Spatio-Temporal Variational Gaussian Processes

We introduce a scalable approach to Gaussian process inference that combines spatio-temporal filtering with natural gradient variational inference, resulting in a non-conjugate GP method for multivariate data that scales linearly with respect to time. Our natural gradient approach enables application of parallel filtering and smoothing, further reducing the temporal span complexity to be logarithmic in the number of time steps. We derive a sparse approximation that constructs a state-space model over a reduced set of spatial inducing points, and show that for separable Markov kernels the full and sparse cases exactly recover the standard variational GP, whilst exhibiting favourable computational properties. To further improve the spatial scaling we propose a mean-field assumption of independence between spatial locations which, when coupled with sparsity and parallelisation, leads to an efficient and accurate method for large spatio-temporal problems.

==> fig/approx_perf.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0,0.619607843137255,0.450980392156863}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of spatial points},
xmin=35, xmax=365,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Test NLPD},
ymin=0.410543533886014, ymax=1.42083968278815,
ytick style={color=black}
]
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
50 1.36718791559265
100 0.961850800176402
150 0.766516691730963
200 0.646394969493459
250 0.564309963842669
300 nan
350 nan
};
\addlegendentry{\STVGP}
\addplot [line width=1pt, color1, dashed, mark=x, mark size=2.5, mark options={solid}]
table {%
50 1.37354278062849
100 0.976561477453564
150 0.79400055114041
200 0.686440264902753
250 0.611466298490523
300 0.552460237755402
350 0.503365688238174
};
\addlegendentry{\MFSTVGP}
%\addplot [line width=1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=3, mark options={solid}]
%table {%
%50 1.37491713056533
%100 0.965857188181749
%150 0.768715525045189
%200 0.647697425669401
%250 0.565383153916416
%300 0.504421221911753
%350 0.456466086108839
%};
%\addlegendentry{\IHSTVGP}
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}, forget plot]
table {%
50 1.36718791559265
100 0.961850800176402
150 0.766516691730963
200 0.646394969493459
250 0.564309963842669
300 nan
350 nan
};
\end{axis}

\end{tikzpicture}


==> fig/nyc_crime_count_cvi.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color1}{rgb}{0.26851,0.009605,0.335427}
\definecolor{color2}{rgb}{0.274952,0.037752,0.364543}
\definecolor{color3}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color4}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color5}{rgb}{0.277018,0.050344,0.375715}
\definecolor{color6}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color7}{rgb}{0.272594,0.025563,0.353093}
\definecolor{color8}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color9}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color10}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color11}{rgb}{0.271305,0.019942,0.347269}
\definecolor{color12}{rgb}{0.280267,0.073417,0.397163}
\definecolor{color13}{rgb}{0.28229,0.145912,0.46151}
\definecolor{color14}{rgb}{0.282656,0.100196,0.42216}
\definecolor{color15}{rgb}{0.277134,0.185228,0.489898}
\definecolor{color16}{rgb}{0.281924,0.089666,0.412415}
\definecolor{color17}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color18}{rgb}{0.279574,0.170599,0.479997}
\definecolor{color19}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color20}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color21}{rgb}{0.280868,0.160771,0.472899}
\definecolor{color22}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color23}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color24}{rgb}{0.280255,0.165693,0.476498}
\definecolor{color25}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color26}{rgb}{0.221989,0.339161,0.548752}
\definecolor{color27}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color28}{rgb}{0.201239,0.38367,0.554294}
\definecolor{color29}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color30}{rgb}{0.279566,0.067836,0.391917}
\definecolor{color31}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color32}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color33}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color34}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color35}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color36}{rgb}{0.283197,0.11568,0.436115}
\definecolor{color37}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color38}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color39}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color40}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color41}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color42}{rgb}{0.983868,0.904867,0.136897}
\definecolor{color43}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color44}{rgb}{0.136408,0.541173,0.554483}
\definecolor{color45}{rgb}{0.250425,0.27429,0.533103}
\definecolor{color46}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color47}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color48}{rgb}{0.123463,0.581687,0.547445}
\definecolor{color49}{rgb}{0.183898,0.422383,0.556944}
\definecolor{color50}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color51}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color52}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color53}{rgb}{0.144759,0.519093,0.556572}
\definecolor{color54}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color55}{rgb}{0.239346,0.300855,0.540844}
\definecolor{color56}{rgb}{0.255645,0.260703,0.528312}
\definecolor{color57}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color58}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color59}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color60}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color61}{rgb}{0.277941,0.056324,0.381191}
\definecolor{color62}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color63}{rgb}{0.162142,0.474838,0.55814}
\definecolor{color64}{rgb}{0.170948,0.694384,0.493803}
\definecolor{color65}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color66}{rgb}{0.179019,0.433756,0.55743}
\definecolor{color67}{rgb}{0.192357,0.403199,0.555836}
\definecolor{color68}{rgb}{0.270595,0.214069,0.507052}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={True Data},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-74.2833704781161, xmax=-73.6722299489095,
xtick style={color=black},
xtick={-74.5,-74.2,-73.9,-73.6},
xticklabels={−74.5,−74.2,−73.9,−73.6},
y grid style={white!69.0196078431373!black},
ymin=40.4751445261487, ymax=40.9365036450406,
ytick style={color=black},
ytick={40.4,40.6,40.8,41},
yticklabels={40.4,40.6,40.8,41.0}
]
\path [fill=color0]
(axis cs:-74.25340303,40.49876753)
--(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.25340303,40.49876753);
\path [fill=color0]
(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.25340303,40.540163117)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.25340303,40.5194653235);
\path [fill=color0]
(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.49876753)
--(axis cs:-74.225768713,40.49876753);
\path [fill=color1]
(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.225768713,40.5194653235);
\path [fill=color1]
(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5608609105)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.225768713,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.198134396,40.5194653235);
\path [fill=color2]
(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.198134396,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.198134396,40.5608609105);
\path [fill=color0]
(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.198134396,40.581558704);
\path [fill=color0]
(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.198134396,40.6022564975);
\path [fill=color0]
(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.198134396,40.6436520845)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.198134396,40.622954291);
\path [fill=color1]
(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5194653235)
--(axis cs:-74.170500079,40.5194653235);
\path [fill=color3]
(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.170500079,40.540163117);
\path [fill=color2]
(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.170500079,40.5608609105);
\path [fill=color4]
(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.170500079,40.581558704);
\path [fill=color5]
(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.170500079,40.6022564975);
\path [fill=color6]
(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.170500079,40.622954291);
\path [fill=color7]
(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.540163117)
--(axis cs:-74.142865762,40.540163117);
\path [fill=color8]
(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.142865762,40.5608609105);
\path [fill=color2]
(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.142865762,40.581558704);
\path [fill=color9]
(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.142865762,40.6022564975);
\path [fill=color10]
(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.142865762,40.622954291);
\path [fill=color11]
(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.5608609105)
--(axis cs:-74.115231445,40.5608609105);
\path [fill=color12]
(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.115231445,40.581558704);
\path [fill=color9]
(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.115231445,40.6022564975);
\path [fill=color13]
(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.115231445,40.622954291);
\path [fill=color14]
(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.059962811,40.581558704)
--(axis cs:-74.087597128,40.581558704);
\path [fill=color15]
(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.087597128,40.6022564975);
\path [fill=color16]
(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.059962811,40.6436520845)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.087597128,40.622954291);
\path [fill=color17]
(axis cs:-74.032328494,40.6022564975)
--(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.032328494,40.6022564975);
\path [fill=color9]
(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.032328494,40.6436520845)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.032328494,40.622954291);
\path [fill=color18]
(axis cs:-74.004694177,40.5608609105)
--(axis cs:-74.004694177,40.581558704)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.5608609105)
--(axis cs:-74.004694177,40.5608609105);
\path [fill=color19]
(axis cs:-74.004694177,40.581558704)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-74.004694177,40.581558704);
\path [fill=color15]
(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-74.004694177,40.6022564975);
\path [fill=color20]
(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-74.004694177,40.622954291);
\path [fill=color15]
(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.664349878)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-74.004694177,40.6436520845);
\path [fill=color21]
(axis cs:-74.004694177,40.664349878)
--(axis cs:-74.004694177,40.6850476715)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-74.004694177,40.664349878);
\path [fill=color22]
(axis cs:-74.004694177,40.6850476715)
--(axis cs:-74.004694177,40.705745465)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-74.004694177,40.6850476715);
\path [fill=color23]
(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.97705986,40.581558704);
\path [fill=color24]
(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.97705986,40.6022564975);
\path [fill=color25]
(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.97705986,40.622954291);
\path [fill=color26]
(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.97705986,40.6436520845);
\path [fill=color27]
(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.97705986,40.664349878);
\path [fill=color28]
(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.97705986,40.6850476715);
\path [fill=color29]
(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.97705986,40.705745465);
\path [fill=color30]
(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.949425543,40.581558704);
\path [fill=color31]
(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.949425543,40.6022564975);
\path [fill=color32]
(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.949425543,40.622954291);
\path [fill=color33]
(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.949425543,40.6436520845);
\path [fill=color34]
(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.949425543,40.664349878);
\path [fill=color35]
(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.949425543,40.6850476715);
\path [fill=color32]
(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.949425543,40.705745465);
\path [fill=color4]
(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.921791226,40.581558704);
\path [fill=color2]
(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.921791226,40.6022564975);
\path [fill=color36]
(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.921791226,40.622954291);
\path [fill=color37]
(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.921791226,40.6436520845);
\path [fill=color38]
(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.921791226,40.664349878);
\path [fill=color39]
(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.921791226,40.6850476715);
\path [fill=color0]
(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.866522592,40.6022564975)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.894156909,40.581558704);
\path [fill=color4]
(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.894156909,40.622954291);
\path [fill=color5]
(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.894156909,40.6436520845);
\path [fill=color40]
(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.894156909,40.664349878);
\path [fill=color0]
(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.866522592,40.622954291);
\path [fill=color41]
(axis cs:-74.004694177,40.705745465)
--(axis cs:-74.004694177,40.7264432585)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-74.004694177,40.705745465);
\path [fill=color42]
(axis cs:-74.004694177,40.7264432585)
--(axis cs:-74.004694177,40.747141052)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-74.004694177,40.7264432585);
\path [fill=color43]
(axis cs:-74.004694177,40.747141052)
--(axis cs:-74.004694177,40.7678388455)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-74.004694177,40.747141052);
\path [fill=color44]
(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.97705986,40.747141052);
\path [fill=color45]
(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.97705986,40.7678388455);
\path [fill=color46]
(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.97705986,40.8092344325)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.97705986,40.788536639);
\path [fill=color47]
(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.949425543,40.788536639);
\path [fill=color48]
(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.949425543,40.8092344325);
\path [fill=color49]
(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.949425543,40.829932226);
\path [fill=color9]
(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.949425543,40.871327813)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.949425543,40.8506300195);
\path [fill=color0]
(axis cs:-73.949425543,40.540163117)
--(axis cs:-73.949425543,40.5608609105)
--(axis cs:-73.921791226,40.5608609105)
--(axis cs:-73.921791226,40.540163117)
--(axis cs:-73.949425543,40.540163117);
\path [fill=color32]
(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.949425543,40.7264432585);
\path [fill=color50]
(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.949425543,40.747141052);
\path [fill=color50]
(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.921791226,40.705745465);
\path [fill=color26]
(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.921791226,40.7264432585);
\path [fill=color26]
(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.921791226,40.747141052);
\path [fill=color51]
(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.921791226,40.7678388455);
\path [fill=color52]
(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.894156909,40.6850476715);
\path [fill=color19]
(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.894156909,40.705745465);
\path [fill=color53]
(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.894156909,40.7264432585);
\path [fill=color54]
(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.894156909,40.747141052);
\path [fill=color51]
(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.866522592,40.788536639)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.894156909,40.7678388455);
\path [fill=color0]
(axis cs:-73.866522592,40.5608609105)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.838888275,40.581558704)
--(axis cs:-73.838888275,40.5608609105)
--(axis cs:-73.866522592,40.5608609105);
\path [fill=color4]
(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.866522592,40.6436520845);
\path [fill=color14]
(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.866522592,40.664349878);
\path [fill=color17]
(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.866522592,40.6850476715);
\path [fill=color22]
(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.866522592,40.705745465);
\path [fill=color55]
(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.866522592,40.7264432585);
\path [fill=color50]
(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.866522592,40.747141052);
\path [fill=color0]
(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.838888275,40.622954291);
\path [fill=color4]
(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.838888275,40.6436520845);
\path [fill=color6]
(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.838888275,40.664349878);
\path [fill=color32]
(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.838888275,40.6850476715);
\path [fill=color56]
(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.838888275,40.705745465);
\path [fill=color40]
(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.838888275,40.7264432585);
\path [fill=color13]
(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.838888275,40.747141052);
\path [fill=color57]
(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.788536639)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.838888275,40.7678388455);
\path [fill=color14]
(axis cs:-73.811253958,40.581558704)
--(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.811253958,40.581558704);
\path [fill=color7]
(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.811253958,40.6022564975);
\path [fill=color7]
(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.811253958,40.6436520845);
\path [fill=color58]
(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.811253958,40.664349878);
\path [fill=color59]
(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.811253958,40.6850476715);
\path [fill=color60]
(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.811253958,40.705745465);
\path [fill=color31]
(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.811253958,40.7264432585);
\path [fill=color61]
(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.811253958,40.747141052);
\path [fill=color4]
(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.811253958,40.7678388455);
\path [fill=color5]
(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.755985324,40.581558704)
--(axis cs:-73.783619641,40.581558704);
\path [fill=color11]
(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.783619641,40.6022564975);
\path [fill=color4]
(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.783619641,40.622954291);
\path [fill=color30]
(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.783619641,40.6436520845);
\path [fill=color62]
(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.783619641,40.664349878);
\path [fill=color9]
(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.783619641,40.6850476715);
\path [fill=color17]
(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.783619641,40.705745465);
\path [fill=color61]
(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.783619641,40.7264432585);
\path [fill=color7]
(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.783619641,40.747141052);
\path [fill=color0]
(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.755985324,40.788536639)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.783619641,40.7678388455);
\path [fill=color61]
(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.728351007,40.6436520845)
--(axis cs:-73.755985324,40.6436520845);
\path [fill=color51]
(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.755985324,40.664349878);
\path [fill=color57]
(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.755985324,40.6850476715);
\path [fill=color30]
(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.755985324,40.705745465);
\path [fill=color8]
(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.755985324,40.7264432585);
\path [fill=color11]
(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.755985324,40.747141052);
\path [fill=color2]
(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.70071669,40.7264432585)
--(axis cs:-73.728351007,40.7264432585);
\path [fill=color11]
(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.70071669,40.7678388455)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.728351007,40.747141052);
\path [fill=color63]
(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.921791226,40.8092344325);
\path [fill=color64]
(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.921791226,40.829932226);
\path [fill=color44]
(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.921791226,40.8506300195);
\path [fill=color50]
(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.921791226,40.871327813);
\path [fill=color7]
(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.921791226,40.9127234)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.921791226,40.8920256065);
\path [fill=color65]
(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.894156909,40.8092344325);
\path [fill=color66]
(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.894156909,40.829932226);
\path [fill=color67]
(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.894156909,40.8506300195);
\path [fill=color29]
(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.894156909,40.871327813);
\path [fill=color5]
(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.894156909,40.8920256065);
\path [fill=color68]
(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.866522592,40.8092344325);
\path [fill=color20]
(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.866522592,40.829932226);
\path [fill=color59]
(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.866522592,40.8506300195);
\path [fill=color60]
(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.866522592,40.871327813);
\path [fill=color61]
(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.838888275,40.9127234)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.866522592,40.8920256065);
\path [fill=color2]
(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.811253958,40.8092344325)
--(axis cs:-73.838888275,40.8092344325);
\path [fill=color5]
(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.838888275,40.829932226);
\path [fill=color57]
(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.838888275,40.8506300195);
\path [fill=color2]
(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.838888275,40.871327813);
\path [fill=color0]
(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.783619641,40.8506300195)
--(axis cs:-73.811253958,40.8506300195);
\path [fill=color0]
(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.783619641,40.8920256065)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.811253958,40.871327813);

\path [draw=black]
(axis cs:-74.0109284126803,40.6844914725429)
--(axis cs:-74.0119325997708,40.6838877491549)
--(axis cs:-74.0121759661464,40.6840951856285)
--(axis cs:-74.0101162553379,40.6853415977366)
--(axis cs:-74.0087859013092,40.6861466022989)
--(axis cs:-74.0086955988954,40.6861933180127)
--(axis cs:-74.0085980332971,40.686252564085)
--(axis cs:-74.0083544653217,40.6864002002507)
--(axis cs:-74.008164145939,40.6861747171615)
--(axis cs:-74.0084251615192,40.6860155324451)
--(axis cs:-74.0085129425734,40.6859625485837)
--(axis cs:-74.0086007243683,40.6859095646548)
--(axis cs:-74.0095329367474,40.6853416475392)
--(axis cs:-74.0109284126803,40.6844914725429);
\path [draw=black]
(axis cs:-74.0050037331507,40.6876059848983)
--(axis cs:-74.0056298633039,40.6867842055411)
--(axis cs:-74.0078329376668,40.6873850551628)
--(axis cs:-74.0074201215409,40.6882062904359)
--(axis cs:-74.0050037331507,40.6876059848983);
\path [draw=black]
(axis cs:-74.0038203891973,40.6889296441968)
--(axis cs:-74.0045927052177,40.6882152229866)
--(axis cs:-74.0067843843981,40.6888268799583)
--(axis cs:-74.0063646122526,40.689669668637)
--(axis cs:-74.0038203891973,40.6889296441968);
\path [draw=black]
(axis cs:-74.0029756543656,40.6904265759207)
--(axis cs:-74.0034092162451,40.6896132606576)
--(axis cs:-74.0057590067034,40.6902364000162)
--(axis cs:-74.0053420962491,40.6910916029779)
--(axis cs:-74.0029756543656,40.6904265759207);
\path [draw=black]
(axis cs:-74.0438776163991,40.6901876753712)
--(axis cs:-74.0435059607857,40.6896873596361)
--(axis cs:-74.04273533893,40.6900501914202)
--(axis cs:-74.0427843338,40.6901209766911)
--(axis cs:-74.0427042842677,40.6901552046443)
--(axis cs:-74.0425537203731,40.6899627592896)
--(axis cs:-74.0426392937115,40.6899281759108)
--(axis cs:-74.0426938081918,40.6899972591073)
--(axis cs:-74.0434675231026,40.6896369901035)
--(axis cs:-74.0435163724585,40.6891910337423)
--(axis cs:-74.0436407862741,40.6887665595702)
--(axis cs:-74.0439745855618,40.6885824070559)
--(axis cs:-74.0443852177728,40.6885161784027)
--(axis cs:-74.0447839910639,40.6885956601157)
--(axis cs:-74.0462753900367,40.6893274258967)
--(axis cs:-74.0468028489857,40.6899532562661)
--(axis cs:-74.0474765152837,40.689611369998)
--(axis cs:-74.0477296276306,40.689915318466)
--(axis cs:-74.0475857192478,40.6899825068262)
--(axis cs:-74.0474312612351,40.6898038904709)
--(axis cs:-74.0468920550059,40.6900590983226)
--(axis cs:-74.0472002936625,40.6904248156238)
--(axis cs:-74.047110506986,40.6904704128501)
--(axis cs:-74.0471158204236,40.6906558061182)
--(axis cs:-74.0471832141206,40.6907473550491)
--(axis cs:-74.0471949251373,40.6907632638482)
--(axis cs:-74.0472131977397,40.6907904164079)
--(axis cs:-74.0472132808232,40.6907905711692)
--(axis cs:-74.0472256373307,40.6908194630784)
--(axis cs:-74.0472257074767,40.6908196853586)
--(axis cs:-74.0472319099688,40.6908497007186)
--(axis cs:-74.0472319274738,40.6908498670662)
--(axis cs:-74.0472318205526,40.6908803758709)
--(axis cs:-74.047225381568,40.6909104852083)
--(axis cs:-74.0472253260041,40.6909106532611)
--(axis cs:-74.047212768918,40.6909394905591)
--(axis cs:-74.0472126521991,40.6909397013566)
--(axis cs:-74.0471942701759,40.6909666603789)
--(axis cs:-74.0471941417553,40.69096681908)
--(axis cs:-74.0471702948942,40.6909913292451)
--(axis cs:-74.0471409991666,40.6910104586451)
--(axis cs:-74.0471408247044,40.6910105573901)
--(axis cs:-74.0471082737356,40.6910261445743)
--(axis cs:-74.047108004862,40.6910262539123)
--(axis cs:-74.0470728318785,40.6910380186806)
--(axis cs:-74.0470725455946,40.6910380956928)
--(axis cs:-74.0470354371223,40.6910458082496)
--(axis cs:-74.0470352430221,40.691045836306)
--(axis cs:-74.0469969069794,40.6910493263199)
--(axis cs:-74.0461716706545,40.6910979814863)
--(axis cs:-74.0461470720866,40.6911226460332)
--(axis cs:-74.0460955106627,40.6911200629858)
--(axis cs:-74.0460444243221,40.6911141519598)
--(axis cs:-74.0459941839553,40.6911049556948)
--(axis cs:-74.0459259275756,40.6910826032967)
--(axis cs:-74.0458602742741,40.6910561165834)
--(axis cs:-74.0446061648292,40.6905734849508)
--(axis cs:-74.0438776163991,40.6901876753712);
\path [draw=black]
(axis cs:-74.0013256239981,40.6914631003321)
--(axis cs:-74.0006990584187,40.6906118579165)
--(axis cs:-74.0047941529455,40.6917616203744)
--(axis cs:-74.0044094125998,40.6925288003894)
--(axis cs:-74.001969385921,40.6918432083175)
--(axis cs:-74.0013256239981,40.6914631003321);
\path [draw=black]
(axis cs:-74.0167475609606,40.6933433682176)
--(axis cs:-74.0118284795756,40.6910113577644)
--(axis cs:-74.026608909598,40.6857627980695)
--(axis cs:-74.0167475609606,40.6933433682176);
\path [draw=black]
(axis cs:-74.0015417292025,40.6927859627501)
--(axis cs:-74.0017436211104,40.6924067497055)
--(axis cs:-74.004007959711,40.6932081996324)
--(axis cs:-74.0037456190643,40.6936162029811)
--(axis cs:-74.0034534849062,40.6940516306713)
--(axis cs:-74.0012701496867,40.6932960616738)
--(axis cs:-74.0015417292025,40.6927859627501);
\path [draw=black]
(axis cs:-74.0007829534171,40.6942865156646)
--(axis cs:-74.0009586848302,40.6940690835822)
--(axis cs:-74.0030139382908,40.6947778444791)
--(axis cs:-74.0026355689017,40.6953620370376)
--(axis cs:-74.0023980258379,40.6957116548645)
--(axis cs:-74.0002687237778,40.6949658025779)
--(axis cs:-74.0007010481116,40.6943878563423)
--(axis cs:-74.0007829534171,40.6942865156646);
\path [draw=black]
(axis cs:-74.0004314734043,40.6970524661785)
--(axis cs:-73.999593335152,40.6967822614744)
--(axis cs:-73.9995313520267,40.6968766126194)
--(axis cs:-73.999587700067,40.6968980571682)
--(axis cs:-73.9995538908366,40.6969452323968)
--(axis cs:-73.9994073837693,40.696885189446)
--(axis cs:-73.9995031779584,40.6967265071937)
--(axis cs:-73.9994740682061,40.696704134462)
--(axis cs:-73.9995237390351,40.6965748260408)
--(axis cs:-74.0004893340596,40.6969261950881)
--(axis cs:-74.0004314734043,40.6970524661785);
\path [draw=black]
(axis cs:-73.9983776068576,40.6980632956435)
--(axis cs:-73.9988711709765,40.6971575767933)
--(axis cs:-74.0010490305752,40.6979082366974)
--(axis cs:-74.0004876856252,40.6987577776345)
--(axis cs:-73.9983776068576,40.6980632956435);
\path [draw=black]
(axis cs:-73.9979995754013,40.6987976855443)
--(axis cs:-73.998021027251,40.6987617365738)
--(axis cs:-74.0000184043361,40.6994660480737)
--(axis cs:-73.9994746383891,40.7003227780184)
--(axis cs:-73.9974989831,40.6996388693212)
--(axis cs:-73.9979995754013,40.6987976855443);
\path [draw=black]
(axis cs:-74.0399504078851,40.7008906306428)
--(axis cs:-74.039452629133,40.7005331598238)
--(axis cs:-74.0393827811885,40.7005776945613)
--(axis cs:-74.0377112479664,40.6993440403477)
--(axis cs:-74.0380978621477,40.6990395052442)
--(axis cs:-74.0382295444539,40.6983685916977)
--(axis cs:-74.0390004387802,40.698369890391)
--(axis cs:-74.0393403767014,40.698115514836)
--(axis cs:-74.0399327213296,40.6985444222911)
--(axis cs:-74.0402555508327,40.6988048233074)
--(axis cs:-74.0412426183222,40.6995367414349)
--(axis cs:-74.0417476886801,40.6991478635667)
--(axis cs:-74.0399124887262,40.6977020403984)
--(axis cs:-74.0416605191484,40.6964529716398)
--(axis cs:-74.0436737123077,40.6980204043301)
--(axis cs:-74.0436368621116,40.6980482321957)
--(axis cs:-74.0436565106223,40.6980640910879)
--(axis cs:-74.0427039581072,40.6988006005867)
--(axis cs:-74.0429650522754,40.6989993623247)
--(axis cs:-74.0410986123707,40.7004929433897)
--(axis cs:-74.0408008064624,40.7002685499266)
--(axis cs:-74.0403125097352,40.7006257491923)
--(axis cs:-74.0403910438395,40.7006873762088)
--(axis cs:-74.0404117916133,40.7006784841186)
--(axis cs:-74.0405363773221,40.700782094775)
--(axis cs:-74.0404806248534,40.7008206146701)
--(axis cs:-74.0403495533064,40.7007160186546)
--(axis cs:-74.0403651116705,40.7007041668453)
--(axis cs:-74.0402880880394,40.7006436134672)
--(axis cs:-74.0399504078851,40.7008906306428);
\path [draw=black]
(axis cs:-73.9953844838264,40.7026430100658)
--(axis cs:-73.9966976899746,40.7008769769171)
--(axis cs:-73.9968218908586,40.7009907828279)
--(axis cs:-73.9975276327397,40.7012288169587)
--(axis cs:-73.9977601103361,40.7013594148767)
--(axis cs:-73.997801627863,40.7013193947663)
--(axis cs:-73.9981387989944,40.7015187882484)
--(axis cs:-73.9961922722873,40.7033771408642)
--(axis cs:-73.9958861188415,40.703260077085)
--(axis cs:-73.9951382684067,40.7029741147229)
--(axis cs:-73.9952601518342,40.7028102090362)
--(axis cs:-73.9953844838264,40.7026430100658);
\path [draw=black]
(axis cs:-73.9950213464918,40.7031478692467)
--(axis cs:-73.9950459274831,40.7031318397996)
--(axis cs:-73.9954456431207,40.7032753054718)
--(axis cs:-73.9952934670093,40.703554065898)
--(axis cs:-73.9949820331281,40.7033817155352)
--(axis cs:-73.9948003827486,40.703291958142)
--(axis cs:-73.9950213464918,40.7031478692467);
\path [draw=black]
(axis cs:-73.9947693419157,40.7039528949535)
--(axis cs:-73.9948823996848,40.7037880258375)
--(axis cs:-73.9949104306951,40.7037973159587)
--(axis cs:-73.9949296460926,40.7037713150838)
--(axis cs:-73.9950292591644,40.703808200868)
--(axis cs:-73.994882047264,40.7040086538952)
--(axis cs:-73.9948363743526,40.703986339081)
--(axis cs:-73.9947693419157,40.7039528949535);
\path [draw=black]
(axis cs:-73.98237340572,40.7055433504376)
--(axis cs:-73.9824589864154,40.7055424149724)
--(axis cs:-73.9824228717985,40.7058220559545)
--(axis cs:-73.9810239061827,40.7058989138935)
--(axis cs:-73.9810173390095,40.7057975064678)
--(axis cs:-73.9823020518387,40.7057369793997)
--(axis cs:-73.9823294421659,40.705552033664)
--(axis cs:-73.98237340572,40.7055433504376);
\path [draw=black]
(axis cs:-73.9671510117261,40.7183161259324)
--(axis cs:-73.9665624189749,40.7180158668063)
--(axis cs:-73.9665969033269,40.7179679808876)
--(axis cs:-73.9671834322378,40.7182759210276)
--(axis cs:-73.9671928262693,40.7182651445246)
--(axis cs:-73.967307414744,40.7183130666816)
--(axis cs:-73.9672301330496,40.7184146688431)
--(axis cs:-73.9671824363125,40.7184830563016)
--(axis cs:-73.9670686768912,40.7184390362939)
--(axis cs:-73.9670909626731,40.7184057668083)
--(axis cs:-73.9671510117261,40.7183161259324);
\path [draw=black]
(axis cs:-73.9663650330527,40.7190563307842)
--(axis cs:-73.9658584717517,40.7187732283465)
--(axis cs:-73.9658789353266,40.7187550776864)
--(axis cs:-73.966342598401,40.7190187424302)
--(axis cs:-73.9663706784811,40.7189897083509)
--(axis cs:-73.966629933609,40.7191324278609)
--(axis cs:-73.9665434463054,40.7192229424695)
--(axis cs:-73.9663189774072,40.7191084200083)
--(axis cs:-73.9663650330527,40.7190563307842);
\path [draw=black]
(axis cs:-73.9643509064015,40.7204040323719)
--(axis cs:-73.9643976591595,40.7202967350292)
--(axis cs:-73.9646828364127,40.7204704573599)
--(axis cs:-73.9645931396477,40.7205448442115)
--(axis cs:-73.9643509064015,40.7204040323719);
\path [draw=black]
(axis cs:-73.9639979372445,40.7209384380727)
--(axis cs:-73.9640876921393,40.7207555295225)
--(axis cs:-73.9650491454935,40.7213573442518)
--(axis cs:-73.9648942203191,40.721475120882)
--(axis cs:-73.9639979372445,40.7209384380727);
\path [draw=black]
(axis cs:-73.9623659688943,40.7242090616143)
--(axis cs:-73.9620074486506,40.723991901608)
--(axis cs:-73.9620727194387,40.723880300403)
--(axis cs:-73.9624679001105,40.7241315796013)
--(axis cs:-73.962471951129,40.7241749892735)
--(axis cs:-73.9624434091142,40.7241997854813)
--(axis cs:-73.9623904304462,40.7241935671868)
--(axis cs:-73.9623659688943,40.7242090616143);
\path [draw=black]
(axis cs:-73.961284507884,40.7301590617016)
--(axis cs:-73.9612826200824,40.7300610245078)
--(axis cs:-73.9613418424428,40.7300636775881)
--(axis cs:-73.9614047239521,40.7300610527666)
--(axis cs:-73.9614017191776,40.7301110261134)
--(axis cs:-73.9616867065903,40.7300818693037)
--(axis cs:-73.9619102874724,40.7299625806154)
--(axis cs:-73.9618858636068,40.7299525656679)
--(axis cs:-73.961959204528,40.7298596684481)
--(axis cs:-73.9620249626652,40.7298854222378)
--(axis cs:-73.9619779494498,40.7299440187498)
--(axis cs:-73.9622147445927,40.7299169357767)
--(axis cs:-73.9624196427874,40.7298012081141)
--(axis cs:-73.9624854657923,40.7297111676151)
--(axis cs:-73.962549339523,40.7297440683492)
--(axis cs:-73.9624778771382,40.7298369660556)
--(axis cs:-73.962451574181,40.72982838012)
--(axis cs:-73.9622673536834,40.7299312482395)
--(axis cs:-73.9622522887657,40.7299855669819)
--(axis cs:-73.9621946350351,40.7299759737556)
--(axis cs:-73.9622015691589,40.7299540992371)
--(axis cs:-73.9619440992803,40.7299868943747)
--(axis cs:-73.9617072421664,40.7301211952948)
--(axis cs:-73.961352790777,40.7301519570532)
--(axis cs:-73.961284507884,40.7301590617016);
\path [draw=black]
(axis cs:-73.9619703936979,40.7315771116855)
--(axis cs:-73.9619704078392,40.7315523331726)
--(axis cs:-73.9617128948072,40.7315661143477)
--(axis cs:-73.9616984824574,40.7315323413948)
--(axis cs:-73.9616744677244,40.7314812540553)
--(axis cs:-73.9619905022659,40.731466566211)
--(axis cs:-73.9619980035229,40.7314932531542)
--(axis cs:-73.9629000680306,40.73144780218)
--(axis cs:-73.9629025856752,40.7314287411495)
--(axis cs:-73.9632007653753,40.7314174011273)
--(axis cs:-73.9631982967298,40.7313506874103)
--(axis cs:-73.9632809866387,40.7313430888365)
--(axis cs:-73.9632809740344,40.7313659625735)
--(axis cs:-73.9635591199135,40.7313355533916)
--(axis cs:-73.9635516415293,40.731263120247)
--(axis cs:-73.9636593923289,40.7312498114821)
--(axis cs:-73.9636993813904,40.7314366200598)
--(axis cs:-73.9635841096573,40.7314575502822)
--(axis cs:-73.9635666165729,40.7313717711523)
--(axis cs:-73.9632809572291,40.7313964601078)
--(axis cs:-73.9632934316184,40.7314955793285)
--(axis cs:-73.9629075478491,40.7315164234664)
--(axis cs:-73.9629150547826,40.7315335806034)
--(axis cs:-73.9619703936979,40.7315771116855);
\path [draw=black]
(axis cs:-73.9623039187055,40.7331136609822)
--(axis cs:-73.9622634048935,40.7329155516237)
--(axis cs:-73.9623604309648,40.7329133008298)
--(axis cs:-73.9628504558164,40.7328755741693)
--(axis cs:-73.9633299217877,40.7328380516372)
--(axis cs:-73.9633407523022,40.7328458765639)
--(axis cs:-73.9635259082029,40.732835803355)
--(axis cs:-73.9635354646893,40.7328589699388)
--(axis cs:-73.9635616429912,40.7328579269965)
--(axis cs:-73.9635697626294,40.7329034128487)
--(axis cs:-73.9635784623334,40.7329042281042)
--(axis cs:-73.9635817341544,40.7329213761485)
--(axis cs:-73.9635922935937,40.7329211692417)
--(axis cs:-73.9635902293465,40.732930914612)
--(axis cs:-73.9636811054037,40.7329300441945)
--(axis cs:-73.9636665073152,40.7328080286833)
--(axis cs:-73.9640377864218,40.7327699535389)
--(axis cs:-73.9640560541327,40.7327736910632)
--(axis cs:-73.9640717037467,40.7327913540801)
--(axis cs:-73.9640932101714,40.7329319614423)
--(axis cs:-73.9640837123789,40.7329457963385)
--(axis cs:-73.9640650780582,40.7329577621377)
--(axis cs:-73.9637242997195,40.7329905236591)
--(axis cs:-73.9636548541999,40.732997266985)
--(axis cs:-73.9636561165225,40.7330021712197)
--(axis cs:-73.9635798312221,40.7330070767534)
--(axis cs:-73.9635771433261,40.7330042492283)
--(axis cs:-73.9635413148641,40.7330058600498)
--(axis cs:-73.963539848468,40.7330096808653)
--(axis cs:-73.9627548646984,40.7330766382733)
--(axis cs:-73.9623572665353,40.7331100977215)
--(axis cs:-73.9623563368035,40.7331080102047)
--(axis cs:-73.9623039187055,40.7331136609822);
\path [draw=black]
(axis cs:-73.9642123039567,40.7466043184767)
--(axis cs:-73.9642736475242,40.746541845055)
--(axis cs:-73.9643372932239,40.7465457265932)
--(axis cs:-73.964377654043,40.7464950880389)
--(axis cs:-73.9644452275262,40.7464104257632)
--(axis cs:-73.9645831842694,40.7464544006733)
--(axis cs:-73.9645870239943,40.7465158985446)
--(axis cs:-73.9645451819259,40.7465641504729)
--(axis cs:-73.9644754365769,40.7466408331978)
--(axis cs:-73.9643744377219,40.7467045306431)
--(axis cs:-73.9643375867174,40.7467348481814)
--(axis cs:-73.964272562022,40.7467513080841)
--(axis cs:-73.9642161668236,40.746837000831)
--(axis cs:-73.9641598028844,40.7468655473595)
--(axis cs:-73.9641251448616,40.7468457606053)
--(axis cs:-73.9641338293349,40.7468127961654)
--(axis cs:-73.9642119246275,40.746666676803)
--(axis cs:-73.9642123039567,40.7466043184767);
\path [draw=black]
(axis cs:-73.9576357683626,40.7484063474649)
--(axis cs:-73.9574934407079,40.7483364647632)
--(axis cs:-73.9575188932104,40.7483036190897)
--(axis cs:-73.9576668047197,40.7483734790189)
--(axis cs:-73.9577265433446,40.7482940618957)
--(axis cs:-73.9578395394205,40.7483380033752)
--(axis cs:-73.9576883184343,40.7485350268717)
--(axis cs:-73.9575765046783,40.7484885253783)
--(axis cs:-73.9576357683626,40.7484063474649);
\path [draw=black]
(axis cs:-73.9355679711585,40.7719187780365)
--(axis cs:-73.9356563528377,40.7717563964351)
--(axis cs:-73.9355216306527,40.7717162940609)
--(axis cs:-73.935566217514,40.771629115889)
--(axis cs:-73.935851952948,40.7717160014901)
--(axis cs:-73.9358098764252,40.7717993686218)
--(axis cs:-73.935698338885,40.771766903124)
--(axis cs:-73.9356085344977,40.7719312776845)
--(axis cs:-73.9355679711585,40.7719187780365);
\path [draw=black]
(axis cs:-73.9418003272941,40.7690469266247)
--(axis cs:-73.9615385546447,40.7497231198405)
--(axis cs:-73.9400115725835,40.7728423605526)
--(axis cs:-73.9418003272941,40.7690469266247);
\path [draw=black]
(axis cs:-73.9380464060342,40.7808295442756)
--(axis cs:-73.9379013362393,40.7807499961726)
--(axis cs:-73.9377944872642,40.7807812587554)
--(axis cs:-73.9377994417956,40.7810313397967)
--(axis cs:-73.9376463182148,40.7810012158929)
--(axis cs:-73.937653659638,40.7807900075528)
--(axis cs:-73.9375989462262,40.7804678408615)
--(axis cs:-73.9377926903634,40.7803579042124)
--(axis cs:-73.9382377350939,40.7802590794653)
--(axis cs:-73.9383962259169,40.7802624338938)
--(axis cs:-73.9386120082195,40.780338955869)
--(axis cs:-73.9392374617823,40.7797333940584)
--(axis cs:-73.939318219876,40.7797180018269)
--(axis cs:-73.9395301579325,40.7795276202605)
--(axis cs:-73.9395837897247,40.7795764740072)
--(axis cs:-73.9394323810076,40.7798122002746)
--(axis cs:-73.9394932975205,40.7798736913155)
--(axis cs:-73.9393751537968,40.7799787718492)
--(axis cs:-73.9393052849678,40.7799512245521)
--(axis cs:-73.9392178962527,40.7800135202215)
--(axis cs:-73.9387280292659,40.7805107437046)
--(axis cs:-73.9388395184504,40.7805992497998)
--(axis cs:-73.9388286341016,40.7807634507277)
--(axis cs:-73.9387442308927,40.7810438760423)
--(axis cs:-73.9383009795165,40.781362084365)
--(axis cs:-73.9380821326871,40.7814184377772)
--(axis cs:-73.9379675772164,40.7812893340603)
--(axis cs:-73.9380494892176,40.7810558060425)
--(axis cs:-73.9380672308988,40.7809447032007)
--(axis cs:-73.9380464060342,40.7808295442756);
\path [draw=black]
(axis cs:-73.9213375241927,40.8008521075022)
--(axis cs:-73.9244805228042,40.7823204906458)
--(axis cs:-73.9254929349305,40.8019561686507)
--(axis cs:-73.9213375241927,40.8008521075022);
\path [draw=black]
(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9292793674117,40.7958531395206)
--(axis cs:-73.9512249766656,40.7657711989735)
--(axis cs:-74.0150983227013,40.7003342655235)
--(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9264055692112,40.8776214765373);
\path [draw=black]
(axis cs:-73.9235974202039,40.8788987129926)
--(axis cs:-73.9236171919141,40.878852758536)
--(axis cs:-73.9236242315079,40.8788549012864)
--(axis cs:-73.9236369528921,40.8788153559321)
--(axis cs:-73.9236791931168,40.8788260744986)
--(axis cs:-73.9236664792698,40.8788634965129)
--(axis cs:-73.9236777389066,40.8788656261365)
--(axis cs:-73.9236621932184,40.8789115833988)
--(axis cs:-73.9236523348695,40.8789115768776)
--(axis cs:-73.923629739504,40.8789639432433)
--(axis cs:-73.9235917255313,40.8789521593327)
--(axis cs:-73.9236115025191,40.8789008604059)
--(axis cs:-73.9235974202039,40.8788987129926);
\path [draw=black]
(axis cs:-73.9066509953947,40.8757525041926)
--(axis cs:-73.9089323524158,40.8721573479706)
--(axis cs:-73.9094983211752,40.8787767316792)
--(axis cs:-73.9066509953947,40.8757525041926);
\path [draw=black]
(axis cs:-73.8968088322377,40.7958084451598)
--(axis cs:-73.8969387299879,40.7956358728536)
--(axis cs:-73.8972360384394,40.7957200375371)
--(axis cs:-73.8979683978374,40.795644839162)
--(axis cs:-73.8985733266556,40.7960691402596)
--(axis cs:-73.8989526183253,40.7962278525796)
--(axis cs:-73.8991943424998,40.7965024560182)
--(axis cs:-73.8985205207147,40.7969361941898)
--(axis cs:-73.8978825324019,40.7971165321471)
--(axis cs:-73.8971314979564,40.7967980777283)
--(axis cs:-73.8967852634123,40.7963291664871)
--(axis cs:-73.8968088322377,40.7958084451598);
\path [draw=black]
(axis cs:-73.8888514849633,40.7987063289588)
--(axis cs:-73.8707873090992,40.7879623776329)
--(axis cs:-73.8926180516649,40.7938409953088)
--(axis cs:-73.8888514849633,40.7987063289588);
\path [draw=black]
(axis cs:-73.8983303627056,40.80241282094)
--(axis cs:-73.8964666883457,40.8007904708913)
--(axis cs:-73.8979848668692,40.7996042808198)
--(axis cs:-73.89864038715,40.7991011646213)
--(axis cs:-73.8990245556723,40.79917219984)
--(axis cs:-73.9002100499315,40.799264155896)
--(axis cs:-73.8997873880084,40.7995095543745)
--(axis cs:-73.8997156381744,40.8007988085028)
--(axis cs:-73.9000373581574,40.8009087420502)
--(axis cs:-73.8994891942367,40.8009011159296)
--(axis cs:-73.8993874857105,40.8019356650703)
--(axis cs:-73.8983303627056,40.80241282094);
\path [draw=black]
(axis cs:-73.7883334983453,40.8346671297593)
--(axis cs:-73.7893122360662,40.8344648865534)
--(axis cs:-73.7895101987231,40.8353640425257)
--(axis cs:-73.7884570001521,40.8353099143154)
--(axis cs:-73.7883334983453,40.8346671297593);
\path [draw=black]
(axis cs:-73.8022229535526,40.8416348131441)
--(axis cs:-73.8026381115615,40.8410811532671)
--(axis cs:-73.8052949591067,40.8411349248502)
--(axis cs:-73.806946086416,40.8414624471864)
--(axis cs:-73.8068080137239,40.8424891399875)
--(axis cs:-73.8039307330741,40.8425940725499)
--(axis cs:-73.8036756002653,40.842258492916)
--(axis cs:-73.8022229535526,40.8416348131441);
\path [draw=black]
(axis cs:-73.7806894529143,40.8549288074333)
--(axis cs:-73.7807724867361,40.8548435771808)
--(axis cs:-73.7810100272568,40.8548762501904)
--(axis cs:-73.7810925091386,40.8549585723048)
--(axis cs:-73.781136171642,40.8549914107186)
--(axis cs:-73.7811739603252,40.8550282099412)
--(axis cs:-73.7812052577197,40.8550683686821)
--(axis cs:-73.7812295524205,40.8551112307558)
--(axis cs:-73.7812464474426,40.8551560958034)
--(axis cs:-73.7812556667087,40.8552022307366)
--(axis cs:-73.781257059561,40.8552488817158)
--(axis cs:-73.7812332263637,40.8553986686492)
--(axis cs:-73.7811958269003,40.8554346118972)
--(axis cs:-73.7811517350891,40.8554658770717)
--(axis cs:-73.7811019533499,40.8554917533578)
--(axis cs:-73.7810476134678,40.8555116524568)
--(axis cs:-73.7809899508612,40.855525121961)
--(axis cs:-73.7809302764935,40.8555318556398)
--(axis cs:-73.7808699470679,40.8555317004025)
--(axis cs:-73.7806795960922,40.8553444508074)
--(axis cs:-73.7806310748522,40.8552589706625)
--(axis cs:-73.7806165355589,40.8551638881587)
--(axis cs:-73.7806400886633,40.8550994893789)
--(axis cs:-73.780646671331,40.8550334470844)
--(axis cs:-73.7806894529143,40.8549288074333);
\path [draw=black]
(axis cs:-73.782852131004,40.8554858053076)
--(axis cs:-73.7825971159191,40.8548225609715)
--(axis cs:-73.7827065741142,40.854855864458)
--(axis cs:-73.7828189878568,40.8548829029048)
--(axis cs:-73.7829337361102,40.8549035269356)
--(axis cs:-73.7830501849382,40.854917622611)
--(axis cs:-73.7831676910083,40.8549251120581)
--(axis cs:-73.7832856051462,40.8549259539007)
--(axis cs:-73.7834032759229,40.8549201434878)
--(axis cs:-73.7835200532537,40.8549077129198)
--(axis cs:-73.7836352919912,40.8548887308705)
--(axis cs:-73.783748355489,40.8548633022081)
--(axis cs:-73.7838586191203,40.8548315674155)
--(axis cs:-73.7837047004291,40.8549930900287)
--(axis cs:-73.7835566673902,40.8550743105524)
--(axis cs:-73.7835585079552,40.8552843424527)
--(axis cs:-73.7835040175149,40.8554779305575)
--(axis cs:-73.7833037904222,40.8558485823202)
--(axis cs:-73.7830597035215,40.8557084662186)
--(axis cs:-73.782852131004,40.8554858053076);
\path [draw=black]
(axis cs:-73.7892220296188,40.8587425155313)
--(axis cs:-73.7801959995529,40.8420462109762)
--(axis cs:-73.792884038889,40.8574792024936)
--(axis cs:-73.7892220296188,40.8587425155313);
\path [draw=black]
(axis cs:-73.7678320563717,40.854442205742)
--(axis cs:-73.7682312652446,40.8538878888073)
--(axis cs:-73.7685566032705,40.8532383229594)
--(axis cs:-73.7690443898713,40.8532909246936)
--(axis cs:-73.769385291397,40.8525361339968)
--(axis cs:-73.768608176871,40.8507883953781)
--(axis cs:-73.7695967431147,40.8475945190982)
--(axis cs:-73.7695032156276,40.8472178342351)
--(axis cs:-73.7680563608623,40.8455982181374)
--(axis cs:-73.7678949267265,40.8452894335196)
--(axis cs:-73.7690138918112,40.8450973427218)
--(axis cs:-73.7699804265778,40.8459514128695)
--(axis cs:-73.7711837801058,40.8469445133121)
--(axis cs:-73.7715721883324,40.8475000585804)
--(axis cs:-73.7713077293794,40.8480287743218)
--(axis cs:-73.7708892022118,40.849751771338)
--(axis cs:-73.7720496366845,40.8516182897574)
--(axis cs:-73.7724689293817,40.8517091473893)
--(axis cs:-73.7724665195014,40.8518095688939)
--(axis cs:-73.7727111749614,40.8518265809337)
--(axis cs:-73.7727091206161,40.8518476634615)
--(axis cs:-73.7724659412667,40.8518336839997)
--(axis cs:-73.7724605229543,40.8520595421737)
--(axis cs:-73.7726441700349,40.8521389800762)
--(axis cs:-73.7726713053291,40.8520988887822)
--(axis cs:-73.7727207282958,40.85211948523)
--(axis cs:-73.772718452112,40.8521271687546)
--(axis cs:-73.7729173932318,40.8521745379254)
--(axis cs:-73.7729208116276,40.8521617317528)
--(axis cs:-73.7729635661129,40.8521592539586)
--(axis cs:-73.7729679374417,40.8521968453855)
--(axis cs:-73.7729453916279,40.8522104669469)
--(axis cs:-73.7728768161762,40.8521983737639)
--(axis cs:-73.7728768395073,40.8521915411783)
--(axis cs:-73.7727060149172,40.8521459350769)
--(axis cs:-73.7726483774692,40.8522244026295)
--(axis cs:-73.772904294762,40.8523871921612)
--(axis cs:-73.772890757313,40.8523982689982)
--(axis cs:-73.7726393580299,40.852230362276)
--(axis cs:-73.7726325830988,40.852238037435)
--(axis cs:-73.7725842958313,40.8522140258678)
--(axis cs:-73.7726147950971,40.8521765043353)
--(axis cs:-73.7724594016302,40.8521062670821)
--(axis cs:-73.7724514941548,40.8524358968935)
--(axis cs:-73.7717306041191,40.8524768313191)
--(axis cs:-73.7717171593655,40.8530045392818)
--(axis cs:-73.7722968053138,40.8530863782524)
--(axis cs:-73.7722757705761,40.8533181315363)
--(axis cs:-73.7722753631336,40.8534371353638)
--(axis cs:-73.7722929360788,40.853479776239)
--(axis cs:-73.7723126687318,40.8535276533128)
--(axis cs:-73.7723373540152,40.8536419468)
--(axis cs:-73.7723620067985,40.8537657611012)
--(axis cs:-73.7723491745483,40.8538514207366)
--(axis cs:-73.7728075180892,40.8538506312756)
--(axis cs:-73.7728112268767,40.8537970865503)
--(axis cs:-73.7729628533487,40.8538000622465)
--(axis cs:-73.7729581751704,40.8541374329234)
--(axis cs:-73.7727959772195,40.8541317587019)
--(axis cs:-73.7728000806578,40.8539630762566)
--(axis cs:-73.7726943063983,40.853957512997)
--(axis cs:-73.7726944802606,40.8539066390133)
--(axis cs:-73.7723327221974,40.8539008446752)
--(axis cs:-73.7723111695671,40.8539655894944)
--(axis cs:-73.7722877176083,40.8540104493269)
--(axis cs:-73.772229131874,40.8541225155463)
--(axis cs:-73.7721972470162,40.8542795384011)
--(axis cs:-73.7721403684182,40.8544127126006)
--(axis cs:-73.7721272258974,40.8545888142139)
--(axis cs:-73.7721454793762,40.8547506970927)
--(axis cs:-73.7721822637827,40.8549935399675)
--(axis cs:-73.7722002403433,40.8552363463544)
--(axis cs:-73.7722060690112,40.855364883841)
--(axis cs:-73.7721864456285,40.8556028559448)
--(axis cs:-73.7721726996864,40.8559550828592)
--(axis cs:-73.7721469049092,40.8561644817747)
--(axis cs:-73.7721397063995,40.8564357991996)
--(axis cs:-73.7721693406469,40.8569356787656)
--(axis cs:-73.7721681828958,40.8572736513971)
--(axis cs:-73.7721538020581,40.8578115261417)
--(axis cs:-73.7721658510538,40.8579543560855)
--(axis cs:-73.7721655249182,40.8580495595389)
--(axis cs:-73.7721961888176,40.858249549157)
--(axis cs:-73.7722080266953,40.8584542614441)
--(axis cs:-73.7722075538852,40.8585923056182)
--(axis cs:-73.7721882402391,40.8587398346387)
--(axis cs:-73.7721815292515,40.8588683467835)
--(axis cs:-73.7721936452638,40.8589921357453)
--(axis cs:-73.7722368970486,40.8591778687732)
--(axis cs:-73.7723543271065,40.8596731619805)
--(axis cs:-73.7721922305542,40.8599866385969)
--(axis cs:-73.7708456236057,40.8601010128567)
--(axis cs:-73.7694730542401,40.8593301366686)
--(axis cs:-73.7683627729079,40.8583582888519)
--(axis cs:-73.768360859188,40.8576553637059)
--(axis cs:-73.7653324399529,40.8550435951249)
--(axis cs:-73.7678320563717,40.854442205742);
\path [draw=black]
(axis cs:-73.7845745165441,40.8605319982609)
--(axis cs:-73.7844962551005,40.8604722875708)
--(axis cs:-73.7844374723637,40.8602124795857)
--(axis cs:-73.7844409500086,40.8601076536337)
--(axis cs:-73.7843593820364,40.8601003528093)
--(axis cs:-73.7843375393238,40.8600621913049)
--(axis cs:-73.7843696069391,40.8598502039804)
--(axis cs:-73.7844076439526,40.8597335299985)
--(axis cs:-73.7844612005787,40.8596693001362)
--(axis cs:-73.7845302689546,40.8596598983884)
--(axis cs:-73.7845622058828,40.8594884137889)
--(axis cs:-73.7846032553854,40.8594098672163)
--(axis cs:-73.784587788952,40.8593407430329)
--(axis cs:-73.7846412447879,40.859307487521)
--(axis cs:-73.7846445909123,40.859243164339)
--(axis cs:-73.7847139765712,40.8591360790099)
--(axis cs:-73.784761086061,40.8591242537932)
--(axis cs:-73.784814587228,40.8590767026512)
--(axis cs:-73.7848765433705,40.8590583270918)
--(axis cs:-73.784869376554,40.8590316456333)
--(axis cs:-73.7849786030076,40.8589476871903)
--(axis cs:-73.785116122024,40.8589047839366)
--(axis cs:-73.7851087348766,40.8588450650704)
--(axis cs:-73.7851401704158,40.8587926129806)
--(axis cs:-73.7852533419503,40.8587512957318)
--(axis cs:-73.7853097001967,40.858790713067)
--(axis cs:-73.7853281136783,40.8589194055221)
--(axis cs:-73.7853750808872,40.8589516564443)
--(axis cs:-73.7854833101258,40.8589625802467)
--(axis cs:-73.785567841132,40.8590234920257)
--(axis cs:-73.7855629729891,40.8590735167731)
--(axis cs:-73.7856711103235,40.8591130296515)
--(axis cs:-73.7857319917326,40.8592096362034)
--(axis cs:-73.7858215200494,40.8591812125095)
--(axis cs:-73.7858825858318,40.8592206382994)
--(axis cs:-73.7860754048837,40.8592746033859)
--(axis cs:-73.7862166429507,40.8592677174448)
--(axis cs:-73.7863674423584,40.8592143886903)
--(axis cs:-73.7866080797074,40.8590361420357)
--(axis cs:-73.7866083663771,40.8589467968276)
--(axis cs:-73.7865427528639,40.8588573292111)
--(axis cs:-73.7865760130449,40.85876089777)
--(axis cs:-73.7866939308742,40.858686064557)
--(axis cs:-73.786792585247,40.8587470020533)
--(axis cs:-73.7868633174421,40.8587078214664)
--(axis cs:-73.7870089977849,40.8587831401015)
--(axis cs:-73.7872608374216,40.8588308482638)
--(axis cs:-73.7872750437945,40.8588546365193)
--(axis cs:-73.7873663852163,40.858827496191)
--(axis cs:-73.7874825920349,40.858827861741)
--(axis cs:-73.7875892650431,40.8588040815217)
--(axis cs:-73.7877337227331,40.8587709920807)
--(axis cs:-73.7875984814814,40.8588660448924)
--(axis cs:-73.7874804868488,40.8589968271015)
--(axis cs:-73.7874784660849,40.8591589800949)
--(axis cs:-73.7873713217281,40.8592468368106)
--(axis cs:-73.7873428353812,40.8593230251668)
--(axis cs:-73.7871569098543,40.8595657032051)
--(axis cs:-73.7871662100835,40.8596014596912)
--(axis cs:-73.7871118216228,40.8596993997202)
--(axis cs:-73.7871409610493,40.8597314561973)
--(axis cs:-73.7871220550955,40.8597552470325)
--(axis cs:-73.7870716930954,40.8598028055328)
--(axis cs:-73.7870180861387,40.8598837133197)
--(axis cs:-73.787008480293,40.8599432596257)
--(axis cs:-73.7870365636009,40.8599933452507)
--(axis cs:-73.7870301496807,40.860036219465)
--(axis cs:-73.7870519342239,40.8600934406873)
--(axis cs:-73.7870454440134,40.8601601404757)
--(axis cs:-73.7870013048445,40.8602243889141)
--(axis cs:-73.7869195745972,40.860267124054)
--(axis cs:-73.7868191320376,40.8602740857401)
--(axis cs:-73.7867092900356,40.860276265088)
--(axis cs:-73.7866560716051,40.860235663666)
--(axis cs:-73.7866151227283,40.8602832393697)
--(axis cs:-73.7864864746868,40.8602782359919)
--(axis cs:-73.7864362036477,40.8602972032882)
--(axis cs:-73.7863105856206,40.8603255617926)
--(axis cs:-73.7862164026648,40.8603373004274)
--(axis cs:-73.7861034603242,40.8603275598429)
--(axis cs:-73.7860251070825,40.8602964416147)
--(axis cs:-73.7859184031055,40.8602986260295)
--(axis cs:-73.7857990768229,40.860322230274)
--(axis cs:-73.7857016646695,40.8603625530835)
--(axis cs:-73.7856074738756,40.8603766730579)
--(axis cs:-73.7855070755723,40.8603693387245)
--(axis cs:-73.7854755802625,40.8604050189924)
--(axis cs:-73.7854284537352,40.8604216098454)
--(axis cs:-73.7852089146866,40.8603806971508)
--(axis cs:-73.7850925721168,40.8604519576496)
--(axis cs:-73.785026533055,40.8604947206757)
--(axis cs:-73.7848854386844,40.8604563358526)
--(axis cs:-73.784838405796,40.8604443355468)
--(axis cs:-73.7848068933503,40.8604847804754)
--(axis cs:-73.7847378226123,40.8604941823846)
--(axis cs:-73.7846843519873,40.8605322032859)
--(axis cs:-73.7846278730437,40.8605297148484)
--(axis cs:-73.7845745165441,40.8605319982609);
\path [draw=black]
(axis cs:-73.7732184547005,40.8607944633543)
--(axis cs:-73.7732621995875,40.8606306116496)
--(axis cs:-73.7733967851429,40.86073948468)
--(axis cs:-73.7733363459062,40.860853860361)
--(axis cs:-73.7732184547005,40.8607944633543);
\path [draw=black]
(axis cs:-73.7751378266813,40.8611846753482)
--(axis cs:-73.775167421711,40.8611762688889)
--(axis cs:-73.7751908085067,40.8611806895072)
--(axis cs:-73.7752123382729,40.8611855028639)
--(axis cs:-73.7752320656803,40.8611923564941)
--(axis cs:-73.7752508850582,40.8612026171237)
--(axis cs:-73.7752652143695,40.8612128690046)
--(axis cs:-73.7752795482925,40.8612217574175)
--(axis cs:-73.7752929795513,40.8612320082159)
--(axis cs:-73.7753019160418,40.8612442938805)
--(axis cs:-73.7753054544299,40.8612599774684)
--(axis cs:-73.7753054060717,40.8612742904286)
--(axis cs:-73.7753044389259,40.8612947366511)
--(axis cs:-73.7753052886273,40.8613090513602)
--(axis cs:-73.7753052241444,40.8613281368705)
--(axis cs:-73.7753051711828,40.8613438122915)
--(axis cs:-73.77530333427,40.8613560781472)
--(axis cs:-73.7752952099559,40.8613690124068)
--(axis cs:-73.7752915679324,40.8613839996866)
--(axis cs:-73.7752771194794,40.8614091903908)
--(axis cs:-73.775277045775,40.8614310024979)
--(axis cs:-73.7752734023249,40.8614466709254)
--(axis cs:-73.7752527300499,40.8614534463599)
--(axis cs:-73.7752311396364,40.8614663548859)
--(axis cs:-73.7752248196541,40.8614772478615)
--(axis cs:-73.7751978380126,40.8614915085157)
--(axis cs:-73.7751869940298,40.8615126171461)
--(axis cs:-73.7751752559245,40.8615323605581)
--(axis cs:-73.7751626289671,40.8615493756217)
--(axis cs:-73.7751572084514,40.861559588525)
--(axis cs:-73.7751526643728,40.8615759381873)
--(axis cs:-73.7751386273333,40.8615942811406)
--(axis cs:-73.774931889674,40.861552302864)
--(axis cs:-73.774929289754,40.8615257466327)
--(axis cs:-73.7749284592463,40.8615059792311)
--(axis cs:-73.7749294281557,40.861484851362)
--(axis cs:-73.7749285884248,40.8614678093847)
--(axis cs:-73.7749286230239,40.8614575859858)
--(axis cs:-73.7749268524907,40.8614500861832)
--(axis cs:-73.7749205839752,40.8614453015408)
--(axis cs:-73.7749179068178,40.8614405259145)
--(axis cs:-73.7749179483429,40.8614282565625)
--(axis cs:-73.7749278474396,40.8614214596705)
--(axis cs:-73.7749287867995,40.8614091932425)
--(axis cs:-73.7749350968337,40.8614017087)
--(axis cs:-73.7749432115575,40.8613914998895)
--(axis cs:-73.7749594075993,40.8613806261922)
--(axis cs:-73.7749720152424,40.8613690643429)
--(axis cs:-73.7749854888805,40.8613670453238)
--(axis cs:-73.7750043844666,40.861354131421)
--(axis cs:-73.7750133716439,40.8613514235036)
--(axis cs:-73.7750232661086,40.8613459895668)
--(axis cs:-73.7750394413777,40.8613412496967)
--(axis cs:-73.7750547316535,40.8613331008352)
--(axis cs:-73.7750610223432,40.8613310683056)
--(axis cs:-73.7750709615798,40.861312003219)
--(axis cs:-73.7750817815331,40.8612983924086)
--(axis cs:-73.7751000784375,40.8612837839937)
--(axis cs:-73.7751043612942,40.8612582220321)
--(axis cs:-73.77510711704,40.8612398247613)
--(axis cs:-73.7751080771104,40.8612214233202)
--(axis cs:-73.7751153236863,40.861202352981)
--(axis cs:-73.7751225532399,40.8611880545198)
--(axis cs:-73.7751378266813,40.8611846753482);
\path [draw=black]
(axis cs:-73.7746015635093,40.8620690474597)
--(axis cs:-73.7745818738489,40.8620498932058)
--(axis cs:-73.7745783378966,40.8620335289538)
--(axis cs:-73.7745703272304,40.8620130651991)
--(axis cs:-73.7745730783146,40.8619960309064)
--(axis cs:-73.7745740357912,40.8619783112881)
--(axis cs:-73.7745741074118,40.861957182173)
--(axis cs:-73.7745885546034,40.8619326727072)
--(axis cs:-73.7745975950103,40.8619142877282)
--(axis cs:-73.774610249902,40.8618890934395)
--(axis cs:-73.7746247132295,40.8618598142671)
--(axis cs:-73.7746247963846,40.8618352767378)
--(axis cs:-73.7746338367722,40.8618168905831)
--(axis cs:-73.7746554235571,40.8618046649885)
--(axis cs:-73.7746697674264,40.8618108268806)
--(axis cs:-73.7746895827087,40.861791781115)
--(axis cs:-73.7747147252436,40.8617904665673)
--(axis cs:-73.77473987426,40.8617871079032)
--(axis cs:-73.7747565754454,40.8617843231856)
--(axis cs:-73.7747736507846,40.8617836373189)
--(axis cs:-73.7747906457672,40.8617850685594)
--(axis cs:-73.7748071080217,40.8617885788105)
--(axis cs:-73.7748225993564,40.8617940746365)
--(axis cs:-73.7748367074235,40.8618014097497)
--(axis cs:-73.7748490566945,40.8618103889044)
--(axis cs:-73.7748593184561,40.8618207730936)
--(axis cs:-73.7748672195597,40.8618322859113)
--(axis cs:-73.7748725496928,40.8618446209092)
--(axis cs:-73.7748670959213,40.8618643765507)
--(axis cs:-73.7748661403912,40.8618814143542)
--(axis cs:-73.7748768606051,40.8618971119668)
--(axis cs:-73.7748768029244,40.8619141515221)
--(axis cs:-73.774875871895,40.8619236913499)
--(axis cs:-73.7748685983657,40.8619509409614)
--(axis cs:-73.7748613671226,40.8619652415795)
--(axis cs:-73.7748568162475,40.8619836343343)
--(axis cs:-73.7748370177668,40.8619979104275)
--(axis cs:-73.7748091371018,40.8620121685656)
--(axis cs:-73.774785745786,40.8620271177837)
--(axis cs:-73.7747704345425,40.8620414009489)
--(axis cs:-73.7747488507719,40.8620522641006)
--(axis cs:-73.7747254931765,40.8620569899069)
--(axis cs:-73.7747084242581,40.8620603650155)
--(axis cs:-73.7746796809878,40.862064398475)
--(axis cs:-73.774662623614,40.8620643651633)
--(axis cs:-73.774644673449,40.8620629676355)
--(axis cs:-73.7746258201561,40.8620629308106)
--(axis cs:-73.7746015635093,40.8620690474597);
\path [draw=black]
(axis cs:-73.7831258959448,40.8628561673006)
--(axis cs:-73.7831088609243,40.8628394748924)
--(axis cs:-73.7830880239059,40.8628394357218)
--(axis cs:-73.7830717154283,40.8628400929133)
--(axis cs:-73.7830581418707,40.8628352525977)
--(axis cs:-73.7830355109771,40.8628297075652)
--(axis cs:-73.7830165411918,40.8628131651242)
--(axis cs:-73.7830102575906,40.8627952710025)
--(axis cs:-73.7830094011577,40.8627801383269)
--(axis cs:-73.7829967246626,40.8627780510983)
--(axis cs:-73.7829740825711,40.8627759449567)
--(axis cs:-73.7829631851179,40.8627841778431)
--(axis cs:-73.7829558947179,40.8627972328115)
--(axis cs:-73.7829377562434,40.8628033885187)
--(axis cs:-73.7829278359814,40.8627896144944)
--(axis cs:-73.7829161867475,40.8627503883736)
--(axis cs:-73.7829189744151,40.8627290720543)
--(axis cs:-73.7829244568108,40.8627146403281)
--(axis cs:-73.7829118672329,40.8626857285396)
--(axis cs:-73.7829001470589,40.8626685120344)
--(axis cs:-73.7828911822455,40.8626396082363)
--(axis cs:-73.7828930636738,40.8626182903794)
--(axis cs:-73.7829021856518,40.8625990495343)
--(axis cs:-73.7829004366952,40.8625797889044)
--(axis cs:-73.7829050541436,40.8625529735478)
--(axis cs:-73.7828996766173,40.8625350811239)
--(axis cs:-73.7828988305571,40.8625165093745)
--(axis cs:-73.782899797861,40.8624979410369)
--(axis cs:-73.7829061936613,40.8624814469715)
--(axis cs:-73.7829053662226,40.8624573732796)
--(axis cs:-73.7828963497963,40.8624442876314)
--(axis cs:-73.7828818862492,40.8624346319971)
--(axis cs:-73.7828819266694,40.8624222512419)
--(axis cs:-73.7828819783118,40.8624064330913)
--(axis cs:-73.7828974421715,40.8623872041795)
--(axis cs:-73.7828983982876,40.8623713865579)
--(axis cs:-73.7828957507203,40.8623500601781)
--(axis cs:-73.7828903208154,40.8623171937255)
--(axis cs:-73.7829091372512,40.8623177280157)
--(axis cs:-73.7829430212824,40.8623227415837)
--(axis cs:-73.7829691084348,40.8623198202956)
--(axis cs:-73.7829756669508,40.8623079535337)
--(axis cs:-73.7829991749967,40.862296119823)
--(axis cs:-73.783029163588,40.8622961762197)
--(axis cs:-73.7830539987515,40.8622774145421)
--(axis cs:-73.7830527887598,40.8622487047532)
--(axis cs:-73.7830489731726,40.8622190010055)
--(axis cs:-73.7830158462174,40.8621947271962)
--(axis cs:-73.7830372110121,40.8621738838807)
--(axis cs:-73.7830432358342,40.8621680050799)
--(axis cs:-73.7830804240189,40.8621705556905)
--(axis cs:-73.7830869986449,40.8621537391325)
--(axis cs:-73.7830883952701,40.862123946848)
--(axis cs:-73.7831061026819,40.8621066704248)
--(axis cs:-73.7831450428814,40.8620686789056)
--(axis cs:-73.7831576126938,40.8620905191284)
--(axis cs:-73.7831797146049,40.8621103587707)
--(axis cs:-73.7831965836363,40.8621351383959)
--(axis cs:-73.783195192648,40.8621618626649)
--(axis cs:-73.7831885989094,40.8621846175697)
--(axis cs:-73.7831898347792,40.8622054072253)
--(axis cs:-73.783198894029,40.8622262120839)
--(axis cs:-73.7832053621406,40.8622420622533)
--(axis cs:-73.7832091601167,40.8622767164523)
--(axis cs:-73.7832182097036,40.8623004904791)
--(axis cs:-73.7832337951795,40.8623193276347)
--(axis cs:-73.7832350568757,40.8623321988326)
--(axis cs:-73.7832284861614,40.8623480245037)
--(axis cs:-73.7832193197407,40.86235988638)
--(axis cs:-73.78321923262,40.862386613098)
--(axis cs:-73.7832204668199,40.8624083929814)
--(axis cs:-73.7832256265365,40.8624252315929)
--(axis cs:-73.7832255845897,40.8624381003414)
--(axis cs:-73.7832268204757,40.8624588899957)
--(axis cs:-73.7832098087036,40.8624776664095)
--(axis cs:-73.7831915287775,40.8624855510695)
--(axis cs:-73.7831745376776,40.8624983879681)
--(axis cs:-73.7831731649346,40.8625191727205)
--(axis cs:-73.7831717812675,40.8625439168724)
--(axis cs:-73.783159098423,40.8625726861545)
--(axis cs:-73.783159423968,40.8625843715366)
--(axis cs:-73.7831337918232,40.8625982906413)
--(axis cs:-73.7831206877026,40.8626180641157)
--(axis cs:-73.7831428317411,40.8626250350152)
--(axis cs:-73.7831605626672,40.8626252170997)
--(axis cs:-73.7831858591594,40.8626251158764)
--(axis cs:-73.7832171384209,40.8626291335667)
--(axis cs:-73.7832301489441,40.8626380669149)
--(axis cs:-73.7832444170654,40.8626608615153)
--(axis cs:-73.7832586305736,40.8627004839228)
--(axis cs:-73.7832585692754,40.8627192921829)
--(axis cs:-73.7832311428397,40.8627330992157)
--(axis cs:-73.7832115301558,40.8627498901113)
--(axis cs:-73.7832362903441,40.8627538962176)
--(axis cs:-73.7832493583025,40.8627450125332)
--(axis cs:-73.7832624131362,40.8627400872373)
--(axis cs:-73.7832715047434,40.8627509925103)
--(axis cs:-73.7832805769958,40.8627678379648)
--(axis cs:-73.7832805350593,40.8627807067125)
--(axis cs:-73.7832687251413,40.8628034518218)
--(axis cs:-73.7832530924706,40.8627994635393)
--(axis cs:-73.7832413606382,40.8627984505982)
--(axis cs:-73.7832230773977,40.8628073261587)
--(axis cs:-73.783208688975,40.8628211571782)
--(axis cs:-73.7831890568956,40.8628438875819)
--(axis cs:-73.7831671444581,40.8628612170922)
--(axis cs:-73.7831258959448,40.8628561673006);
\path [draw=black]
(axis cs:-73.784012491389,40.8631319940744)
--(axis cs:-73.7835384378993,40.8630803346724)
--(axis cs:-73.7846947674281,40.8625678543894)
--(axis cs:-73.784012491389,40.8631319940744);
\path [draw=black]
(axis cs:-73.7696354462226,40.8655425615823)
--(axis cs:-73.7699407693014,40.8655234099992)
--(axis cs:-73.769776928177,40.8656865578998)
--(axis cs:-73.769447747668,40.865761350906)
--(axis cs:-73.7696354462226,40.8655425615823);
\path [draw=black]
(axis cs:-73.7669204662503,40.8670495558512)
--(axis cs:-73.7672284592154,40.8669286678911)
--(axis cs:-73.7671238058439,40.867238188474)
--(axis cs:-73.7666809894407,40.8673206841399)
--(axis cs:-73.7669204662503,40.8670495558512);
\path [draw=black]
(axis cs:-73.7717176241061,40.8716211885227)
--(axis cs:-73.7722356472154,40.8715639930681)
--(axis cs:-73.7726348815417,40.8718802087669)
--(axis cs:-73.77157057964,40.8718579498094)
--(axis cs:-73.7711580678453,40.8718049809729)
--(axis cs:-73.7708486453112,40.8716277629717)
--(axis cs:-73.7717176241061,40.8716211885227);
\path [draw=black]
(axis cs:-73.7748304259469,40.8740287364362)
--(axis cs:-73.7749394101601,40.8739186855422)
--(axis cs:-73.7750498056392,40.8739377185107)
--(axis cs:-73.7750986232066,40.8740287834936)
--(axis cs:-73.7750888996918,40.8741656806504)
--(axis cs:-73.7750590679846,40.8743082256902)
--(axis cs:-73.7751183627788,40.8743883438337)
--(axis cs:-73.7751369002857,40.8745544464424)
--(axis cs:-73.7747807296371,40.8747672681637)
--(axis cs:-73.7746737974314,40.8747905574112)
--(axis cs:-73.774643714003,40.8747093115349)
--(axis cs:-73.7747046261216,40.8745797734902)
--(axis cs:-73.7745143082242,40.8744981849944)
--(axis cs:-73.7745443691994,40.874286311038)
--(axis cs:-73.7747546654712,40.874157726256)
--(axis cs:-73.7748304259469,40.8740287364362);
\path [draw=black]
(axis cs:-73.781941228691,40.8752159507221)
--(axis cs:-73.7819955689649,40.8751589634861)
--(axis cs:-73.7819566006403,40.875115501688)
--(axis cs:-73.7819869548308,40.8750333491942)
--(axis cs:-73.7820352780007,40.8749763507381)
--(axis cs:-73.7820862039681,40.8750426710183)
--(axis cs:-73.7821378749646,40.8750290867874)
--(axis cs:-73.7821398337383,40.8747459653505)
--(axis cs:-73.7820330853986,40.8747274347274)
--(axis cs:-73.7820665002638,40.8746293027541)
--(axis cs:-73.7821269906337,40.8745312225598)
--(axis cs:-73.7821599039993,40.8745860909243)
--(axis cs:-73.7822380792257,40.8745999400233)
--(axis cs:-73.7823163283634,40.8745909532796)
--(axis cs:-73.7824125081098,40.8746185382809)
--(axis cs:-73.7825268220777,40.874621036766)
--(axis cs:-73.7825988088055,40.874687397683)
--(axis cs:-73.7826578536107,40.8747926561915)
--(axis cs:-73.782623930097,40.8748582015943)
--(axis cs:-73.7826398694971,40.8748784518373)
--(axis cs:-73.782611385286,40.8749498739759)
--(axis cs:-73.7825261377421,40.8751026734488)
--(axis cs:-73.7824406498313,40.8752123266317)
--(axis cs:-73.7823357040815,40.8751695029609)
--(axis cs:-73.7822547504327,40.8751607730559)
--(axis cs:-73.7821369592633,40.8751615146739)
--(axis cs:-73.7820963890287,40.8752105073011)
--(axis cs:-73.7820376967263,40.8753047455368)
--(axis cs:-73.7820261391335,40.8753833483803)
--(axis cs:-73.7819281370283,40.8754046058685)
--(axis cs:-73.7819814506354,40.8752274445955)
--(axis cs:-73.781941228691,40.8752159507221);
\path [draw=black]
(axis cs:-73.7819018153194,40.8764193657246)
--(axis cs:-73.7818329046869,40.8764087692959)
--(axis cs:-73.7817977390625,40.8764286836365)
--(axis cs:-73.781760213887,40.8764038741973)
--(axis cs:-73.7816686385751,40.8764236818103)
--(axis cs:-73.7816599984106,40.8763827514456)
--(axis cs:-73.781716932169,40.8762230071869)
--(axis cs:-73.7817195526892,40.8761887588455)
--(axis cs:-73.7817733612875,40.8762174048833)
--(axis cs:-73.7817983666979,40.87623743366)
--(axis cs:-73.7817944555886,40.8762830986128)
--(axis cs:-73.7818671375583,40.8762908475984)
--(axis cs:-73.7819160540749,40.8762823765973)
--(axis cs:-73.7819713350504,40.8762444219607)
--(axis cs:-73.7820177472338,40.876234993816)
--(axis cs:-73.7820678796389,40.8762379429247)
--(axis cs:-73.7821065933884,40.8762827365061)
--(axis cs:-73.7821064873704,40.8763150875448)
--(axis cs:-73.7821552598106,40.8763503847837)
--(axis cs:-73.7821746049979,40.8764019996748)
--(axis cs:-73.7822008037985,40.8764342026822)
--(axis cs:-73.7821063444281,40.8765233698446)
--(axis cs:-73.7819893982384,40.8764699605431)
--(axis cs:-73.7819018153194,40.8764193657246);
\path [draw=black]
(axis cs:-73.7812945815053,40.875944903408)
--(axis cs:-73.7814224288124,40.875766339404)
--(axis cs:-73.7814627394397,40.875858901115)
--(axis cs:-73.7814732128251,40.875967848214)
--(axis cs:-73.7815135709195,40.8760460234369)
--(axis cs:-73.781494442486,40.876099423768)
--(axis cs:-73.7813994979644,40.876152680007)
--(axis cs:-73.7813641559281,40.8761957728929)
--(axis cs:-73.7813801788729,40.8762636258465)
--(axis cs:-73.7814344596056,40.8764031473163)
--(axis cs:-73.7813955193731,40.8765390569827)
--(axis cs:-73.7813375033842,40.8765787249482)
--(axis cs:-73.7812058137924,40.8765900788502)
--(axis cs:-73.7812090288385,40.8764359415093)
--(axis cs:-73.7812068417753,40.8762776845787)
--(axis cs:-73.7812314000691,40.8762201840733)
--(axis cs:-73.7812398408576,40.8761236041936)
--(axis cs:-73.7813051492695,40.8760250769165)
--(axis cs:-73.7812945815053,40.875944903408);
\path [draw=black]
(axis cs:-73.7835283143958,40.8772408671583)
--(axis cs:-73.7835001052264,40.8771977778814)
--(axis cs:-73.7834607445719,40.8772308089542)
--(axis cs:-73.7834173078215,40.8771761046808)
--(axis cs:-73.7834589736921,40.8771050073074)
--(axis cs:-73.7835070623987,40.8770703381494)
--(axis cs:-73.7835291227515,40.8769925826171)
--(axis cs:-73.7835838935726,40.8769148895973)
--(axis cs:-73.7835602079534,40.876822150596)
--(axis cs:-73.7836655067003,40.8766303398548)
--(axis cs:-73.7837499209008,40.8765390084702)
--(axis cs:-73.7838403243884,40.8765197667583)
--(axis cs:-73.7838946102686,40.8765910439916)
--(axis cs:-73.783938063828,40.876640782401)
--(axis cs:-73.7839574965726,40.8767004079417)
--(axis cs:-73.7838897920714,40.8767317304677)
--(axis cs:-73.7838984560303,40.8767499539459)
--(axis cs:-73.7840049394705,40.8768643657192)
--(axis cs:-73.7839063502643,40.8770048766487)
--(axis cs:-73.7838600170837,40.877170313306)
--(axis cs:-73.7837989827466,40.8771619231708)
--(axis cs:-73.7837485782934,40.8772379700124)
--(axis cs:-73.7837484221676,40.8772859723037)
--(axis cs:-73.783702266977,40.877396786462)
--(axis cs:-73.7836387401242,40.8774843950608)
--(axis cs:-73.7835558181631,40.8775007923659)
--(axis cs:-73.7834861101629,40.8774774881335)
--(axis cs:-73.7834470665263,40.8774128611767)
--(axis cs:-73.7835283143958,40.8772408671583);
\path [draw=black]
(axis cs:-73.7852513473644,40.8799088035654)
--(axis cs:-73.7852100240079,40.8798969536492)
--(axis cs:-73.7851771772498,40.8799282868372)
--(axis cs:-73.7851358616876,40.8799138205339)
--(axis cs:-73.785096372504,40.8798679649686)
--(axis cs:-73.7850498696069,40.8798587215577)
--(axis cs:-73.7850103119539,40.8798337956631)
--(axis cs:-73.7850121828989,40.879788015934)
--(axis cs:-73.7850363904857,40.8797632078067)
--(axis cs:-73.7850760889656,40.8797449691258)
--(axis cs:-73.7851415950433,40.87973985801)
--(axis cs:-73.7851604890525,40.8797595144888)
--(axis cs:-73.7852276039487,40.8797897245353)
--(axis cs:-73.7852759191005,40.8797715018205)
--(axis cs:-73.7853499785462,40.8797860289781)
--(axis cs:-73.7854378807476,40.8797835762233)
--(axis cs:-73.7854638081792,40.8797600787215)
--(axis cs:-73.7855050721976,40.8797902405498)
--(axis cs:-73.7855722807533,40.8797916736264)
--(axis cs:-73.7856617968755,40.8798232337278)
--(axis cs:-73.7856754910737,40.8798520367722)
--(axis cs:-73.7854267081664,40.8800412441032)
--(axis cs:-73.7853630020579,40.8800228130289)
--(axis cs:-73.7852960424992,40.8799442039319)
--(axis cs:-73.7852547266773,40.8799297386759)
--(axis cs:-73.7852513473644,40.8799088035654);
\path [draw=black]
(axis cs:-73.784835878094,40.8805582749742)
--(axis cs:-73.7846915885461,40.8805246495355)
--(axis cs:-73.7845122605728,40.8806592090908)
--(axis cs:-73.7844347616777,40.8806269376365)
--(axis cs:-73.7844718979446,40.8805099445742)
--(axis cs:-73.7843968686715,40.880414501918)
--(axis cs:-73.7842652131064,40.880357075088)
--(axis cs:-73.7841145056354,40.8803663240009)
--(axis cs:-73.7839854964625,40.8804723853632)
--(axis cs:-73.7838224182345,40.880424429262)
--(axis cs:-73.7837664260995,40.8802670756786)
--(axis cs:-73.7838106213167,40.8801909168898)
--(axis cs:-73.7836945661896,40.8801511082119)
--(axis cs:-73.7836667663291,40.8800238700889)
--(axis cs:-73.7837015577859,40.8799319264408)
--(axis cs:-73.7838412493374,40.8799048619643)
--(axis cs:-73.7839528685016,40.8798752151734)
--(axis cs:-73.7839689530686,40.879767120704)
--(axis cs:-73.7840664008734,40.8797134147519)
--(axis cs:-73.784147814971,40.8797755132244)
--(axis cs:-73.7840960101373,40.8798734141316)
--(axis cs:-73.7841630484018,40.8799294962451)
--(axis cs:-73.7841218517299,40.8800375454436)
--(axis cs:-73.7843285043326,40.8801999446864)
--(axis cs:-73.7845167411593,40.8802336526438)
--(axis cs:-73.7846331056336,40.8801781590513)
--(axis cs:-73.7846928539147,40.880133913442)
--(axis cs:-73.7847555422743,40.8801626213646)
--(axis cs:-73.7848085394545,40.8802880842218)
--(axis cs:-73.7847988879917,40.8803485407045)
--(axis cs:-73.784918065588,40.880382119215)
--(axis cs:-73.7850911337011,40.8802647846526)
--(axis cs:-73.7852665214552,40.8803890041136)
--(axis cs:-73.7853477067365,40.8805225775189)
--(axis cs:-73.785189017492,40.8806945257664)
--(axis cs:-73.7849577347024,40.8807458117679)
--(axis cs:-73.784835878094,40.8805582749742);
\path [draw=black]
(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.7901519260014,40.8050799885924)
--(axis cs:-73.908550267424,40.7993074253895)
--(axis cs:-73.9082413320007,40.7990251030433)
--(axis cs:-73.9276278865885,40.8026956654815)
--(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.872948604191,40.904441022669);
\path [draw=black]
(axis cs:-73.8670614947212,40.5820879767934)
--(axis cs:-73.8676867797046,40.5819632922862)
--(axis cs:-73.86814728191,40.5819889032193)
--(axis cs:-73.8689629221041,40.5816937947886)
--(axis cs:-73.869257580512,40.5819096410735)
--(axis cs:-73.8696863104371,40.5823087857919)
--(axis cs:-73.8700031364292,40.5826366148159)
--(axis cs:-73.8703477840131,40.5830641370352)
--(axis cs:-73.8705059791835,40.5833419530137)
--(axis cs:-73.8705138809586,40.5840823274032)
--(axis cs:-73.8706149779442,40.5849153510603)
--(axis cs:-73.8708474394754,40.585421054631)
--(axis cs:-73.8709979164793,40.5860617983653)
--(axis cs:-73.8711592267543,40.5868738879673)
--(axis cs:-73.869813564821,40.5894609267882)
--(axis cs:-73.8684967164721,40.5900898502896)
--(axis cs:-73.867592757752,40.5910057916906)
--(axis cs:-73.8669026817396,40.5914730354414)
--(axis cs:-73.866350521641,40.5918926765647)
--(axis cs:-73.8647622296209,40.5914922185827)
--(axis cs:-73.8643082669254,40.5914147443264)
--(axis cs:-73.8637111879819,40.5911292819831)
--(axis cs:-73.8632727349283,40.5909080756926)
--(axis cs:-73.8627415602866,40.5903664071)
--(axis cs:-73.8627234849807,40.5900745107534)
--(axis cs:-73.8623137461719,40.5895187468079)
--(axis cs:-73.8619321622174,40.5888989453747)
--(axis cs:-73.8614940111154,40.588542473602)
--(axis cs:-73.8612529937737,40.5879880859212)
--(axis cs:-73.8613758412504,40.5873734200329)
--(axis cs:-73.8615082436249,40.5869848199975)
--(axis cs:-73.8615914017584,40.5865459962741)
--(axis cs:-73.8616744786746,40.5861447949937)
--(axis cs:-73.8619222039872,40.5856685482255)
--(axis cs:-73.8621862457983,40.585255022277)
--(axis cs:-73.8624996564074,40.5848290153791)
--(axis cs:-73.8628294860507,40.5844155671424)
--(axis cs:-73.8631756329361,40.5840648408604)
--(axis cs:-73.8632747107196,40.5838768485318)
--(axis cs:-73.8638344288953,40.5836517821741)
--(axis cs:-73.8644924533569,40.5836149381787)
--(axis cs:-73.8650358927805,40.5833020600857)
--(axis cs:-73.8655792529256,40.5830268024549)
--(axis cs:-73.8658427823542,40.5828515412859)
--(axis cs:-73.8661228348405,40.5826386761386)
--(axis cs:-73.8665182743037,40.5823005382856)
--(axis cs:-73.8670614947212,40.5820879767934);
\path [draw=black]
(axis cs:-73.8695270754893,40.5987137503544)
--(axis cs:-73.869670707115,40.5966885636221)
--(axis cs:-73.8702089983623,40.5969542327893)
--(axis cs:-73.8695270754893,40.5987137503544);
\path [draw=black]
(axis cs:-73.9199006433598,40.5996005225928)
--(axis cs:-73.9218276309208,40.5973399332007)
--(axis cs:-73.9130725269451,40.5941387553921)
--(axis cs:-73.9199006433598,40.5996005225928);
\path [draw=black]
(axis cs:-73.8701949148995,40.5989964059019)
--(axis cs:-73.8710814181148,40.5989011474701)
--(axis cs:-73.8704941191478,40.6026044462046)
--(axis cs:-73.8702628056492,40.6016812222586)
--(axis cs:-73.8701949148995,40.5989964059019);
\path [draw=black]
(axis cs:-73.8524333580702,40.5973333977952)
--(axis cs:-73.8526902935183,40.5971707504633)
--(axis cs:-73.8528611743197,40.5972443082326)
--(axis cs:-73.8536531642107,40.5968378774451)
--(axis cs:-73.853995595994,40.5966834863467)
--(axis cs:-73.8543697470413,40.5966921104023)
--(axis cs:-73.8546586309012,40.5965783889275)
--(axis cs:-73.8549264858145,40.5963016643732)
--(axis cs:-73.8559530056204,40.5961888761897)
--(axis cs:-73.8567336439498,40.596075764354)
--(axis cs:-73.8571613235071,40.5960436978647)
--(axis cs:-73.8577811996852,40.5961178149179)
--(axis cs:-73.8604442053407,40.5964719055963)
--(axis cs:-73.8605497798519,40.5970630201916)
--(axis cs:-73.8614148516693,40.5977536963777)
--(axis cs:-73.8617727637101,40.5982991785712)
--(axis cs:-73.8627482079264,40.5990712059246)
--(axis cs:-73.8632866313415,40.5998100421632)
--(axis cs:-73.8633599914761,40.6003222027711)
--(axis cs:-73.8629750626097,40.6010182726156)
--(axis cs:-73.8618718984724,40.6021643258159)
--(axis cs:-73.8615408126042,40.6023803598693)
--(axis cs:-73.8611749560862,40.6024866484269)
--(axis cs:-73.8611281422454,40.6025503310743)
--(axis cs:-73.8607816916686,40.6026084002563)
--(axis cs:-73.8604888421352,40.6023393473947)
--(axis cs:-73.8590591432776,40.602061431574)
--(axis cs:-73.8548259578297,40.6018671953536)
--(axis cs:-73.8547120072929,40.601649025325)
--(axis cs:-73.8542738736082,40.6014304366971)
--(axis cs:-73.8537209034069,40.6014006651785)
--(axis cs:-73.8527683815584,40.6009488540259)
--(axis cs:-73.8525785163521,40.6005706883485)
--(axis cs:-73.8520453763197,40.600206622801)
--(axis cs:-73.8517604530561,40.5996975138126)
--(axis cs:-73.8507674800156,40.5988394438373)
--(axis cs:-73.8515312289378,40.5984339362204)
--(axis cs:-73.8520048190978,40.5977484382742)
--(axis cs:-73.8524333580702,40.5973333977952);
\path [draw=black]
(axis cs:-73.8670290518557,40.6037433888539)
--(axis cs:-73.8676819415421,40.6030707666773)
--(axis cs:-73.8683080846461,40.6031391611461)
--(axis cs:-73.8679350537271,40.6039611354529)
--(axis cs:-73.8670260728703,40.6041715840082)
--(axis cs:-73.8670290518557,40.6037433888539);
\path [draw=black]
(axis cs:-73.846736514711,40.6048530148517)
--(axis cs:-73.8449219909514,40.6036820791776)
--(axis cs:-73.8478568451698,40.6048419535812)
--(axis cs:-73.846736514711,40.6048530148517);
\path [draw=black]
(axis cs:-73.8482798266727,40.6054332547277)
--(axis cs:-73.8482718721626,40.6054297050029)
--(axis cs:-73.8482602586815,40.6054299416349)
--(axis cs:-73.8482483047522,40.6054342241513)
--(axis cs:-73.8482383446829,40.6054364870532)
--(axis cs:-73.8482247402087,40.6054374807979)
--(axis cs:-73.8482131272991,40.6054374654619)
--(axis cs:-73.8482028555255,40.6054311301778)
--(axis cs:-73.84819823707,40.605419745153)
--(axis cs:-73.8482035586633,40.6054139353967)
--(axis cs:-73.8482085536029,40.6054061027952)
--(axis cs:-73.8482118896505,40.6053982675)
--(axis cs:-73.8482112486073,40.6053881515693)
--(axis cs:-73.8482036385834,40.6053787850074)
--(axis cs:-73.8481847379317,40.6053734505369)
--(axis cs:-73.8481655125313,40.6053658379059)
--(axis cs:-73.8481502625949,40.6053602546132)
--(axis cs:-73.8481349869962,40.6053660507122)
--(axis cs:-73.8481316256319,40.6053850122627)
--(axis cs:-73.8481140133688,40.6053971281621)
--(axis cs:-73.8480867922365,40.6054034128986)
--(axis cs:-73.8480595834012,40.6054043886413)
--(axis cs:-73.8480386880089,40.6054010734209)
--(axis cs:-73.8480201134367,40.6053980140673)
--(axis cs:-73.8480138714441,40.605392063884)
--(axis cs:-73.8480112526741,40.6053844222575)
--(axis cs:-73.8479928149755,40.605374347456)
--(axis cs:-73.8479822824223,40.6053670982701)
--(axis cs:-73.8479706838087,40.6053646713441)
--(axis cs:-73.8479527718664,40.6053549991344)
--(axis cs:-73.8479380345023,40.6053417134943)
--(axis cs:-73.8479206741385,40.6053215898562)
--(axis cs:-73.8479054065746,40.6053087057482)
--(axis cs:-73.8478917456295,40.6052857735141)
--(axis cs:-73.8478733327067,40.6052648453402)
--(axis cs:-73.8478686324947,40.6052439348125)
--(axis cs:-73.8478681553002,40.6052222265715)
--(axis cs:-73.8478708143167,40.605212581576)
--(axis cs:-73.8478566080206,40.6051972862765)
--(axis cs:-73.8478482090408,40.6051795882517)
--(axis cs:-73.8478350745826,40.6051566557023)
--(axis cs:-73.8478430160846,40.6051438023111)
--(axis cs:-73.8478483290578,40.6051269255738)
--(axis cs:-73.8478404571905,40.6051092265709)
--(axis cs:-73.847836795066,40.6050963584874)
--(axis cs:-73.8478368225586,40.6050849708868)
--(axis cs:-73.8478498917147,40.60507646279)
--(axis cs:-73.8478871736893,40.6050779334574)
--(axis cs:-73.8479095145428,40.6050907510377)
--(axis cs:-73.8479206385968,40.6051177602572)
--(axis cs:-73.8479317881064,40.6051334044886)
--(axis cs:-73.8479560058972,40.605140540609)
--(axis cs:-73.8479858432303,40.6051363174613)
--(axis cs:-73.8479858885216,40.6051164259293)
--(axis cs:-73.847982217943,40.6050908472235)
--(axis cs:-73.8480064566724,40.6050894574596)
--(axis cs:-73.8480437565232,40.605082402701)
--(axis cs:-73.848090397342,40.6050668348781)
--(axis cs:-73.8481444274416,40.6050811156117)
--(axis cs:-73.8481611536162,40.6051038700965)
--(axis cs:-73.848177889272,40.605122363651)
--(axis cs:-73.8482132960883,40.6051280926757)
--(axis cs:-73.8482486841882,40.6051423487388)
--(axis cs:-73.8482747345721,40.6051636953718)
--(axis cs:-73.848293331234,40.605183611512)
--(axis cs:-73.8482951695936,40.6051949801315)
--(axis cs:-73.8482746635363,40.6051949530628)
--(axis cs:-73.8482522889612,40.6051963453446)
--(axis cs:-73.8482504771925,40.6052079018041)
--(axis cs:-73.8482561056879,40.605213472381)
--(axis cs:-73.8482614013929,40.605219043691)
--(axis cs:-73.8482540809805,40.6052283893648)
--(axis cs:-73.8482470929625,40.6052372310464)
--(axis cs:-73.8482394514194,40.6052420260319)
--(axis cs:-73.8482407574009,40.6052508781618)
--(axis cs:-73.8482556774877,40.6052554503028)
--(axis cs:-73.8482696145289,40.6052552150636)
--(axis cs:-73.8482838830872,40.6052544758295)
--(axis cs:-73.8482895361298,40.6052486665068)
--(axis cs:-73.8483014687651,40.6052537397992)
--(axis cs:-73.8483107409892,40.605261844205)
--(axis cs:-73.8483146894816,40.6052765166065)
--(axis cs:-73.8483159956443,40.6052858741716)
--(axis cs:-73.8483136467749,40.6052969985353)
--(axis cs:-73.8483209367406,40.6053010539888)
--(axis cs:-73.848331234356,40.6052960100363)
--(axis cs:-73.8483478137906,40.6053005833499)
--(axis cs:-73.84836238599,40.6053124881105)
--(axis cs:-73.848363037883,40.6053175465126)
--(axis cs:-73.8483587125805,40.6053223458813)
--(axis cs:-73.8483517258865,40.6053311870682)
--(axis cs:-73.8483454003228,40.6053405350656)
--(axis cs:-73.8483437206676,40.6053493837572)
--(axis cs:-73.8483513273472,40.605360520085)
--(axis cs:-73.8483526374507,40.6053678554087)
--(axis cs:-73.8483496374372,40.6053741738385)
--(axis cs:-73.8483416712737,40.6053751750366)
--(axis cs:-73.8483330493695,40.6053733927071)
--(axis cs:-73.8483247465644,40.6053766695128)
--(axis cs:-73.8483164418488,40.6053814641308)
--(axis cs:-73.8483111214205,40.6053867666151)
--(axis cs:-73.8483174020112,40.6053966370188)
--(axis cs:-73.8483303239516,40.6054047462395)
--(axis cs:-73.848340938388,40.605405771453)
--(axis cs:-73.8483458988456,40.6054131115935)
--(axis cs:-73.8483485376055,40.6054201955336)
--(axis cs:-73.8483607943652,40.6054288094766)
--(axis cs:-73.848360442047,40.6054374069503)
--(axis cs:-73.8483501468781,40.6054419458078)
--(axis cs:-73.8483368792304,40.6054399053846)
--(axis cs:-73.8483202941876,40.6054383661853)
--(axis cs:-73.8483043745216,40.6054355630156)
--(axis cs:-73.8482894456859,40.6054345316012)
--(axis cs:-73.8482798266727,40.6054332547277);
\path [draw=black]
(axis cs:-73.8484034118661,40.6059208288698)
--(axis cs:-73.8484131500257,40.6059192294121)
--(axis cs:-73.8484262837322,40.6059131170043)
--(axis cs:-73.8484330821445,40.6059018355008)
--(axis cs:-73.8484259019775,40.6058953746464)
--(axis cs:-73.8484157365837,40.605898587519)
--(axis cs:-73.8484060211331,40.6058901871836)
--(axis cs:-73.8484051902475,40.6058834118733)
--(axis cs:-73.8483924918398,40.6058833951237)
--(axis cs:-73.8483819051446,40.6058862846086)
--(axis cs:-73.848371308852,40.6058927220151)
--(axis cs:-73.8483594451332,40.6058981904344)
--(axis cs:-73.8483454805448,40.6058975270212)
--(axis cs:-73.8483395678844,40.6058917123191)
--(axis cs:-73.848338738542,40.6058839703664)
--(axis cs:-73.8483264826161,40.6058762116596)
--(axis cs:-73.8483231128636,40.6058687880105)
--(axis cs:-73.8483231253216,40.6058633044582)
--(axis cs:-73.8483231429106,40.6058555624503)
--(axis cs:-73.8483176458388,40.6058539423913)
--(axis cs:-73.8483117128806,40.6058571608403)
--(axis cs:-73.8483053629485,40.6058574741157)
--(axis cs:-73.8482994511732,40.6058516599153)
--(axis cs:-73.8482948083582,40.6058458480595)
--(axis cs:-73.848290157629,40.6058439062874)
--(axis cs:-73.8482825387334,40.6058442195619)
--(axis cs:-73.8482762005305,40.6058393721114)
--(axis cs:-73.8482711329021,40.605834203509)
--(axis cs:-73.8482686086177,40.6058274261296)
--(axis cs:-73.8482736989717,40.6058225947712)
--(axis cs:-73.8482741362553,40.6058164656192)
--(axis cs:-73.8482652687855,40.6058074219061)
--(axis cs:-73.8482563857757,40.6058048295573)
--(axis cs:-73.8482530217519,40.6057954707827)
--(axis cs:-73.8482543062556,40.6057890205905)
--(axis cs:-73.8482560091984,40.6057848294132)
--(axis cs:-73.8482611001367,40.6057793530683)
--(axis cs:-73.8482691516145,40.605775169602)
--(axis cs:-73.8482763471484,40.6057748562721)
--(axis cs:-73.8482907374081,40.6057748752678)
--(axis cs:-73.8482949520254,40.6057826228621)
--(axis cs:-73.8483080646053,40.605786188607)
--(axis cs:-73.8483249930796,40.6057868561037)
--(axis cs:-73.8483389576434,40.6057875200219)
--(axis cs:-73.8483520684691,40.6057920530737)
--(axis cs:-73.8483605221191,40.605796903311)
--(axis cs:-73.8483762014901,40.6057885369779)
--(axis cs:-73.8483872070547,40.6057879060058)
--(axis cs:-73.8483914139183,40.6057988796979)
--(axis cs:-73.8483926566552,40.6058108162914)
--(axis cs:-73.8483981307998,40.6058234034542)
--(axis cs:-73.8484074324093,40.6058276093162)
--(axis cs:-73.8484192668879,40.6058347218006)
--(axis cs:-73.8484213682727,40.605841499289)
--(axis cs:-73.8484099413263,40.6058411608866)
--(axis cs:-73.8484002009792,40.6058437286605)
--(axis cs:-73.8484073701504,40.6058550285856)
--(axis cs:-73.8484213338531,40.6058566593042)
--(axis cs:-73.8484433389222,40.6058579794714)
--(axis cs:-73.8484682910698,40.6058667210468)
--(axis cs:-73.8484767557203,40.6058667322065)
--(axis cs:-73.8484771922503,40.6058609270544)
--(axis cs:-73.8484789040391,40.6058525422923)
--(axis cs:-73.8484869567561,40.6058477138246)
--(axis cs:-73.8484954273324,40.6058448220433)
--(axis cs:-73.8485009478313,40.6058370884618)
--(axis cs:-73.8485064748449,40.6058258052781)
--(axis cs:-73.8485094578617,40.6058170988595)
--(axis cs:-73.8485099097598,40.6058045195132)
--(axis cs:-73.8485052650292,40.6057993514785)
--(axis cs:-73.8485018966524,40.605791605175)
--(axis cs:-73.8485065597554,40.605788385545)
--(axis cs:-73.8485150191269,40.6057913001451)
--(axis cs:-73.848528558878,40.605792608133)
--(axis cs:-73.848537455802,40.6057890712525)
--(axis cs:-73.8485526997199,40.605785543405)
--(axis cs:-73.8485721825787,40.6057794405193)
--(axis cs:-73.84859333756,40.6057830163249)
--(axis cs:-73.8485966877315,40.6057985041303)
--(axis cs:-73.8485945393642,40.6058130180483)
--(axis cs:-73.8485856197625,40.6058265540566)
--(axis cs:-73.8485771309712,40.6058371888569)
--(axis cs:-73.8485576474377,40.60584329124)
--(axis cs:-73.8485508563739,40.6058523142981)
--(axis cs:-73.84854152848,40.6058593983795)
--(axis cs:-73.8485491235181,40.6058694083788)
--(axis cs:-73.8485605447648,40.6058726495398)
--(axis cs:-73.8485694408181,40.6058691128232)
--(axis cs:-73.8485741070689,40.6058646032191)
--(axis cs:-73.8485804429549,40.6058700951352)
--(axis cs:-73.8485795718827,40.6058807399714)
--(axis cs:-73.8485795477421,40.6058913837455)
--(axis cs:-73.8485816462204,40.6058994507)
--(axis cs:-73.8485820391375,40.6059126773199)
--(axis cs:-73.8485926016847,40.6059204337686)
--(axis cs:-73.848607845637,40.6059178720552)
--(axis cs:-73.8486243718564,40.605908861816)
--(axis cs:-73.8486370791157,40.6059046856286)
--(axis cs:-73.8486514789113,40.6059005104959)
--(axis cs:-73.8486663152874,40.6058902090551)
--(axis cs:-73.8486781895071,40.6058799020371)
--(axis cs:-73.84867396738,40.6058750573946)
--(axis cs:-73.8486718665546,40.6058686032432)
--(axis cs:-73.8486794871317,40.6058676454599)
--(axis cs:-73.8486917613038,40.6058676616193)
--(axis cs:-73.8487031787553,40.6058721924016)
--(axis cs:-73.8487175485699,40.6058812433234)
--(axis cs:-73.8487196444292,40.6058902792614)
--(axis cs:-73.8486959095209,40.6059044402618)
--(axis cs:-73.8486696290718,40.6059221475163)
--(axis cs:-73.8486353059841,40.605939844173)
--(axis cs:-73.8485908359231,40.6059530105281)
--(axis cs:-73.8485434084378,40.6059635935204)
--(axis cs:-73.8485095489073,40.6059635488963)
--(axis cs:-73.8484748441315,40.6059628586626)
--(axis cs:-73.8484376163729,40.6059553893694)
--(axis cs:-73.8484075994048,40.6059405118808)
--(axis cs:-73.848397038484,40.6059314664469)
--(axis cs:-73.8483978993318,40.6059253373507)
--(axis cs:-73.8484034118661,40.6059208288698);
\path [draw=black]
(axis cs:-73.8344626568619,40.6071925329433)
--(axis cs:-73.8357358758743,40.6057931884524)
--(axis cs:-73.8353261263945,40.6068523629794)
--(axis cs:-73.8352806039376,40.6069052561388)
--(axis cs:-73.8352289225224,40.6069547530282)
--(axis cs:-73.8351715156978,40.607000438412)
--(axis cs:-73.8351088650465,40.607041929029)
--(axis cs:-73.835041496146,40.6070788768075)
--(axis cs:-73.8349699741583,40.6071109717863)
--(axis cs:-73.8348948990896,40.6071379447146)
--(axis cs:-73.8348418007878,40.6071774900413)
--(axis cs:-73.8347926693088,40.60721990923)
--(axis cs:-73.8347477716751,40.6072649717452)
--(axis cs:-73.8347073519011,40.6073124326853)
--(axis cs:-73.8346993643354,40.6073254797591)
--(axis cs:-73.8346942197747,40.6073393329941)
--(axis cs:-73.8346920508706,40.6073536351913)
--(axis cs:-73.8346929135493,40.6073680175758)
--(axis cs:-73.834696785569,40.6073821093044)
--(axis cs:-73.8347035670931,40.6073955470283)
--(axis cs:-73.8347130832648,40.6074079842617)
--(axis cs:-73.834725088715,40.6074191003158)
--(axis cs:-73.8347215084121,40.6074587981601)
--(axis cs:-73.8347097744024,40.6074975717205)
--(axis cs:-73.8346901791839,40.6075344544287)
--(axis cs:-73.834663211225,40.607568526851)
--(axis cs:-73.8346295427891,40.6075989396089)
--(axis cs:-73.8345900131768,40.6076249345531)
--(axis cs:-73.8345438662518,40.6076633013594)
--(axis cs:-73.8345026377895,40.607704793933)
--(axis cs:-73.8344666903536,40.6077490473972)
--(axis cs:-73.8344363400691,40.6077956725962)
--(axis cs:-73.8344189254973,40.6078164019597)
--(axis cs:-73.8343979706776,40.6078351317859)
--(axis cs:-73.8343738656825,40.6078515134181)
--(axis cs:-73.8344626568619,40.6071925329433);
\path [draw=black]
(axis cs:-73.8670239947516,40.6080681787694)
--(axis cs:-73.8687431755917,40.6070351792792)
--(axis cs:-73.8686846882675,40.6082411581838)
--(axis cs:-73.8677750156114,40.6085394887783)
--(axis cs:-73.8670239947516,40.6080681787694);
\path [draw=black]
(axis cs:-73.869664429585,40.6065401234129)
--(axis cs:-73.8710933076808,40.6046941739947)
--(axis cs:-73.8710565664614,40.6062850884943)
--(axis cs:-73.8724557981188,40.6081855303485)
--(axis cs:-73.8726895931165,40.6091779983085)
--(axis cs:-73.8730012272477,40.6105554584599)
--(axis cs:-73.8718008286799,40.6102804135803)
--(axis cs:-73.8710387011171,40.6097235825265)
--(axis cs:-73.8707600854128,40.608705400908)
--(axis cs:-73.869664429585,40.6065401234129);
\path [draw=black]
(axis cs:-73.8504762496644,40.6123422190572)
--(axis cs:-73.8494214881956,40.6098220609143)
--(axis cs:-73.8565999931529,40.6108344729541)
--(axis cs:-73.8504762496644,40.6123422190572);
\path [draw=black]
(axis cs:-73.8447349265296,40.6139691718015)
--(axis cs:-73.8411295289571,40.6046902511587)
--(axis cs:-73.8456301337211,40.6137176024725)
--(axis cs:-73.8447349265296,40.6139691718015);
\path [draw=black]
(axis cs:-73.8337015227213,40.6209786018469)
--(axis cs:-73.8343416812231,40.6143654371974)
--(axis cs:-73.8337015227213,40.6209786018469);
\path [draw=black]
(axis cs:-73.8347803231749,40.6226254941407)
--(axis cs:-73.8347319094261,40.6226163513465)
--(axis cs:-73.8346607067945,40.622620721823)
--(axis cs:-73.8346370516269,40.6226003313448)
--(axis cs:-73.8346064859116,40.6225769127163)
--(axis cs:-73.8345650075001,40.6225640182993)
--(axis cs:-73.8345304754788,40.6225436061152)
--(axis cs:-73.8344930010351,40.6225171593087)
--(axis cs:-73.8344673936653,40.6224899857488)
--(axis cs:-73.8344307891737,40.6224959342625)
--(axis cs:-73.8344090048257,40.6225049288494)
--(axis cs:-73.8343694350118,40.6225108720672)
--(axis cs:-73.8342626093011,40.6225234550089)
--(axis cs:-73.8342399341093,40.6225053258282)
--(axis cs:-73.8342192945837,40.6224713824903)
--(axis cs:-73.8342214082522,40.622433718138)
--(axis cs:-73.8342224794984,40.6224111190079)
--(axis cs:-73.8342097223184,40.6223847253391)
--(axis cs:-73.8341840812289,40.6223665896919)
--(axis cs:-73.8341386534053,40.6223521809923)
--(axis cs:-73.834092170168,40.6223558501524)
--(axis cs:-73.8340140581365,40.6223571932259)
--(axis cs:-73.8339586251381,40.6223751552186)
--(axis cs:-73.8339377640589,40.6224022332987)
--(axis cs:-73.8339377100835,40.6224172999465)
--(axis cs:-73.83392577651,40.6224361081156)
--(axis cs:-73.8339069176449,40.6224564088463)
--(axis cs:-73.8338673138766,40.6224713937205)
--(axis cs:-73.8338385795989,40.6224886602898)
--(axis cs:-73.8338226529387,40.6225180071229)
--(axis cs:-73.833824518318,40.622548898659)
--(axis cs:-73.8338135634965,40.6225707225812)
--(axis cs:-73.8337868360507,40.6225797072242)
--(axis cs:-73.8337502314451,40.6225856571964)
--(axis cs:-73.8337245054,40.6225908757121)
--(axis cs:-73.8337145390465,40.6226127027299)
--(axis cs:-73.8336858809756,40.6226088751178)
--(axis cs:-73.8336542645498,40.6226027809056)
--(axis cs:-73.833622420022,40.6226026393321)
--(axis cs:-73.8336821495259,40.6213813056864)
--(axis cs:-73.8337047526352,40.6213647917057)
--(axis cs:-73.8337364706052,40.6213521296646)
--(axis cs:-73.8337582318075,40.6213191220557)
--(axis cs:-73.8337849565308,40.6213026419966)
--(axis cs:-73.833836664006,40.6212989036167)
--(axis cs:-73.8338767108543,40.6212900667045)
--(axis cs:-73.8338767772716,40.6212633807587)
--(axis cs:-73.8338535342474,40.6212214133006)
--(axis cs:-73.8338869692587,40.621188422538)
--(axis cs:-73.8339487560583,40.6211554722186)
--(axis cs:-73.8339722140539,40.6211110309821)
--(axis cs:-73.83396897383,40.6210729032175)
--(axis cs:-73.8340074253541,40.6210348368322)
--(axis cs:-73.8340625213625,40.6210095012063)
--(axis cs:-73.8340875268353,40.6210133504268)
--(axis cs:-73.8341092193718,40.6210082988996)
--(axis cs:-73.8341226213271,40.6209841734445)
--(axis cs:-73.8341643121635,40.6209842335933)
--(axis cs:-73.8342176689437,40.6209881230102)
--(axis cs:-73.83426270877,40.6209831051205)
--(axis cs:-73.8342977606197,40.6209704477308)
--(axis cs:-73.8343460863338,40.6209857663765)
--(axis cs:-73.8344194292883,40.6209998513348)
--(axis cs:-73.8344911165878,40.6210088493551)
--(axis cs:-73.8345444702577,40.6210140089887)
--(axis cs:-73.8346295188742,40.6210154015686)
--(axis cs:-73.8347045788081,40.6210091564805)
--(axis cs:-73.8347679819011,40.620996539709)
--(axis cs:-73.8348396950558,40.6209953725546)
--(axis cs:-73.8349280753408,40.6209980400731)
--(axis cs:-73.8349871609935,40.6210112998888)
--(axis cs:-73.8349757931267,40.6210194779207)
--(axis cs:-73.834932522732,40.6210297548552)
--(axis cs:-73.8348843020911,40.6210350857388)
--(axis cs:-73.8348421365286,40.6210690633921)
--(axis cs:-73.8348018316871,40.6211254818782)
--(axis cs:-73.834794209512,40.6211723135623)
--(axis cs:-73.8347709831159,40.6212148898621)
--(axis cs:-73.8347510504564,40.6212618065441)
--(axis cs:-73.8347718887171,40.6212928736024)
--(axis cs:-73.834805823094,40.6213256935697)
--(axis cs:-73.8348587319632,40.6213671413927)
--(axis cs:-73.8348753813239,40.6213919716731)
--(axis cs:-73.834868227237,40.6214094841003)
--(axis cs:-73.8348596625429,40.6214482234495)
--(axis cs:-73.834852593012,40.6214719886846)
--(axis cs:-73.8348612671132,40.6215124649439)
--(axis cs:-73.834860604311,40.6215262060663)
--(axis cs:-73.8348395210462,40.6215431940515)
--(axis cs:-73.8348117974529,40.6215546028202)
--(axis cs:-73.8347824804358,40.6215685284267)
--(axis cs:-73.8347492075249,40.6215918277893)
--(axis cs:-73.8347537141712,40.6216292513821)
--(axis cs:-73.8347729853798,40.6216659094793)
--(axis cs:-73.8348029389788,40.6217050032165)
--(axis cs:-73.8348034033972,40.6217455725549)
--(axis cs:-73.8347922790384,40.6217755829709)
--(axis cs:-73.8347518755666,40.6218195212165)
--(axis cs:-73.8347056036696,40.6218535187146)
--(axis cs:-73.8346668760949,40.6219011912172)
--(axis cs:-73.8346478271709,40.6219531008453)
--(axis cs:-73.8346442476693,40.6219968159237)
--(axis cs:-73.8346645108057,40.622047821983)
--(axis cs:-73.8346910957331,40.6220825764234)
--(axis cs:-73.8347250042859,40.6221122975891)
--(axis cs:-73.8347590612058,40.6221513726078)
--(axis cs:-73.8347585592242,40.6221806928221)
--(axis cs:-73.834759770632,40.6222137478789)
--(axis cs:-73.8347812946876,40.6222341738019)
--(axis cs:-73.834819948265,40.6222470091333)
--(axis cs:-73.8348562212528,40.6222698507256)
--(axis cs:-73.8348770606047,40.6223008902878)
--(axis cs:-73.834881409207,40.622322704461)
--(axis cs:-73.8348547139485,40.6223484583866)
--(axis cs:-73.8348419367484,40.6223778631591)
--(axis cs:-73.8348482446117,40.6224252474271)
--(axis cs:-73.8348977616524,40.6224592244213)
--(axis cs:-73.834971475771,40.6225317100157)
--(axis cs:-73.8349694404911,40.6225666516437)
--(axis cs:-73.8349672605852,40.6225922372366)
--(axis cs:-73.8349783591859,40.6226289597885)
--(axis cs:-73.8350007056752,40.622651279593)
--(axis cs:-73.8350198157447,40.6226723585517)
--(axis cs:-73.835018271776,40.6226811045354)
--(axis cs:-73.8350061078981,40.622690542418)
--(axis cs:-73.8349922033027,40.6226931469714)
--(axis cs:-73.8347803231749,40.6226254941407);
\path [draw=black]
(axis cs:-73.8502309076287,40.623320823622)
--(axis cs:-73.8565783715704,40.6195680394743)
--(axis cs:-73.8502480408106,40.6235848315782)
--(axis cs:-73.8502309076287,40.623320823622);
\path [draw=black]
(axis cs:-73.8335933921549,40.6235949799159)
--(axis cs:-73.8336174675501,40.6235942808169)
--(axis cs:-73.8336299427898,40.6236111744061)
--(axis cs:-73.8336327824799,40.6236309876514)
--(axis cs:-73.8336345902861,40.623640761231)
--(axis cs:-73.8336365829234,40.6236515369017)
--(axis cs:-73.8336548436299,40.6236655040863)
--(axis cs:-73.8336702106451,40.6236665907997)
--(axis cs:-73.8336866156981,40.6236677513853)
--(axis cs:-73.8336991074219,40.6236780416661)
--(axis cs:-73.833707574958,40.6236936860488)
--(axis cs:-73.8337076887117,40.6237125385907)
--(axis cs:-73.8336906572967,40.6237213263164)
--(axis cs:-73.8336623866833,40.6237300815282)
--(axis cs:-73.8336373157374,40.6237439860125)
--(axis cs:-73.8336372444152,40.623772600371)
--(axis cs:-73.8336304335293,40.6238004710318)
--(axis cs:-73.833606328792,40.6238129101908)
--(axis cs:-73.8336209267439,40.6238352508762)
--(axis cs:-73.8336293118287,40.6238643034987)
--(axis cs:-73.8336350424366,40.6238833869822)
--(axis cs:-73.8336503793823,40.6239112908645)
--(axis cs:-73.8336522412148,40.6239369727435)
--(axis cs:-73.833635825799,40.6239552919113)
--(axis cs:-73.8336021277616,40.623953041811)
--(axis cs:-73.8335771195795,40.6239420006299)
--(axis cs:-73.8335592394642,40.6239360345009)
--(axis cs:-73.8335755070805,40.6235979172802)
--(axis cs:-73.8335933921549,40.6235949799159);
\path [draw=black]
(axis cs:-73.862124015411,40.6239903729425)
--(axis cs:-73.8620874584394,40.6239549744579)
--(axis cs:-73.8620924186303,40.6239177653624)
--(axis cs:-73.8621267120669,40.6238675664088)
--(axis cs:-73.8621683005191,40.6238322633152)
--(axis cs:-73.8622342709098,40.6238155946879)
--(axis cs:-73.8623075528181,40.6238063787608)
--(axis cs:-73.8623368002429,40.6238343256154)
--(axis cs:-73.8623587058715,40.6238697053081)
--(axis cs:-73.8623683972524,40.6239069319562)
--(axis cs:-73.862390310594,40.6239385903315)
--(axis cs:-73.8624367145329,40.6239367859601)
--(axis cs:-73.8624904828513,40.6239163812644)
--(axis cs:-73.8625174328606,40.6238736172241)
--(axis cs:-73.8625321469116,40.6238438625817)
--(axis cs:-73.8625859342784,40.6238141551498)
--(axis cs:-73.8626080200552,40.623762080549)
--(axis cs:-73.8626349867852,40.6237118730224)
--(axis cs:-73.8626570724899,40.6236597984116)
--(axis cs:-73.8626767923056,40.6236342590624)
--(axis cs:-73.862698698811,40.6236058870615)
--(axis cs:-73.8627720333262,40.6235706199834)
--(axis cs:-73.8627867656627,40.6235315621123)
--(axis cs:-73.862781958903,40.6234943425011)
--(axis cs:-73.8627453920016,40.6234626662026)
--(axis cs:-73.8627112804454,40.623425410425)
--(axis cs:-73.8627650320841,40.6234124488915)
--(axis cs:-73.8627870563836,40.6233901462525)
--(axis cs:-73.8627993247542,40.6233622502372)
--(axis cs:-73.8628799082508,40.6233642067881)
--(axis cs:-73.8629165707041,40.6233493643909)
--(axis cs:-73.8629898589835,40.6233364277215)
--(axis cs:-73.863038767708,40.6233029917694)
--(axis cs:-73.8631242067206,40.623319840053)
--(axis cs:-73.8631802930177,40.6233589822716)
--(axis cs:-73.8632217166325,40.6234036894181)
--(axis cs:-73.8632656619821,40.6234093245956)
--(axis cs:-73.8633609223538,40.6234001341357)
--(axis cs:-73.86347880947,40.6233886093158)
--(axis cs:-73.863507427409,40.6234096118889)
--(axis cs:-73.8635195844843,40.6234356760671)
--(axis cs:-73.8635195350208,40.6234598658473)
--(axis cs:-73.8634974798394,40.6234970547087)
--(axis cs:-73.8635315659003,40.6235473347593)
--(axis cs:-73.8635436894298,40.6235901465952)
--(axis cs:-73.8635411703911,40.623627357981)
--(axis cs:-73.8635459789006,40.6236645787342)
--(axis cs:-73.8635483034932,40.6237222638841)
--(axis cs:-73.8635579688885,40.6237725161107)
--(axis cs:-73.8635969657015,40.6238097769287)
--(axis cs:-73.8636432892512,40.623847046256)
--(axis cs:-73.8637091678746,40.6238750362021)
--(axis cs:-73.8637457392597,40.6239048506157)
--(axis cs:-73.8637773909993,40.6239514080607)
--(axis cs:-73.8637187422306,40.6239699454884)
--(axis cs:-73.8636577291173,40.6239512662106)
--(axis cs:-73.8635991952754,40.6239139812306)
--(axis cs:-73.8635382075591,40.6238822762095)
--(axis cs:-73.8634795975033,40.6238822066253)
--(axis cs:-73.8634331682977,40.6238970370973)
--(axis cs:-73.8633939421441,40.6239714199131)
--(axis cs:-73.8633938583594,40.6240123561783)
--(axis cs:-73.8634498667726,40.624090573622)
--(axis cs:-73.8634961517186,40.6241464510698)
--(axis cs:-73.8634862960235,40.6241892363074)
--(axis cs:-73.8634349817503,40.6242040614817)
--(axis cs:-73.8633959572609,40.6241798251141)
--(axis cs:-73.8633447648866,40.6241351070935)
--(axis cs:-73.86330578239,40.6240904023954)
--(axis cs:-73.8632424063748,40.6240326446346)
--(axis cs:-73.8631765811926,40.6239786047413)
--(axis cs:-73.8631497749979,40.6239506626826)
--(axis cs:-73.8631204629691,40.6239543486044)
--(axis cs:-73.863100846775,40.6239934007009)
--(axis cs:-73.8630812411302,40.6240268704074)
--(axis cs:-73.8630258180266,40.6240371627013)
--(axis cs:-73.862973841731,40.6240006922025)
--(axis cs:-73.8629250700355,40.6239671415096)
--(axis cs:-73.8628713591559,40.6239596341461)
--(axis cs:-73.8628273471468,40.6239856313848)
--(axis cs:-73.8627638537017,40.623985555609)
--(axis cs:-73.8627174855008,40.6239706141305)
--(axis cs:-73.8626491333771,40.6239575072821)
--(axis cs:-73.862580663177,40.6240020833122)
--(axis cs:-73.862526836891,40.6240503981334)
--(axis cs:-73.8625047624551,40.6240968904992)
--(axis cs:-73.8624777622859,40.6241638443131)
--(axis cs:-73.8624556979617,40.6242047549522)
--(axis cs:-73.8624455385787,40.6242288848887)
--(axis cs:-73.8623617467977,40.6242565679355)
--(axis cs:-73.8623041469853,40.6242734217292)
--(axis cs:-73.862235690936,40.6243105535895)
--(axis cs:-73.8621379887684,40.6243197396872)
--(axis cs:-73.8620647223128,40.6243215133873)
--(axis cs:-73.8619695801777,40.6242730205273)
--(axis cs:-73.8620870816475,40.6241373265711)
--(axis cs:-73.862077462787,40.6240647460209)
--(axis cs:-73.8620751018825,40.6240256677346)
--(axis cs:-73.862124015411,40.6239903729425);
\path [draw=black]
(axis cs:-73.8458945844709,40.6249718153138)
--(axis cs:-73.8457935211543,40.6248885948125)
--(axis cs:-73.8457078351161,40.6248914469542)
--(axis cs:-73.8456222115019,40.6248675928198)
--(axis cs:-73.845517053158,40.6248704186702)
--(axis cs:-73.8454235726018,40.6248762284045)
--(axis cs:-73.8452756999025,40.6248255840025)
--(axis cs:-73.8451939218407,40.6248225073117)
--(axis cs:-73.8450925910342,40.6248550108272)
--(axis cs:-73.8449951320719,40.6248964224661)
--(axis cs:-73.8448899598624,40.6249051831083)
--(axis cs:-73.8447654539807,40.6248545695733)
--(axis cs:-73.8447461197071,40.624795197163)
--(axis cs:-73.8447690644377,40.6247457900096)
--(axis cs:-73.8447970519189,40.6246647020553)
--(axis cs:-73.8448323230581,40.6245697945746)
--(axis cs:-73.8448441854857,40.6244926594678)
--(axis cs:-73.8448404982959,40.6244036341132)
--(axis cs:-73.8448251685962,40.6242967887334)
--(axis cs:-73.8447785733916,40.6242373790237)
--(axis cs:-73.8446696606577,40.6241808527224)
--(axis cs:-73.8445177769043,40.6241806474112)
--(axis cs:-73.8443892678519,40.6241775052618)
--(axis cs:-73.8443356972121,40.6241744096785)
--(axis cs:-73.84428413131,40.6241714286949)
--(axis cs:-73.8441790231576,40.6241534824738)
--(axis cs:-73.8441089103844,40.6241593216354)
--(axis cs:-73.8440815031448,40.6242215995568)
--(axis cs:-73.8440035242233,40.6242600691664)
--(axis cs:-73.8439411158676,40.6243015274688)
--(axis cs:-73.8438359867758,40.6242924822239)
--(axis cs:-73.8438282957336,40.6242509287752)
--(axis cs:-73.8438907097315,40.6242065039381)
--(axis cs:-73.8439180902653,40.6241560956222)
--(axis cs:-73.8439260235522,40.6240937918061)
--(axis cs:-73.8439340004327,40.6240136844071)
--(axis cs:-73.8439341600177,40.6239454351542)
--(axis cs:-73.843926495388,40.6238920133223)
--(axis cs:-73.8438916327977,40.6238118475911)
--(axis cs:-73.8438139120426,40.6237405261223)
--(axis cs:-73.8437321429892,40.6237344791178)
--(axis cs:-73.8436463831987,40.6237699713066)
--(axis cs:-73.843576304234,40.6237609734858)
--(axis cs:-73.843459562042,40.6237222391892)
--(axis cs:-73.8434167524784,40.6237103112928)
--(axis cs:-73.843346708427,40.6236864778487)
--(axis cs:-73.8432844595685,40.6236596867094)
--(axis cs:-73.8432221641694,40.6236536663886)
--(axis cs:-73.8431871910022,40.6236209786794)
--(axis cs:-73.8431366615844,40.6235793667409)
--(axis cs:-73.8431094703439,40.6235496562291)
--(axis cs:-73.8430628911427,40.6234843109559)
--(axis cs:-73.8430006356072,40.623460486759)
--(axis cs:-73.8429539601476,40.6234366838124)
--(axis cs:-73.8429423601766,40.6234010603453)
--(axis cs:-73.8429385778281,40.6233535772895)
--(axis cs:-73.8429386476541,40.6233239039766)
--(axis cs:-73.8429775914006,40.6233239571742)
--(axis cs:-73.8430242962446,40.6233358905539)
--(axis cs:-73.8430904378864,40.6233626871487)
--(axis cs:-73.8432111495434,40.6233687860522)
--(axis cs:-73.8433396639502,40.6233689612493)
--(axis cs:-73.8434449028839,40.6233305287099)
--(axis cs:-73.8435269016399,40.6232386535169)
--(axis cs:-73.8435801075551,40.6231781641844)
--(axis cs:-73.8437199090267,40.6231543510922)
--(axis cs:-73.8438910069316,40.6230878696484)
--(axis cs:-73.8440912976078,40.623018250691)
--(axis cs:-73.8442832344089,40.6229549737751)
--(axis cs:-73.8444415931161,40.6229869570228)
--(axis cs:-73.8445957996455,40.6230125807342)
--(axis cs:-73.84474169589,40.6230254846002)
--(axis cs:-73.8448709739653,40.6230129523776)
--(axis cs:-73.8449503306274,40.622952698563)
--(axis cs:-73.8452004227051,40.6229816275955)
--(axis cs:-73.845367040258,40.623048565731)
--(axis cs:-73.8454502214189,40.6231376292877)
--(axis cs:-73.8453124124613,40.6232327498535)
--(axis cs:-73.8451789868116,40.6232357476025)
--(axis cs:-73.8450871066017,40.6233023360581)
--(axis cs:-73.8450993351125,40.6234230735986)
--(axis cs:-73.8452033689738,40.6235089885725)
--(axis cs:-73.8453281628681,40.6236330532765)
--(axis cs:-73.8454903848329,40.623798466896)
--(axis cs:-73.845535798992,40.6239923159095)
--(axis cs:-73.8455397772271,40.6240749187416)
--(axis cs:-73.8454187555008,40.6241224090309)
--(axis cs:-73.8453104613489,40.6240746104182)
--(axis cs:-73.8452103969266,40.6240744757346)
--(axis cs:-73.8451642390928,40.6242014876659)
--(axis cs:-73.8452055791733,40.6243540320705)
--(axis cs:-73.8454678977559,40.6245068736993)
--(axis cs:-73.8456221509606,40.6245134346401)
--(axis cs:-73.8458012449806,40.6245962729751)
--(axis cs:-73.8458593089405,40.6247297786216)
--(axis cs:-73.8459673326214,40.624895118865)
--(axis cs:-73.8459995913481,40.6250356495296)
--(axis cs:-73.8459528172794,40.625052011573)
--(axis cs:-73.8459068400342,40.6250247452634)
--(axis cs:-73.8458945844709,40.6249718153138);
\path [draw=black]
(axis cs:-73.8577744101864,40.6248235341474)
--(axis cs:-73.8578735568606,40.6248207889991)
--(axis cs:-73.8579013331242,40.624846004608)
--(axis cs:-73.8578474021551,40.6249313378206)
--(axis cs:-73.8577986915836,40.6249995012259)
--(axis cs:-73.8578138677174,40.6250404573656)
--(axis cs:-73.8578051192438,40.6250859371837)
--(axis cs:-73.8578413390383,40.6251909132177)
--(axis cs:-73.8576550876012,40.6253095614584)
--(axis cs:-73.8575330893759,40.625262009374)
--(axis cs:-73.857334864308,40.6251456395462)
--(axis cs:-73.8573290953966,40.6251169805844)
--(axis cs:-73.8574227205988,40.6249752930411)
--(axis cs:-73.8575220044172,40.6249104758806)
--(axis cs:-73.8576734720748,40.624845722746)
--(axis cs:-73.8577744101864,40.6248235341474);
\path [draw=black]
(axis cs:-73.8404847267472,40.6274952885278)
--(axis cs:-73.8394670088776,40.6272938412654)
--(axis cs:-73.8423817864799,40.6274407862717)
--(axis cs:-73.8404847267472,40.6274952885278);
\path [draw=black]
(axis cs:-73.8687291529088,40.6173567850033)
--(axis cs:-73.8691918981228,40.6171981709783)
--(axis cs:-73.8695623896577,40.6172470924647)
--(axis cs:-73.869992900327,40.6170706440365)
--(axis cs:-73.8707590635289,40.6167566195711)
--(axis cs:-73.8710844342514,40.6167639983598)
--(axis cs:-73.8712515250932,40.6166548670655)
--(axis cs:-73.8715349498553,40.6166551841563)
--(axis cs:-73.8717588590596,40.616575863069)
--(axis cs:-73.8719678937716,40.6164737899487)
--(axis cs:-73.8721621420211,40.6163034970899)
--(axis cs:-73.8723560849694,40.6162923447596)
--(axis cs:-73.8725500054888,40.6162925599279)
--(axis cs:-73.8727589310799,40.6162473233277)
--(axis cs:-73.8729977322284,40.6161793836582)
--(axis cs:-73.8732963093785,40.6160546723201)
--(axis cs:-73.8735351960934,40.6159412624034)
--(axis cs:-73.873953062068,40.6158394162356)
--(axis cs:-73.8743260055674,40.6158284567227)
--(axis cs:-73.8747884518977,40.6158175940293)
--(axis cs:-73.8753552930286,40.6158182100694)
--(axis cs:-73.8757133419071,40.615795863729)
--(axis cs:-73.8762056412664,40.6157736599255)
--(axis cs:-73.8767128563797,40.6157514703474)
--(axis cs:-73.8772498645819,40.6157520450454)
--(axis cs:-73.8775630983918,40.6157637469552)
--(axis cs:-73.8779807086464,40.6157982928783)
--(axis cs:-73.8782938599001,40.615855461931)
--(axis cs:-73.8786218875722,40.6159353786904)
--(axis cs:-73.878964646447,40.6161176179902)
--(axis cs:-73.8792476784875,40.6163338937346)
--(axis cs:-73.8795157731661,40.6165615197964)
--(axis cs:-73.879723896082,40.6169595926815)
--(axis cs:-73.8797531767839,40.6172665401394)
--(axis cs:-73.8797825207108,40.6175393859456)
--(axis cs:-73.8797819474835,40.6178576689948)
--(axis cs:-73.8797814766141,40.6181191157535)
--(axis cs:-73.8797810466848,40.6183578290322)
--(axis cs:-73.8797805553365,40.6186306424297)
--(axis cs:-73.8797352700206,40.618926144658)
--(axis cs:-73.8795854787742,40.6192670061426)
--(axis cs:-73.8794805010415,40.6195738135563)
--(axis cs:-73.8793755632116,40.6198578847145)
--(axis cs:-73.8792559539565,40.6200055339287)
--(axis cs:-73.8790315676744,40.6203463167878)
--(axis cs:-73.8788819759133,40.6205735051108)
--(axis cs:-73.8786428756926,40.6208005976074)
--(axis cs:-73.8785082210804,40.6210164345321)
--(axis cs:-73.878254198493,40.6212435104417)
--(axis cs:-73.8780001748347,40.621470586958)
--(axis cs:-73.8777909888883,40.6216522425605)
--(axis cs:-73.877477580462,40.6217201121719)
--(axis cs:-73.8772236568962,40.6218903500352)
--(axis cs:-73.8768951412764,40.6220605074846)
--(axis cs:-73.876626297178,40.6222307292198)
--(axis cs:-73.8763723697184,40.622400965194)
--(axis cs:-73.8761332966004,40.6226053196362)
--(axis cs:-73.8758641933534,40.6229119450343)
--(axis cs:-73.8755656128396,40.6230252946331)
--(axis cs:-73.8753862716738,40.6231956108029)
--(axis cs:-73.8748138686504,40.6235871891837)
--(axis cs:-73.8664548405525,40.6282553868071)
--(axis cs:-73.8659032012413,40.6280615008734)
--(axis cs:-73.8654707843299,40.627935956198)
--(axis cs:-73.865187862763,40.6276628099184)
--(axis cs:-73.8649798168286,40.6272533440261)
--(axis cs:-73.8648908983954,40.6269576901561)
--(axis cs:-73.8647276604543,40.6265255419135)
--(axis cs:-73.8648774518156,40.6262301691282)
--(axis cs:-73.8649819349592,40.625660706041)
--(axis cs:-73.8652518325107,40.6255372050979)
--(axis cs:-73.8655358906139,40.6252419882164)
--(axis cs:-73.8657005929925,40.6249466317649)
--(axis cs:-73.8657011190684,40.6246851847512)
--(axis cs:-73.8658658215405,40.6243898280482)
--(axis cs:-73.8662690623231,40.6241743193654)
--(axis cs:-73.8665086032255,40.6237540080179)
--(axis cs:-73.8665093989422,40.623356154369)
--(axis cs:-73.866375836495,40.623003613142)
--(axis cs:-73.8661824213313,40.6227419411597)
--(axis cs:-73.8658994496943,40.622502898259)
--(axis cs:-73.8654970664666,40.6222978180387)
--(axis cs:-73.8652293618173,40.6218882825338)
--(axis cs:-73.8650956955132,40.6215925761807)
--(axis cs:-73.865036367452,40.6214219965638)
--(axis cs:-73.8649325607174,40.6211149588848)
--(axis cs:-73.8649779588224,40.6207967274222)
--(axis cs:-73.8650083012007,40.6205466831576)
--(axis cs:-73.865068501621,40.6202853060809)
--(axis cs:-73.8651734314687,40.6200353492824)
--(axis cs:-73.8654185596034,40.6198360273901)
--(axis cs:-73.8653387669182,40.6194217107835)
--(axis cs:-73.8655038923137,40.6189103752017)
--(axis cs:-73.8656386076035,40.6186831879874)
--(axis cs:-73.865758313194,40.6185014499579)
--(axis cs:-73.8660421114301,40.6183199048114)
--(axis cs:-73.8662065447406,40.618149586943)
--(axis cs:-73.8666095879352,40.6180136478353)
--(axis cs:-73.8668486744204,40.6178093141079)
--(axis cs:-73.8671769911555,40.6177414901789)
--(axis cs:-73.8675949696113,40.6175941975243)
--(axis cs:-73.8680575627639,40.6175151583161)
--(axis cs:-73.8682069376314,40.6174130245479)
--(axis cs:-73.8687291529088,40.6173567850033);
\path [draw=black]
(axis cs:-73.8481397702266,40.6285427045882)
--(axis cs:-73.848185394944,40.6285182938955)
--(axis cs:-73.8483144988127,40.628541138998)
--(axis cs:-73.8484068666591,40.6285689783118)
--(axis cs:-73.8484336046038,40.6285988766669)
--(axis cs:-73.8484555042288,40.6286309782706)
--(axis cs:-73.8484722569529,40.6286648307993)
--(axis cs:-73.8484836267158,40.6286999572573)
--(axis cs:-73.8484839771036,40.6287314363124)
--(axis cs:-73.8484788997307,40.6287626779132)
--(axis cs:-73.8484684824963,40.6287931411615)
--(axis cs:-73.8484400625308,40.6288227867391)
--(axis cs:-73.8484064606831,40.6288490983638)
--(axis cs:-73.8483683427009,40.6288715547233)
--(axis cs:-73.8481259367432,40.6288404448053)
--(axis cs:-73.8481004553469,40.6287967365276)
--(axis cs:-73.8480535049012,40.6286735874904)
--(axis cs:-73.8481397702266,40.6285427045882);
\path [draw=black]
(axis cs:-73.8485199356512,40.6305610242755)
--(axis cs:-73.8484981956077,40.630560643318)
--(axis cs:-73.8484755183404,40.6305658998077)
--(axis cs:-73.8484556262791,40.6305665778821)
--(axis cs:-73.8484399039566,40.6305640901283)
--(axis cs:-73.8484260478847,40.6305549092065)
--(axis cs:-73.848418209256,40.6305443264611)
--(axis cs:-73.8484173147326,40.6305305810464)
--(axis cs:-73.8484247441954,40.6305179038802)
--(axis cs:-73.8484247834146,40.6305006358943)
--(axis cs:-73.8484299157886,40.630481611884)
--(axis cs:-73.8484327410127,40.6304594135106)
--(axis cs:-73.8484484929209,40.6304488618629)
--(axis cs:-73.8484757951869,40.6304439649597)
--(axis cs:-73.8484998554826,40.6304404723609)
--(axis cs:-73.848525270291,40.6304524873431)
--(axis cs:-73.8485432625727,40.6304736558685)
--(axis cs:-73.8485765465707,40.6304825100512)
--(axis cs:-73.8486103146714,40.6304822025405)
--(axis cs:-73.8486366973171,40.6304751886662)
--(axis cs:-73.8486575465376,40.6304600621209)
--(axis cs:-73.8486843780142,40.6304590406638)
--(axis cs:-73.8486912754759,40.6304770227401)
--(axis cs:-73.8486898366095,40.6304995752573)
--(axis cs:-73.8486888680236,40.6305189565694)
--(axis cs:-73.8486976230635,40.630533770271)
--(axis cs:-73.8487008332151,40.6305461084727)
--(axis cs:-73.8486970996911,40.630560553259)
--(axis cs:-73.8486938161738,40.6305802840054)
--(axis cs:-73.8487039363097,40.6306056707415)
--(axis cs:-73.8486937426674,40.6306127059366)
--(axis cs:-73.8486803362765,40.6306095169721)
--(axis cs:-73.8486622993835,40.6306080829745)
--(axis cs:-73.8486442710626,40.6306027727026)
--(axis cs:-73.8486290200261,40.6305967624631)
--(axis cs:-73.8486105197676,40.6305960326413)
--(axis cs:-73.8485911045206,40.6305903682217)
--(axis cs:-73.8485712325826,40.6305818841892)
--(axis cs:-73.8485583016502,40.6305730569826)
--(axis cs:-73.8485402813453,40.6305642224002)
--(axis cs:-73.8485199356512,40.6305610242755);
\path [draw=black]
(axis cs:-73.853000146445,40.6320228422533)
--(axis cs:-73.8583052631629,40.6302248702176)
--(axis cs:-73.8525169919997,40.6337409320504)
--(axis cs:-73.853000146445,40.6320228422533);
\path [draw=black]
(axis cs:-73.8463845890986,40.6352857681914)
--(axis cs:-73.850084709424,40.6323072166798)
--(axis cs:-73.8442726533341,40.6366923459295)
--(axis cs:-73.8463845890986,40.6352857681914);
\path [draw=black]
(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.8556846122114,40.6638674923729)
--(axis cs:-73.8923209811301,40.623744236711)
--(axis cs:-74.0398236508975,40.6143273886638)
--(axis cs:-74.0181761827466,40.6744641770367)
--(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.9543955541709,40.7391147725225);
\path [draw=black]
(axis cs:-73.8264466151686,40.5905274424409)
--(axis cs:-73.8268542600488,40.5899584279949)
--(axis cs:-73.827285451959,40.5914787635645)
--(axis cs:-73.8264466151686,40.5905274424409);
\path [draw=black]
(axis cs:-73.8099705940606,40.6000675373802)
--(axis cs:-73.8122207328776,40.5985539084778)
--(axis cs:-73.810169588196,40.6027997630424)
--(axis cs:-73.8099705940606,40.6000675373802);
\path [draw=black]
(axis cs:-73.8003180772991,40.6070644018449)
--(axis cs:-73.7961125268612,40.604718133165)
--(axis cs:-73.8039429919467,40.605588233234)
--(axis cs:-73.8003180772991,40.6070644018449);
\path [draw=black]
(axis cs:-73.8295303585581,40.6072406733496)
--(axis cs:-73.8295773134609,40.6072381705692)
--(axis cs:-73.829608270395,40.6072563595584)
--(axis cs:-73.829595295861,40.6073277342884)
--(axis cs:-73.8295715845654,40.6073423909513)
--(axis cs:-73.829524149886,40.6073393243429)
--(axis cs:-73.8295172333436,40.6073207526716)
--(axis cs:-73.829518268105,40.6072614077779)
--(axis cs:-73.8295303585581,40.6072406733496);
\path [draw=black]
(axis cs:-73.7966569965902,40.6089609150713)
--(axis cs:-73.7952968741346,40.6056315235924)
--(axis cs:-73.8038683178044,40.606549545984)
--(axis cs:-73.7966569965902,40.6089609150713);
\path [draw=black]
(axis cs:-73.8273019254298,40.6094853897539)
--(axis cs:-73.8246055819769,40.6047356333027)
--(axis cs:-73.8292571333839,40.6070608857487)
--(axis cs:-73.8273019254298,40.6094853897539);
\path [draw=black]
(axis cs:-73.8321287690353,40.6095166428749)
--(axis cs:-73.8298025855249,40.6065382870225)
--(axis cs:-73.8357419639977,40.6057819143878)
--(axis cs:-73.8321287690353,40.6095166428749);
\path [draw=black]
(axis cs:-73.7666913977117,40.61425465545)
--(axis cs:-73.737989818469,40.594556043245)
--(axis cs:-73.9402735647647,40.552408273438)
--(axis cs:-73.7666913977117,40.61425465545);
\path [draw=black]
(axis cs:-73.7847854748645,40.6179807218355)
--(axis cs:-73.7807088719528,40.6140268090059)
--(axis cs:-73.7919276975133,40.6098084067067)
--(axis cs:-73.7847854748645,40.6179807218355);
\path [draw=black]
(axis cs:-73.8125179355306,40.6201998225506)
--(axis cs:-73.8125563103169,40.6201648467358)
--(axis cs:-73.8125988436589,40.6202290120735)
--(axis cs:-73.8126184298911,40.6202480500182)
--(axis cs:-73.8126561387765,40.6203442546286)
--(axis cs:-73.8126878128169,40.6204632784256)
--(axis cs:-73.8126802597145,40.6205718898558)
--(axis cs:-73.8126528994868,40.6206331031496)
--(axis cs:-73.8126096750109,40.6206474170889)
--(axis cs:-73.8125965045985,40.6206382438361)
--(axis cs:-73.8125912553811,40.6206167386057)
--(axis cs:-73.8125959135656,40.620565671581)
--(axis cs:-73.8125517195818,40.6205176540194)
--(axis cs:-73.8125299105605,40.6204773873305)
--(axis cs:-73.8125210347743,40.6204486935366)
--(axis cs:-73.8125158880653,40.620421468856)
--(axis cs:-73.8125241352705,40.6203902804997)
--(axis cs:-73.8125244895588,40.6203613618562)
--(axis cs:-73.8125482160698,40.6202916613341)
--(axis cs:-73.8125449182537,40.6202658861161)
--(axis cs:-73.8125264569317,40.6202485341641)
--(axis cs:-73.8125175055886,40.6202241303332)
--(axis cs:-73.8125179355306,40.6201998225506);
\path [draw=black]
(axis cs:-73.7667082778124,40.6149108661856)
--(axis cs:-73.7682528800338,40.6148777251694)
--(axis cs:-73.7739769201882,40.6160035756715)
--(axis cs:-73.7687345460797,40.6209011042662)
--(axis cs:-73.7674592695054,40.6205113220625)
--(axis cs:-73.7667193111324,40.6150042316476)
--(axis cs:-73.7667082778124,40.6149108661856);
\path [draw=black]
(axis cs:-73.8319099613481,40.6241757225906)
--(axis cs:-73.8336821495258,40.6213813056864)
--(axis cs:-73.8320201725087,40.6246790656582)
--(axis cs:-73.8319099613481,40.6241757225906);
\path [draw=black]
(axis cs:-73.812234192164,40.62530008887)
--(axis cs:-73.8130126517747,40.622260227924)
--(axis cs:-73.812491495812,40.6265406753138)
--(axis cs:-73.812234192164,40.62530008887);
\path [draw=black]
(axis cs:-73.7988198157662,40.6253279448309)
--(axis cs:-73.7975919035937,40.6261014226994)
--(axis cs:-73.8064095058855,40.622339556026)
--(axis cs:-73.7988198157662,40.6253279448309);
\path [draw=black]
(axis cs:-73.8142937322395,40.6291424017459)
--(axis cs:-73.8146688684082,40.6275025618227)
--(axis cs:-73.8153154921298,40.6277585450204)
--(axis cs:-73.8161736161578,40.6289014357015)
--(axis cs:-73.8164455189788,40.629836064928)
--(axis cs:-73.8159697587256,40.6303787183564)
--(axis cs:-73.8152760546767,40.6302281052327)
--(axis cs:-73.8146741430527,40.6299852894046)
--(axis cs:-73.8142937322395,40.6291424017459);
\path [draw=black]
(axis cs:-73.8359764679533,40.6322166950359)
--(axis cs:-73.8357083989501,40.6313166974461)
--(axis cs:-73.8360323016935,40.6322144212262)
--(axis cs:-73.8359764679533,40.6322166950359);
\path [draw=black]
(axis cs:-73.8233759212934,40.6389876558976)
--(axis cs:-73.8335737606269,40.5890351718491)
--(axis cs:-73.832812666356,40.638881937219)
--(axis cs:-73.8233759212934,40.6389876558976);
\path [draw=black]
(axis cs:-73.8572233098436,40.6502786705414)
--(axis cs:-73.8590215495895,40.6526601758645)
--(axis cs:-73.8600132289108,40.6539734253595)
--(axis cs:-73.8604959578886,40.6545588244787)
--(axis cs:-73.8605407788258,40.6546239961079)
--(axis cs:-73.8605783620248,40.6546753291434)
--(axis cs:-73.8606132315624,40.6547194712403)
--(axis cs:-73.8608685382488,40.6550778062399)
--(axis cs:-73.8609891735391,40.6552097671052)
--(axis cs:-73.8609450096383,40.6552206800129)
--(axis cs:-73.8608992000733,40.6552264429499)
--(axis cs:-73.8608527740765,40.6552269264364)
--(axis cs:-73.8608067747311,40.6552221196096)
--(axis cs:-73.8607622355334,40.6552121304677)
--(axis cs:-73.8607201571733,40.6551971834429)
--(axis cs:-73.8604546317086,40.6550671073662)
--(axis cs:-73.8603040271179,40.6549250027221)
--(axis cs:-73.8602574891922,40.654884050504)
--(axis cs:-73.8602513031107,40.6548786066924)
--(axis cs:-73.8602448637658,40.6548722545688)
--(axis cs:-73.8602122190225,40.6548400526341)
--(axis cs:-73.8601587036747,40.6547936633059)
--(axis cs:-73.8597924275074,40.654476157377)
--(axis cs:-73.8597553367327,40.6541041761897)
--(axis cs:-73.8594869191347,40.6539323489335)
--(axis cs:-73.8594102294259,40.653864737925)
--(axis cs:-73.859409890647,40.6538578618105)
--(axis cs:-73.8594447402705,40.6536375481043)
--(axis cs:-73.8593424080217,40.6535610669101)
--(axis cs:-73.8592495587374,40.6532542954284)
--(axis cs:-73.8591261328236,40.6531729947318)
--(axis cs:-73.8590452922978,40.6531079760839)
--(axis cs:-73.8590071538149,40.6530040583722)
--(axis cs:-73.8589800291315,40.6526754578347)
--(axis cs:-73.858688599342,40.6524875560957)
--(axis cs:-73.8585482227649,40.6523607901809)
--(axis cs:-73.8583738561172,40.65218529245)
--(axis cs:-73.858050764461,40.6518018681908)
--(axis cs:-73.8579397894111,40.6516757415764)
--(axis cs:-73.8578339260733,40.6515581525573)
--(axis cs:-73.8577488337395,40.6514898816954)
--(axis cs:-73.8575274515629,40.6513792431127)
--(axis cs:-73.8573194151551,40.6512370990079)
--(axis cs:-73.8573022453536,40.6510641045784)
--(axis cs:-73.8571875776634,40.6508756946086)
--(axis cs:-73.8570260178516,40.6506937193044)
--(axis cs:-73.8569587029181,40.6505873739743)
--(axis cs:-73.8569915547886,40.650565170422)
--(axis cs:-73.8570286428289,40.6505472503726)
--(axis cs:-73.8570690139286,40.6505340743447)
--(axis cs:-73.8571116306092,40.6505259809425)
--(axis cs:-73.8571471445684,40.6504961349801)
--(axis cs:-73.857176020626,40.6504623900148)
--(axis cs:-73.8571975333018,40.650425593865)
--(axis cs:-73.8572111421181,40.6503866710065)
--(axis cs:-73.8572165051783,40.6503465993456)
--(axis cs:-73.8572134877547,40.6503063856496)
--(axis cs:-73.8572112958488,40.6503038609772)
--(axis cs:-73.8572096948025,40.6503010907724)
--(axis cs:-73.8572087305456,40.6502981545058)
--(axis cs:-73.8572084307405,40.6502951364117)
--(axis cs:-73.8572088039875,40.6502921230717)
--(axis cs:-73.8572098395792,40.6502892009313)
--(axis cs:-73.8572115078066,40.6502864538192)
--(axis cs:-73.8572137608127,40.6502839605437)
--(axis cs:-73.8572165339641,40.6502817926305)
--(axis cs:-73.8572197477058,40.6502800122717)
--(axis cs:-73.8572233098436,40.6502786705414);
\path [draw=black]
(axis cs:-73.8303272533706,40.6551328058033)
--(axis cs:-73.8303778971818,40.655128335118)
--(axis cs:-73.8304132505903,40.6551578223362)
--(axis cs:-73.8304120390573,40.6552158557617)
--(axis cs:-73.8304001151618,40.6552571445014)
--(axis cs:-73.8303580810034,40.6553220828877)
--(axis cs:-73.8303305833368,40.6553698723749)
--(axis cs:-73.8302660185149,40.6554286467847)
--(axis cs:-73.8301902035714,40.6554788193859)
--(axis cs:-73.8301257067886,40.6555106108453)
--(axis cs:-73.8300032131889,40.6555521287071)
--(axis cs:-73.8299259406864,40.6555422035047)
--(axis cs:-73.8298891985601,40.655522822584)
--(axis cs:-73.8299455643583,40.6554244943529)
--(axis cs:-73.8300430662559,40.6553494225412)
--(axis cs:-73.8303272533706,40.6551328058033);
\path [draw=black]
(axis cs:-73.8728719590387,40.7859750278048)
--(axis cs:-73.8728283978369,40.7859544617383)
--(axis cs:-73.8728226286446,40.7859639746669)
--(axis cs:-73.8727740594054,40.7859419214588)
--(axis cs:-73.8728092001612,40.7859031091)
--(axis cs:-73.8728535000943,40.7859256506105)
--(axis cs:-73.8728404791595,40.785943122879)
--(axis cs:-73.8728849698365,40.785962633216)
--(axis cs:-73.8728719590387,40.7859750278048);
\path [draw=black]
(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.792417449561,40.608703007815)
--(axis cs:-73.9087736610296,40.6982552266944)
--(axis cs:-73.9606486370074,40.7441303171115)
--(axis cs:-73.8391318926341,40.7659911055683)
--(axis cs:-73.8529022710568,40.7943152285712)
--(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.820499199953,40.801011467819);
\path [draw=black]
(axis cs:-74.0505080640325,40.5664220341608)
--(axis cs:-74.0504713712854,40.5664173879381)
--(axis cs:-74.0503032127176,40.5664174617031)
--(axis cs:-74.0501258737545,40.5664058803351)
--(axis cs:-74.0499835256257,40.5663959249283)
--(axis cs:-74.0493164036208,40.5658877477804)
--(axis cs:-74.0492362984205,40.5653627363681)
--(axis cs:-74.0500262015864,40.5653181806211)
--(axis cs:-74.0507440997721,40.565887125935)
--(axis cs:-74.050747689433,40.5659540767539)
--(axis cs:-74.0507322395428,40.5659921195203)
--(axis cs:-74.0507357103705,40.5660327745958)
--(axis cs:-74.0508032689558,40.5660522004612)
--(axis cs:-74.0508733304563,40.5660812402099)
--(axis cs:-74.0509060170509,40.5660943421306)
--(axis cs:-74.0509129251901,40.5661336847572)
--(axis cs:-74.0508820037162,40.5661782900041)
--(axis cs:-74.0508525014346,40.5661895557033)
--(axis cs:-74.0508338628733,40.5661966735783)
--(axis cs:-74.0507650735713,40.5661993263429)
--(axis cs:-74.0507083160659,40.5661941055559)
--(axis cs:-74.0506876961959,40.5662177227733)
--(axis cs:-74.0506825519483,40.5662373975521)
--(axis cs:-74.0506825768246,40.5662701859493)
--(axis cs:-74.0506791674861,40.5663108457364)
--(axis cs:-74.0506964031609,40.5663606755324)
--(axis cs:-74.0507342649788,40.5663947586459)
--(axis cs:-74.0507841675239,40.566431459939)
--(axis cs:-74.0508392303142,40.5664694703489)
--(axis cs:-74.0508839591318,40.5664878116294)
--(axis cs:-74.0509338641698,40.5665284477934)
--(axis cs:-74.0509700026629,40.5665585966557)
--(axis cs:-74.0509912930413,40.5665767594865)
--(axis cs:-74.0510130265966,40.5665953003984)
--(axis cs:-74.0510388419626,40.5666188968788)
--(axis cs:-74.0510560689641,40.5666569234872)
--(axis cs:-74.0510750036156,40.5666792110925)
--(axis cs:-74.0510733020021,40.5667028199645)
--(axis cs:-74.0510715980378,40.5667224933978)
--(axis cs:-74.0510491317553,40.5667381184912)
--(axis cs:-74.050916648211,40.5666955751653)
--(axis cs:-74.0508506650391,40.5666433877378)
--(axis cs:-74.050758896723,40.5665851368756)
--(axis cs:-74.0506671482292,40.5665502030477)
--(axis cs:-74.0506151391232,40.5665082567754)
--(axis cs:-74.0505386530106,40.5664406737967)
--(axis cs:-74.0505080640325,40.5664220341608);
\path [draw=black]
(axis cs:-74.0531403682111,40.5777027155457)
--(axis cs:-74.0540604493987,40.5771164452389)
--(axis cs:-74.054897782108,40.5777824409198)
--(axis cs:-74.0546931690749,40.5796916322294)
--(axis cs:-74.0548513462539,40.5797075930776)
--(axis cs:-74.0548456005217,40.5799457914276)
--(axis cs:-74.0536862915042,40.5805487596144)
--(axis cs:-74.0529319063982,40.5799024746658)
--(axis cs:-74.0531403682111,40.5777027155457);
\path [draw=black]
(axis cs:-74.1594560243819,40.641448333324)
--(axis cs:-74.1597481587429,40.6414165257902)
--(axis cs:-74.1599787569962,40.6414464808364)
--(axis cs:-74.1601497797169,40.6414946816976)
--(axis cs:-74.1603248563423,40.6415761781736)
--(axis cs:-74.1604697294025,40.641643622513)
--(axis cs:-74.160583416439,40.6416666435855)
--(axis cs:-74.1606963816236,40.6416895211446)
--(axis cs:-74.1607783314368,40.6417390346269)
--(axis cs:-74.1608538858551,40.641754066525)
--(axis cs:-74.1609453840248,40.6417872393533)
--(axis cs:-74.1610249026971,40.6417992413629)
--(axis cs:-74.1611124252217,40.6418354537372)
--(axis cs:-74.1611420460509,40.6419116498491)
--(axis cs:-74.1611789710471,40.6420066123308)
--(axis cs:-74.161176743771,40.6421320572462)
--(axis cs:-74.1611929322119,40.6422561721368)
--(axis cs:-74.1612063131262,40.6423586410605)
--(axis cs:-74.1612018719191,40.642663365029)
--(axis cs:-74.1612300476556,40.6428116688183)
--(axis cs:-74.1612549187376,40.6429425604494)
--(axis cs:-74.1613468699494,40.6434264608216)
--(axis cs:-74.1613928051083,40.6436682129253)
--(axis cs:-74.1614375426245,40.6439036986013)
--(axis cs:-74.161475142339,40.6441015264655)
--(axis cs:-74.1614603600529,40.6442949697649)
--(axis cs:-74.1579875954065,40.6438617889661)
--(axis cs:-74.1579712715805,40.6438130216896)
--(axis cs:-74.1579134865307,40.6437487588298)
--(axis cs:-74.1578517562741,40.6436966217183)
--(axis cs:-74.1578208803069,40.6436626078677)
--(axis cs:-74.1577760927239,40.6436308708796)
--(axis cs:-74.1577302403915,40.6435734178445)
--(axis cs:-74.1576266919406,40.6434842466162)
--(axis cs:-74.1575055522123,40.6433799244765)
--(axis cs:-74.1574334920099,40.643302857779)
--(axis cs:-74.1575589894786,40.6432347781657)
--(axis cs:-74.1577055373604,40.6432101459143)
--(axis cs:-74.1578285963149,40.6431463924265)
--(axis cs:-74.1579158940677,40.6430826944528)
--(axis cs:-74.1579911912982,40.6429887389638)
--(axis cs:-74.1580505227151,40.6428675556593)
--(axis cs:-74.1580701364352,40.6427585387428)
--(axis cs:-74.1581057339997,40.6426888533352)
--(axis cs:-74.1581345160335,40.642632530663)
--(axis cs:-74.1581989309435,40.6426009242294)
--(axis cs:-74.1582754371735,40.6425633838384)
--(axis cs:-74.1584034767242,40.642541603882)
--(axis cs:-74.1584849583913,40.6425384668858)
--(axis cs:-74.1585504377054,40.6424975013064)
--(axis cs:-74.1585761059831,40.6424293511026)
--(axis cs:-74.1586612596053,40.6423051054572)
--(axis cs:-74.1586927873744,40.6421900114703)
--(axis cs:-74.1587437814762,40.6420038398483)
--(axis cs:-74.158810937453,40.6417586347403)
--(axis cs:-74.1592002453458,40.6416504039774)
--(axis cs:-74.1593192556198,40.6415563865718)
--(axis cs:-74.1594560243819,40.641448333324);
\path [draw=black]
(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0522282695419,40.5997761023036)
--(axis cs:-74.127624340743,40.5387179535604)
--(axis cs:-74.2491715686896,40.4965672970534)
--(axis cs:-74.2011825235382,40.6261102157094)
--(axis cs:-74.2012161553177,40.6260537715722)
--(axis cs:-74.2014167066791,40.6260705138957)
--(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0822127291494,40.6482801622901);


\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={CVI},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-74.2833704781161, xmax=-73.6722299489095,
xtick style={color=black},
xtick={-74.5,-74.2,-73.9,-73.6},
xticklabels={−74.5,−74.2,−73.9,−73.6},
ymin=40.4751445261487, ymax=40.9365036450406
]
\path [fill=color0]
(axis cs:-74.25340303,40.49876753)
--(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.25340303,40.49876753);
\path [fill=color0]
(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.25340303,40.540163117)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.25340303,40.5194653235);
\path [fill=color0]
(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.49876753)
--(axis cs:-74.225768713,40.49876753);
\path [fill=color1]
(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.225768713,40.5194653235);
\path [fill=color1]
(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5608609105)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.225768713,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.198134396,40.5194653235);
\path [fill=color2]
(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.198134396,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.198134396,40.5608609105);
\path [fill=color0]
(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.198134396,40.581558704);
\path [fill=color0]
(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.198134396,40.6022564975);
\path [fill=color0]
(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.198134396,40.6436520845)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.198134396,40.622954291);
\path [fill=color1]
(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5194653235)
--(axis cs:-74.170500079,40.5194653235);
\path [fill=color3]
(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.170500079,40.540163117);
\path [fill=color2]
(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.170500079,40.5608609105);
\path [fill=color4]
(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.170500079,40.581558704);
\path [fill=color5]
(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.170500079,40.6022564975);
\path [fill=color6]
(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.170500079,40.622954291);
\path [fill=color7]
(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.540163117)
--(axis cs:-74.142865762,40.540163117);
\path [fill=color8]
(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.142865762,40.5608609105);
\path [fill=color2]
(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.142865762,40.581558704);
\path [fill=color9]
(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.142865762,40.6022564975);
\path [fill=color10]
(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.142865762,40.622954291);
\path [fill=color11]
(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.5608609105)
--(axis cs:-74.115231445,40.5608609105);
\path [fill=color12]
(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.115231445,40.581558704);
\path [fill=color9]
(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.115231445,40.6022564975);
\path [fill=color13]
(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.115231445,40.622954291);
\path [fill=color14]
(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.059962811,40.581558704)
--(axis cs:-74.087597128,40.581558704);
\path [fill=color15]
(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.087597128,40.6022564975);
\path [fill=color16]
(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.059962811,40.6436520845)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.087597128,40.622954291);
\path [fill=color17]
(axis cs:-74.032328494,40.6022564975)
--(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.032328494,40.6022564975);
\path [fill=color9]
(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.032328494,40.6436520845)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.032328494,40.622954291);
\path [fill=color18]
(axis cs:-74.004694177,40.5608609105)
--(axis cs:-74.004694177,40.581558704)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.5608609105)
--(axis cs:-74.004694177,40.5608609105);
\path [fill=color19]
(axis cs:-74.004694177,40.581558704)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-74.004694177,40.581558704);
\path [fill=color15]
(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-74.004694177,40.6022564975);
\path [fill=color20]
(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-74.004694177,40.622954291);
\path [fill=color15]
(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.664349878)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-74.004694177,40.6436520845);
\path [fill=color21]
(axis cs:-74.004694177,40.664349878)
--(axis cs:-74.004694177,40.6850476715)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-74.004694177,40.664349878);
\path [fill=color22]
(axis cs:-74.004694177,40.6850476715)
--(axis cs:-74.004694177,40.705745465)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-74.004694177,40.6850476715);
\path [fill=color23]
(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.97705986,40.581558704);
\path [fill=color24]
(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.97705986,40.6022564975);
\path [fill=color25]
(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.97705986,40.622954291);
\path [fill=color26]
(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.97705986,40.6436520845);
\path [fill=color27]
(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.97705986,40.664349878);
\path [fill=color28]
(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.97705986,40.6850476715);
\path [fill=color29]
(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.97705986,40.705745465);
\path [fill=color30]
(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.949425543,40.581558704);
\path [fill=color31]
(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.949425543,40.6022564975);
\path [fill=color32]
(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.949425543,40.622954291);
\path [fill=color33]
(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.949425543,40.6436520845);
\path [fill=color34]
(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.949425543,40.664349878);
\path [fill=color35]
(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.949425543,40.6850476715);
\path [fill=color32]
(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.949425543,40.705745465);
\path [fill=color4]
(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.921791226,40.581558704);
\path [fill=color2]
(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.921791226,40.6022564975);
\path [fill=color36]
(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.921791226,40.622954291);
\path [fill=color37]
(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.921791226,40.6436520845);
\path [fill=color38]
(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.921791226,40.664349878);
\path [fill=color39]
(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.921791226,40.6850476715);
\path [fill=color0]
(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.866522592,40.6022564975)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.894156909,40.581558704);
\path [fill=color4]
(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.894156909,40.622954291);
\path [fill=color5]
(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.894156909,40.6436520845);
\path [fill=color40]
(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.894156909,40.664349878);
\path [fill=color0]
(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.866522592,40.622954291);
\path [fill=color41]
(axis cs:-74.004694177,40.705745465)
--(axis cs:-74.004694177,40.7264432585)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-74.004694177,40.705745465);
\path [fill=color42]
(axis cs:-74.004694177,40.7264432585)
--(axis cs:-74.004694177,40.747141052)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-74.004694177,40.7264432585);
\path [fill=color43]
(axis cs:-74.004694177,40.747141052)
--(axis cs:-74.004694177,40.7678388455)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-74.004694177,40.747141052);
\path [fill=color44]
(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.97705986,40.747141052);
\path [fill=color45]
(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.97705986,40.7678388455);
\path [fill=color46]
(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.97705986,40.8092344325)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.97705986,40.788536639);
\path [fill=color47]
(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.949425543,40.788536639);
\path [fill=color48]
(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.949425543,40.8092344325);
\path [fill=color49]
(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.949425543,40.829932226);
\path [fill=color9]
(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.949425543,40.871327813)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.949425543,40.8506300195);
\path [fill=color0]
(axis cs:-73.949425543,40.540163117)
--(axis cs:-73.949425543,40.5608609105)
--(axis cs:-73.921791226,40.5608609105)
--(axis cs:-73.921791226,40.540163117)
--(axis cs:-73.949425543,40.540163117);
\path [fill=color32]
(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.949425543,40.7264432585);
\path [fill=color50]
(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.949425543,40.747141052);
\path [fill=color50]
(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.921791226,40.705745465);
\path [fill=color26]
(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.921791226,40.7264432585);
\path [fill=color26]
(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.921791226,40.747141052);
\path [fill=color51]
(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.921791226,40.7678388455);
\path [fill=color52]
(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.894156909,40.6850476715);
\path [fill=color19]
(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.894156909,40.705745465);
\path [fill=color53]
(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.894156909,40.7264432585);
\path [fill=color54]
(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.894156909,40.747141052);
\path [fill=color51]
(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.866522592,40.788536639)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.894156909,40.7678388455);
\path [fill=color0]
(axis cs:-73.866522592,40.5608609105)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.838888275,40.581558704)
--(axis cs:-73.838888275,40.5608609105)
--(axis cs:-73.866522592,40.5608609105);
\path [fill=color4]
(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.866522592,40.6436520845);
\path [fill=color14]
(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.866522592,40.664349878);
\path [fill=color17]
(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.866522592,40.6850476715);
\path [fill=color22]
(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.866522592,40.705745465);
\path [fill=color55]
(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.866522592,40.7264432585);
\path [fill=color50]
(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.866522592,40.747141052);
\path [fill=color0]
(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.838888275,40.622954291);
\path [fill=color4]
(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.838888275,40.6436520845);
\path [fill=color6]
(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.838888275,40.664349878);
\path [fill=color32]
(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.838888275,40.6850476715);
\path [fill=color56]
(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.838888275,40.705745465);
\path [fill=color40]
(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.838888275,40.7264432585);
\path [fill=color13]
(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.838888275,40.747141052);
\path [fill=color57]
(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.788536639)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.838888275,40.7678388455);
\path [fill=color14]
(axis cs:-73.811253958,40.581558704)
--(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.811253958,40.581558704);
\path [fill=color7]
(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.811253958,40.6022564975);
\path [fill=color7]
(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.811253958,40.6436520845);
\path [fill=color58]
(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.811253958,40.664349878);
\path [fill=color59]
(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.811253958,40.6850476715);
\path [fill=color60]
(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.811253958,40.705745465);
\path [fill=color31]
(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.811253958,40.7264432585);
\path [fill=color61]
(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.811253958,40.747141052);
\path [fill=color4]
(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.811253958,40.7678388455);
\path [fill=color5]
(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.755985324,40.581558704)
--(axis cs:-73.783619641,40.581558704);
\path [fill=color11]
(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.783619641,40.6022564975);
\path [fill=color4]
(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.783619641,40.622954291);
\path [fill=color30]
(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.783619641,40.6436520845);
\path [fill=color62]
(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.783619641,40.664349878);
\path [fill=color9]
(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.783619641,40.6850476715);
\path [fill=color17]
(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.783619641,40.705745465);
\path [fill=color61]
(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.783619641,40.7264432585);
\path [fill=color7]
(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.783619641,40.747141052);
\path [fill=color0]
(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.755985324,40.788536639)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.783619641,40.7678388455);
\path [fill=color61]
(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.728351007,40.6436520845)
--(axis cs:-73.755985324,40.6436520845);
\path [fill=color51]
(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.755985324,40.664349878);
\path [fill=color57]
(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.755985324,40.6850476715);
\path [fill=color30]
(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.755985324,40.705745465);
\path [fill=color8]
(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.755985324,40.7264432585);
\path [fill=color11]
(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.755985324,40.747141052);
\path [fill=color2]
(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.70071669,40.7264432585)
--(axis cs:-73.728351007,40.7264432585);
\path [fill=color11]
(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.70071669,40.7678388455)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.728351007,40.747141052);
\path [fill=color63]
(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.921791226,40.8092344325);
\path [fill=color64]
(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.921791226,40.829932226);
\path [fill=color44]
(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.921791226,40.8506300195);
\path [fill=color50]
(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.921791226,40.871327813);
\path [fill=color7]
(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.921791226,40.9127234)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.921791226,40.8920256065);
\path [fill=color65]
(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.894156909,40.8092344325);
\path [fill=color66]
(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.894156909,40.829932226);
\path [fill=color67]
(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.894156909,40.8506300195);
\path [fill=color29]
(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.894156909,40.871327813);
\path [fill=color5]
(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.894156909,40.8920256065);
\path [fill=color68]
(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.866522592,40.8092344325);
\path [fill=color20]
(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.866522592,40.829932226);
\path [fill=color59]
(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.866522592,40.8506300195);
\path [fill=color60]
(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.866522592,40.871327813);
\path [fill=color61]
(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.838888275,40.9127234)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.866522592,40.8920256065);
\path [fill=color2]
(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.811253958,40.8092344325)
--(axis cs:-73.838888275,40.8092344325);
\path [fill=color5]
(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.838888275,40.829932226);
\path [fill=color57]
(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.838888275,40.8506300195);
\path [fill=color2]
(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.838888275,40.871327813);
\path [fill=color0]
(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.783619641,40.8506300195)
--(axis cs:-73.811253958,40.8506300195);
\path [fill=color0]
(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.783619641,40.8920256065)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.811253958,40.871327813);

\path [draw=black]
(axis cs:-74.0109284126803,40.6844914725429)
--(axis cs:-74.0119325997708,40.6838877491549)
--(axis cs:-74.0121759661464,40.6840951856285)
--(axis cs:-74.0101162553379,40.6853415977366)
--(axis cs:-74.0087859013092,40.6861466022989)
--(axis cs:-74.0086955988954,40.6861933180127)
--(axis cs:-74.0085980332971,40.686252564085)
--(axis cs:-74.0083544653217,40.6864002002507)
--(axis cs:-74.008164145939,40.6861747171615)
--(axis cs:-74.0084251615192,40.6860155324451)
--(axis cs:-74.0085129425734,40.6859625485837)
--(axis cs:-74.0086007243683,40.6859095646548)
--(axis cs:-74.0095329367474,40.6853416475392)
--(axis cs:-74.0109284126803,40.6844914725429);
\path [draw=black]
(axis cs:-74.0050037331507,40.6876059848983)
--(axis cs:-74.0056298633039,40.6867842055411)
--(axis cs:-74.0078329376668,40.6873850551628)
--(axis cs:-74.0074201215409,40.6882062904359)
--(axis cs:-74.0050037331507,40.6876059848983);
\path [draw=black]
(axis cs:-74.0038203891973,40.6889296441968)
--(axis cs:-74.0045927052177,40.6882152229866)
--(axis cs:-74.0067843843981,40.6888268799583)
--(axis cs:-74.0063646122526,40.689669668637)
--(axis cs:-74.0038203891973,40.6889296441968);
\path [draw=black]
(axis cs:-74.0029756543656,40.6904265759207)
--(axis cs:-74.0034092162451,40.6896132606576)
--(axis cs:-74.0057590067034,40.6902364000162)
--(axis cs:-74.0053420962491,40.6910916029779)
--(axis cs:-74.0029756543656,40.6904265759207);
\path [draw=black]
(axis cs:-74.0438776163991,40.6901876753712)
--(axis cs:-74.0435059607857,40.6896873596361)
--(axis cs:-74.04273533893,40.6900501914202)
--(axis cs:-74.0427843338,40.6901209766911)
--(axis cs:-74.0427042842677,40.6901552046443)
--(axis cs:-74.0425537203731,40.6899627592896)
--(axis cs:-74.0426392937115,40.6899281759108)
--(axis cs:-74.0426938081918,40.6899972591073)
--(axis cs:-74.0434675231026,40.6896369901035)
--(axis cs:-74.0435163724585,40.6891910337423)
--(axis cs:-74.0436407862741,40.6887665595702)
--(axis cs:-74.0439745855618,40.6885824070559)
--(axis cs:-74.0443852177728,40.6885161784027)
--(axis cs:-74.0447839910639,40.6885956601157)
--(axis cs:-74.0462753900367,40.6893274258967)
--(axis cs:-74.0468028489857,40.6899532562661)
--(axis cs:-74.0474765152837,40.689611369998)
--(axis cs:-74.0477296276306,40.689915318466)
--(axis cs:-74.0475857192478,40.6899825068262)
--(axis cs:-74.0474312612351,40.6898038904709)
--(axis cs:-74.0468920550059,40.6900590983226)
--(axis cs:-74.0472002936625,40.6904248156238)
--(axis cs:-74.047110506986,40.6904704128501)
--(axis cs:-74.0471158204236,40.6906558061182)
--(axis cs:-74.0471832141206,40.6907473550491)
--(axis cs:-74.0471949251373,40.6907632638482)
--(axis cs:-74.0472131977397,40.6907904164079)
--(axis cs:-74.0472132808232,40.6907905711692)
--(axis cs:-74.0472256373307,40.6908194630784)
--(axis cs:-74.0472257074767,40.6908196853586)
--(axis cs:-74.0472319099688,40.6908497007186)
--(axis cs:-74.0472319274738,40.6908498670662)
--(axis cs:-74.0472318205526,40.6908803758709)
--(axis cs:-74.047225381568,40.6909104852083)
--(axis cs:-74.0472253260041,40.6909106532611)
--(axis cs:-74.047212768918,40.6909394905591)
--(axis cs:-74.0472126521991,40.6909397013566)
--(axis cs:-74.0471942701759,40.6909666603789)
--(axis cs:-74.0471941417553,40.69096681908)
--(axis cs:-74.0471702948942,40.6909913292451)
--(axis cs:-74.0471409991666,40.6910104586451)
--(axis cs:-74.0471408247044,40.6910105573901)
--(axis cs:-74.0471082737356,40.6910261445743)
--(axis cs:-74.047108004862,40.6910262539123)
--(axis cs:-74.0470728318785,40.6910380186806)
--(axis cs:-74.0470725455946,40.6910380956928)
--(axis cs:-74.0470354371223,40.6910458082496)
--(axis cs:-74.0470352430221,40.691045836306)
--(axis cs:-74.0469969069794,40.6910493263199)
--(axis cs:-74.0461716706545,40.6910979814863)
--(axis cs:-74.0461470720866,40.6911226460332)
--(axis cs:-74.0460955106627,40.6911200629858)
--(axis cs:-74.0460444243221,40.6911141519598)
--(axis cs:-74.0459941839553,40.6911049556948)
--(axis cs:-74.0459259275756,40.6910826032967)
--(axis cs:-74.0458602742741,40.6910561165834)
--(axis cs:-74.0446061648292,40.6905734849508)
--(axis cs:-74.0438776163991,40.6901876753712);
\path [draw=black]
(axis cs:-74.0013256239981,40.6914631003321)
--(axis cs:-74.0006990584187,40.6906118579165)
--(axis cs:-74.0047941529455,40.6917616203744)
--(axis cs:-74.0044094125998,40.6925288003894)
--(axis cs:-74.001969385921,40.6918432083175)
--(axis cs:-74.0013256239981,40.6914631003321);
\path [draw=black]
(axis cs:-74.0167475609606,40.6933433682176)
--(axis cs:-74.0118284795756,40.6910113577644)
--(axis cs:-74.026608909598,40.6857627980695)
--(axis cs:-74.0167475609606,40.6933433682176);
\path [draw=black]
(axis cs:-74.0015417292025,40.6927859627501)
--(axis cs:-74.0017436211104,40.6924067497055)
--(axis cs:-74.004007959711,40.6932081996324)
--(axis cs:-74.0037456190643,40.6936162029811)
--(axis cs:-74.0034534849062,40.6940516306713)
--(axis cs:-74.0012701496867,40.6932960616738)
--(axis cs:-74.0015417292025,40.6927859627501);
\path [draw=black]
(axis cs:-74.0007829534171,40.6942865156646)
--(axis cs:-74.0009586848302,40.6940690835822)
--(axis cs:-74.0030139382908,40.6947778444791)
--(axis cs:-74.0026355689017,40.6953620370376)
--(axis cs:-74.0023980258379,40.6957116548645)
--(axis cs:-74.0002687237778,40.6949658025779)
--(axis cs:-74.0007010481116,40.6943878563423)
--(axis cs:-74.0007829534171,40.6942865156646);
\path [draw=black]
(axis cs:-74.0004314734043,40.6970524661785)
--(axis cs:-73.999593335152,40.6967822614744)
--(axis cs:-73.9995313520267,40.6968766126194)
--(axis cs:-73.999587700067,40.6968980571682)
--(axis cs:-73.9995538908366,40.6969452323968)
--(axis cs:-73.9994073837693,40.696885189446)
--(axis cs:-73.9995031779584,40.6967265071937)
--(axis cs:-73.9994740682061,40.696704134462)
--(axis cs:-73.9995237390351,40.6965748260408)
--(axis cs:-74.0004893340596,40.6969261950881)
--(axis cs:-74.0004314734043,40.6970524661785);
\path [draw=black]
(axis cs:-73.9983776068576,40.6980632956435)
--(axis cs:-73.9988711709765,40.6971575767933)
--(axis cs:-74.0010490305752,40.6979082366974)
--(axis cs:-74.0004876856252,40.6987577776345)
--(axis cs:-73.9983776068576,40.6980632956435);
\path [draw=black]
(axis cs:-73.9979995754013,40.6987976855443)
--(axis cs:-73.998021027251,40.6987617365738)
--(axis cs:-74.0000184043361,40.6994660480737)
--(axis cs:-73.9994746383891,40.7003227780184)
--(axis cs:-73.9974989831,40.6996388693212)
--(axis cs:-73.9979995754013,40.6987976855443);
\path [draw=black]
(axis cs:-74.0399504078851,40.7008906306428)
--(axis cs:-74.039452629133,40.7005331598238)
--(axis cs:-74.0393827811885,40.7005776945613)
--(axis cs:-74.0377112479664,40.6993440403477)
--(axis cs:-74.0380978621477,40.6990395052442)
--(axis cs:-74.0382295444539,40.6983685916977)
--(axis cs:-74.0390004387802,40.698369890391)
--(axis cs:-74.0393403767014,40.698115514836)
--(axis cs:-74.0399327213296,40.6985444222911)
--(axis cs:-74.0402555508327,40.6988048233074)
--(axis cs:-74.0412426183222,40.6995367414349)
--(axis cs:-74.0417476886801,40.6991478635667)
--(axis cs:-74.0399124887262,40.6977020403984)
--(axis cs:-74.0416605191484,40.6964529716398)
--(axis cs:-74.0436737123077,40.6980204043301)
--(axis cs:-74.0436368621116,40.6980482321957)
--(axis cs:-74.0436565106223,40.6980640910879)
--(axis cs:-74.0427039581072,40.6988006005867)
--(axis cs:-74.0429650522754,40.6989993623247)
--(axis cs:-74.0410986123707,40.7004929433897)
--(axis cs:-74.0408008064624,40.7002685499266)
--(axis cs:-74.0403125097352,40.7006257491923)
--(axis cs:-74.0403910438395,40.7006873762088)
--(axis cs:-74.0404117916133,40.7006784841186)
--(axis cs:-74.0405363773221,40.700782094775)
--(axis cs:-74.0404806248534,40.7008206146701)
--(axis cs:-74.0403495533064,40.7007160186546)
--(axis cs:-74.0403651116705,40.7007041668453)
--(axis cs:-74.0402880880394,40.7006436134672)
--(axis cs:-74.0399504078851,40.7008906306428);
\path [draw=black]
(axis cs:-73.9953844838264,40.7026430100658)
--(axis cs:-73.9966976899746,40.7008769769171)
--(axis cs:-73.9968218908586,40.7009907828279)
--(axis cs:-73.9975276327397,40.7012288169587)
--(axis cs:-73.9977601103361,40.7013594148767)
--(axis cs:-73.997801627863,40.7013193947663)
--(axis cs:-73.9981387989944,40.7015187882484)
--(axis cs:-73.9961922722873,40.7033771408642)
--(axis cs:-73.9958861188415,40.703260077085)
--(axis cs:-73.9951382684067,40.7029741147229)
--(axis cs:-73.9952601518342,40.7028102090362)
--(axis cs:-73.9953844838264,40.7026430100658);
\path [draw=black]
(axis cs:-73.9950213464918,40.7031478692467)
--(axis cs:-73.9950459274831,40.7031318397996)
--(axis cs:-73.9954456431207,40.7032753054718)
--(axis cs:-73.9952934670093,40.703554065898)
--(axis cs:-73.9949820331281,40.7033817155352)
--(axis cs:-73.9948003827486,40.703291958142)
--(axis cs:-73.9950213464918,40.7031478692467);
\path [draw=black]
(axis cs:-73.9947693419157,40.7039528949535)
--(axis cs:-73.9948823996848,40.7037880258375)
--(axis cs:-73.9949104306951,40.7037973159587)
--(axis cs:-73.9949296460926,40.7037713150838)
--(axis cs:-73.9950292591644,40.703808200868)
--(axis cs:-73.994882047264,40.7040086538952)
--(axis cs:-73.9948363743526,40.703986339081)
--(axis cs:-73.9947693419157,40.7039528949535);
\path [draw=black]
(axis cs:-73.98237340572,40.7055433504376)
--(axis cs:-73.9824589864154,40.7055424149724)
--(axis cs:-73.9824228717985,40.7058220559545)
--(axis cs:-73.9810239061827,40.7058989138935)
--(axis cs:-73.9810173390095,40.7057975064678)
--(axis cs:-73.9823020518387,40.7057369793997)
--(axis cs:-73.9823294421659,40.705552033664)
--(axis cs:-73.98237340572,40.7055433504376);
\path [draw=black]
(axis cs:-73.9671510117261,40.7183161259324)
--(axis cs:-73.9665624189749,40.7180158668063)
--(axis cs:-73.9665969033269,40.7179679808876)
--(axis cs:-73.9671834322378,40.7182759210276)
--(axis cs:-73.9671928262693,40.7182651445246)
--(axis cs:-73.967307414744,40.7183130666816)
--(axis cs:-73.9672301330496,40.7184146688431)
--(axis cs:-73.9671824363125,40.7184830563016)
--(axis cs:-73.9670686768912,40.7184390362939)
--(axis cs:-73.9670909626731,40.7184057668083)
--(axis cs:-73.9671510117261,40.7183161259324);
\path [draw=black]
(axis cs:-73.9663650330527,40.7190563307842)
--(axis cs:-73.9658584717517,40.7187732283465)
--(axis cs:-73.9658789353266,40.7187550776864)
--(axis cs:-73.966342598401,40.7190187424302)
--(axis cs:-73.9663706784811,40.7189897083509)
--(axis cs:-73.966629933609,40.7191324278609)
--(axis cs:-73.9665434463054,40.7192229424695)
--(axis cs:-73.9663189774072,40.7191084200083)
--(axis cs:-73.9663650330527,40.7190563307842);
\path [draw=black]
(axis cs:-73.9643509064015,40.7204040323719)
--(axis cs:-73.9643976591595,40.7202967350292)
--(axis cs:-73.9646828364127,40.7204704573599)
--(axis cs:-73.9645931396477,40.7205448442115)
--(axis cs:-73.9643509064015,40.7204040323719);
\path [draw=black]
(axis cs:-73.9639979372445,40.7209384380727)
--(axis cs:-73.9640876921393,40.7207555295225)
--(axis cs:-73.9650491454935,40.7213573442518)
--(axis cs:-73.9648942203191,40.721475120882)
--(axis cs:-73.9639979372445,40.7209384380727);
\path [draw=black]
(axis cs:-73.9623659688943,40.7242090616143)
--(axis cs:-73.9620074486506,40.723991901608)
--(axis cs:-73.9620727194387,40.723880300403)
--(axis cs:-73.9624679001105,40.7241315796013)
--(axis cs:-73.962471951129,40.7241749892735)
--(axis cs:-73.9624434091142,40.7241997854813)
--(axis cs:-73.9623904304462,40.7241935671868)
--(axis cs:-73.9623659688943,40.7242090616143);
\path [draw=black]
(axis cs:-73.961284507884,40.7301590617016)
--(axis cs:-73.9612826200824,40.7300610245078)
--(axis cs:-73.9613418424428,40.7300636775881)
--(axis cs:-73.9614047239521,40.7300610527666)
--(axis cs:-73.9614017191776,40.7301110261134)
--(axis cs:-73.9616867065903,40.7300818693037)
--(axis cs:-73.9619102874724,40.7299625806154)
--(axis cs:-73.9618858636068,40.7299525656679)
--(axis cs:-73.961959204528,40.7298596684481)
--(axis cs:-73.9620249626652,40.7298854222378)
--(axis cs:-73.9619779494498,40.7299440187498)
--(axis cs:-73.9622147445927,40.7299169357767)
--(axis cs:-73.9624196427874,40.7298012081141)
--(axis cs:-73.9624854657923,40.7297111676151)
--(axis cs:-73.962549339523,40.7297440683492)
--(axis cs:-73.9624778771382,40.7298369660556)
--(axis cs:-73.962451574181,40.72982838012)
--(axis cs:-73.9622673536834,40.7299312482395)
--(axis cs:-73.9622522887657,40.7299855669819)
--(axis cs:-73.9621946350351,40.7299759737556)
--(axis cs:-73.9622015691589,40.7299540992371)
--(axis cs:-73.9619440992803,40.7299868943747)
--(axis cs:-73.9617072421664,40.7301211952948)
--(axis cs:-73.961352790777,40.7301519570532)
--(axis cs:-73.961284507884,40.7301590617016);
\path [draw=black]
(axis cs:-73.9619703936979,40.7315771116855)
--(axis cs:-73.9619704078392,40.7315523331726)
--(axis cs:-73.9617128948072,40.7315661143477)
--(axis cs:-73.9616984824574,40.7315323413948)
--(axis cs:-73.9616744677244,40.7314812540553)
--(axis cs:-73.9619905022659,40.731466566211)
--(axis cs:-73.9619980035229,40.7314932531542)
--(axis cs:-73.9629000680306,40.73144780218)
--(axis cs:-73.9629025856752,40.7314287411495)
--(axis cs:-73.9632007653753,40.7314174011273)
--(axis cs:-73.9631982967298,40.7313506874103)
--(axis cs:-73.9632809866387,40.7313430888365)
--(axis cs:-73.9632809740344,40.7313659625735)
--(axis cs:-73.9635591199135,40.7313355533916)
--(axis cs:-73.9635516415293,40.731263120247)
--(axis cs:-73.9636593923289,40.7312498114821)
--(axis cs:-73.9636993813904,40.7314366200598)
--(axis cs:-73.9635841096573,40.7314575502822)
--(axis cs:-73.9635666165729,40.7313717711523)
--(axis cs:-73.9632809572291,40.7313964601078)
--(axis cs:-73.9632934316184,40.7314955793285)
--(axis cs:-73.9629075478491,40.7315164234664)
--(axis cs:-73.9629150547826,40.7315335806034)
--(axis cs:-73.9619703936979,40.7315771116855);
\path [draw=black]
(axis cs:-73.9623039187055,40.7331136609822)
--(axis cs:-73.9622634048935,40.7329155516237)
--(axis cs:-73.9623604309648,40.7329133008298)
--(axis cs:-73.9628504558164,40.7328755741693)
--(axis cs:-73.9633299217877,40.7328380516372)
--(axis cs:-73.9633407523022,40.7328458765639)
--(axis cs:-73.9635259082029,40.732835803355)
--(axis cs:-73.9635354646893,40.7328589699388)
--(axis cs:-73.9635616429912,40.7328579269965)
--(axis cs:-73.9635697626294,40.7329034128487)
--(axis cs:-73.9635784623334,40.7329042281042)
--(axis cs:-73.9635817341544,40.7329213761485)
--(axis cs:-73.9635922935937,40.7329211692417)
--(axis cs:-73.9635902293465,40.732930914612)
--(axis cs:-73.9636811054037,40.7329300441945)
--(axis cs:-73.9636665073152,40.7328080286833)
--(axis cs:-73.9640377864218,40.7327699535389)
--(axis cs:-73.9640560541327,40.7327736910632)
--(axis cs:-73.9640717037467,40.7327913540801)
--(axis cs:-73.9640932101714,40.7329319614423)
--(axis cs:-73.9640837123789,40.7329457963385)
--(axis cs:-73.9640650780582,40.7329577621377)
--(axis cs:-73.9637242997195,40.7329905236591)
--(axis cs:-73.9636548541999,40.732997266985)
--(axis cs:-73.9636561165225,40.7330021712197)
--(axis cs:-73.9635798312221,40.7330070767534)
--(axis cs:-73.9635771433261,40.7330042492283)
--(axis cs:-73.9635413148641,40.7330058600498)
--(axis cs:-73.963539848468,40.7330096808653)
--(axis cs:-73.9627548646984,40.7330766382733)
--(axis cs:-73.9623572665353,40.7331100977215)
--(axis cs:-73.9623563368035,40.7331080102047)
--(axis cs:-73.9623039187055,40.7331136609822);
\path [draw=black]
(axis cs:-73.9642123039567,40.7466043184767)
--(axis cs:-73.9642736475242,40.746541845055)
--(axis cs:-73.9643372932239,40.7465457265932)
--(axis cs:-73.964377654043,40.7464950880389)
--(axis cs:-73.9644452275262,40.7464104257632)
--(axis cs:-73.9645831842694,40.7464544006733)
--(axis cs:-73.9645870239943,40.7465158985446)
--(axis cs:-73.9645451819259,40.7465641504729)
--(axis cs:-73.9644754365769,40.7466408331978)
--(axis cs:-73.9643744377219,40.7467045306431)
--(axis cs:-73.9643375867174,40.7467348481814)
--(axis cs:-73.964272562022,40.7467513080841)
--(axis cs:-73.9642161668236,40.746837000831)
--(axis cs:-73.9641598028844,40.7468655473595)
--(axis cs:-73.9641251448616,40.7468457606053)
--(axis cs:-73.9641338293349,40.7468127961654)
--(axis cs:-73.9642119246275,40.746666676803)
--(axis cs:-73.9642123039567,40.7466043184767);
\path [draw=black]
(axis cs:-73.9576357683626,40.7484063474649)
--(axis cs:-73.9574934407079,40.7483364647632)
--(axis cs:-73.9575188932104,40.7483036190897)
--(axis cs:-73.9576668047197,40.7483734790189)
--(axis cs:-73.9577265433446,40.7482940618957)
--(axis cs:-73.9578395394205,40.7483380033752)
--(axis cs:-73.9576883184343,40.7485350268717)
--(axis cs:-73.9575765046783,40.7484885253783)
--(axis cs:-73.9576357683626,40.7484063474649);
\path [draw=black]
(axis cs:-73.9355679711585,40.7719187780365)
--(axis cs:-73.9356563528377,40.7717563964351)
--(axis cs:-73.9355216306527,40.7717162940609)
--(axis cs:-73.935566217514,40.771629115889)
--(axis cs:-73.935851952948,40.7717160014901)
--(axis cs:-73.9358098764252,40.7717993686218)
--(axis cs:-73.935698338885,40.771766903124)
--(axis cs:-73.9356085344977,40.7719312776845)
--(axis cs:-73.9355679711585,40.7719187780365);
\path [draw=black]
(axis cs:-73.9418003272941,40.7690469266247)
--(axis cs:-73.9615385546447,40.7497231198405)
--(axis cs:-73.9400115725835,40.7728423605526)
--(axis cs:-73.9418003272941,40.7690469266247);
\path [draw=black]
(axis cs:-73.9380464060342,40.7808295442756)
--(axis cs:-73.9379013362393,40.7807499961726)
--(axis cs:-73.9377944872642,40.7807812587554)
--(axis cs:-73.9377994417956,40.7810313397967)
--(axis cs:-73.9376463182148,40.7810012158929)
--(axis cs:-73.937653659638,40.7807900075528)
--(axis cs:-73.9375989462262,40.7804678408615)
--(axis cs:-73.9377926903634,40.7803579042124)
--(axis cs:-73.9382377350939,40.7802590794653)
--(axis cs:-73.9383962259169,40.7802624338938)
--(axis cs:-73.9386120082195,40.780338955869)
--(axis cs:-73.9392374617823,40.7797333940584)
--(axis cs:-73.939318219876,40.7797180018269)
--(axis cs:-73.9395301579325,40.7795276202605)
--(axis cs:-73.9395837897247,40.7795764740072)
--(axis cs:-73.9394323810076,40.7798122002746)
--(axis cs:-73.9394932975205,40.7798736913155)
--(axis cs:-73.9393751537968,40.7799787718492)
--(axis cs:-73.9393052849678,40.7799512245521)
--(axis cs:-73.9392178962527,40.7800135202215)
--(axis cs:-73.9387280292659,40.7805107437046)
--(axis cs:-73.9388395184504,40.7805992497998)
--(axis cs:-73.9388286341016,40.7807634507277)
--(axis cs:-73.9387442308927,40.7810438760423)
--(axis cs:-73.9383009795165,40.781362084365)
--(axis cs:-73.9380821326871,40.7814184377772)
--(axis cs:-73.9379675772164,40.7812893340603)
--(axis cs:-73.9380494892176,40.7810558060425)
--(axis cs:-73.9380672308988,40.7809447032007)
--(axis cs:-73.9380464060342,40.7808295442756);
\path [draw=black]
(axis cs:-73.9213375241927,40.8008521075022)
--(axis cs:-73.9244805228042,40.7823204906458)
--(axis cs:-73.9254929349305,40.8019561686507)
--(axis cs:-73.9213375241927,40.8008521075022);
\path [draw=black]
(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9292793674117,40.7958531395206)
--(axis cs:-73.9512249766656,40.7657711989735)
--(axis cs:-74.0150983227013,40.7003342655235)
--(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9264055692112,40.8776214765373);
\path [draw=black]
(axis cs:-73.9235974202039,40.8788987129926)
--(axis cs:-73.9236171919141,40.878852758536)
--(axis cs:-73.9236242315079,40.8788549012864)
--(axis cs:-73.9236369528921,40.8788153559321)
--(axis cs:-73.9236791931168,40.8788260744986)
--(axis cs:-73.9236664792698,40.8788634965129)
--(axis cs:-73.9236777389066,40.8788656261365)
--(axis cs:-73.9236621932184,40.8789115833988)
--(axis cs:-73.9236523348695,40.8789115768776)
--(axis cs:-73.923629739504,40.8789639432433)
--(axis cs:-73.9235917255313,40.8789521593327)
--(axis cs:-73.9236115025191,40.8789008604059)
--(axis cs:-73.9235974202039,40.8788987129926);
\path [draw=black]
(axis cs:-73.9066509953947,40.8757525041926)
--(axis cs:-73.9089323524158,40.8721573479706)
--(axis cs:-73.9094983211752,40.8787767316792)
--(axis cs:-73.9066509953947,40.8757525041926);
\path [draw=black]
(axis cs:-73.8968088322377,40.7958084451598)
--(axis cs:-73.8969387299879,40.7956358728536)
--(axis cs:-73.8972360384394,40.7957200375371)
--(axis cs:-73.8979683978374,40.795644839162)
--(axis cs:-73.8985733266556,40.7960691402596)
--(axis cs:-73.8989526183253,40.7962278525796)
--(axis cs:-73.8991943424998,40.7965024560182)
--(axis cs:-73.8985205207147,40.7969361941898)
--(axis cs:-73.8978825324019,40.7971165321471)
--(axis cs:-73.8971314979564,40.7967980777283)
--(axis cs:-73.8967852634123,40.7963291664871)
--(axis cs:-73.8968088322377,40.7958084451598);
\path [draw=black]
(axis cs:-73.8888514849633,40.7987063289588)
--(axis cs:-73.8707873090992,40.7879623776329)
--(axis cs:-73.8926180516649,40.7938409953088)
--(axis cs:-73.8888514849633,40.7987063289588);
\path [draw=black]
(axis cs:-73.8983303627056,40.80241282094)
--(axis cs:-73.8964666883457,40.8007904708913)
--(axis cs:-73.8979848668692,40.7996042808198)
--(axis cs:-73.89864038715,40.7991011646213)
--(axis cs:-73.8990245556723,40.79917219984)
--(axis cs:-73.9002100499315,40.799264155896)
--(axis cs:-73.8997873880084,40.7995095543745)
--(axis cs:-73.8997156381744,40.8007988085028)
--(axis cs:-73.9000373581574,40.8009087420502)
--(axis cs:-73.8994891942367,40.8009011159296)
--(axis cs:-73.8993874857105,40.8019356650703)
--(axis cs:-73.8983303627056,40.80241282094);
\path [draw=black]
(axis cs:-73.7883334983453,40.8346671297593)
--(axis cs:-73.7893122360662,40.8344648865534)
--(axis cs:-73.7895101987231,40.8353640425257)
--(axis cs:-73.7884570001521,40.8353099143154)
--(axis cs:-73.7883334983453,40.8346671297593);
\path [draw=black]
(axis cs:-73.8022229535526,40.8416348131441)
--(axis cs:-73.8026381115615,40.8410811532671)
--(axis cs:-73.8052949591067,40.8411349248502)
--(axis cs:-73.806946086416,40.8414624471864)
--(axis cs:-73.8068080137239,40.8424891399875)
--(axis cs:-73.8039307330741,40.8425940725499)
--(axis cs:-73.8036756002653,40.842258492916)
--(axis cs:-73.8022229535526,40.8416348131441);
\path [draw=black]
(axis cs:-73.7806894529143,40.8549288074333)
--(axis cs:-73.7807724867361,40.8548435771808)
--(axis cs:-73.7810100272568,40.8548762501904)
--(axis cs:-73.7810925091386,40.8549585723048)
--(axis cs:-73.781136171642,40.8549914107186)
--(axis cs:-73.7811739603252,40.8550282099412)
--(axis cs:-73.7812052577197,40.8550683686821)
--(axis cs:-73.7812295524205,40.8551112307558)
--(axis cs:-73.7812464474426,40.8551560958034)
--(axis cs:-73.7812556667087,40.8552022307366)
--(axis cs:-73.781257059561,40.8552488817158)
--(axis cs:-73.7812332263637,40.8553986686492)
--(axis cs:-73.7811958269003,40.8554346118972)
--(axis cs:-73.7811517350891,40.8554658770717)
--(axis cs:-73.7811019533499,40.8554917533578)
--(axis cs:-73.7810476134678,40.8555116524568)
--(axis cs:-73.7809899508612,40.855525121961)
--(axis cs:-73.7809302764935,40.8555318556398)
--(axis cs:-73.7808699470679,40.8555317004025)
--(axis cs:-73.7806795960922,40.8553444508074)
--(axis cs:-73.7806310748522,40.8552589706625)
--(axis cs:-73.7806165355589,40.8551638881587)
--(axis cs:-73.7806400886633,40.8550994893789)
--(axis cs:-73.780646671331,40.8550334470844)
--(axis cs:-73.7806894529143,40.8549288074333);
\path [draw=black]
(axis cs:-73.782852131004,40.8554858053076)
--(axis cs:-73.7825971159191,40.8548225609715)
--(axis cs:-73.7827065741142,40.854855864458)
--(axis cs:-73.7828189878568,40.8548829029048)
--(axis cs:-73.7829337361102,40.8549035269356)
--(axis cs:-73.7830501849382,40.854917622611)
--(axis cs:-73.7831676910083,40.8549251120581)
--(axis cs:-73.7832856051462,40.8549259539007)
--(axis cs:-73.7834032759229,40.8549201434878)
--(axis cs:-73.7835200532537,40.8549077129198)
--(axis cs:-73.7836352919912,40.8548887308705)
--(axis cs:-73.783748355489,40.8548633022081)
--(axis cs:-73.7838586191203,40.8548315674155)
--(axis cs:-73.7837047004291,40.8549930900287)
--(axis cs:-73.7835566673902,40.8550743105524)
--(axis cs:-73.7835585079552,40.8552843424527)
--(axis cs:-73.7835040175149,40.8554779305575)
--(axis cs:-73.7833037904222,40.8558485823202)
--(axis cs:-73.7830597035215,40.8557084662186)
--(axis cs:-73.782852131004,40.8554858053076);
\path [draw=black]
(axis cs:-73.7892220296188,40.8587425155313)
--(axis cs:-73.7801959995529,40.8420462109762)
--(axis cs:-73.792884038889,40.8574792024936)
--(axis cs:-73.7892220296188,40.8587425155313);
\path [draw=black]
(axis cs:-73.7678320563717,40.854442205742)
--(axis cs:-73.7682312652446,40.8538878888073)
--(axis cs:-73.7685566032705,40.8532383229594)
--(axis cs:-73.7690443898713,40.8532909246936)
--(axis cs:-73.769385291397,40.8525361339968)
--(axis cs:-73.768608176871,40.8507883953781)
--(axis cs:-73.7695967431147,40.8475945190982)
--(axis cs:-73.7695032156276,40.8472178342351)
--(axis cs:-73.7680563608623,40.8455982181374)
--(axis cs:-73.7678949267265,40.8452894335196)
--(axis cs:-73.7690138918112,40.8450973427218)
--(axis cs:-73.7699804265778,40.8459514128695)
--(axis cs:-73.7711837801058,40.8469445133121)
--(axis cs:-73.7715721883324,40.8475000585804)
--(axis cs:-73.7713077293794,40.8480287743218)
--(axis cs:-73.7708892022118,40.849751771338)
--(axis cs:-73.7720496366845,40.8516182897574)
--(axis cs:-73.7724689293817,40.8517091473893)
--(axis cs:-73.7724665195014,40.8518095688939)
--(axis cs:-73.7727111749614,40.8518265809337)
--(axis cs:-73.7727091206161,40.8518476634615)
--(axis cs:-73.7724659412667,40.8518336839997)
--(axis cs:-73.7724605229543,40.8520595421737)
--(axis cs:-73.7726441700349,40.8521389800762)
--(axis cs:-73.7726713053291,40.8520988887822)
--(axis cs:-73.7727207282958,40.85211948523)
--(axis cs:-73.772718452112,40.8521271687546)
--(axis cs:-73.7729173932318,40.8521745379254)
--(axis cs:-73.7729208116276,40.8521617317528)
--(axis cs:-73.7729635661129,40.8521592539586)
--(axis cs:-73.7729679374417,40.8521968453855)
--(axis cs:-73.7729453916279,40.8522104669469)
--(axis cs:-73.7728768161762,40.8521983737639)
--(axis cs:-73.7728768395073,40.8521915411783)
--(axis cs:-73.7727060149172,40.8521459350769)
--(axis cs:-73.7726483774692,40.8522244026295)
--(axis cs:-73.772904294762,40.8523871921612)
--(axis cs:-73.772890757313,40.8523982689982)
--(axis cs:-73.7726393580299,40.852230362276)
--(axis cs:-73.7726325830988,40.852238037435)
--(axis cs:-73.7725842958313,40.8522140258678)
--(axis cs:-73.7726147950971,40.8521765043353)
--(axis cs:-73.7724594016302,40.8521062670821)
--(axis cs:-73.7724514941548,40.8524358968935)
--(axis cs:-73.7717306041191,40.8524768313191)
--(axis cs:-73.7717171593655,40.8530045392818)
--(axis cs:-73.7722968053138,40.8530863782524)
--(axis cs:-73.7722757705761,40.8533181315363)
--(axis cs:-73.7722753631336,40.8534371353638)
--(axis cs:-73.7722929360788,40.853479776239)
--(axis cs:-73.7723126687318,40.8535276533128)
--(axis cs:-73.7723373540152,40.8536419468)
--(axis cs:-73.7723620067985,40.8537657611012)
--(axis cs:-73.7723491745483,40.8538514207366)
--(axis cs:-73.7728075180892,40.8538506312756)
--(axis cs:-73.7728112268767,40.8537970865503)
--(axis cs:-73.7729628533487,40.8538000622465)
--(axis cs:-73.7729581751704,40.8541374329234)
--(axis cs:-73.7727959772195,40.8541317587019)
--(axis cs:-73.7728000806578,40.8539630762566)
--(axis cs:-73.7726943063983,40.853957512997)
--(axis cs:-73.7726944802606,40.8539066390133)
--(axis cs:-73.7723327221974,40.8539008446752)
--(axis cs:-73.7723111695671,40.8539655894944)
--(axis cs:-73.7722877176083,40.8540104493269)
--(axis cs:-73.772229131874,40.8541225155463)
--(axis cs:-73.7721972470162,40.8542795384011)
--(axis cs:-73.7721403684182,40.8544127126006)
--(axis cs:-73.7721272258974,40.8545888142139)
--(axis cs:-73.7721454793762,40.8547506970927)
--(axis cs:-73.7721822637827,40.8549935399675)
--(axis cs:-73.7722002403433,40.8552363463544)
--(axis cs:-73.7722060690112,40.855364883841)
--(axis cs:-73.7721864456285,40.8556028559448)
--(axis cs:-73.7721726996864,40.8559550828592)
--(axis cs:-73.7721469049092,40.8561644817747)
--(axis cs:-73.7721397063995,40.8564357991996)
--(axis cs:-73.7721693406469,40.8569356787656)
--(axis cs:-73.7721681828958,40.8572736513971)
--(axis cs:-73.7721538020581,40.8578115261417)
--(axis cs:-73.7721658510538,40.8579543560855)
--(axis cs:-73.7721655249182,40.8580495595389)
--(axis cs:-73.7721961888176,40.858249549157)
--(axis cs:-73.7722080266953,40.8584542614441)
--(axis cs:-73.7722075538852,40.8585923056182)
--(axis cs:-73.7721882402391,40.8587398346387)
--(axis cs:-73.7721815292515,40.8588683467835)
--(axis cs:-73.7721936452638,40.8589921357453)
--(axis cs:-73.7722368970486,40.8591778687732)
--(axis cs:-73.7723543271065,40.8596731619805)
--(axis cs:-73.7721922305542,40.8599866385969)
--(axis cs:-73.7708456236057,40.8601010128567)
--(axis cs:-73.7694730542401,40.8593301366686)
--(axis cs:-73.7683627729079,40.8583582888519)
--(axis cs:-73.768360859188,40.8576553637059)
--(axis cs:-73.7653324399529,40.8550435951249)
--(axis cs:-73.7678320563717,40.854442205742);
\path [draw=black]
(axis cs:-73.7845745165441,40.8605319982609)
--(axis cs:-73.7844962551005,40.8604722875708)
--(axis cs:-73.7844374723637,40.8602124795857)
--(axis cs:-73.7844409500086,40.8601076536337)
--(axis cs:-73.7843593820364,40.8601003528093)
--(axis cs:-73.7843375393238,40.8600621913049)
--(axis cs:-73.7843696069391,40.8598502039804)
--(axis cs:-73.7844076439526,40.8597335299985)
--(axis cs:-73.7844612005787,40.8596693001362)
--(axis cs:-73.7845302689546,40.8596598983884)
--(axis cs:-73.7845622058828,40.8594884137889)
--(axis cs:-73.7846032553854,40.8594098672163)
--(axis cs:-73.784587788952,40.8593407430329)
--(axis cs:-73.7846412447879,40.859307487521)
--(axis cs:-73.7846445909123,40.859243164339)
--(axis cs:-73.7847139765712,40.8591360790099)
--(axis cs:-73.784761086061,40.8591242537932)
--(axis cs:-73.784814587228,40.8590767026512)
--(axis cs:-73.7848765433705,40.8590583270918)
--(axis cs:-73.784869376554,40.8590316456333)
--(axis cs:-73.7849786030076,40.8589476871903)
--(axis cs:-73.785116122024,40.8589047839366)
--(axis cs:-73.7851087348766,40.8588450650704)
--(axis cs:-73.7851401704158,40.8587926129806)
--(axis cs:-73.7852533419503,40.8587512957318)
--(axis cs:-73.7853097001967,40.858790713067)
--(axis cs:-73.7853281136783,40.8589194055221)
--(axis cs:-73.7853750808872,40.8589516564443)
--(axis cs:-73.7854833101258,40.8589625802467)
--(axis cs:-73.785567841132,40.8590234920257)
--(axis cs:-73.7855629729891,40.8590735167731)
--(axis cs:-73.7856711103235,40.8591130296515)
--(axis cs:-73.7857319917326,40.8592096362034)
--(axis cs:-73.7858215200494,40.8591812125095)
--(axis cs:-73.7858825858318,40.8592206382994)
--(axis cs:-73.7860754048837,40.8592746033859)
--(axis cs:-73.7862166429507,40.8592677174448)
--(axis cs:-73.7863674423584,40.8592143886903)
--(axis cs:-73.7866080797074,40.8590361420357)
--(axis cs:-73.7866083663771,40.8589467968276)
--(axis cs:-73.7865427528639,40.8588573292111)
--(axis cs:-73.7865760130449,40.85876089777)
--(axis cs:-73.7866939308742,40.858686064557)
--(axis cs:-73.786792585247,40.8587470020533)
--(axis cs:-73.7868633174421,40.8587078214664)
--(axis cs:-73.7870089977849,40.8587831401015)
--(axis cs:-73.7872608374216,40.8588308482638)
--(axis cs:-73.7872750437945,40.8588546365193)
--(axis cs:-73.7873663852163,40.858827496191)
--(axis cs:-73.7874825920349,40.858827861741)
--(axis cs:-73.7875892650431,40.8588040815217)
--(axis cs:-73.7877337227331,40.8587709920807)
--(axis cs:-73.7875984814814,40.8588660448924)
--(axis cs:-73.7874804868488,40.8589968271015)
--(axis cs:-73.7874784660849,40.8591589800949)
--(axis cs:-73.7873713217281,40.8592468368106)
--(axis cs:-73.7873428353812,40.8593230251668)
--(axis cs:-73.7871569098543,40.8595657032051)
--(axis cs:-73.7871662100835,40.8596014596912)
--(axis cs:-73.7871118216228,40.8596993997202)
--(axis cs:-73.7871409610493,40.8597314561973)
--(axis cs:-73.7871220550955,40.8597552470325)
--(axis cs:-73.7870716930954,40.8598028055328)
--(axis cs:-73.7870180861387,40.8598837133197)
--(axis cs:-73.787008480293,40.8599432596257)
--(axis cs:-73.7870365636009,40.8599933452507)
--(axis cs:-73.7870301496807,40.860036219465)
--(axis cs:-73.7870519342239,40.8600934406873)
--(axis cs:-73.7870454440134,40.8601601404757)
--(axis cs:-73.7870013048445,40.8602243889141)
--(axis cs:-73.7869195745972,40.860267124054)
--(axis cs:-73.7868191320376,40.8602740857401)
--(axis cs:-73.7867092900356,40.860276265088)
--(axis cs:-73.7866560716051,40.860235663666)
--(axis cs:-73.7866151227283,40.8602832393697)
--(axis cs:-73.7864864746868,40.8602782359919)
--(axis cs:-73.7864362036477,40.8602972032882)
--(axis cs:-73.7863105856206,40.8603255617926)
--(axis cs:-73.7862164026648,40.8603373004274)
--(axis cs:-73.7861034603242,40.8603275598429)
--(axis cs:-73.7860251070825,40.8602964416147)
--(axis cs:-73.7859184031055,40.8602986260295)
--(axis cs:-73.7857990768229,40.860322230274)
--(axis cs:-73.7857016646695,40.8603625530835)
--(axis cs:-73.7856074738756,40.8603766730579)
--(axis cs:-73.7855070755723,40.8603693387245)
--(axis cs:-73.7854755802625,40.8604050189924)
--(axis cs:-73.7854284537352,40.8604216098454)
--(axis cs:-73.7852089146866,40.8603806971508)
--(axis cs:-73.7850925721168,40.8604519576496)
--(axis cs:-73.785026533055,40.8604947206757)
--(axis cs:-73.7848854386844,40.8604563358526)
--(axis cs:-73.784838405796,40.8604443355468)
--(axis cs:-73.7848068933503,40.8604847804754)
--(axis cs:-73.7847378226123,40.8604941823846)
--(axis cs:-73.7846843519873,40.8605322032859)
--(axis cs:-73.7846278730437,40.8605297148484)
--(axis cs:-73.7845745165441,40.8605319982609);
\path [draw=black]
(axis cs:-73.7732184547005,40.8607944633543)
--(axis cs:-73.7732621995875,40.8606306116496)
--(axis cs:-73.7733967851429,40.86073948468)
--(axis cs:-73.7733363459062,40.860853860361)
--(axis cs:-73.7732184547005,40.8607944633543);
\path [draw=black]
(axis cs:-73.7751378266813,40.8611846753482)
--(axis cs:-73.775167421711,40.8611762688889)
--(axis cs:-73.7751908085067,40.8611806895072)
--(axis cs:-73.7752123382729,40.8611855028639)
--(axis cs:-73.7752320656803,40.8611923564941)
--(axis cs:-73.7752508850582,40.8612026171237)
--(axis cs:-73.7752652143695,40.8612128690046)
--(axis cs:-73.7752795482925,40.8612217574175)
--(axis cs:-73.7752929795513,40.8612320082159)
--(axis cs:-73.7753019160418,40.8612442938805)
--(axis cs:-73.7753054544299,40.8612599774684)
--(axis cs:-73.7753054060717,40.8612742904286)
--(axis cs:-73.7753044389259,40.8612947366511)
--(axis cs:-73.7753052886273,40.8613090513602)
--(axis cs:-73.7753052241444,40.8613281368705)
--(axis cs:-73.7753051711828,40.8613438122915)
--(axis cs:-73.77530333427,40.8613560781472)
--(axis cs:-73.7752952099559,40.8613690124068)
--(axis cs:-73.7752915679324,40.8613839996866)
--(axis cs:-73.7752771194794,40.8614091903908)
--(axis cs:-73.775277045775,40.8614310024979)
--(axis cs:-73.7752734023249,40.8614466709254)
--(axis cs:-73.7752527300499,40.8614534463599)
--(axis cs:-73.7752311396364,40.8614663548859)
--(axis cs:-73.7752248196541,40.8614772478615)
--(axis cs:-73.7751978380126,40.8614915085157)
--(axis cs:-73.7751869940298,40.8615126171461)
--(axis cs:-73.7751752559245,40.8615323605581)
--(axis cs:-73.7751626289671,40.8615493756217)
--(axis cs:-73.7751572084514,40.861559588525)
--(axis cs:-73.7751526643728,40.8615759381873)
--(axis cs:-73.7751386273333,40.8615942811406)
--(axis cs:-73.774931889674,40.861552302864)
--(axis cs:-73.774929289754,40.8615257466327)
--(axis cs:-73.7749284592463,40.8615059792311)
--(axis cs:-73.7749294281557,40.861484851362)
--(axis cs:-73.7749285884248,40.8614678093847)
--(axis cs:-73.7749286230239,40.8614575859858)
--(axis cs:-73.7749268524907,40.8614500861832)
--(axis cs:-73.7749205839752,40.8614453015408)
--(axis cs:-73.7749179068178,40.8614405259145)
--(axis cs:-73.7749179483429,40.8614282565625)
--(axis cs:-73.7749278474396,40.8614214596705)
--(axis cs:-73.7749287867995,40.8614091932425)
--(axis cs:-73.7749350968337,40.8614017087)
--(axis cs:-73.7749432115575,40.8613914998895)
--(axis cs:-73.7749594075993,40.8613806261922)
--(axis cs:-73.7749720152424,40.8613690643429)
--(axis cs:-73.7749854888805,40.8613670453238)
--(axis cs:-73.7750043844666,40.861354131421)
--(axis cs:-73.7750133716439,40.8613514235036)
--(axis cs:-73.7750232661086,40.8613459895668)
--(axis cs:-73.7750394413777,40.8613412496967)
--(axis cs:-73.7750547316535,40.8613331008352)
--(axis cs:-73.7750610223432,40.8613310683056)
--(axis cs:-73.7750709615798,40.861312003219)
--(axis cs:-73.7750817815331,40.8612983924086)
--(axis cs:-73.7751000784375,40.8612837839937)
--(axis cs:-73.7751043612942,40.8612582220321)
--(axis cs:-73.77510711704,40.8612398247613)
--(axis cs:-73.7751080771104,40.8612214233202)
--(axis cs:-73.7751153236863,40.861202352981)
--(axis cs:-73.7751225532399,40.8611880545198)
--(axis cs:-73.7751378266813,40.8611846753482);
\path [draw=black]
(axis cs:-73.7746015635093,40.8620690474597)
--(axis cs:-73.7745818738489,40.8620498932058)
--(axis cs:-73.7745783378966,40.8620335289538)
--(axis cs:-73.7745703272304,40.8620130651991)
--(axis cs:-73.7745730783146,40.8619960309064)
--(axis cs:-73.7745740357912,40.8619783112881)
--(axis cs:-73.7745741074118,40.861957182173)
--(axis cs:-73.7745885546034,40.8619326727072)
--(axis cs:-73.7745975950103,40.8619142877282)
--(axis cs:-73.774610249902,40.8618890934395)
--(axis cs:-73.7746247132295,40.8618598142671)
--(axis cs:-73.7746247963846,40.8618352767378)
--(axis cs:-73.7746338367722,40.8618168905831)
--(axis cs:-73.7746554235571,40.8618046649885)
--(axis cs:-73.7746697674264,40.8618108268806)
--(axis cs:-73.7746895827087,40.861791781115)
--(axis cs:-73.7747147252436,40.8617904665673)
--(axis cs:-73.77473987426,40.8617871079032)
--(axis cs:-73.7747565754454,40.8617843231856)
--(axis cs:-73.7747736507846,40.8617836373189)
--(axis cs:-73.7747906457672,40.8617850685594)
--(axis cs:-73.7748071080217,40.8617885788105)
--(axis cs:-73.7748225993564,40.8617940746365)
--(axis cs:-73.7748367074235,40.8618014097497)
--(axis cs:-73.7748490566945,40.8618103889044)
--(axis cs:-73.7748593184561,40.8618207730936)
--(axis cs:-73.7748672195597,40.8618322859113)
--(axis cs:-73.7748725496928,40.8618446209092)
--(axis cs:-73.7748670959213,40.8618643765507)
--(axis cs:-73.7748661403912,40.8618814143542)
--(axis cs:-73.7748768606051,40.8618971119668)
--(axis cs:-73.7748768029244,40.8619141515221)
--(axis cs:-73.774875871895,40.8619236913499)
--(axis cs:-73.7748685983657,40.8619509409614)
--(axis cs:-73.7748613671226,40.8619652415795)
--(axis cs:-73.7748568162475,40.8619836343343)
--(axis cs:-73.7748370177668,40.8619979104275)
--(axis cs:-73.7748091371018,40.8620121685656)
--(axis cs:-73.774785745786,40.8620271177837)
--(axis cs:-73.7747704345425,40.8620414009489)
--(axis cs:-73.7747488507719,40.8620522641006)
--(axis cs:-73.7747254931765,40.8620569899069)
--(axis cs:-73.7747084242581,40.8620603650155)
--(axis cs:-73.7746796809878,40.862064398475)
--(axis cs:-73.774662623614,40.8620643651633)
--(axis cs:-73.774644673449,40.8620629676355)
--(axis cs:-73.7746258201561,40.8620629308106)
--(axis cs:-73.7746015635093,40.8620690474597);
\path [draw=black]
(axis cs:-73.7831258959448,40.8628561673006)
--(axis cs:-73.7831088609243,40.8628394748924)
--(axis cs:-73.7830880239059,40.8628394357218)
--(axis cs:-73.7830717154283,40.8628400929133)
--(axis cs:-73.7830581418707,40.8628352525977)
--(axis cs:-73.7830355109771,40.8628297075652)
--(axis cs:-73.7830165411918,40.8628131651242)
--(axis cs:-73.7830102575906,40.8627952710025)
--(axis cs:-73.7830094011577,40.8627801383269)
--(axis cs:-73.7829967246626,40.8627780510983)
--(axis cs:-73.7829740825711,40.8627759449567)
--(axis cs:-73.7829631851179,40.8627841778431)
--(axis cs:-73.7829558947179,40.8627972328115)
--(axis cs:-73.7829377562434,40.8628033885187)
--(axis cs:-73.7829278359814,40.8627896144944)
--(axis cs:-73.7829161867475,40.8627503883736)
--(axis cs:-73.7829189744151,40.8627290720543)
--(axis cs:-73.7829244568108,40.8627146403281)
--(axis cs:-73.7829118672329,40.8626857285396)
--(axis cs:-73.7829001470589,40.8626685120344)
--(axis cs:-73.7828911822455,40.8626396082363)
--(axis cs:-73.7828930636738,40.8626182903794)
--(axis cs:-73.7829021856518,40.8625990495343)
--(axis cs:-73.7829004366952,40.8625797889044)
--(axis cs:-73.7829050541436,40.8625529735478)
--(axis cs:-73.7828996766173,40.8625350811239)
--(axis cs:-73.7828988305571,40.8625165093745)
--(axis cs:-73.782899797861,40.8624979410369)
--(axis cs:-73.7829061936613,40.8624814469715)
--(axis cs:-73.7829053662226,40.8624573732796)
--(axis cs:-73.7828963497963,40.8624442876314)
--(axis cs:-73.7828818862492,40.8624346319971)
--(axis cs:-73.7828819266694,40.8624222512419)
--(axis cs:-73.7828819783118,40.8624064330913)
--(axis cs:-73.7828974421715,40.8623872041795)
--(axis cs:-73.7828983982876,40.8623713865579)
--(axis cs:-73.7828957507203,40.8623500601781)
--(axis cs:-73.7828903208154,40.8623171937255)
--(axis cs:-73.7829091372512,40.8623177280157)
--(axis cs:-73.7829430212824,40.8623227415837)
--(axis cs:-73.7829691084348,40.8623198202956)
--(axis cs:-73.7829756669508,40.8623079535337)
--(axis cs:-73.7829991749967,40.862296119823)
--(axis cs:-73.783029163588,40.8622961762197)
--(axis cs:-73.7830539987515,40.8622774145421)
--(axis cs:-73.7830527887598,40.8622487047532)
--(axis cs:-73.7830489731726,40.8622190010055)
--(axis cs:-73.7830158462174,40.8621947271962)
--(axis cs:-73.7830372110121,40.8621738838807)
--(axis cs:-73.7830432358342,40.8621680050799)
--(axis cs:-73.7830804240189,40.8621705556905)
--(axis cs:-73.7830869986449,40.8621537391325)
--(axis cs:-73.7830883952701,40.862123946848)
--(axis cs:-73.7831061026819,40.8621066704248)
--(axis cs:-73.7831450428814,40.8620686789056)
--(axis cs:-73.7831576126938,40.8620905191284)
--(axis cs:-73.7831797146049,40.8621103587707)
--(axis cs:-73.7831965836363,40.8621351383959)
--(axis cs:-73.783195192648,40.8621618626649)
--(axis cs:-73.7831885989094,40.8621846175697)
--(axis cs:-73.7831898347792,40.8622054072253)
--(axis cs:-73.783198894029,40.8622262120839)
--(axis cs:-73.7832053621406,40.8622420622533)
--(axis cs:-73.7832091601167,40.8622767164523)
--(axis cs:-73.7832182097036,40.8623004904791)
--(axis cs:-73.7832337951795,40.8623193276347)
--(axis cs:-73.7832350568757,40.8623321988326)
--(axis cs:-73.7832284861614,40.8623480245037)
--(axis cs:-73.7832193197407,40.86235988638)
--(axis cs:-73.78321923262,40.862386613098)
--(axis cs:-73.7832204668199,40.8624083929814)
--(axis cs:-73.7832256265365,40.8624252315929)
--(axis cs:-73.7832255845897,40.8624381003414)
--(axis cs:-73.7832268204757,40.8624588899957)
--(axis cs:-73.7832098087036,40.8624776664095)
--(axis cs:-73.7831915287775,40.8624855510695)
--(axis cs:-73.7831745376776,40.8624983879681)
--(axis cs:-73.7831731649346,40.8625191727205)
--(axis cs:-73.7831717812675,40.8625439168724)
--(axis cs:-73.783159098423,40.8625726861545)
--(axis cs:-73.783159423968,40.8625843715366)
--(axis cs:-73.7831337918232,40.8625982906413)
--(axis cs:-73.7831206877026,40.8626180641157)
--(axis cs:-73.7831428317411,40.8626250350152)
--(axis cs:-73.7831605626672,40.8626252170997)
--(axis cs:-73.7831858591594,40.8626251158764)
--(axis cs:-73.7832171384209,40.8626291335667)
--(axis cs:-73.7832301489441,40.8626380669149)
--(axis cs:-73.7832444170654,40.8626608615153)
--(axis cs:-73.7832586305736,40.8627004839228)
--(axis cs:-73.7832585692754,40.8627192921829)
--(axis cs:-73.7832311428397,40.8627330992157)
--(axis cs:-73.7832115301558,40.8627498901113)
--(axis cs:-73.7832362903441,40.8627538962176)
--(axis cs:-73.7832493583025,40.8627450125332)
--(axis cs:-73.7832624131362,40.8627400872373)
--(axis cs:-73.7832715047434,40.8627509925103)
--(axis cs:-73.7832805769958,40.8627678379648)
--(axis cs:-73.7832805350593,40.8627807067125)
--(axis cs:-73.7832687251413,40.8628034518218)
--(axis cs:-73.7832530924706,40.8627994635393)
--(axis cs:-73.7832413606382,40.8627984505982)
--(axis cs:-73.7832230773977,40.8628073261587)
--(axis cs:-73.783208688975,40.8628211571782)
--(axis cs:-73.7831890568956,40.8628438875819)
--(axis cs:-73.7831671444581,40.8628612170922)
--(axis cs:-73.7831258959448,40.8628561673006);
\path [draw=black]
(axis cs:-73.784012491389,40.8631319940744)
--(axis cs:-73.7835384378993,40.8630803346724)
--(axis cs:-73.7846947674281,40.8625678543894)
--(axis cs:-73.784012491389,40.8631319940744);
\path [draw=black]
(axis cs:-73.7696354462226,40.8655425615823)
--(axis cs:-73.7699407693014,40.8655234099992)
--(axis cs:-73.769776928177,40.8656865578998)
--(axis cs:-73.769447747668,40.865761350906)
--(axis cs:-73.7696354462226,40.8655425615823);
\path [draw=black]
(axis cs:-73.7669204662503,40.8670495558512)
--(axis cs:-73.7672284592154,40.8669286678911)
--(axis cs:-73.7671238058439,40.867238188474)
--(axis cs:-73.7666809894407,40.8673206841399)
--(axis cs:-73.7669204662503,40.8670495558512);
\path [draw=black]
(axis cs:-73.7717176241061,40.8716211885227)
--(axis cs:-73.7722356472154,40.8715639930681)
--(axis cs:-73.7726348815417,40.8718802087669)
--(axis cs:-73.77157057964,40.8718579498094)
--(axis cs:-73.7711580678453,40.8718049809729)
--(axis cs:-73.7708486453112,40.8716277629717)
--(axis cs:-73.7717176241061,40.8716211885227);
\path [draw=black]
(axis cs:-73.7748304259469,40.8740287364362)
--(axis cs:-73.7749394101601,40.8739186855422)
--(axis cs:-73.7750498056392,40.8739377185107)
--(axis cs:-73.7750986232066,40.8740287834936)
--(axis cs:-73.7750888996918,40.8741656806504)
--(axis cs:-73.7750590679846,40.8743082256902)
--(axis cs:-73.7751183627788,40.8743883438337)
--(axis cs:-73.7751369002857,40.8745544464424)
--(axis cs:-73.7747807296371,40.8747672681637)
--(axis cs:-73.7746737974314,40.8747905574112)
--(axis cs:-73.774643714003,40.8747093115349)
--(axis cs:-73.7747046261216,40.8745797734902)
--(axis cs:-73.7745143082242,40.8744981849944)
--(axis cs:-73.7745443691994,40.874286311038)
--(axis cs:-73.7747546654712,40.874157726256)
--(axis cs:-73.7748304259469,40.8740287364362);
\path [draw=black]
(axis cs:-73.781941228691,40.8752159507221)
--(axis cs:-73.7819955689649,40.8751589634861)
--(axis cs:-73.7819566006403,40.875115501688)
--(axis cs:-73.7819869548308,40.8750333491942)
--(axis cs:-73.7820352780007,40.8749763507381)
--(axis cs:-73.7820862039681,40.8750426710183)
--(axis cs:-73.7821378749646,40.8750290867874)
--(axis cs:-73.7821398337383,40.8747459653505)
--(axis cs:-73.7820330853986,40.8747274347274)
--(axis cs:-73.7820665002638,40.8746293027541)
--(axis cs:-73.7821269906337,40.8745312225598)
--(axis cs:-73.7821599039993,40.8745860909243)
--(axis cs:-73.7822380792257,40.8745999400233)
--(axis cs:-73.7823163283634,40.8745909532796)
--(axis cs:-73.7824125081098,40.8746185382809)
--(axis cs:-73.7825268220777,40.874621036766)
--(axis cs:-73.7825988088055,40.874687397683)
--(axis cs:-73.7826578536107,40.8747926561915)
--(axis cs:-73.782623930097,40.8748582015943)
--(axis cs:-73.7826398694971,40.8748784518373)
--(axis cs:-73.782611385286,40.8749498739759)
--(axis cs:-73.7825261377421,40.8751026734488)
--(axis cs:-73.7824406498313,40.8752123266317)
--(axis cs:-73.7823357040815,40.8751695029609)
--(axis cs:-73.7822547504327,40.8751607730559)
--(axis cs:-73.7821369592633,40.8751615146739)
--(axis cs:-73.7820963890287,40.8752105073011)
--(axis cs:-73.7820376967263,40.8753047455368)
--(axis cs:-73.7820261391335,40.8753833483803)
--(axis cs:-73.7819281370283,40.8754046058685)
--(axis cs:-73.7819814506354,40.8752274445955)
--(axis cs:-73.781941228691,40.8752159507221);
\path [draw=black]
(axis cs:-73.7819018153194,40.8764193657246)
--(axis cs:-73.7818329046869,40.8764087692959)
--(axis cs:-73.7817977390625,40.8764286836365)
--(axis cs:-73.781760213887,40.8764038741973)
--(axis cs:-73.7816686385751,40.8764236818103)
--(axis cs:-73.7816599984106,40.8763827514456)
--(axis cs:-73.781716932169,40.8762230071869)
--(axis cs:-73.7817195526892,40.8761887588455)
--(axis cs:-73.7817733612875,40.8762174048833)
--(axis cs:-73.7817983666979,40.87623743366)
--(axis cs:-73.7817944555886,40.8762830986128)
--(axis cs:-73.7818671375583,40.8762908475984)
--(axis cs:-73.7819160540749,40.8762823765973)
--(axis cs:-73.7819713350504,40.8762444219607)
--(axis cs:-73.7820177472338,40.876234993816)
--(axis cs:-73.7820678796389,40.8762379429247)
--(axis cs:-73.7821065933884,40.8762827365061)
--(axis cs:-73.7821064873704,40.8763150875448)
--(axis cs:-73.7821552598106,40.8763503847837)
--(axis cs:-73.7821746049979,40.8764019996748)
--(axis cs:-73.7822008037985,40.8764342026822)
--(axis cs:-73.7821063444281,40.8765233698446)
--(axis cs:-73.7819893982384,40.8764699605431)
--(axis cs:-73.7819018153194,40.8764193657246);
\path [draw=black]
(axis cs:-73.7812945815053,40.875944903408)
--(axis cs:-73.7814224288124,40.875766339404)
--(axis cs:-73.7814627394397,40.875858901115)
--(axis cs:-73.7814732128251,40.875967848214)
--(axis cs:-73.7815135709195,40.8760460234369)
--(axis cs:-73.781494442486,40.876099423768)
--(axis cs:-73.7813994979644,40.876152680007)
--(axis cs:-73.7813641559281,40.8761957728929)
--(axis cs:-73.7813801788729,40.8762636258465)
--(axis cs:-73.7814344596056,40.8764031473163)
--(axis cs:-73.7813955193731,40.8765390569827)
--(axis cs:-73.7813375033842,40.8765787249482)
--(axis cs:-73.7812058137924,40.8765900788502)
--(axis cs:-73.7812090288385,40.8764359415093)
--(axis cs:-73.7812068417753,40.8762776845787)
--(axis cs:-73.7812314000691,40.8762201840733)
--(axis cs:-73.7812398408576,40.8761236041936)
--(axis cs:-73.7813051492695,40.8760250769165)
--(axis cs:-73.7812945815053,40.875944903408);
\path [draw=black]
(axis cs:-73.7835283143958,40.8772408671583)
--(axis cs:-73.7835001052264,40.8771977778814)
--(axis cs:-73.7834607445719,40.8772308089542)
--(axis cs:-73.7834173078215,40.8771761046808)
--(axis cs:-73.7834589736921,40.8771050073074)
--(axis cs:-73.7835070623987,40.8770703381494)
--(axis cs:-73.7835291227515,40.8769925826171)
--(axis cs:-73.7835838935726,40.8769148895973)
--(axis cs:-73.7835602079534,40.876822150596)
--(axis cs:-73.7836655067003,40.8766303398548)
--(axis cs:-73.7837499209008,40.8765390084702)
--(axis cs:-73.7838403243884,40.8765197667583)
--(axis cs:-73.7838946102686,40.8765910439916)
--(axis cs:-73.783938063828,40.876640782401)
--(axis cs:-73.7839574965726,40.8767004079417)
--(axis cs:-73.7838897920714,40.8767317304677)
--(axis cs:-73.7838984560303,40.8767499539459)
--(axis cs:-73.7840049394705,40.8768643657192)
--(axis cs:-73.7839063502643,40.8770048766487)
--(axis cs:-73.7838600170837,40.877170313306)
--(axis cs:-73.7837989827466,40.8771619231708)
--(axis cs:-73.7837485782934,40.8772379700124)
--(axis cs:-73.7837484221676,40.8772859723037)
--(axis cs:-73.783702266977,40.877396786462)
--(axis cs:-73.7836387401242,40.8774843950608)
--(axis cs:-73.7835558181631,40.8775007923659)
--(axis cs:-73.7834861101629,40.8774774881335)
--(axis cs:-73.7834470665263,40.8774128611767)
--(axis cs:-73.7835283143958,40.8772408671583);
\path [draw=black]
(axis cs:-73.7852513473644,40.8799088035654)
--(axis cs:-73.7852100240079,40.8798969536492)
--(axis cs:-73.7851771772498,40.8799282868372)
--(axis cs:-73.7851358616876,40.8799138205339)
--(axis cs:-73.785096372504,40.8798679649686)
--(axis cs:-73.7850498696069,40.8798587215577)
--(axis cs:-73.7850103119539,40.8798337956631)
--(axis cs:-73.7850121828989,40.879788015934)
--(axis cs:-73.7850363904857,40.8797632078067)
--(axis cs:-73.7850760889656,40.8797449691258)
--(axis cs:-73.7851415950433,40.87973985801)
--(axis cs:-73.7851604890525,40.8797595144888)
--(axis cs:-73.7852276039487,40.8797897245353)
--(axis cs:-73.7852759191005,40.8797715018205)
--(axis cs:-73.7853499785462,40.8797860289781)
--(axis cs:-73.7854378807476,40.8797835762233)
--(axis cs:-73.7854638081792,40.8797600787215)
--(axis cs:-73.7855050721976,40.8797902405498)
--(axis cs:-73.7855722807533,40.8797916736264)
--(axis cs:-73.7856617968755,40.8798232337278)
--(axis cs:-73.7856754910737,40.8798520367722)
--(axis cs:-73.7854267081664,40.8800412441032)
--(axis cs:-73.7853630020579,40.8800228130289)
--(axis cs:-73.7852960424992,40.8799442039319)
--(axis cs:-73.7852547266773,40.8799297386759)
--(axis cs:-73.7852513473644,40.8799088035654);
\path [draw=black]
(axis cs:-73.784835878094,40.8805582749742)
--(axis cs:-73.7846915885461,40.8805246495355)
--(axis cs:-73.7845122605728,40.8806592090908)
--(axis cs:-73.7844347616777,40.8806269376365)
--(axis cs:-73.7844718979446,40.8805099445742)
--(axis cs:-73.7843968686715,40.880414501918)
--(axis cs:-73.7842652131064,40.880357075088)
--(axis cs:-73.7841145056354,40.8803663240009)
--(axis cs:-73.7839854964625,40.8804723853632)
--(axis cs:-73.7838224182345,40.880424429262)
--(axis cs:-73.7837664260995,40.8802670756786)
--(axis cs:-73.7838106213167,40.8801909168898)
--(axis cs:-73.7836945661896,40.8801511082119)
--(axis cs:-73.7836667663291,40.8800238700889)
--(axis cs:-73.7837015577859,40.8799319264408)
--(axis cs:-73.7838412493374,40.8799048619643)
--(axis cs:-73.7839528685016,40.8798752151734)
--(axis cs:-73.7839689530686,40.879767120704)
--(axis cs:-73.7840664008734,40.8797134147519)
--(axis cs:-73.784147814971,40.8797755132244)
--(axis cs:-73.7840960101373,40.8798734141316)
--(axis cs:-73.7841630484018,40.8799294962451)
--(axis cs:-73.7841218517299,40.8800375454436)
--(axis cs:-73.7843285043326,40.8801999446864)
--(axis cs:-73.7845167411593,40.8802336526438)
--(axis cs:-73.7846331056336,40.8801781590513)
--(axis cs:-73.7846928539147,40.880133913442)
--(axis cs:-73.7847555422743,40.8801626213646)
--(axis cs:-73.7848085394545,40.8802880842218)
--(axis cs:-73.7847988879917,40.8803485407045)
--(axis cs:-73.784918065588,40.880382119215)
--(axis cs:-73.7850911337011,40.8802647846526)
--(axis cs:-73.7852665214552,40.8803890041136)
--(axis cs:-73.7853477067365,40.8805225775189)
--(axis cs:-73.785189017492,40.8806945257664)
--(axis cs:-73.7849577347024,40.8807458117679)
--(axis cs:-73.784835878094,40.8805582749742);
\path [draw=black]
(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.7901519260014,40.8050799885924)
--(axis cs:-73.908550267424,40.7993074253895)
--(axis cs:-73.9082413320007,40.7990251030433)
--(axis cs:-73.9276278865885,40.8026956654815)
--(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.872948604191,40.904441022669);
\path [draw=black]
(axis cs:-73.8670614947212,40.5820879767934)
--(axis cs:-73.8676867797046,40.5819632922862)
--(axis cs:-73.86814728191,40.5819889032193)
--(axis cs:-73.8689629221041,40.5816937947886)
--(axis cs:-73.869257580512,40.5819096410735)
--(axis cs:-73.8696863104371,40.5823087857919)
--(axis cs:-73.8700031364292,40.5826366148159)
--(axis cs:-73.8703477840131,40.5830641370352)
--(axis cs:-73.8705059791835,40.5833419530137)
--(axis cs:-73.8705138809586,40.5840823274032)
--(axis cs:-73.8706149779442,40.5849153510603)
--(axis cs:-73.8708474394754,40.585421054631)
--(axis cs:-73.8709979164793,40.5860617983653)
--(axis cs:-73.8711592267543,40.5868738879673)
--(axis cs:-73.869813564821,40.5894609267882)
--(axis cs:-73.8684967164721,40.5900898502896)
--(axis cs:-73.867592757752,40.5910057916906)
--(axis cs:-73.8669026817396,40.5914730354414)
--(axis cs:-73.866350521641,40.5918926765647)
--(axis cs:-73.8647622296209,40.5914922185827)
--(axis cs:-73.8643082669254,40.5914147443264)
--(axis cs:-73.8637111879819,40.5911292819831)
--(axis cs:-73.8632727349283,40.5909080756926)
--(axis cs:-73.8627415602866,40.5903664071)
--(axis cs:-73.8627234849807,40.5900745107534)
--(axis cs:-73.8623137461719,40.5895187468079)
--(axis cs:-73.8619321622174,40.5888989453747)
--(axis cs:-73.8614940111154,40.588542473602)
--(axis cs:-73.8612529937737,40.5879880859212)
--(axis cs:-73.8613758412504,40.5873734200329)
--(axis cs:-73.8615082436249,40.5869848199975)
--(axis cs:-73.8615914017584,40.5865459962741)
--(axis cs:-73.8616744786746,40.5861447949937)
--(axis cs:-73.8619222039872,40.5856685482255)
--(axis cs:-73.8621862457983,40.585255022277)
--(axis cs:-73.8624996564074,40.5848290153791)
--(axis cs:-73.8628294860507,40.5844155671424)
--(axis cs:-73.8631756329361,40.5840648408604)
--(axis cs:-73.8632747107196,40.5838768485318)
--(axis cs:-73.8638344288953,40.5836517821741)
--(axis cs:-73.8644924533569,40.5836149381787)
--(axis cs:-73.8650358927805,40.5833020600857)
--(axis cs:-73.8655792529256,40.5830268024549)
--(axis cs:-73.8658427823542,40.5828515412859)
--(axis cs:-73.8661228348405,40.5826386761386)
--(axis cs:-73.8665182743037,40.5823005382856)
--(axis cs:-73.8670614947212,40.5820879767934);
\path [draw=black]
(axis cs:-73.8695270754893,40.5987137503544)
--(axis cs:-73.869670707115,40.5966885636221)
--(axis cs:-73.8702089983623,40.5969542327893)
--(axis cs:-73.8695270754893,40.5987137503544);
\path [draw=black]
(axis cs:-73.9199006433598,40.5996005225928)
--(axis cs:-73.9218276309208,40.5973399332007)
--(axis cs:-73.9130725269451,40.5941387553921)
--(axis cs:-73.9199006433598,40.5996005225928);
\path [draw=black]
(axis cs:-73.8701949148995,40.5989964059019)
--(axis cs:-73.8710814181148,40.5989011474701)
--(axis cs:-73.8704941191478,40.6026044462046)
--(axis cs:-73.8702628056492,40.6016812222586)
--(axis cs:-73.8701949148995,40.5989964059019);
\path [draw=black]
(axis cs:-73.8524333580702,40.5973333977952)
--(axis cs:-73.8526902935183,40.5971707504633)
--(axis cs:-73.8528611743197,40.5972443082326)
--(axis cs:-73.8536531642107,40.5968378774451)
--(axis cs:-73.853995595994,40.5966834863467)
--(axis cs:-73.8543697470413,40.5966921104023)
--(axis cs:-73.8546586309012,40.5965783889275)
--(axis cs:-73.8549264858145,40.5963016643732)
--(axis cs:-73.8559530056204,40.5961888761897)
--(axis cs:-73.8567336439498,40.596075764354)
--(axis cs:-73.8571613235071,40.5960436978647)
--(axis cs:-73.8577811996852,40.5961178149179)
--(axis cs:-73.8604442053407,40.5964719055963)
--(axis cs:-73.8605497798519,40.5970630201916)
--(axis cs:-73.8614148516693,40.5977536963777)
--(axis cs:-73.8617727637101,40.5982991785712)
--(axis cs:-73.8627482079264,40.5990712059246)
--(axis cs:-73.8632866313415,40.5998100421632)
--(axis cs:-73.8633599914761,40.6003222027711)
--(axis cs:-73.8629750626097,40.6010182726156)
--(axis cs:-73.8618718984724,40.6021643258159)
--(axis cs:-73.8615408126042,40.6023803598693)
--(axis cs:-73.8611749560862,40.6024866484269)
--(axis cs:-73.8611281422454,40.6025503310743)
--(axis cs:-73.8607816916686,40.6026084002563)
--(axis cs:-73.8604888421352,40.6023393473947)
--(axis cs:-73.8590591432776,40.602061431574)
--(axis cs:-73.8548259578297,40.6018671953536)
--(axis cs:-73.8547120072929,40.601649025325)
--(axis cs:-73.8542738736082,40.6014304366971)
--(axis cs:-73.8537209034069,40.6014006651785)
--(axis cs:-73.8527683815584,40.6009488540259)
--(axis cs:-73.8525785163521,40.6005706883485)
--(axis cs:-73.8520453763197,40.600206622801)
--(axis cs:-73.8517604530561,40.5996975138126)
--(axis cs:-73.8507674800156,40.5988394438373)
--(axis cs:-73.8515312289378,40.5984339362204)
--(axis cs:-73.8520048190978,40.5977484382742)
--(axis cs:-73.8524333580702,40.5973333977952);
\path [draw=black]
(axis cs:-73.8670290518557,40.6037433888539)
--(axis cs:-73.8676819415421,40.6030707666773)
--(axis cs:-73.8683080846461,40.6031391611461)
--(axis cs:-73.8679350537271,40.6039611354529)
--(axis cs:-73.8670260728703,40.6041715840082)
--(axis cs:-73.8670290518557,40.6037433888539);
\path [draw=black]
(axis cs:-73.846736514711,40.6048530148517)
--(axis cs:-73.8449219909514,40.6036820791776)
--(axis cs:-73.8478568451698,40.6048419535812)
--(axis cs:-73.846736514711,40.6048530148517);
\path [draw=black]
(axis cs:-73.8482798266727,40.6054332547277)
--(axis cs:-73.8482718721626,40.6054297050029)
--(axis cs:-73.8482602586815,40.6054299416349)
--(axis cs:-73.8482483047522,40.6054342241513)
--(axis cs:-73.8482383446829,40.6054364870532)
--(axis cs:-73.8482247402087,40.6054374807979)
--(axis cs:-73.8482131272991,40.6054374654619)
--(axis cs:-73.8482028555255,40.6054311301778)
--(axis cs:-73.84819823707,40.605419745153)
--(axis cs:-73.8482035586633,40.6054139353967)
--(axis cs:-73.8482085536029,40.6054061027952)
--(axis cs:-73.8482118896505,40.6053982675)
--(axis cs:-73.8482112486073,40.6053881515693)
--(axis cs:-73.8482036385834,40.6053787850074)
--(axis cs:-73.8481847379317,40.6053734505369)
--(axis cs:-73.8481655125313,40.6053658379059)
--(axis cs:-73.8481502625949,40.6053602546132)
--(axis cs:-73.8481349869962,40.6053660507122)
--(axis cs:-73.8481316256319,40.6053850122627)
--(axis cs:-73.8481140133688,40.6053971281621)
--(axis cs:-73.8480867922365,40.6054034128986)
--(axis cs:-73.8480595834012,40.6054043886413)
--(axis cs:-73.8480386880089,40.6054010734209)
--(axis cs:-73.8480201134367,40.6053980140673)
--(axis cs:-73.8480138714441,40.605392063884)
--(axis cs:-73.8480112526741,40.6053844222575)
--(axis cs:-73.8479928149755,40.605374347456)
--(axis cs:-73.8479822824223,40.6053670982701)
--(axis cs:-73.8479706838087,40.6053646713441)
--(axis cs:-73.8479527718664,40.6053549991344)
--(axis cs:-73.8479380345023,40.6053417134943)
--(axis cs:-73.8479206741385,40.6053215898562)
--(axis cs:-73.8479054065746,40.6053087057482)
--(axis cs:-73.8478917456295,40.6052857735141)
--(axis cs:-73.8478733327067,40.6052648453402)
--(axis cs:-73.8478686324947,40.6052439348125)
--(axis cs:-73.8478681553002,40.6052222265715)
--(axis cs:-73.8478708143167,40.605212581576)
--(axis cs:-73.8478566080206,40.6051972862765)
--(axis cs:-73.8478482090408,40.6051795882517)
--(axis cs:-73.8478350745826,40.6051566557023)
--(axis cs:-73.8478430160846,40.6051438023111)
--(axis cs:-73.8478483290578,40.6051269255738)
--(axis cs:-73.8478404571905,40.6051092265709)
--(axis cs:-73.847836795066,40.6050963584874)
--(axis cs:-73.8478368225586,40.6050849708868)
--(axis cs:-73.8478498917147,40.60507646279)
--(axis cs:-73.8478871736893,40.6050779334574)
--(axis cs:-73.8479095145428,40.6050907510377)
--(axis cs:-73.8479206385968,40.6051177602572)
--(axis cs:-73.8479317881064,40.6051334044886)
--(axis cs:-73.8479560058972,40.605140540609)
--(axis cs:-73.8479858432303,40.6051363174613)
--(axis cs:-73.8479858885216,40.6051164259293)
--(axis cs:-73.847982217943,40.6050908472235)
--(axis cs:-73.8480064566724,40.6050894574596)
--(axis cs:-73.8480437565232,40.605082402701)
--(axis cs:-73.848090397342,40.6050668348781)
--(axis cs:-73.8481444274416,40.6050811156117)
--(axis cs:-73.8481611536162,40.6051038700965)
--(axis cs:-73.848177889272,40.605122363651)
--(axis cs:-73.8482132960883,40.6051280926757)
--(axis cs:-73.8482486841882,40.6051423487388)
--(axis cs:-73.8482747345721,40.6051636953718)
--(axis cs:-73.848293331234,40.605183611512)
--(axis cs:-73.8482951695936,40.6051949801315)
--(axis cs:-73.8482746635363,40.6051949530628)
--(axis cs:-73.8482522889612,40.6051963453446)
--(axis cs:-73.8482504771925,40.6052079018041)
--(axis cs:-73.8482561056879,40.605213472381)
--(axis cs:-73.8482614013929,40.605219043691)
--(axis cs:-73.8482540809805,40.6052283893648)
--(axis cs:-73.8482470929625,40.6052372310464)
--(axis cs:-73.8482394514194,40.6052420260319)
--(axis cs:-73.8482407574009,40.6052508781618)
--(axis cs:-73.8482556774877,40.6052554503028)
--(axis cs:-73.8482696145289,40.6052552150636)
--(axis cs:-73.8482838830872,40.6052544758295)
--(axis cs:-73.8482895361298,40.6052486665068)
--(axis cs:-73.8483014687651,40.6052537397992)
--(axis cs:-73.8483107409892,40.605261844205)
--(axis cs:-73.8483146894816,40.6052765166065)
--(axis cs:-73.8483159956443,40.6052858741716)
--(axis cs:-73.8483136467749,40.6052969985353)
--(axis cs:-73.8483209367406,40.6053010539888)
--(axis cs:-73.848331234356,40.6052960100363)
--(axis cs:-73.8483478137906,40.6053005833499)
--(axis cs:-73.84836238599,40.6053124881105)
--(axis cs:-73.848363037883,40.6053175465126)
--(axis cs:-73.8483587125805,40.6053223458813)
--(axis cs:-73.8483517258865,40.6053311870682)
--(axis cs:-73.8483454003228,40.6053405350656)
--(axis cs:-73.8483437206676,40.6053493837572)
--(axis cs:-73.8483513273472,40.605360520085)
--(axis cs:-73.8483526374507,40.6053678554087)
--(axis cs:-73.8483496374372,40.6053741738385)
--(axis cs:-73.8483416712737,40.6053751750366)
--(axis cs:-73.8483330493695,40.6053733927071)
--(axis cs:-73.8483247465644,40.6053766695128)
--(axis cs:-73.8483164418488,40.6053814641308)
--(axis cs:-73.8483111214205,40.6053867666151)
--(axis cs:-73.8483174020112,40.6053966370188)
--(axis cs:-73.8483303239516,40.6054047462395)
--(axis cs:-73.848340938388,40.605405771453)
--(axis cs:-73.8483458988456,40.6054131115935)
--(axis cs:-73.8483485376055,40.6054201955336)
--(axis cs:-73.8483607943652,40.6054288094766)
--(axis cs:-73.848360442047,40.6054374069503)
--(axis cs:-73.8483501468781,40.6054419458078)
--(axis cs:-73.8483368792304,40.6054399053846)
--(axis cs:-73.8483202941876,40.6054383661853)
--(axis cs:-73.8483043745216,40.6054355630156)
--(axis cs:-73.8482894456859,40.6054345316012)
--(axis cs:-73.8482798266727,40.6054332547277);
\path [draw=black]
(axis cs:-73.8484034118661,40.6059208288698)
--(axis cs:-73.8484131500257,40.6059192294121)
--(axis cs:-73.8484262837322,40.6059131170043)
--(axis cs:-73.8484330821445,40.6059018355008)
--(axis cs:-73.8484259019775,40.6058953746464)
--(axis cs:-73.8484157365837,40.605898587519)
--(axis cs:-73.8484060211331,40.6058901871836)
--(axis cs:-73.8484051902475,40.6058834118733)
--(axis cs:-73.8483924918398,40.6058833951237)
--(axis cs:-73.8483819051446,40.6058862846086)
--(axis cs:-73.848371308852,40.6058927220151)
--(axis cs:-73.8483594451332,40.6058981904344)
--(axis cs:-73.8483454805448,40.6058975270212)
--(axis cs:-73.8483395678844,40.6058917123191)
--(axis cs:-73.848338738542,40.6058839703664)
--(axis cs:-73.8483264826161,40.6058762116596)
--(axis cs:-73.8483231128636,40.6058687880105)
--(axis cs:-73.8483231253216,40.6058633044582)
--(axis cs:-73.8483231429106,40.6058555624503)
--(axis cs:-73.8483176458388,40.6058539423913)
--(axis cs:-73.8483117128806,40.6058571608403)
--(axis cs:-73.8483053629485,40.6058574741157)
--(axis cs:-73.8482994511732,40.6058516599153)
--(axis cs:-73.8482948083582,40.6058458480595)
--(axis cs:-73.848290157629,40.6058439062874)
--(axis cs:-73.8482825387334,40.6058442195619)
--(axis cs:-73.8482762005305,40.6058393721114)
--(axis cs:-73.8482711329021,40.605834203509)
--(axis cs:-73.8482686086177,40.6058274261296)
--(axis cs:-73.8482736989717,40.6058225947712)
--(axis cs:-73.8482741362553,40.6058164656192)
--(axis cs:-73.8482652687855,40.6058074219061)
--(axis cs:-73.8482563857757,40.6058048295573)
--(axis cs:-73.8482530217519,40.6057954707827)
--(axis cs:-73.8482543062556,40.6057890205905)
--(axis cs:-73.8482560091984,40.6057848294132)
--(axis cs:-73.8482611001367,40.6057793530683)
--(axis cs:-73.8482691516145,40.605775169602)
--(axis cs:-73.8482763471484,40.6057748562721)
--(axis cs:-73.8482907374081,40.6057748752678)
--(axis cs:-73.8482949520254,40.6057826228621)
--(axis cs:-73.8483080646053,40.605786188607)
--(axis cs:-73.8483249930796,40.6057868561037)
--(axis cs:-73.8483389576434,40.6057875200219)
--(axis cs:-73.8483520684691,40.6057920530737)
--(axis cs:-73.8483605221191,40.605796903311)
--(axis cs:-73.8483762014901,40.6057885369779)
--(axis cs:-73.8483872070547,40.6057879060058)
--(axis cs:-73.8483914139183,40.6057988796979)
--(axis cs:-73.8483926566552,40.6058108162914)
--(axis cs:-73.8483981307998,40.6058234034542)
--(axis cs:-73.8484074324093,40.6058276093162)
--(axis cs:-73.8484192668879,40.6058347218006)
--(axis cs:-73.8484213682727,40.605841499289)
--(axis cs:-73.8484099413263,40.6058411608866)
--(axis cs:-73.8484002009792,40.6058437286605)
--(axis cs:-73.8484073701504,40.6058550285856)
--(axis cs:-73.8484213338531,40.6058566593042)
--(axis cs:-73.8484433389222,40.6058579794714)
--(axis cs:-73.8484682910698,40.6058667210468)
--(axis cs:-73.8484767557203,40.6058667322065)
--(axis cs:-73.8484771922503,40.6058609270544)
--(axis cs:-73.8484789040391,40.6058525422923)
--(axis cs:-73.8484869567561,40.6058477138246)
--(axis cs:-73.8484954273324,40.6058448220433)
--(axis cs:-73.8485009478313,40.6058370884618)
--(axis cs:-73.8485064748449,40.6058258052781)
--(axis cs:-73.8485094578617,40.6058170988595)
--(axis cs:-73.8485099097598,40.6058045195132)
--(axis cs:-73.8485052650292,40.6057993514785)
--(axis cs:-73.8485018966524,40.605791605175)
--(axis cs:-73.8485065597554,40.605788385545)
--(axis cs:-73.8485150191269,40.6057913001451)
--(axis cs:-73.848528558878,40.605792608133)
--(axis cs:-73.848537455802,40.6057890712525)
--(axis cs:-73.8485526997199,40.605785543405)
--(axis cs:-73.8485721825787,40.6057794405193)
--(axis cs:-73.84859333756,40.6057830163249)
--(axis cs:-73.8485966877315,40.6057985041303)
--(axis cs:-73.8485945393642,40.6058130180483)
--(axis cs:-73.8485856197625,40.6058265540566)
--(axis cs:-73.8485771309712,40.6058371888569)
--(axis cs:-73.8485576474377,40.60584329124)
--(axis cs:-73.8485508563739,40.6058523142981)
--(axis cs:-73.84854152848,40.6058593983795)
--(axis cs:-73.8485491235181,40.6058694083788)
--(axis cs:-73.8485605447648,40.6058726495398)
--(axis cs:-73.8485694408181,40.6058691128232)
--(axis cs:-73.8485741070689,40.6058646032191)
--(axis cs:-73.8485804429549,40.6058700951352)
--(axis cs:-73.8485795718827,40.6058807399714)
--(axis cs:-73.8485795477421,40.6058913837455)
--(axis cs:-73.8485816462204,40.6058994507)
--(axis cs:-73.8485820391375,40.6059126773199)
--(axis cs:-73.8485926016847,40.6059204337686)
--(axis cs:-73.848607845637,40.6059178720552)
--(axis cs:-73.8486243718564,40.605908861816)
--(axis cs:-73.8486370791157,40.6059046856286)
--(axis cs:-73.8486514789113,40.6059005104959)
--(axis cs:-73.8486663152874,40.6058902090551)
--(axis cs:-73.8486781895071,40.6058799020371)
--(axis cs:-73.84867396738,40.6058750573946)
--(axis cs:-73.8486718665546,40.6058686032432)
--(axis cs:-73.8486794871317,40.6058676454599)
--(axis cs:-73.8486917613038,40.6058676616193)
--(axis cs:-73.8487031787553,40.6058721924016)
--(axis cs:-73.8487175485699,40.6058812433234)
--(axis cs:-73.8487196444292,40.6058902792614)
--(axis cs:-73.8486959095209,40.6059044402618)
--(axis cs:-73.8486696290718,40.6059221475163)
--(axis cs:-73.8486353059841,40.605939844173)
--(axis cs:-73.8485908359231,40.6059530105281)
--(axis cs:-73.8485434084378,40.6059635935204)
--(axis cs:-73.8485095489073,40.6059635488963)
--(axis cs:-73.8484748441315,40.6059628586626)
--(axis cs:-73.8484376163729,40.6059553893694)
--(axis cs:-73.8484075994048,40.6059405118808)
--(axis cs:-73.848397038484,40.6059314664469)
--(axis cs:-73.8483978993318,40.6059253373507)
--(axis cs:-73.8484034118661,40.6059208288698);
\path [draw=black]
(axis cs:-73.8344626568619,40.6071925329433)
--(axis cs:-73.8357358758743,40.6057931884524)
--(axis cs:-73.8353261263945,40.6068523629794)
--(axis cs:-73.8352806039376,40.6069052561388)
--(axis cs:-73.8352289225224,40.6069547530282)
--(axis cs:-73.8351715156978,40.607000438412)
--(axis cs:-73.8351088650465,40.607041929029)
--(axis cs:-73.835041496146,40.6070788768075)
--(axis cs:-73.8349699741583,40.6071109717863)
--(axis cs:-73.8348948990896,40.6071379447146)
--(axis cs:-73.8348418007878,40.6071774900413)
--(axis cs:-73.8347926693088,40.60721990923)
--(axis cs:-73.8347477716751,40.6072649717452)
--(axis cs:-73.8347073519011,40.6073124326853)
--(axis cs:-73.8346993643354,40.6073254797591)
--(axis cs:-73.8346942197747,40.6073393329941)
--(axis cs:-73.8346920508706,40.6073536351913)
--(axis cs:-73.8346929135493,40.6073680175758)
--(axis cs:-73.834696785569,40.6073821093044)
--(axis cs:-73.8347035670931,40.6073955470283)
--(axis cs:-73.8347130832648,40.6074079842617)
--(axis cs:-73.834725088715,40.6074191003158)
--(axis cs:-73.8347215084121,40.6074587981601)
--(axis cs:-73.8347097744024,40.6074975717205)
--(axis cs:-73.8346901791839,40.6075344544287)
--(axis cs:-73.834663211225,40.607568526851)
--(axis cs:-73.8346295427891,40.6075989396089)
--(axis cs:-73.8345900131768,40.6076249345531)
--(axis cs:-73.8345438662518,40.6076633013594)
--(axis cs:-73.8345026377895,40.607704793933)
--(axis cs:-73.8344666903536,40.6077490473972)
--(axis cs:-73.8344363400691,40.6077956725962)
--(axis cs:-73.8344189254973,40.6078164019597)
--(axis cs:-73.8343979706776,40.6078351317859)
--(axis cs:-73.8343738656825,40.6078515134181)
--(axis cs:-73.8344626568619,40.6071925329433);
\path [draw=black]
(axis cs:-73.8670239947516,40.6080681787694)
--(axis cs:-73.8687431755917,40.6070351792792)
--(axis cs:-73.8686846882675,40.6082411581838)
--(axis cs:-73.8677750156114,40.6085394887783)
--(axis cs:-73.8670239947516,40.6080681787694);
\path [draw=black]
(axis cs:-73.869664429585,40.6065401234129)
--(axis cs:-73.8710933076808,40.6046941739947)
--(axis cs:-73.8710565664614,40.6062850884943)
--(axis cs:-73.8724557981188,40.6081855303485)
--(axis cs:-73.8726895931165,40.6091779983085)
--(axis cs:-73.8730012272477,40.6105554584599)
--(axis cs:-73.8718008286799,40.6102804135803)
--(axis cs:-73.8710387011171,40.6097235825265)
--(axis cs:-73.8707600854128,40.608705400908)
--(axis cs:-73.869664429585,40.6065401234129);
\path [draw=black]
(axis cs:-73.8504762496644,40.6123422190572)
--(axis cs:-73.8494214881956,40.6098220609143)
--(axis cs:-73.8565999931529,40.6108344729541)
--(axis cs:-73.8504762496644,40.6123422190572);
\path [draw=black]
(axis cs:-73.8447349265296,40.6139691718015)
--(axis cs:-73.8411295289571,40.6046902511587)
--(axis cs:-73.8456301337211,40.6137176024725)
--(axis cs:-73.8447349265296,40.6139691718015);
\path [draw=black]
(axis cs:-73.8337015227213,40.6209786018469)
--(axis cs:-73.8343416812231,40.6143654371974)
--(axis cs:-73.8337015227213,40.6209786018469);
\path [draw=black]
(axis cs:-73.8347803231749,40.6226254941407)
--(axis cs:-73.8347319094261,40.6226163513465)
--(axis cs:-73.8346607067945,40.622620721823)
--(axis cs:-73.8346370516269,40.6226003313448)
--(axis cs:-73.8346064859116,40.6225769127163)
--(axis cs:-73.8345650075001,40.6225640182993)
--(axis cs:-73.8345304754788,40.6225436061152)
--(axis cs:-73.8344930010351,40.6225171593087)
--(axis cs:-73.8344673936653,40.6224899857488)
--(axis cs:-73.8344307891737,40.6224959342625)
--(axis cs:-73.8344090048257,40.6225049288494)
--(axis cs:-73.8343694350118,40.6225108720672)
--(axis cs:-73.8342626093011,40.6225234550089)
--(axis cs:-73.8342399341093,40.6225053258282)
--(axis cs:-73.8342192945837,40.6224713824903)
--(axis cs:-73.8342214082522,40.622433718138)
--(axis cs:-73.8342224794984,40.6224111190079)
--(axis cs:-73.8342097223184,40.6223847253391)
--(axis cs:-73.8341840812289,40.6223665896919)
--(axis cs:-73.8341386534053,40.6223521809923)
--(axis cs:-73.834092170168,40.6223558501524)
--(axis cs:-73.8340140581365,40.6223571932259)
--(axis cs:-73.8339586251381,40.6223751552186)
--(axis cs:-73.8339377640589,40.6224022332987)
--(axis cs:-73.8339377100835,40.6224172999465)
--(axis cs:-73.83392577651,40.6224361081156)
--(axis cs:-73.8339069176449,40.6224564088463)
--(axis cs:-73.8338673138766,40.6224713937205)
--(axis cs:-73.8338385795989,40.6224886602898)
--(axis cs:-73.8338226529387,40.6225180071229)
--(axis cs:-73.833824518318,40.622548898659)
--(axis cs:-73.8338135634965,40.6225707225812)
--(axis cs:-73.8337868360507,40.6225797072242)
--(axis cs:-73.8337502314451,40.6225856571964)
--(axis cs:-73.8337245054,40.6225908757121)
--(axis cs:-73.8337145390465,40.6226127027299)
--(axis cs:-73.8336858809756,40.6226088751178)
--(axis cs:-73.8336542645498,40.6226027809056)
--(axis cs:-73.833622420022,40.6226026393321)
--(axis cs:-73.8336821495259,40.6213813056864)
--(axis cs:-73.8337047526352,40.6213647917057)
--(axis cs:-73.8337364706052,40.6213521296646)
--(axis cs:-73.8337582318075,40.6213191220557)
--(axis cs:-73.8337849565308,40.6213026419966)
--(axis cs:-73.833836664006,40.6212989036167)
--(axis cs:-73.8338767108543,40.6212900667045)
--(axis cs:-73.8338767772716,40.6212633807587)
--(axis cs:-73.8338535342474,40.6212214133006)
--(axis cs:-73.8338869692587,40.621188422538)
--(axis cs:-73.8339487560583,40.6211554722186)
--(axis cs:-73.8339722140539,40.6211110309821)
--(axis cs:-73.83396897383,40.6210729032175)
--(axis cs:-73.8340074253541,40.6210348368322)
--(axis cs:-73.8340625213625,40.6210095012063)
--(axis cs:-73.8340875268353,40.6210133504268)
--(axis cs:-73.8341092193718,40.6210082988996)
--(axis cs:-73.8341226213271,40.6209841734445)
--(axis cs:-73.8341643121635,40.6209842335933)
--(axis cs:-73.8342176689437,40.6209881230102)
--(axis cs:-73.83426270877,40.6209831051205)
--(axis cs:-73.8342977606197,40.6209704477308)
--(axis cs:-73.8343460863338,40.6209857663765)
--(axis cs:-73.8344194292883,40.6209998513348)
--(axis cs:-73.8344911165878,40.6210088493551)
--(axis cs:-73.8345444702577,40.6210140089887)
--(axis cs:-73.8346295188742,40.6210154015686)
--(axis cs:-73.8347045788081,40.6210091564805)
--(axis cs:-73.8347679819011,40.620996539709)
--(axis cs:-73.8348396950558,40.6209953725546)
--(axis cs:-73.8349280753408,40.6209980400731)
--(axis cs:-73.8349871609935,40.6210112998888)
--(axis cs:-73.8349757931267,40.6210194779207)
--(axis cs:-73.834932522732,40.6210297548552)
--(axis cs:-73.8348843020911,40.6210350857388)
--(axis cs:-73.8348421365286,40.6210690633921)
--(axis cs:-73.8348018316871,40.6211254818782)
--(axis cs:-73.834794209512,40.6211723135623)
--(axis cs:-73.8347709831159,40.6212148898621)
--(axis cs:-73.8347510504564,40.6212618065441)
--(axis cs:-73.8347718887171,40.6212928736024)
--(axis cs:-73.834805823094,40.6213256935697)
--(axis cs:-73.8348587319632,40.6213671413927)
--(axis cs:-73.8348753813239,40.6213919716731)
--(axis cs:-73.834868227237,40.6214094841003)
--(axis cs:-73.8348596625429,40.6214482234495)
--(axis cs:-73.834852593012,40.6214719886846)
--(axis cs:-73.8348612671132,40.6215124649439)
--(axis cs:-73.834860604311,40.6215262060663)
--(axis cs:-73.8348395210462,40.6215431940515)
--(axis cs:-73.8348117974529,40.6215546028202)
--(axis cs:-73.8347824804358,40.6215685284267)
--(axis cs:-73.8347492075249,40.6215918277893)
--(axis cs:-73.8347537141712,40.6216292513821)
--(axis cs:-73.8347729853798,40.6216659094793)
--(axis cs:-73.8348029389788,40.6217050032165)
--(axis cs:-73.8348034033972,40.6217455725549)
--(axis cs:-73.8347922790384,40.6217755829709)
--(axis cs:-73.8347518755666,40.6218195212165)
--(axis cs:-73.8347056036696,40.6218535187146)
--(axis cs:-73.8346668760949,40.6219011912172)
--(axis cs:-73.8346478271709,40.6219531008453)
--(axis cs:-73.8346442476693,40.6219968159237)
--(axis cs:-73.8346645108057,40.622047821983)
--(axis cs:-73.8346910957331,40.6220825764234)
--(axis cs:-73.8347250042859,40.6221122975891)
--(axis cs:-73.8347590612058,40.6221513726078)
--(axis cs:-73.8347585592242,40.6221806928221)
--(axis cs:-73.834759770632,40.6222137478789)
--(axis cs:-73.8347812946876,40.6222341738019)
--(axis cs:-73.834819948265,40.6222470091333)
--(axis cs:-73.8348562212528,40.6222698507256)
--(axis cs:-73.8348770606047,40.6223008902878)
--(axis cs:-73.834881409207,40.622322704461)
--(axis cs:-73.8348547139485,40.6223484583866)
--(axis cs:-73.8348419367484,40.6223778631591)
--(axis cs:-73.8348482446117,40.6224252474271)
--(axis cs:-73.8348977616524,40.6224592244213)
--(axis cs:-73.834971475771,40.6225317100157)
--(axis cs:-73.8349694404911,40.6225666516437)
--(axis cs:-73.8349672605852,40.6225922372366)
--(axis cs:-73.8349783591859,40.6226289597885)
--(axis cs:-73.8350007056752,40.622651279593)
--(axis cs:-73.8350198157447,40.6226723585517)
--(axis cs:-73.835018271776,40.6226811045354)
--(axis cs:-73.8350061078981,40.622690542418)
--(axis cs:-73.8349922033027,40.6226931469714)
--(axis cs:-73.8347803231749,40.6226254941407);
\path [draw=black]
(axis cs:-73.8502309076287,40.623320823622)
--(axis cs:-73.8565783715704,40.6195680394743)
--(axis cs:-73.8502480408106,40.6235848315782)
--(axis cs:-73.8502309076287,40.623320823622);
\path [draw=black]
(axis cs:-73.8335933921549,40.6235949799159)
--(axis cs:-73.8336174675501,40.6235942808169)
--(axis cs:-73.8336299427898,40.6236111744061)
--(axis cs:-73.8336327824799,40.6236309876514)
--(axis cs:-73.8336345902861,40.623640761231)
--(axis cs:-73.8336365829234,40.6236515369017)
--(axis cs:-73.8336548436299,40.6236655040863)
--(axis cs:-73.8336702106451,40.6236665907997)
--(axis cs:-73.8336866156981,40.6236677513853)
--(axis cs:-73.8336991074219,40.6236780416661)
--(axis cs:-73.833707574958,40.6236936860488)
--(axis cs:-73.8337076887117,40.6237125385907)
--(axis cs:-73.8336906572967,40.6237213263164)
--(axis cs:-73.8336623866833,40.6237300815282)
--(axis cs:-73.8336373157374,40.6237439860125)
--(axis cs:-73.8336372444152,40.623772600371)
--(axis cs:-73.8336304335293,40.6238004710318)
--(axis cs:-73.833606328792,40.6238129101908)
--(axis cs:-73.8336209267439,40.6238352508762)
--(axis cs:-73.8336293118287,40.6238643034987)
--(axis cs:-73.8336350424366,40.6238833869822)
--(axis cs:-73.8336503793823,40.6239112908645)
--(axis cs:-73.8336522412148,40.6239369727435)
--(axis cs:-73.833635825799,40.6239552919113)
--(axis cs:-73.8336021277616,40.623953041811)
--(axis cs:-73.8335771195795,40.6239420006299)
--(axis cs:-73.8335592394642,40.6239360345009)
--(axis cs:-73.8335755070805,40.6235979172802)
--(axis cs:-73.8335933921549,40.6235949799159);
\path [draw=black]
(axis cs:-73.862124015411,40.6239903729425)
--(axis cs:-73.8620874584394,40.6239549744579)
--(axis cs:-73.8620924186303,40.6239177653624)
--(axis cs:-73.8621267120669,40.6238675664088)
--(axis cs:-73.8621683005191,40.6238322633152)
--(axis cs:-73.8622342709098,40.6238155946879)
--(axis cs:-73.8623075528181,40.6238063787608)
--(axis cs:-73.8623368002429,40.6238343256154)
--(axis cs:-73.8623587058715,40.6238697053081)
--(axis cs:-73.8623683972524,40.6239069319562)
--(axis cs:-73.862390310594,40.6239385903315)
--(axis cs:-73.8624367145329,40.6239367859601)
--(axis cs:-73.8624904828513,40.6239163812644)
--(axis cs:-73.8625174328606,40.6238736172241)
--(axis cs:-73.8625321469116,40.6238438625817)
--(axis cs:-73.8625859342784,40.6238141551498)
--(axis cs:-73.8626080200552,40.623762080549)
--(axis cs:-73.8626349867852,40.6237118730224)
--(axis cs:-73.8626570724899,40.6236597984116)
--(axis cs:-73.8626767923056,40.6236342590624)
--(axis cs:-73.862698698811,40.6236058870615)
--(axis cs:-73.8627720333262,40.6235706199834)
--(axis cs:-73.8627867656627,40.6235315621123)
--(axis cs:-73.862781958903,40.6234943425011)
--(axis cs:-73.8627453920016,40.6234626662026)
--(axis cs:-73.8627112804454,40.623425410425)
--(axis cs:-73.8627650320841,40.6234124488915)
--(axis cs:-73.8627870563836,40.6233901462525)
--(axis cs:-73.8627993247542,40.6233622502372)
--(axis cs:-73.8628799082508,40.6233642067881)
--(axis cs:-73.8629165707041,40.6233493643909)
--(axis cs:-73.8629898589835,40.6233364277215)
--(axis cs:-73.863038767708,40.6233029917694)
--(axis cs:-73.8631242067206,40.623319840053)
--(axis cs:-73.8631802930177,40.6233589822716)
--(axis cs:-73.8632217166325,40.6234036894181)
--(axis cs:-73.8632656619821,40.6234093245956)
--(axis cs:-73.8633609223538,40.6234001341357)
--(axis cs:-73.86347880947,40.6233886093158)
--(axis cs:-73.863507427409,40.6234096118889)
--(axis cs:-73.8635195844843,40.6234356760671)
--(axis cs:-73.8635195350208,40.6234598658473)
--(axis cs:-73.8634974798394,40.6234970547087)
--(axis cs:-73.8635315659003,40.6235473347593)
--(axis cs:-73.8635436894298,40.6235901465952)
--(axis cs:-73.8635411703911,40.623627357981)
--(axis cs:-73.8635459789006,40.6236645787342)
--(axis cs:-73.8635483034932,40.6237222638841)
--(axis cs:-73.8635579688885,40.6237725161107)
--(axis cs:-73.8635969657015,40.6238097769287)
--(axis cs:-73.8636432892512,40.623847046256)
--(axis cs:-73.8637091678746,40.6238750362021)
--(axis cs:-73.8637457392597,40.6239048506157)
--(axis cs:-73.8637773909993,40.6239514080607)
--(axis cs:-73.8637187422306,40.6239699454884)
--(axis cs:-73.8636577291173,40.6239512662106)
--(axis cs:-73.8635991952754,40.6239139812306)
--(axis cs:-73.8635382075591,40.6238822762095)
--(axis cs:-73.8634795975033,40.6238822066253)
--(axis cs:-73.8634331682977,40.6238970370973)
--(axis cs:-73.8633939421441,40.6239714199131)
--(axis cs:-73.8633938583594,40.6240123561783)
--(axis cs:-73.8634498667726,40.624090573622)
--(axis cs:-73.8634961517186,40.6241464510698)
--(axis cs:-73.8634862960235,40.6241892363074)
--(axis cs:-73.8634349817503,40.6242040614817)
--(axis cs:-73.8633959572609,40.6241798251141)
--(axis cs:-73.8633447648866,40.6241351070935)
--(axis cs:-73.86330578239,40.6240904023954)
--(axis cs:-73.8632424063748,40.6240326446346)
--(axis cs:-73.8631765811926,40.6239786047413)
--(axis cs:-73.8631497749979,40.6239506626826)
--(axis cs:-73.8631204629691,40.6239543486044)
--(axis cs:-73.863100846775,40.6239934007009)
--(axis cs:-73.8630812411302,40.6240268704074)
--(axis cs:-73.8630258180266,40.6240371627013)
--(axis cs:-73.862973841731,40.6240006922025)
--(axis cs:-73.8629250700355,40.6239671415096)
--(axis cs:-73.8628713591559,40.6239596341461)
--(axis cs:-73.8628273471468,40.6239856313848)
--(axis cs:-73.8627638537017,40.623985555609)
--(axis cs:-73.8627174855008,40.6239706141305)
--(axis cs:-73.8626491333771,40.6239575072821)
--(axis cs:-73.862580663177,40.6240020833122)
--(axis cs:-73.862526836891,40.6240503981334)
--(axis cs:-73.8625047624551,40.6240968904992)
--(axis cs:-73.8624777622859,40.6241638443131)
--(axis cs:-73.8624556979617,40.6242047549522)
--(axis cs:-73.8624455385787,40.6242288848887)
--(axis cs:-73.8623617467977,40.6242565679355)
--(axis cs:-73.8623041469853,40.6242734217292)
--(axis cs:-73.862235690936,40.6243105535895)
--(axis cs:-73.8621379887684,40.6243197396872)
--(axis cs:-73.8620647223128,40.6243215133873)
--(axis cs:-73.8619695801777,40.6242730205273)
--(axis cs:-73.8620870816475,40.6241373265711)
--(axis cs:-73.862077462787,40.6240647460209)
--(axis cs:-73.8620751018825,40.6240256677346)
--(axis cs:-73.862124015411,40.6239903729425);
\path [draw=black]
(axis cs:-73.8458945844709,40.6249718153138)
--(axis cs:-73.8457935211543,40.6248885948125)
--(axis cs:-73.8457078351161,40.6248914469542)
--(axis cs:-73.8456222115019,40.6248675928198)
--(axis cs:-73.845517053158,40.6248704186702)
--(axis cs:-73.8454235726018,40.6248762284045)
--(axis cs:-73.8452756999025,40.6248255840025)
--(axis cs:-73.8451939218407,40.6248225073117)
--(axis cs:-73.8450925910342,40.6248550108272)
--(axis cs:-73.8449951320719,40.6248964224661)
--(axis cs:-73.8448899598624,40.6249051831083)
--(axis cs:-73.8447654539807,40.6248545695733)
--(axis cs:-73.8447461197071,40.624795197163)
--(axis cs:-73.8447690644377,40.6247457900096)
--(axis cs:-73.8447970519189,40.6246647020553)
--(axis cs:-73.8448323230581,40.6245697945746)
--(axis cs:-73.8448441854857,40.6244926594678)
--(axis cs:-73.8448404982959,40.6244036341132)
--(axis cs:-73.8448251685962,40.6242967887334)
--(axis cs:-73.8447785733916,40.6242373790237)
--(axis cs:-73.8446696606577,40.6241808527224)
--(axis cs:-73.8445177769043,40.6241806474112)
--(axis cs:-73.8443892678519,40.6241775052618)
--(axis cs:-73.8443356972121,40.6241744096785)
--(axis cs:-73.84428413131,40.6241714286949)
--(axis cs:-73.8441790231576,40.6241534824738)
--(axis cs:-73.8441089103844,40.6241593216354)
--(axis cs:-73.8440815031448,40.6242215995568)
--(axis cs:-73.8440035242233,40.6242600691664)
--(axis cs:-73.8439411158676,40.6243015274688)
--(axis cs:-73.8438359867758,40.6242924822239)
--(axis cs:-73.8438282957336,40.6242509287752)
--(axis cs:-73.8438907097315,40.6242065039381)
--(axis cs:-73.8439180902653,40.6241560956222)
--(axis cs:-73.8439260235522,40.6240937918061)
--(axis cs:-73.8439340004327,40.6240136844071)
--(axis cs:-73.8439341600177,40.6239454351542)
--(axis cs:-73.843926495388,40.6238920133223)
--(axis cs:-73.8438916327977,40.6238118475911)
--(axis cs:-73.8438139120426,40.6237405261223)
--(axis cs:-73.8437321429892,40.6237344791178)
--(axis cs:-73.8436463831987,40.6237699713066)
--(axis cs:-73.843576304234,40.6237609734858)
--(axis cs:-73.843459562042,40.6237222391892)
--(axis cs:-73.8434167524784,40.6237103112928)
--(axis cs:-73.843346708427,40.6236864778487)
--(axis cs:-73.8432844595685,40.6236596867094)
--(axis cs:-73.8432221641694,40.6236536663886)
--(axis cs:-73.8431871910022,40.6236209786794)
--(axis cs:-73.8431366615844,40.6235793667409)
--(axis cs:-73.8431094703439,40.6235496562291)
--(axis cs:-73.8430628911427,40.6234843109559)
--(axis cs:-73.8430006356072,40.623460486759)
--(axis cs:-73.8429539601476,40.6234366838124)
--(axis cs:-73.8429423601766,40.6234010603453)
--(axis cs:-73.8429385778281,40.6233535772895)
--(axis cs:-73.8429386476541,40.6233239039766)
--(axis cs:-73.8429775914006,40.6233239571742)
--(axis cs:-73.8430242962446,40.6233358905539)
--(axis cs:-73.8430904378864,40.6233626871487)
--(axis cs:-73.8432111495434,40.6233687860522)
--(axis cs:-73.8433396639502,40.6233689612493)
--(axis cs:-73.8434449028839,40.6233305287099)
--(axis cs:-73.8435269016399,40.6232386535169)
--(axis cs:-73.8435801075551,40.6231781641844)
--(axis cs:-73.8437199090267,40.6231543510922)
--(axis cs:-73.8438910069316,40.6230878696484)
--(axis cs:-73.8440912976078,40.623018250691)
--(axis cs:-73.8442832344089,40.6229549737751)
--(axis cs:-73.8444415931161,40.6229869570228)
--(axis cs:-73.8445957996455,40.6230125807342)
--(axis cs:-73.84474169589,40.6230254846002)
--(axis cs:-73.8448709739653,40.6230129523776)
--(axis cs:-73.8449503306274,40.622952698563)
--(axis cs:-73.8452004227051,40.6229816275955)
--(axis cs:-73.845367040258,40.623048565731)
--(axis cs:-73.8454502214189,40.6231376292877)
--(axis cs:-73.8453124124613,40.6232327498535)
--(axis cs:-73.8451789868116,40.6232357476025)
--(axis cs:-73.8450871066017,40.6233023360581)
--(axis cs:-73.8450993351125,40.6234230735986)
--(axis cs:-73.8452033689738,40.6235089885725)
--(axis cs:-73.8453281628681,40.6236330532765)
--(axis cs:-73.8454903848329,40.623798466896)
--(axis cs:-73.845535798992,40.6239923159095)
--(axis cs:-73.8455397772271,40.6240749187416)
--(axis cs:-73.8454187555008,40.6241224090309)
--(axis cs:-73.8453104613489,40.6240746104182)
--(axis cs:-73.8452103969266,40.6240744757346)
--(axis cs:-73.8451642390928,40.6242014876659)
--(axis cs:-73.8452055791733,40.6243540320705)
--(axis cs:-73.8454678977559,40.6245068736993)
--(axis cs:-73.8456221509606,40.6245134346401)
--(axis cs:-73.8458012449806,40.6245962729751)
--(axis cs:-73.8458593089405,40.6247297786216)
--(axis cs:-73.8459673326214,40.624895118865)
--(axis cs:-73.8459995913481,40.6250356495296)
--(axis cs:-73.8459528172794,40.625052011573)
--(axis cs:-73.8459068400342,40.6250247452634)
--(axis cs:-73.8458945844709,40.6249718153138);
\path [draw=black]
(axis cs:-73.8577744101864,40.6248235341474)
--(axis cs:-73.8578735568606,40.6248207889991)
--(axis cs:-73.8579013331242,40.624846004608)
--(axis cs:-73.8578474021551,40.6249313378206)
--(axis cs:-73.8577986915836,40.6249995012259)
--(axis cs:-73.8578138677174,40.6250404573656)
--(axis cs:-73.8578051192438,40.6250859371837)
--(axis cs:-73.8578413390383,40.6251909132177)
--(axis cs:-73.8576550876012,40.6253095614584)
--(axis cs:-73.8575330893759,40.625262009374)
--(axis cs:-73.857334864308,40.6251456395462)
--(axis cs:-73.8573290953966,40.6251169805844)
--(axis cs:-73.8574227205988,40.6249752930411)
--(axis cs:-73.8575220044172,40.6249104758806)
--(axis cs:-73.8576734720748,40.624845722746)
--(axis cs:-73.8577744101864,40.6248235341474);
\path [draw=black]
(axis cs:-73.8404847267472,40.6274952885278)
--(axis cs:-73.8394670088776,40.6272938412654)
--(axis cs:-73.8423817864799,40.6274407862717)
--(axis cs:-73.8404847267472,40.6274952885278);
\path [draw=black]
(axis cs:-73.8687291529088,40.6173567850033)
--(axis cs:-73.8691918981228,40.6171981709783)
--(axis cs:-73.8695623896577,40.6172470924647)
--(axis cs:-73.869992900327,40.6170706440365)
--(axis cs:-73.8707590635289,40.6167566195711)
--(axis cs:-73.8710844342514,40.6167639983598)
--(axis cs:-73.8712515250932,40.6166548670655)
--(axis cs:-73.8715349498553,40.6166551841563)
--(axis cs:-73.8717588590596,40.616575863069)
--(axis cs:-73.8719678937716,40.6164737899487)
--(axis cs:-73.8721621420211,40.6163034970899)
--(axis cs:-73.8723560849694,40.6162923447596)
--(axis cs:-73.8725500054888,40.6162925599279)
--(axis cs:-73.8727589310799,40.6162473233277)
--(axis cs:-73.8729977322284,40.6161793836582)
--(axis cs:-73.8732963093785,40.6160546723201)
--(axis cs:-73.8735351960934,40.6159412624034)
--(axis cs:-73.873953062068,40.6158394162356)
--(axis cs:-73.8743260055674,40.6158284567227)
--(axis cs:-73.8747884518977,40.6158175940293)
--(axis cs:-73.8753552930286,40.6158182100694)
--(axis cs:-73.8757133419071,40.615795863729)
--(axis cs:-73.8762056412664,40.6157736599255)
--(axis cs:-73.8767128563797,40.6157514703474)
--(axis cs:-73.8772498645819,40.6157520450454)
--(axis cs:-73.8775630983918,40.6157637469552)
--(axis cs:-73.8779807086464,40.6157982928783)
--(axis cs:-73.8782938599001,40.615855461931)
--(axis cs:-73.8786218875722,40.6159353786904)
--(axis cs:-73.878964646447,40.6161176179902)
--(axis cs:-73.8792476784875,40.6163338937346)
--(axis cs:-73.8795157731661,40.6165615197964)
--(axis cs:-73.879723896082,40.6169595926815)
--(axis cs:-73.8797531767839,40.6172665401394)
--(axis cs:-73.8797825207108,40.6175393859456)
--(axis cs:-73.8797819474835,40.6178576689948)
--(axis cs:-73.8797814766141,40.6181191157535)
--(axis cs:-73.8797810466848,40.6183578290322)
--(axis cs:-73.8797805553365,40.6186306424297)
--(axis cs:-73.8797352700206,40.618926144658)
--(axis cs:-73.8795854787742,40.6192670061426)
--(axis cs:-73.8794805010415,40.6195738135563)
--(axis cs:-73.8793755632116,40.6198578847145)
--(axis cs:-73.8792559539565,40.6200055339287)
--(axis cs:-73.8790315676744,40.6203463167878)
--(axis cs:-73.8788819759133,40.6205735051108)
--(axis cs:-73.8786428756926,40.6208005976074)
--(axis cs:-73.8785082210804,40.6210164345321)
--(axis cs:-73.878254198493,40.6212435104417)
--(axis cs:-73.8780001748347,40.621470586958)
--(axis cs:-73.8777909888883,40.6216522425605)
--(axis cs:-73.877477580462,40.6217201121719)
--(axis cs:-73.8772236568962,40.6218903500352)
--(axis cs:-73.8768951412764,40.6220605074846)
--(axis cs:-73.876626297178,40.6222307292198)
--(axis cs:-73.8763723697184,40.622400965194)
--(axis cs:-73.8761332966004,40.6226053196362)
--(axis cs:-73.8758641933534,40.6229119450343)
--(axis cs:-73.8755656128396,40.6230252946331)
--(axis cs:-73.8753862716738,40.6231956108029)
--(axis cs:-73.8748138686504,40.6235871891837)
--(axis cs:-73.8664548405525,40.6282553868071)
--(axis cs:-73.8659032012413,40.6280615008734)
--(axis cs:-73.8654707843299,40.627935956198)
--(axis cs:-73.865187862763,40.6276628099184)
--(axis cs:-73.8649798168286,40.6272533440261)
--(axis cs:-73.8648908983954,40.6269576901561)
--(axis cs:-73.8647276604543,40.6265255419135)
--(axis cs:-73.8648774518156,40.6262301691282)
--(axis cs:-73.8649819349592,40.625660706041)
--(axis cs:-73.8652518325107,40.6255372050979)
--(axis cs:-73.8655358906139,40.6252419882164)
--(axis cs:-73.8657005929925,40.6249466317649)
--(axis cs:-73.8657011190684,40.6246851847512)
--(axis cs:-73.8658658215405,40.6243898280482)
--(axis cs:-73.8662690623231,40.6241743193654)
--(axis cs:-73.8665086032255,40.6237540080179)
--(axis cs:-73.8665093989422,40.623356154369)
--(axis cs:-73.866375836495,40.623003613142)
--(axis cs:-73.8661824213313,40.6227419411597)
--(axis cs:-73.8658994496943,40.622502898259)
--(axis cs:-73.8654970664666,40.6222978180387)
--(axis cs:-73.8652293618173,40.6218882825338)
--(axis cs:-73.8650956955132,40.6215925761807)
--(axis cs:-73.865036367452,40.6214219965638)
--(axis cs:-73.8649325607174,40.6211149588848)
--(axis cs:-73.8649779588224,40.6207967274222)
--(axis cs:-73.8650083012007,40.6205466831576)
--(axis cs:-73.865068501621,40.6202853060809)
--(axis cs:-73.8651734314687,40.6200353492824)
--(axis cs:-73.8654185596034,40.6198360273901)
--(axis cs:-73.8653387669182,40.6194217107835)
--(axis cs:-73.8655038923137,40.6189103752017)
--(axis cs:-73.8656386076035,40.6186831879874)
--(axis cs:-73.865758313194,40.6185014499579)
--(axis cs:-73.8660421114301,40.6183199048114)
--(axis cs:-73.8662065447406,40.618149586943)
--(axis cs:-73.8666095879352,40.6180136478353)
--(axis cs:-73.8668486744204,40.6178093141079)
--(axis cs:-73.8671769911555,40.6177414901789)
--(axis cs:-73.8675949696113,40.6175941975243)
--(axis cs:-73.8680575627639,40.6175151583161)
--(axis cs:-73.8682069376314,40.6174130245479)
--(axis cs:-73.8687291529088,40.6173567850033);
\path [draw=black]
(axis cs:-73.8481397702266,40.6285427045882)
--(axis cs:-73.848185394944,40.6285182938955)
--(axis cs:-73.8483144988127,40.628541138998)
--(axis cs:-73.8484068666591,40.6285689783118)
--(axis cs:-73.8484336046038,40.6285988766669)
--(axis cs:-73.8484555042288,40.6286309782706)
--(axis cs:-73.8484722569529,40.6286648307993)
--(axis cs:-73.8484836267158,40.6286999572573)
--(axis cs:-73.8484839771036,40.6287314363124)
--(axis cs:-73.8484788997307,40.6287626779132)
--(axis cs:-73.8484684824963,40.6287931411615)
--(axis cs:-73.8484400625308,40.6288227867391)
--(axis cs:-73.8484064606831,40.6288490983638)
--(axis cs:-73.8483683427009,40.6288715547233)
--(axis cs:-73.8481259367432,40.6288404448053)
--(axis cs:-73.8481004553469,40.6287967365276)
--(axis cs:-73.8480535049012,40.6286735874904)
--(axis cs:-73.8481397702266,40.6285427045882);
\path [draw=black]
(axis cs:-73.8485199356512,40.6305610242755)
--(axis cs:-73.8484981956077,40.630560643318)
--(axis cs:-73.8484755183404,40.6305658998077)
--(axis cs:-73.8484556262791,40.6305665778821)
--(axis cs:-73.8484399039566,40.6305640901283)
--(axis cs:-73.8484260478847,40.6305549092065)
--(axis cs:-73.848418209256,40.6305443264611)
--(axis cs:-73.8484173147326,40.6305305810464)
--(axis cs:-73.8484247441954,40.6305179038802)
--(axis cs:-73.8484247834146,40.6305006358943)
--(axis cs:-73.8484299157886,40.630481611884)
--(axis cs:-73.8484327410127,40.6304594135106)
--(axis cs:-73.8484484929209,40.6304488618629)
--(axis cs:-73.8484757951869,40.6304439649597)
--(axis cs:-73.8484998554826,40.6304404723609)
--(axis cs:-73.848525270291,40.6304524873431)
--(axis cs:-73.8485432625727,40.6304736558685)
--(axis cs:-73.8485765465707,40.6304825100512)
--(axis cs:-73.8486103146714,40.6304822025405)
--(axis cs:-73.8486366973171,40.6304751886662)
--(axis cs:-73.8486575465376,40.6304600621209)
--(axis cs:-73.8486843780142,40.6304590406638)
--(axis cs:-73.8486912754759,40.6304770227401)
--(axis cs:-73.8486898366095,40.6304995752573)
--(axis cs:-73.8486888680236,40.6305189565694)
--(axis cs:-73.8486976230635,40.630533770271)
--(axis cs:-73.8487008332151,40.6305461084727)
--(axis cs:-73.8486970996911,40.630560553259)
--(axis cs:-73.8486938161738,40.6305802840054)
--(axis cs:-73.8487039363097,40.6306056707415)
--(axis cs:-73.8486937426674,40.6306127059366)
--(axis cs:-73.8486803362765,40.6306095169721)
--(axis cs:-73.8486622993835,40.6306080829745)
--(axis cs:-73.8486442710626,40.6306027727026)
--(axis cs:-73.8486290200261,40.6305967624631)
--(axis cs:-73.8486105197676,40.6305960326413)
--(axis cs:-73.8485911045206,40.6305903682217)
--(axis cs:-73.8485712325826,40.6305818841892)
--(axis cs:-73.8485583016502,40.6305730569826)
--(axis cs:-73.8485402813453,40.6305642224002)
--(axis cs:-73.8485199356512,40.6305610242755);
\path [draw=black]
(axis cs:-73.853000146445,40.6320228422533)
--(axis cs:-73.8583052631629,40.6302248702176)
--(axis cs:-73.8525169919997,40.6337409320504)
--(axis cs:-73.853000146445,40.6320228422533);
\path [draw=black]
(axis cs:-73.8463845890986,40.6352857681914)
--(axis cs:-73.850084709424,40.6323072166798)
--(axis cs:-73.8442726533341,40.6366923459295)
--(axis cs:-73.8463845890986,40.6352857681914);
\path [draw=black]
(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.8556846122114,40.6638674923729)
--(axis cs:-73.8923209811301,40.623744236711)
--(axis cs:-74.0398236508975,40.6143273886638)
--(axis cs:-74.0181761827466,40.6744641770367)
--(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.9543955541709,40.7391147725225);
\path [draw=black]
(axis cs:-73.8264466151686,40.5905274424409)
--(axis cs:-73.8268542600488,40.5899584279949)
--(axis cs:-73.827285451959,40.5914787635645)
--(axis cs:-73.8264466151686,40.5905274424409);
\path [draw=black]
(axis cs:-73.8099705940606,40.6000675373802)
--(axis cs:-73.8122207328776,40.5985539084778)
--(axis cs:-73.810169588196,40.6027997630424)
--(axis cs:-73.8099705940606,40.6000675373802);
\path [draw=black]
(axis cs:-73.8003180772991,40.6070644018449)
--(axis cs:-73.7961125268612,40.604718133165)
--(axis cs:-73.8039429919467,40.605588233234)
--(axis cs:-73.8003180772991,40.6070644018449);
\path [draw=black]
(axis cs:-73.8295303585581,40.6072406733496)
--(axis cs:-73.8295773134609,40.6072381705692)
--(axis cs:-73.829608270395,40.6072563595584)
--(axis cs:-73.829595295861,40.6073277342884)
--(axis cs:-73.8295715845654,40.6073423909513)
--(axis cs:-73.829524149886,40.6073393243429)
--(axis cs:-73.8295172333436,40.6073207526716)
--(axis cs:-73.829518268105,40.6072614077779)
--(axis cs:-73.8295303585581,40.6072406733496);
\path [draw=black]
(axis cs:-73.7966569965902,40.6089609150713)
--(axis cs:-73.7952968741346,40.6056315235924)
--(axis cs:-73.8038683178044,40.606549545984)
--(axis cs:-73.7966569965902,40.6089609150713);
\path [draw=black]
(axis cs:-73.8273019254298,40.6094853897539)
--(axis cs:-73.8246055819769,40.6047356333027)
--(axis cs:-73.8292571333839,40.6070608857487)
--(axis cs:-73.8273019254298,40.6094853897539);
\path [draw=black]
(axis cs:-73.8321287690353,40.6095166428749)
--(axis cs:-73.8298025855249,40.6065382870225)
--(axis cs:-73.8357419639977,40.6057819143878)
--(axis cs:-73.8321287690353,40.6095166428749);
\path [draw=black]
(axis cs:-73.7666913977117,40.61425465545)
--(axis cs:-73.737989818469,40.594556043245)
--(axis cs:-73.9402735647647,40.552408273438)
--(axis cs:-73.7666913977117,40.61425465545);
\path [draw=black]
(axis cs:-73.7847854748645,40.6179807218355)
--(axis cs:-73.7807088719528,40.6140268090059)
--(axis cs:-73.7919276975133,40.6098084067067)
--(axis cs:-73.7847854748645,40.6179807218355);
\path [draw=black]
(axis cs:-73.8125179355306,40.6201998225506)
--(axis cs:-73.8125563103169,40.6201648467358)
--(axis cs:-73.8125988436589,40.6202290120735)
--(axis cs:-73.8126184298911,40.6202480500182)
--(axis cs:-73.8126561387765,40.6203442546286)
--(axis cs:-73.8126878128169,40.6204632784256)
--(axis cs:-73.8126802597145,40.6205718898558)
--(axis cs:-73.8126528994868,40.6206331031496)
--(axis cs:-73.8126096750109,40.6206474170889)
--(axis cs:-73.8125965045985,40.6206382438361)
--(axis cs:-73.8125912553811,40.6206167386057)
--(axis cs:-73.8125959135656,40.620565671581)
--(axis cs:-73.8125517195818,40.6205176540194)
--(axis cs:-73.8125299105605,40.6204773873305)
--(axis cs:-73.8125210347743,40.6204486935366)
--(axis cs:-73.8125158880653,40.620421468856)
--(axis cs:-73.8125241352705,40.6203902804997)
--(axis cs:-73.8125244895588,40.6203613618562)
--(axis cs:-73.8125482160698,40.6202916613341)
--(axis cs:-73.8125449182537,40.6202658861161)
--(axis cs:-73.8125264569317,40.6202485341641)
--(axis cs:-73.8125175055886,40.6202241303332)
--(axis cs:-73.8125179355306,40.6201998225506);
\path [draw=black]
(axis cs:-73.7667082778124,40.6149108661856)
--(axis cs:-73.7682528800338,40.6148777251694)
--(axis cs:-73.7739769201882,40.6160035756715)
--(axis cs:-73.7687345460797,40.6209011042662)
--(axis cs:-73.7674592695054,40.6205113220625)
--(axis cs:-73.7667193111324,40.6150042316476)
--(axis cs:-73.7667082778124,40.6149108661856);
\path [draw=black]
(axis cs:-73.8319099613481,40.6241757225906)
--(axis cs:-73.8336821495258,40.6213813056864)
--(axis cs:-73.8320201725087,40.6246790656582)
--(axis cs:-73.8319099613481,40.6241757225906);
\path [draw=black]
(axis cs:-73.812234192164,40.62530008887)
--(axis cs:-73.8130126517747,40.622260227924)
--(axis cs:-73.812491495812,40.6265406753138)
--(axis cs:-73.812234192164,40.62530008887);
\path [draw=black]
(axis cs:-73.7988198157662,40.6253279448309)
--(axis cs:-73.7975919035937,40.6261014226994)
--(axis cs:-73.8064095058855,40.622339556026)
--(axis cs:-73.7988198157662,40.6253279448309);
\path [draw=black]
(axis cs:-73.8142937322395,40.6291424017459)
--(axis cs:-73.8146688684082,40.6275025618227)
--(axis cs:-73.8153154921298,40.6277585450204)
--(axis cs:-73.8161736161578,40.6289014357015)
--(axis cs:-73.8164455189788,40.629836064928)
--(axis cs:-73.8159697587256,40.6303787183564)
--(axis cs:-73.8152760546767,40.6302281052327)
--(axis cs:-73.8146741430527,40.6299852894046)
--(axis cs:-73.8142937322395,40.6291424017459);
\path [draw=black]
(axis cs:-73.8359764679533,40.6322166950359)
--(axis cs:-73.8357083989501,40.6313166974461)
--(axis cs:-73.8360323016935,40.6322144212262)
--(axis cs:-73.8359764679533,40.6322166950359);
\path [draw=black]
(axis cs:-73.8233759212934,40.6389876558976)
--(axis cs:-73.8335737606269,40.5890351718491)
--(axis cs:-73.832812666356,40.638881937219)
--(axis cs:-73.8233759212934,40.6389876558976);
\path [draw=black]
(axis cs:-73.8572233098436,40.6502786705414)
--(axis cs:-73.8590215495895,40.6526601758645)
--(axis cs:-73.8600132289108,40.6539734253595)
--(axis cs:-73.8604959578886,40.6545588244787)
--(axis cs:-73.8605407788258,40.6546239961079)
--(axis cs:-73.8605783620248,40.6546753291434)
--(axis cs:-73.8606132315624,40.6547194712403)
--(axis cs:-73.8608685382488,40.6550778062399)
--(axis cs:-73.8609891735391,40.6552097671052)
--(axis cs:-73.8609450096383,40.6552206800129)
--(axis cs:-73.8608992000733,40.6552264429499)
--(axis cs:-73.8608527740765,40.6552269264364)
--(axis cs:-73.8608067747311,40.6552221196096)
--(axis cs:-73.8607622355334,40.6552121304677)
--(axis cs:-73.8607201571733,40.6551971834429)
--(axis cs:-73.8604546317086,40.6550671073662)
--(axis cs:-73.8603040271179,40.6549250027221)
--(axis cs:-73.8602574891922,40.654884050504)
--(axis cs:-73.8602513031107,40.6548786066924)
--(axis cs:-73.8602448637658,40.6548722545688)
--(axis cs:-73.8602122190225,40.6548400526341)
--(axis cs:-73.8601587036747,40.6547936633059)
--(axis cs:-73.8597924275074,40.654476157377)
--(axis cs:-73.8597553367327,40.6541041761897)
--(axis cs:-73.8594869191347,40.6539323489335)
--(axis cs:-73.8594102294259,40.653864737925)
--(axis cs:-73.859409890647,40.6538578618105)
--(axis cs:-73.8594447402705,40.6536375481043)
--(axis cs:-73.8593424080217,40.6535610669101)
--(axis cs:-73.8592495587374,40.6532542954284)
--(axis cs:-73.8591261328236,40.6531729947318)
--(axis cs:-73.8590452922978,40.6531079760839)
--(axis cs:-73.8590071538149,40.6530040583722)
--(axis cs:-73.8589800291315,40.6526754578347)
--(axis cs:-73.858688599342,40.6524875560957)
--(axis cs:-73.8585482227649,40.6523607901809)
--(axis cs:-73.8583738561172,40.65218529245)
--(axis cs:-73.858050764461,40.6518018681908)
--(axis cs:-73.8579397894111,40.6516757415764)
--(axis cs:-73.8578339260733,40.6515581525573)
--(axis cs:-73.8577488337395,40.6514898816954)
--(axis cs:-73.8575274515629,40.6513792431127)
--(axis cs:-73.8573194151551,40.6512370990079)
--(axis cs:-73.8573022453536,40.6510641045784)
--(axis cs:-73.8571875776634,40.6508756946086)
--(axis cs:-73.8570260178516,40.6506937193044)
--(axis cs:-73.8569587029181,40.6505873739743)
--(axis cs:-73.8569915547886,40.650565170422)
--(axis cs:-73.8570286428289,40.6505472503726)
--(axis cs:-73.8570690139286,40.6505340743447)
--(axis cs:-73.8571116306092,40.6505259809425)
--(axis cs:-73.8571471445684,40.6504961349801)
--(axis cs:-73.857176020626,40.6504623900148)
--(axis cs:-73.8571975333018,40.650425593865)
--(axis cs:-73.8572111421181,40.6503866710065)
--(axis cs:-73.8572165051783,40.6503465993456)
--(axis cs:-73.8572134877547,40.6503063856496)
--(axis cs:-73.8572112958488,40.6503038609772)
--(axis cs:-73.8572096948025,40.6503010907724)
--(axis cs:-73.8572087305456,40.6502981545058)
--(axis cs:-73.8572084307405,40.6502951364117)
--(axis cs:-73.8572088039875,40.6502921230717)
--(axis cs:-73.8572098395792,40.6502892009313)
--(axis cs:-73.8572115078066,40.6502864538192)
--(axis cs:-73.8572137608127,40.6502839605437)
--(axis cs:-73.8572165339641,40.6502817926305)
--(axis cs:-73.8572197477058,40.6502800122717)
--(axis cs:-73.8572233098436,40.6502786705414);
\path [draw=black]
(axis cs:-73.8303272533706,40.6551328058033)
--(axis cs:-73.8303778971818,40.655128335118)
--(axis cs:-73.8304132505903,40.6551578223362)
--(axis cs:-73.8304120390573,40.6552158557617)
--(axis cs:-73.8304001151618,40.6552571445014)
--(axis cs:-73.8303580810034,40.6553220828877)
--(axis cs:-73.8303305833368,40.6553698723749)
--(axis cs:-73.8302660185149,40.6554286467847)
--(axis cs:-73.8301902035714,40.6554788193859)
--(axis cs:-73.8301257067886,40.6555106108453)
--(axis cs:-73.8300032131889,40.6555521287071)
--(axis cs:-73.8299259406864,40.6555422035047)
--(axis cs:-73.8298891985601,40.655522822584)
--(axis cs:-73.8299455643583,40.6554244943529)
--(axis cs:-73.8300430662559,40.6553494225412)
--(axis cs:-73.8303272533706,40.6551328058033);
\path [draw=black]
(axis cs:-73.8728719590387,40.7859750278048)
--(axis cs:-73.8728283978369,40.7859544617383)
--(axis cs:-73.8728226286446,40.7859639746669)
--(axis cs:-73.8727740594054,40.7859419214588)
--(axis cs:-73.8728092001612,40.7859031091)
--(axis cs:-73.8728535000943,40.7859256506105)
--(axis cs:-73.8728404791595,40.785943122879)
--(axis cs:-73.8728849698365,40.785962633216)
--(axis cs:-73.8728719590387,40.7859750278048);
\path [draw=black]
(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.792417449561,40.608703007815)
--(axis cs:-73.9087736610296,40.6982552266944)
--(axis cs:-73.9606486370074,40.7441303171115)
--(axis cs:-73.8391318926341,40.7659911055683)
--(axis cs:-73.8529022710568,40.7943152285712)
--(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.820499199953,40.801011467819);
\path [draw=black]
(axis cs:-74.0505080640325,40.5664220341608)
--(axis cs:-74.0504713712854,40.5664173879381)
--(axis cs:-74.0503032127176,40.5664174617031)
--(axis cs:-74.0501258737545,40.5664058803351)
--(axis cs:-74.0499835256257,40.5663959249283)
--(axis cs:-74.0493164036208,40.5658877477804)
--(axis cs:-74.0492362984205,40.5653627363681)
--(axis cs:-74.0500262015864,40.5653181806211)
--(axis cs:-74.0507440997721,40.565887125935)
--(axis cs:-74.050747689433,40.5659540767539)
--(axis cs:-74.0507322395428,40.5659921195203)
--(axis cs:-74.0507357103705,40.5660327745958)
--(axis cs:-74.0508032689558,40.5660522004612)
--(axis cs:-74.0508733304563,40.5660812402099)
--(axis cs:-74.0509060170509,40.5660943421306)
--(axis cs:-74.0509129251901,40.5661336847572)
--(axis cs:-74.0508820037162,40.5661782900041)
--(axis cs:-74.0508525014346,40.5661895557033)
--(axis cs:-74.0508338628733,40.5661966735783)
--(axis cs:-74.0507650735713,40.5661993263429)
--(axis cs:-74.0507083160659,40.5661941055559)
--(axis cs:-74.0506876961959,40.5662177227733)
--(axis cs:-74.0506825519483,40.5662373975521)
--(axis cs:-74.0506825768246,40.5662701859493)
--(axis cs:-74.0506791674861,40.5663108457364)
--(axis cs:-74.0506964031609,40.5663606755324)
--(axis cs:-74.0507342649788,40.5663947586459)
--(axis cs:-74.0507841675239,40.566431459939)
--(axis cs:-74.0508392303142,40.5664694703489)
--(axis cs:-74.0508839591318,40.5664878116294)
--(axis cs:-74.0509338641698,40.5665284477934)
--(axis cs:-74.0509700026629,40.5665585966557)
--(axis cs:-74.0509912930413,40.5665767594865)
--(axis cs:-74.0510130265966,40.5665953003984)
--(axis cs:-74.0510388419626,40.5666188968788)
--(axis cs:-74.0510560689641,40.5666569234872)
--(axis cs:-74.0510750036156,40.5666792110925)
--(axis cs:-74.0510733020021,40.5667028199645)
--(axis cs:-74.0510715980378,40.5667224933978)
--(axis cs:-74.0510491317553,40.5667381184912)
--(axis cs:-74.050916648211,40.5666955751653)
--(axis cs:-74.0508506650391,40.5666433877378)
--(axis cs:-74.050758896723,40.5665851368756)
--(axis cs:-74.0506671482292,40.5665502030477)
--(axis cs:-74.0506151391232,40.5665082567754)
--(axis cs:-74.0505386530106,40.5664406737967)
--(axis cs:-74.0505080640325,40.5664220341608);
\path [draw=black]
(axis cs:-74.0531403682111,40.5777027155457)
--(axis cs:-74.0540604493987,40.5771164452389)
--(axis cs:-74.054897782108,40.5777824409198)
--(axis cs:-74.0546931690749,40.5796916322294)
--(axis cs:-74.0548513462539,40.5797075930776)
--(axis cs:-74.0548456005217,40.5799457914276)
--(axis cs:-74.0536862915042,40.5805487596144)
--(axis cs:-74.0529319063982,40.5799024746658)
--(axis cs:-74.0531403682111,40.5777027155457);
\path [draw=black]
(axis cs:-74.1594560243819,40.641448333324)
--(axis cs:-74.1597481587429,40.6414165257902)
--(axis cs:-74.1599787569962,40.6414464808364)
--(axis cs:-74.1601497797169,40.6414946816976)
--(axis cs:-74.1603248563423,40.6415761781736)
--(axis cs:-74.1604697294025,40.641643622513)
--(axis cs:-74.160583416439,40.6416666435855)
--(axis cs:-74.1606963816236,40.6416895211446)
--(axis cs:-74.1607783314368,40.6417390346269)
--(axis cs:-74.1608538858551,40.641754066525)
--(axis cs:-74.1609453840248,40.6417872393533)
--(axis cs:-74.1610249026971,40.6417992413629)
--(axis cs:-74.1611124252217,40.6418354537372)
--(axis cs:-74.1611420460509,40.6419116498491)
--(axis cs:-74.1611789710471,40.6420066123308)
--(axis cs:-74.161176743771,40.6421320572462)
--(axis cs:-74.1611929322119,40.6422561721368)
--(axis cs:-74.1612063131262,40.6423586410605)
--(axis cs:-74.1612018719191,40.642663365029)
--(axis cs:-74.1612300476556,40.6428116688183)
--(axis cs:-74.1612549187376,40.6429425604494)
--(axis cs:-74.1613468699494,40.6434264608216)
--(axis cs:-74.1613928051083,40.6436682129253)
--(axis cs:-74.1614375426245,40.6439036986013)
--(axis cs:-74.161475142339,40.6441015264655)
--(axis cs:-74.1614603600529,40.6442949697649)
--(axis cs:-74.1579875954065,40.6438617889661)
--(axis cs:-74.1579712715805,40.6438130216896)
--(axis cs:-74.1579134865307,40.6437487588298)
--(axis cs:-74.1578517562741,40.6436966217183)
--(axis cs:-74.1578208803069,40.6436626078677)
--(axis cs:-74.1577760927239,40.6436308708796)
--(axis cs:-74.1577302403915,40.6435734178445)
--(axis cs:-74.1576266919406,40.6434842466162)
--(axis cs:-74.1575055522123,40.6433799244765)
--(axis cs:-74.1574334920099,40.643302857779)
--(axis cs:-74.1575589894786,40.6432347781657)
--(axis cs:-74.1577055373604,40.6432101459143)
--(axis cs:-74.1578285963149,40.6431463924265)
--(axis cs:-74.1579158940677,40.6430826944528)
--(axis cs:-74.1579911912982,40.6429887389638)
--(axis cs:-74.1580505227151,40.6428675556593)
--(axis cs:-74.1580701364352,40.6427585387428)
--(axis cs:-74.1581057339997,40.6426888533352)
--(axis cs:-74.1581345160335,40.642632530663)
--(axis cs:-74.1581989309435,40.6426009242294)
--(axis cs:-74.1582754371735,40.6425633838384)
--(axis cs:-74.1584034767242,40.642541603882)
--(axis cs:-74.1584849583913,40.6425384668858)
--(axis cs:-74.1585504377054,40.6424975013064)
--(axis cs:-74.1585761059831,40.6424293511026)
--(axis cs:-74.1586612596053,40.6423051054572)
--(axis cs:-74.1586927873744,40.6421900114703)
--(axis cs:-74.1587437814762,40.6420038398483)
--(axis cs:-74.158810937453,40.6417586347403)
--(axis cs:-74.1592002453458,40.6416504039774)
--(axis cs:-74.1593192556198,40.6415563865718)
--(axis cs:-74.1594560243819,40.641448333324);
\path [draw=black]
(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0522282695419,40.5997761023036)
--(axis cs:-74.127624340743,40.5387179535604)
--(axis cs:-74.2491715686896,40.4965672970534)
--(axis cs:-74.2011825235382,40.6261102157094)
--(axis cs:-74.2012161553177,40.6260537715722)
--(axis cs:-74.2014167066791,40.6260705138957)
--(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0822127291494,40.6482801622901);


\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={VI},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-74.2833704781161, xmax=-73.6722299489095,
xtick style={color=black},
xtick={-74.5,-74.2,-73.9,-73.6},
xticklabels={−74.5,−74.2,−73.9,−73.6},
ymin=40.4751445261487, ymax=40.9365036450406
]
\path [fill=color0]
(axis cs:-74.25340303,40.49876753)
--(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.25340303,40.49876753);
\path [fill=color0]
(axis cs:-74.25340303,40.5194653235)
--(axis cs:-74.25340303,40.540163117)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.25340303,40.5194653235);
\path [fill=color0]
(axis cs:-74.225768713,40.49876753)
--(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.49876753)
--(axis cs:-74.225768713,40.49876753);
\path [fill=color1]
(axis cs:-74.225768713,40.5194653235)
--(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.225768713,40.5194653235);
\path [fill=color1]
(axis cs:-74.225768713,40.540163117)
--(axis cs:-74.225768713,40.5608609105)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.225768713,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5194653235)
--(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.198134396,40.5194653235);
\path [fill=color2]
(axis cs:-74.198134396,40.540163117)
--(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.198134396,40.540163117);
\path [fill=color1]
(axis cs:-74.198134396,40.5608609105)
--(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.198134396,40.5608609105);
\path [fill=color0]
(axis cs:-74.198134396,40.581558704)
--(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.198134396,40.581558704);
\path [fill=color0]
(axis cs:-74.198134396,40.6022564975)
--(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.198134396,40.6022564975);
\path [fill=color0]
(axis cs:-74.198134396,40.622954291)
--(axis cs:-74.198134396,40.6436520845)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.198134396,40.622954291);
\path [fill=color1]
(axis cs:-74.170500079,40.5194653235)
--(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5194653235)
--(axis cs:-74.170500079,40.5194653235);
\path [fill=color3]
(axis cs:-74.170500079,40.540163117)
--(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.170500079,40.540163117);
\path [fill=color2]
(axis cs:-74.170500079,40.5608609105)
--(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.170500079,40.5608609105);
\path [fill=color4]
(axis cs:-74.170500079,40.581558704)
--(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.170500079,40.581558704);
\path [fill=color5]
(axis cs:-74.170500079,40.6022564975)
--(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.170500079,40.6022564975);
\path [fill=color6]
(axis cs:-74.170500079,40.622954291)
--(axis cs:-74.170500079,40.6436520845)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.170500079,40.622954291);
\path [fill=color7]
(axis cs:-74.142865762,40.540163117)
--(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.540163117)
--(axis cs:-74.142865762,40.540163117);
\path [fill=color8]
(axis cs:-74.142865762,40.5608609105)
--(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.142865762,40.5608609105);
\path [fill=color2]
(axis cs:-74.142865762,40.581558704)
--(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.142865762,40.581558704);
\path [fill=color9]
(axis cs:-74.142865762,40.6022564975)
--(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.142865762,40.6022564975);
\path [fill=color10]
(axis cs:-74.142865762,40.622954291)
--(axis cs:-74.142865762,40.6436520845)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.142865762,40.622954291);
\path [fill=color11]
(axis cs:-74.115231445,40.5608609105)
--(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.5608609105)
--(axis cs:-74.115231445,40.5608609105);
\path [fill=color12]
(axis cs:-74.115231445,40.581558704)
--(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.115231445,40.581558704);
\path [fill=color9]
(axis cs:-74.115231445,40.6022564975)
--(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.115231445,40.6022564975);
\path [fill=color13]
(axis cs:-74.115231445,40.622954291)
--(axis cs:-74.115231445,40.6436520845)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.115231445,40.622954291);
\path [fill=color14]
(axis cs:-74.087597128,40.581558704)
--(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.059962811,40.581558704)
--(axis cs:-74.087597128,40.581558704);
\path [fill=color15]
(axis cs:-74.087597128,40.6022564975)
--(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.059962811,40.6022564975)
--(axis cs:-74.087597128,40.6022564975);
\path [fill=color16]
(axis cs:-74.087597128,40.622954291)
--(axis cs:-74.087597128,40.6436520845)
--(axis cs:-74.059962811,40.6436520845)
--(axis cs:-74.059962811,40.622954291)
--(axis cs:-74.087597128,40.622954291);
\path [fill=color17]
(axis cs:-74.032328494,40.6022564975)
--(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.032328494,40.6022564975);
\path [fill=color9]
(axis cs:-74.032328494,40.622954291)
--(axis cs:-74.032328494,40.6436520845)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.032328494,40.622954291);
\path [fill=color18]
(axis cs:-74.004694177,40.5608609105)
--(axis cs:-74.004694177,40.581558704)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.5608609105)
--(axis cs:-74.004694177,40.5608609105);
\path [fill=color19]
(axis cs:-74.004694177,40.581558704)
--(axis cs:-74.004694177,40.6022564975)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.581558704)
--(axis cs:-74.004694177,40.581558704);
\path [fill=color15]
(axis cs:-74.004694177,40.6022564975)
--(axis cs:-74.004694177,40.622954291)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-74.004694177,40.6022564975);
\path [fill=color20]
(axis cs:-74.004694177,40.622954291)
--(axis cs:-74.004694177,40.6436520845)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-74.004694177,40.622954291);
\path [fill=color15]
(axis cs:-74.004694177,40.6436520845)
--(axis cs:-74.004694177,40.664349878)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-74.004694177,40.6436520845);
\path [fill=color21]
(axis cs:-74.004694177,40.664349878)
--(axis cs:-74.004694177,40.6850476715)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-74.004694177,40.664349878);
\path [fill=color22]
(axis cs:-74.004694177,40.6850476715)
--(axis cs:-74.004694177,40.705745465)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-74.004694177,40.6850476715);
\path [fill=color23]
(axis cs:-73.97705986,40.581558704)
--(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.97705986,40.581558704);
\path [fill=color24]
(axis cs:-73.97705986,40.6022564975)
--(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.97705986,40.6022564975);
\path [fill=color25]
(axis cs:-73.97705986,40.622954291)
--(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.97705986,40.622954291);
\path [fill=color26]
(axis cs:-73.97705986,40.6436520845)
--(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.97705986,40.6436520845);
\path [fill=color27]
(axis cs:-73.97705986,40.664349878)
--(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.97705986,40.664349878);
\path [fill=color28]
(axis cs:-73.97705986,40.6850476715)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.97705986,40.6850476715);
\path [fill=color29]
(axis cs:-73.97705986,40.705745465)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.97705986,40.705745465);
\path [fill=color30]
(axis cs:-73.949425543,40.581558704)
--(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.949425543,40.581558704);
\path [fill=color31]
(axis cs:-73.949425543,40.6022564975)
--(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.949425543,40.6022564975);
\path [fill=color32]
(axis cs:-73.949425543,40.622954291)
--(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.949425543,40.622954291);
\path [fill=color33]
(axis cs:-73.949425543,40.6436520845)
--(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.949425543,40.6436520845);
\path [fill=color34]
(axis cs:-73.949425543,40.664349878)
--(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.949425543,40.664349878);
\path [fill=color35]
(axis cs:-73.949425543,40.6850476715)
--(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.949425543,40.6850476715);
\path [fill=color32]
(axis cs:-73.949425543,40.705745465)
--(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.949425543,40.705745465);
\path [fill=color4]
(axis cs:-73.921791226,40.581558704)
--(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.921791226,40.581558704);
\path [fill=color2]
(axis cs:-73.921791226,40.6022564975)
--(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.921791226,40.6022564975);
\path [fill=color36]
(axis cs:-73.921791226,40.622954291)
--(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.921791226,40.622954291);
\path [fill=color37]
(axis cs:-73.921791226,40.6436520845)
--(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.921791226,40.6436520845);
\path [fill=color38]
(axis cs:-73.921791226,40.664349878)
--(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.921791226,40.664349878);
\path [fill=color39]
(axis cs:-73.921791226,40.6850476715)
--(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.921791226,40.6850476715);
\path [fill=color0]
(axis cs:-73.894156909,40.581558704)
--(axis cs:-73.894156909,40.6022564975)
--(axis cs:-73.866522592,40.6022564975)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.894156909,40.581558704);
\path [fill=color4]
(axis cs:-73.894156909,40.622954291)
--(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.894156909,40.622954291);
\path [fill=color5]
(axis cs:-73.894156909,40.6436520845)
--(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.894156909,40.6436520845);
\path [fill=color40]
(axis cs:-73.894156909,40.664349878)
--(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.894156909,40.664349878);
\path [fill=color0]
(axis cs:-73.866522592,40.622954291)
--(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.866522592,40.622954291);
\path [fill=color41]
(axis cs:-74.004694177,40.705745465)
--(axis cs:-74.004694177,40.7264432585)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-73.97705986,40.705745465)
--(axis cs:-74.004694177,40.705745465);
\path [fill=color42]
(axis cs:-74.004694177,40.7264432585)
--(axis cs:-74.004694177,40.747141052)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7264432585)
--(axis cs:-74.004694177,40.7264432585);
\path [fill=color43]
(axis cs:-74.004694177,40.747141052)
--(axis cs:-74.004694177,40.7678388455)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.747141052)
--(axis cs:-74.004694177,40.747141052);
\path [fill=color44]
(axis cs:-73.97705986,40.747141052)
--(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.97705986,40.747141052);
\path [fill=color45]
(axis cs:-73.97705986,40.7678388455)
--(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.97705986,40.7678388455);
\path [fill=color46]
(axis cs:-73.97705986,40.788536639)
--(axis cs:-73.97705986,40.8092344325)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.97705986,40.788536639);
\path [fill=color47]
(axis cs:-73.949425543,40.788536639)
--(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.949425543,40.788536639);
\path [fill=color48]
(axis cs:-73.949425543,40.8092344325)
--(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.949425543,40.8092344325);
\path [fill=color49]
(axis cs:-73.949425543,40.829932226)
--(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.949425543,40.829932226);
\path [fill=color9]
(axis cs:-73.949425543,40.8506300195)
--(axis cs:-73.949425543,40.871327813)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.949425543,40.8506300195);
\path [fill=color0]
(axis cs:-73.949425543,40.540163117)
--(axis cs:-73.949425543,40.5608609105)
--(axis cs:-73.921791226,40.5608609105)
--(axis cs:-73.921791226,40.540163117)
--(axis cs:-73.949425543,40.540163117);
\path [fill=color32]
(axis cs:-73.949425543,40.7264432585)
--(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.949425543,40.7264432585);
\path [fill=color50]
(axis cs:-73.949425543,40.747141052)
--(axis cs:-73.949425543,40.7678388455)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.949425543,40.747141052);
\path [fill=color50]
(axis cs:-73.921791226,40.705745465)
--(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.921791226,40.705745465);
\path [fill=color26]
(axis cs:-73.921791226,40.7264432585)
--(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.921791226,40.7264432585);
\path [fill=color26]
(axis cs:-73.921791226,40.747141052)
--(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.921791226,40.747141052);
\path [fill=color51]
(axis cs:-73.921791226,40.7678388455)
--(axis cs:-73.921791226,40.788536639)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.921791226,40.7678388455);
\path [fill=color52]
(axis cs:-73.894156909,40.6850476715)
--(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.894156909,40.6850476715);
\path [fill=color19]
(axis cs:-73.894156909,40.705745465)
--(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.894156909,40.705745465);
\path [fill=color53]
(axis cs:-73.894156909,40.7264432585)
--(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.894156909,40.7264432585);
\path [fill=color54]
(axis cs:-73.894156909,40.747141052)
--(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.894156909,40.747141052);
\path [fill=color51]
(axis cs:-73.894156909,40.7678388455)
--(axis cs:-73.894156909,40.788536639)
--(axis cs:-73.866522592,40.788536639)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.894156909,40.7678388455);
\path [fill=color0]
(axis cs:-73.866522592,40.5608609105)
--(axis cs:-73.866522592,40.581558704)
--(axis cs:-73.838888275,40.581558704)
--(axis cs:-73.838888275,40.5608609105)
--(axis cs:-73.866522592,40.5608609105);
\path [fill=color4]
(axis cs:-73.866522592,40.6436520845)
--(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.866522592,40.6436520845);
\path [fill=color14]
(axis cs:-73.866522592,40.664349878)
--(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.866522592,40.664349878);
\path [fill=color17]
(axis cs:-73.866522592,40.6850476715)
--(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.866522592,40.6850476715);
\path [fill=color22]
(axis cs:-73.866522592,40.705745465)
--(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.866522592,40.705745465);
\path [fill=color55]
(axis cs:-73.866522592,40.7264432585)
--(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.866522592,40.7264432585);
\path [fill=color50]
(axis cs:-73.866522592,40.747141052)
--(axis cs:-73.866522592,40.7678388455)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.866522592,40.747141052);
\path [fill=color0]
(axis cs:-73.838888275,40.622954291)
--(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.838888275,40.622954291);
\path [fill=color4]
(axis cs:-73.838888275,40.6436520845)
--(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.838888275,40.6436520845);
\path [fill=color6]
(axis cs:-73.838888275,40.664349878)
--(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.838888275,40.664349878);
\path [fill=color32]
(axis cs:-73.838888275,40.6850476715)
--(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.838888275,40.6850476715);
\path [fill=color56]
(axis cs:-73.838888275,40.705745465)
--(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.838888275,40.705745465);
\path [fill=color40]
(axis cs:-73.838888275,40.7264432585)
--(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.838888275,40.7264432585);
\path [fill=color13]
(axis cs:-73.838888275,40.747141052)
--(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.838888275,40.747141052);
\path [fill=color57]
(axis cs:-73.838888275,40.7678388455)
--(axis cs:-73.838888275,40.788536639)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.838888275,40.7678388455);
\path [fill=color14]
(axis cs:-73.811253958,40.581558704)
--(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.811253958,40.581558704);
\path [fill=color7]
(axis cs:-73.811253958,40.6022564975)
--(axis cs:-73.811253958,40.622954291)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.811253958,40.6022564975);
\path [fill=color7]
(axis cs:-73.811253958,40.6436520845)
--(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.811253958,40.6436520845);
\path [fill=color58]
(axis cs:-73.811253958,40.664349878)
--(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.811253958,40.664349878);
\path [fill=color59]
(axis cs:-73.811253958,40.6850476715)
--(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.811253958,40.6850476715);
\path [fill=color60]
(axis cs:-73.811253958,40.705745465)
--(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.811253958,40.705745465);
\path [fill=color31]
(axis cs:-73.811253958,40.7264432585)
--(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.811253958,40.7264432585);
\path [fill=color61]
(axis cs:-73.811253958,40.747141052)
--(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.811253958,40.747141052);
\path [fill=color4]
(axis cs:-73.811253958,40.7678388455)
--(axis cs:-73.811253958,40.788536639)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.811253958,40.7678388455);
\path [fill=color5]
(axis cs:-73.783619641,40.581558704)
--(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.755985324,40.581558704)
--(axis cs:-73.783619641,40.581558704);
\path [fill=color11]
(axis cs:-73.783619641,40.6022564975)
--(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.755985324,40.6022564975)
--(axis cs:-73.783619641,40.6022564975);
\path [fill=color4]
(axis cs:-73.783619641,40.622954291)
--(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.622954291)
--(axis cs:-73.783619641,40.622954291);
\path [fill=color30]
(axis cs:-73.783619641,40.6436520845)
--(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.783619641,40.6436520845);
\path [fill=color62]
(axis cs:-73.783619641,40.664349878)
--(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.783619641,40.664349878);
\path [fill=color9]
(axis cs:-73.783619641,40.6850476715)
--(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.783619641,40.6850476715);
\path [fill=color17]
(axis cs:-73.783619641,40.705745465)
--(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.783619641,40.705745465);
\path [fill=color61]
(axis cs:-73.783619641,40.7264432585)
--(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.783619641,40.7264432585);
\path [fill=color7]
(axis cs:-73.783619641,40.747141052)
--(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.783619641,40.747141052);
\path [fill=color0]
(axis cs:-73.783619641,40.7678388455)
--(axis cs:-73.783619641,40.788536639)
--(axis cs:-73.755985324,40.788536639)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.783619641,40.7678388455);
\path [fill=color61]
(axis cs:-73.755985324,40.6436520845)
--(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.728351007,40.6436520845)
--(axis cs:-73.755985324,40.6436520845);
\path [fill=color51]
(axis cs:-73.755985324,40.664349878)
--(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.728351007,40.664349878)
--(axis cs:-73.755985324,40.664349878);
\path [fill=color57]
(axis cs:-73.755985324,40.6850476715)
--(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.728351007,40.6850476715)
--(axis cs:-73.755985324,40.6850476715);
\path [fill=color30]
(axis cs:-73.755985324,40.705745465)
--(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.705745465)
--(axis cs:-73.755985324,40.705745465);
\path [fill=color8]
(axis cs:-73.755985324,40.7264432585)
--(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.755985324,40.7264432585);
\path [fill=color11]
(axis cs:-73.755985324,40.747141052)
--(axis cs:-73.755985324,40.7678388455)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.755985324,40.747141052);
\path [fill=color2]
(axis cs:-73.728351007,40.7264432585)
--(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.70071669,40.7264432585)
--(axis cs:-73.728351007,40.7264432585);
\path [fill=color11]
(axis cs:-73.728351007,40.747141052)
--(axis cs:-73.728351007,40.7678388455)
--(axis cs:-73.70071669,40.7678388455)
--(axis cs:-73.70071669,40.747141052)
--(axis cs:-73.728351007,40.747141052);
\path [fill=color63]
(axis cs:-73.921791226,40.8092344325)
--(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.921791226,40.8092344325);
\path [fill=color64]
(axis cs:-73.921791226,40.829932226)
--(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.921791226,40.829932226);
\path [fill=color44]
(axis cs:-73.921791226,40.8506300195)
--(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.921791226,40.8506300195);
\path [fill=color50]
(axis cs:-73.921791226,40.871327813)
--(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.921791226,40.871327813);
\path [fill=color7]
(axis cs:-73.921791226,40.8920256065)
--(axis cs:-73.921791226,40.9127234)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.921791226,40.8920256065);
\path [fill=color65]
(axis cs:-73.894156909,40.8092344325)
--(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.894156909,40.8092344325);
\path [fill=color66]
(axis cs:-73.894156909,40.829932226)
--(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.894156909,40.829932226);
\path [fill=color67]
(axis cs:-73.894156909,40.8506300195)
--(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.894156909,40.8506300195);
\path [fill=color29]
(axis cs:-73.894156909,40.871327813)
--(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.894156909,40.871327813);
\path [fill=color5]
(axis cs:-73.894156909,40.8920256065)
--(axis cs:-73.894156909,40.9127234)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.894156909,40.8920256065);
\path [fill=color68]
(axis cs:-73.866522592,40.8092344325)
--(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.866522592,40.8092344325);
\path [fill=color20]
(axis cs:-73.866522592,40.829932226)
--(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.866522592,40.829932226);
\path [fill=color59]
(axis cs:-73.866522592,40.8506300195)
--(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.866522592,40.8506300195);
\path [fill=color60]
(axis cs:-73.866522592,40.871327813)
--(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.866522592,40.871327813);
\path [fill=color61]
(axis cs:-73.866522592,40.8920256065)
--(axis cs:-73.866522592,40.9127234)
--(axis cs:-73.838888275,40.9127234)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.866522592,40.8920256065);
\path [fill=color2]
(axis cs:-73.838888275,40.8092344325)
--(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.811253958,40.8092344325)
--(axis cs:-73.838888275,40.8092344325);
\path [fill=color5]
(axis cs:-73.838888275,40.829932226)
--(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.829932226)
--(axis cs:-73.838888275,40.829932226);
\path [fill=color57]
(axis cs:-73.838888275,40.8506300195)
--(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.838888275,40.8506300195);
\path [fill=color2]
(axis cs:-73.838888275,40.871327813)
--(axis cs:-73.838888275,40.8920256065)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.838888275,40.871327813);
\path [fill=color0]
(axis cs:-73.811253958,40.8506300195)
--(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.783619641,40.8506300195)
--(axis cs:-73.811253958,40.8506300195);
\path [fill=color0]
(axis cs:-73.811253958,40.871327813)
--(axis cs:-73.811253958,40.8920256065)
--(axis cs:-73.783619641,40.8920256065)
--(axis cs:-73.783619641,40.871327813)
--(axis cs:-73.811253958,40.871327813);

\path [draw=black]
(axis cs:-74.0109284126803,40.6844914725429)
--(axis cs:-74.0119325997708,40.6838877491549)
--(axis cs:-74.0121759661464,40.6840951856285)
--(axis cs:-74.0101162553379,40.6853415977366)
--(axis cs:-74.0087859013092,40.6861466022989)
--(axis cs:-74.0086955988954,40.6861933180127)
--(axis cs:-74.0085980332971,40.686252564085)
--(axis cs:-74.0083544653217,40.6864002002507)
--(axis cs:-74.008164145939,40.6861747171615)
--(axis cs:-74.0084251615192,40.6860155324451)
--(axis cs:-74.0085129425734,40.6859625485837)
--(axis cs:-74.0086007243683,40.6859095646548)
--(axis cs:-74.0095329367474,40.6853416475392)
--(axis cs:-74.0109284126803,40.6844914725429);
\path [draw=black]
(axis cs:-74.0050037331507,40.6876059848983)
--(axis cs:-74.0056298633039,40.6867842055411)
--(axis cs:-74.0078329376668,40.6873850551628)
--(axis cs:-74.0074201215409,40.6882062904359)
--(axis cs:-74.0050037331507,40.6876059848983);
\path [draw=black]
(axis cs:-74.0038203891973,40.6889296441968)
--(axis cs:-74.0045927052177,40.6882152229866)
--(axis cs:-74.0067843843981,40.6888268799583)
--(axis cs:-74.0063646122526,40.689669668637)
--(axis cs:-74.0038203891973,40.6889296441968);
\path [draw=black]
(axis cs:-74.0029756543656,40.6904265759207)
--(axis cs:-74.0034092162451,40.6896132606576)
--(axis cs:-74.0057590067034,40.6902364000162)
--(axis cs:-74.0053420962491,40.6910916029779)
--(axis cs:-74.0029756543656,40.6904265759207);
\path [draw=black]
(axis cs:-74.0438776163991,40.6901876753712)
--(axis cs:-74.0435059607857,40.6896873596361)
--(axis cs:-74.04273533893,40.6900501914202)
--(axis cs:-74.0427843338,40.6901209766911)
--(axis cs:-74.0427042842677,40.6901552046443)
--(axis cs:-74.0425537203731,40.6899627592896)
--(axis cs:-74.0426392937115,40.6899281759108)
--(axis cs:-74.0426938081918,40.6899972591073)
--(axis cs:-74.0434675231026,40.6896369901035)
--(axis cs:-74.0435163724585,40.6891910337423)
--(axis cs:-74.0436407862741,40.6887665595702)
--(axis cs:-74.0439745855618,40.6885824070559)
--(axis cs:-74.0443852177728,40.6885161784027)
--(axis cs:-74.0447839910639,40.6885956601157)
--(axis cs:-74.0462753900367,40.6893274258967)
--(axis cs:-74.0468028489857,40.6899532562661)
--(axis cs:-74.0474765152837,40.689611369998)
--(axis cs:-74.0477296276306,40.689915318466)
--(axis cs:-74.0475857192478,40.6899825068262)
--(axis cs:-74.0474312612351,40.6898038904709)
--(axis cs:-74.0468920550059,40.6900590983226)
--(axis cs:-74.0472002936625,40.6904248156238)
--(axis cs:-74.047110506986,40.6904704128501)
--(axis cs:-74.0471158204236,40.6906558061182)
--(axis cs:-74.0471832141206,40.6907473550491)
--(axis cs:-74.0471949251373,40.6907632638482)
--(axis cs:-74.0472131977397,40.6907904164079)
--(axis cs:-74.0472132808232,40.6907905711692)
--(axis cs:-74.0472256373307,40.6908194630784)
--(axis cs:-74.0472257074767,40.6908196853586)
--(axis cs:-74.0472319099688,40.6908497007186)
--(axis cs:-74.0472319274738,40.6908498670662)
--(axis cs:-74.0472318205526,40.6908803758709)
--(axis cs:-74.047225381568,40.6909104852083)
--(axis cs:-74.0472253260041,40.6909106532611)
--(axis cs:-74.047212768918,40.6909394905591)
--(axis cs:-74.0472126521991,40.6909397013566)
--(axis cs:-74.0471942701759,40.6909666603789)
--(axis cs:-74.0471941417553,40.69096681908)
--(axis cs:-74.0471702948942,40.6909913292451)
--(axis cs:-74.0471409991666,40.6910104586451)
--(axis cs:-74.0471408247044,40.6910105573901)
--(axis cs:-74.0471082737356,40.6910261445743)
--(axis cs:-74.047108004862,40.6910262539123)
--(axis cs:-74.0470728318785,40.6910380186806)
--(axis cs:-74.0470725455946,40.6910380956928)
--(axis cs:-74.0470354371223,40.6910458082496)
--(axis cs:-74.0470352430221,40.691045836306)
--(axis cs:-74.0469969069794,40.6910493263199)
--(axis cs:-74.0461716706545,40.6910979814863)
--(axis cs:-74.0461470720866,40.6911226460332)
--(axis cs:-74.0460955106627,40.6911200629858)
--(axis cs:-74.0460444243221,40.6911141519598)
--(axis cs:-74.0459941839553,40.6911049556948)
--(axis cs:-74.0459259275756,40.6910826032967)
--(axis cs:-74.0458602742741,40.6910561165834)
--(axis cs:-74.0446061648292,40.6905734849508)
--(axis cs:-74.0438776163991,40.6901876753712);
\path [draw=black]
(axis cs:-74.0013256239981,40.6914631003321)
--(axis cs:-74.0006990584187,40.6906118579165)
--(axis cs:-74.0047941529455,40.6917616203744)
--(axis cs:-74.0044094125998,40.6925288003894)
--(axis cs:-74.001969385921,40.6918432083175)
--(axis cs:-74.0013256239981,40.6914631003321);
\path [draw=black]
(axis cs:-74.0167475609606,40.6933433682176)
--(axis cs:-74.0118284795756,40.6910113577644)
--(axis cs:-74.026608909598,40.6857627980695)
--(axis cs:-74.0167475609606,40.6933433682176);
\path [draw=black]
(axis cs:-74.0015417292025,40.6927859627501)
--(axis cs:-74.0017436211104,40.6924067497055)
--(axis cs:-74.004007959711,40.6932081996324)
--(axis cs:-74.0037456190643,40.6936162029811)
--(axis cs:-74.0034534849062,40.6940516306713)
--(axis cs:-74.0012701496867,40.6932960616738)
--(axis cs:-74.0015417292025,40.6927859627501);
\path [draw=black]
(axis cs:-74.0007829534171,40.6942865156646)
--(axis cs:-74.0009586848302,40.6940690835822)
--(axis cs:-74.0030139382908,40.6947778444791)
--(axis cs:-74.0026355689017,40.6953620370376)
--(axis cs:-74.0023980258379,40.6957116548645)
--(axis cs:-74.0002687237778,40.6949658025779)
--(axis cs:-74.0007010481116,40.6943878563423)
--(axis cs:-74.0007829534171,40.6942865156646);
\path [draw=black]
(axis cs:-74.0004314734043,40.6970524661785)
--(axis cs:-73.999593335152,40.6967822614744)
--(axis cs:-73.9995313520267,40.6968766126194)
--(axis cs:-73.999587700067,40.6968980571682)
--(axis cs:-73.9995538908366,40.6969452323968)
--(axis cs:-73.9994073837693,40.696885189446)
--(axis cs:-73.9995031779584,40.6967265071937)
--(axis cs:-73.9994740682061,40.696704134462)
--(axis cs:-73.9995237390351,40.6965748260408)
--(axis cs:-74.0004893340596,40.6969261950881)
--(axis cs:-74.0004314734043,40.6970524661785);
\path [draw=black]
(axis cs:-73.9983776068576,40.6980632956435)
--(axis cs:-73.9988711709765,40.6971575767933)
--(axis cs:-74.0010490305752,40.6979082366974)
--(axis cs:-74.0004876856252,40.6987577776345)
--(axis cs:-73.9983776068576,40.6980632956435);
\path [draw=black]
(axis cs:-73.9979995754013,40.6987976855443)
--(axis cs:-73.998021027251,40.6987617365738)
--(axis cs:-74.0000184043361,40.6994660480737)
--(axis cs:-73.9994746383891,40.7003227780184)
--(axis cs:-73.9974989831,40.6996388693212)
--(axis cs:-73.9979995754013,40.6987976855443);
\path [draw=black]
(axis cs:-74.0399504078851,40.7008906306428)
--(axis cs:-74.039452629133,40.7005331598238)
--(axis cs:-74.0393827811885,40.7005776945613)
--(axis cs:-74.0377112479664,40.6993440403477)
--(axis cs:-74.0380978621477,40.6990395052442)
--(axis cs:-74.0382295444539,40.6983685916977)
--(axis cs:-74.0390004387802,40.698369890391)
--(axis cs:-74.0393403767014,40.698115514836)
--(axis cs:-74.0399327213296,40.6985444222911)
--(axis cs:-74.0402555508327,40.6988048233074)
--(axis cs:-74.0412426183222,40.6995367414349)
--(axis cs:-74.0417476886801,40.6991478635667)
--(axis cs:-74.0399124887262,40.6977020403984)
--(axis cs:-74.0416605191484,40.6964529716398)
--(axis cs:-74.0436737123077,40.6980204043301)
--(axis cs:-74.0436368621116,40.6980482321957)
--(axis cs:-74.0436565106223,40.6980640910879)
--(axis cs:-74.0427039581072,40.6988006005867)
--(axis cs:-74.0429650522754,40.6989993623247)
--(axis cs:-74.0410986123707,40.7004929433897)
--(axis cs:-74.0408008064624,40.7002685499266)
--(axis cs:-74.0403125097352,40.7006257491923)
--(axis cs:-74.0403910438395,40.7006873762088)
--(axis cs:-74.0404117916133,40.7006784841186)
--(axis cs:-74.0405363773221,40.700782094775)
--(axis cs:-74.0404806248534,40.7008206146701)
--(axis cs:-74.0403495533064,40.7007160186546)
--(axis cs:-74.0403651116705,40.7007041668453)
--(axis cs:-74.0402880880394,40.7006436134672)
--(axis cs:-74.0399504078851,40.7008906306428);
\path [draw=black]
(axis cs:-73.9953844838264,40.7026430100658)
--(axis cs:-73.9966976899746,40.7008769769171)
--(axis cs:-73.9968218908586,40.7009907828279)
--(axis cs:-73.9975276327397,40.7012288169587)
--(axis cs:-73.9977601103361,40.7013594148767)
--(axis cs:-73.997801627863,40.7013193947663)
--(axis cs:-73.9981387989944,40.7015187882484)
--(axis cs:-73.9961922722873,40.7033771408642)
--(axis cs:-73.9958861188415,40.703260077085)
--(axis cs:-73.9951382684067,40.7029741147229)
--(axis cs:-73.9952601518342,40.7028102090362)
--(axis cs:-73.9953844838264,40.7026430100658);
\path [draw=black]
(axis cs:-73.9950213464918,40.7031478692467)
--(axis cs:-73.9950459274831,40.7031318397996)
--(axis cs:-73.9954456431207,40.7032753054718)
--(axis cs:-73.9952934670093,40.703554065898)
--(axis cs:-73.9949820331281,40.7033817155352)
--(axis cs:-73.9948003827486,40.703291958142)
--(axis cs:-73.9950213464918,40.7031478692467);
\path [draw=black]
(axis cs:-73.9947693419157,40.7039528949535)
--(axis cs:-73.9948823996848,40.7037880258375)
--(axis cs:-73.9949104306951,40.7037973159587)
--(axis cs:-73.9949296460926,40.7037713150838)
--(axis cs:-73.9950292591644,40.703808200868)
--(axis cs:-73.994882047264,40.7040086538952)
--(axis cs:-73.9948363743526,40.703986339081)
--(axis cs:-73.9947693419157,40.7039528949535);
\path [draw=black]
(axis cs:-73.98237340572,40.7055433504376)
--(axis cs:-73.9824589864154,40.7055424149724)
--(axis cs:-73.9824228717985,40.7058220559545)
--(axis cs:-73.9810239061827,40.7058989138935)
--(axis cs:-73.9810173390095,40.7057975064678)
--(axis cs:-73.9823020518387,40.7057369793997)
--(axis cs:-73.9823294421659,40.705552033664)
--(axis cs:-73.98237340572,40.7055433504376);
\path [draw=black]
(axis cs:-73.9671510117261,40.7183161259324)
--(axis cs:-73.9665624189749,40.7180158668063)
--(axis cs:-73.9665969033269,40.7179679808876)
--(axis cs:-73.9671834322378,40.7182759210276)
--(axis cs:-73.9671928262693,40.7182651445246)
--(axis cs:-73.967307414744,40.7183130666816)
--(axis cs:-73.9672301330496,40.7184146688431)
--(axis cs:-73.9671824363125,40.7184830563016)
--(axis cs:-73.9670686768912,40.7184390362939)
--(axis cs:-73.9670909626731,40.7184057668083)
--(axis cs:-73.9671510117261,40.7183161259324);
\path [draw=black]
(axis cs:-73.9663650330527,40.7190563307842)
--(axis cs:-73.9658584717517,40.7187732283465)
--(axis cs:-73.9658789353266,40.7187550776864)
--(axis cs:-73.966342598401,40.7190187424302)
--(axis cs:-73.9663706784811,40.7189897083509)
--(axis cs:-73.966629933609,40.7191324278609)
--(axis cs:-73.9665434463054,40.7192229424695)
--(axis cs:-73.9663189774072,40.7191084200083)
--(axis cs:-73.9663650330527,40.7190563307842);
\path [draw=black]
(axis cs:-73.9643509064015,40.7204040323719)
--(axis cs:-73.9643976591595,40.7202967350292)
--(axis cs:-73.9646828364127,40.7204704573599)
--(axis cs:-73.9645931396477,40.7205448442115)
--(axis cs:-73.9643509064015,40.7204040323719);
\path [draw=black]
(axis cs:-73.9639979372445,40.7209384380727)
--(axis cs:-73.9640876921393,40.7207555295225)
--(axis cs:-73.9650491454935,40.7213573442518)
--(axis cs:-73.9648942203191,40.721475120882)
--(axis cs:-73.9639979372445,40.7209384380727);
\path [draw=black]
(axis cs:-73.9623659688943,40.7242090616143)
--(axis cs:-73.9620074486506,40.723991901608)
--(axis cs:-73.9620727194387,40.723880300403)
--(axis cs:-73.9624679001105,40.7241315796013)
--(axis cs:-73.962471951129,40.7241749892735)
--(axis cs:-73.9624434091142,40.7241997854813)
--(axis cs:-73.9623904304462,40.7241935671868)
--(axis cs:-73.9623659688943,40.7242090616143);
\path [draw=black]
(axis cs:-73.961284507884,40.7301590617016)
--(axis cs:-73.9612826200824,40.7300610245078)
--(axis cs:-73.9613418424428,40.7300636775881)
--(axis cs:-73.9614047239521,40.7300610527666)
--(axis cs:-73.9614017191776,40.7301110261134)
--(axis cs:-73.9616867065903,40.7300818693037)
--(axis cs:-73.9619102874724,40.7299625806154)
--(axis cs:-73.9618858636068,40.7299525656679)
--(axis cs:-73.961959204528,40.7298596684481)
--(axis cs:-73.9620249626652,40.7298854222378)
--(axis cs:-73.9619779494498,40.7299440187498)
--(axis cs:-73.9622147445927,40.7299169357767)
--(axis cs:-73.9624196427874,40.7298012081141)
--(axis cs:-73.9624854657923,40.7297111676151)
--(axis cs:-73.962549339523,40.7297440683492)
--(axis cs:-73.9624778771382,40.7298369660556)
--(axis cs:-73.962451574181,40.72982838012)
--(axis cs:-73.9622673536834,40.7299312482395)
--(axis cs:-73.9622522887657,40.7299855669819)
--(axis cs:-73.9621946350351,40.7299759737556)
--(axis cs:-73.9622015691589,40.7299540992371)
--(axis cs:-73.9619440992803,40.7299868943747)
--(axis cs:-73.9617072421664,40.7301211952948)
--(axis cs:-73.961352790777,40.7301519570532)
--(axis cs:-73.961284507884,40.7301590617016);
\path [draw=black]
(axis cs:-73.9619703936979,40.7315771116855)
--(axis cs:-73.9619704078392,40.7315523331726)
--(axis cs:-73.9617128948072,40.7315661143477)
--(axis cs:-73.9616984824574,40.7315323413948)
--(axis cs:-73.9616744677244,40.7314812540553)
--(axis cs:-73.9619905022659,40.731466566211)
--(axis cs:-73.9619980035229,40.7314932531542)
--(axis cs:-73.9629000680306,40.73144780218)
--(axis cs:-73.9629025856752,40.7314287411495)
--(axis cs:-73.9632007653753,40.7314174011273)
--(axis cs:-73.9631982967298,40.7313506874103)
--(axis cs:-73.9632809866387,40.7313430888365)
--(axis cs:-73.9632809740344,40.7313659625735)
--(axis cs:-73.9635591199135,40.7313355533916)
--(axis cs:-73.9635516415293,40.731263120247)
--(axis cs:-73.9636593923289,40.7312498114821)
--(axis cs:-73.9636993813904,40.7314366200598)
--(axis cs:-73.9635841096573,40.7314575502822)
--(axis cs:-73.9635666165729,40.7313717711523)
--(axis cs:-73.9632809572291,40.7313964601078)
--(axis cs:-73.9632934316184,40.7314955793285)
--(axis cs:-73.9629075478491,40.7315164234664)
--(axis cs:-73.9629150547826,40.7315335806034)
--(axis cs:-73.9619703936979,40.7315771116855);
\path [draw=black]
(axis cs:-73.9623039187055,40.7331136609822)
--(axis cs:-73.9622634048935,40.7329155516237)
--(axis cs:-73.9623604309648,40.7329133008298)
--(axis cs:-73.9628504558164,40.7328755741693)
--(axis cs:-73.9633299217877,40.7328380516372)
--(axis cs:-73.9633407523022,40.7328458765639)
--(axis cs:-73.9635259082029,40.732835803355)
--(axis cs:-73.9635354646893,40.7328589699388)
--(axis cs:-73.9635616429912,40.7328579269965)
--(axis cs:-73.9635697626294,40.7329034128487)
--(axis cs:-73.9635784623334,40.7329042281042)
--(axis cs:-73.9635817341544,40.7329213761485)
--(axis cs:-73.9635922935937,40.7329211692417)
--(axis cs:-73.9635902293465,40.732930914612)
--(axis cs:-73.9636811054037,40.7329300441945)
--(axis cs:-73.9636665073152,40.7328080286833)
--(axis cs:-73.9640377864218,40.7327699535389)
--(axis cs:-73.9640560541327,40.7327736910632)
--(axis cs:-73.9640717037467,40.7327913540801)
--(axis cs:-73.9640932101714,40.7329319614423)
--(axis cs:-73.9640837123789,40.7329457963385)
--(axis cs:-73.9640650780582,40.7329577621377)
--(axis cs:-73.9637242997195,40.7329905236591)
--(axis cs:-73.9636548541999,40.732997266985)
--(axis cs:-73.9636561165225,40.7330021712197)
--(axis cs:-73.9635798312221,40.7330070767534)
--(axis cs:-73.9635771433261,40.7330042492283)
--(axis cs:-73.9635413148641,40.7330058600498)
--(axis cs:-73.963539848468,40.7330096808653)
--(axis cs:-73.9627548646984,40.7330766382733)
--(axis cs:-73.9623572665353,40.7331100977215)
--(axis cs:-73.9623563368035,40.7331080102047)
--(axis cs:-73.9623039187055,40.7331136609822);
\path [draw=black]
(axis cs:-73.9642123039567,40.7466043184767)
--(axis cs:-73.9642736475242,40.746541845055)
--(axis cs:-73.9643372932239,40.7465457265932)
--(axis cs:-73.964377654043,40.7464950880389)
--(axis cs:-73.9644452275262,40.7464104257632)
--(axis cs:-73.9645831842694,40.7464544006733)
--(axis cs:-73.9645870239943,40.7465158985446)
--(axis cs:-73.9645451819259,40.7465641504729)
--(axis cs:-73.9644754365769,40.7466408331978)
--(axis cs:-73.9643744377219,40.7467045306431)
--(axis cs:-73.9643375867174,40.7467348481814)
--(axis cs:-73.964272562022,40.7467513080841)
--(axis cs:-73.9642161668236,40.746837000831)
--(axis cs:-73.9641598028844,40.7468655473595)
--(axis cs:-73.9641251448616,40.7468457606053)
--(axis cs:-73.9641338293349,40.7468127961654)
--(axis cs:-73.9642119246275,40.746666676803)
--(axis cs:-73.9642123039567,40.7466043184767);
\path [draw=black]
(axis cs:-73.9576357683626,40.7484063474649)
--(axis cs:-73.9574934407079,40.7483364647632)
--(axis cs:-73.9575188932104,40.7483036190897)
--(axis cs:-73.9576668047197,40.7483734790189)
--(axis cs:-73.9577265433446,40.7482940618957)
--(axis cs:-73.9578395394205,40.7483380033752)
--(axis cs:-73.9576883184343,40.7485350268717)
--(axis cs:-73.9575765046783,40.7484885253783)
--(axis cs:-73.9576357683626,40.7484063474649);
\path [draw=black]
(axis cs:-73.9355679711585,40.7719187780365)
--(axis cs:-73.9356563528377,40.7717563964351)
--(axis cs:-73.9355216306527,40.7717162940609)
--(axis cs:-73.935566217514,40.771629115889)
--(axis cs:-73.935851952948,40.7717160014901)
--(axis cs:-73.9358098764252,40.7717993686218)
--(axis cs:-73.935698338885,40.771766903124)
--(axis cs:-73.9356085344977,40.7719312776845)
--(axis cs:-73.9355679711585,40.7719187780365);
\path [draw=black]
(axis cs:-73.9418003272941,40.7690469266247)
--(axis cs:-73.9615385546447,40.7497231198405)
--(axis cs:-73.9400115725835,40.7728423605526)
--(axis cs:-73.9418003272941,40.7690469266247);
\path [draw=black]
(axis cs:-73.9380464060342,40.7808295442756)
--(axis cs:-73.9379013362393,40.7807499961726)
--(axis cs:-73.9377944872642,40.7807812587554)
--(axis cs:-73.9377994417956,40.7810313397967)
--(axis cs:-73.9376463182148,40.7810012158929)
--(axis cs:-73.937653659638,40.7807900075528)
--(axis cs:-73.9375989462262,40.7804678408615)
--(axis cs:-73.9377926903634,40.7803579042124)
--(axis cs:-73.9382377350939,40.7802590794653)
--(axis cs:-73.9383962259169,40.7802624338938)
--(axis cs:-73.9386120082195,40.780338955869)
--(axis cs:-73.9392374617823,40.7797333940584)
--(axis cs:-73.939318219876,40.7797180018269)
--(axis cs:-73.9395301579325,40.7795276202605)
--(axis cs:-73.9395837897247,40.7795764740072)
--(axis cs:-73.9394323810076,40.7798122002746)
--(axis cs:-73.9394932975205,40.7798736913155)
--(axis cs:-73.9393751537968,40.7799787718492)
--(axis cs:-73.9393052849678,40.7799512245521)
--(axis cs:-73.9392178962527,40.7800135202215)
--(axis cs:-73.9387280292659,40.7805107437046)
--(axis cs:-73.9388395184504,40.7805992497998)
--(axis cs:-73.9388286341016,40.7807634507277)
--(axis cs:-73.9387442308927,40.7810438760423)
--(axis cs:-73.9383009795165,40.781362084365)
--(axis cs:-73.9380821326871,40.7814184377772)
--(axis cs:-73.9379675772164,40.7812893340603)
--(axis cs:-73.9380494892176,40.7810558060425)
--(axis cs:-73.9380672308988,40.7809447032007)
--(axis cs:-73.9380464060342,40.7808295442756);
\path [draw=black]
(axis cs:-73.9213375241927,40.8008521075022)
--(axis cs:-73.9244805228042,40.7823204906458)
--(axis cs:-73.9254929349305,40.8019561686507)
--(axis cs:-73.9213375241927,40.8008521075022);
\path [draw=black]
(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9292793674117,40.7958531395206)
--(axis cs:-73.9512249766656,40.7657711989735)
--(axis cs:-74.0150983227013,40.7003342655235)
--(axis cs:-73.9264055692112,40.8776214765373)
--(axis cs:-73.9264055692112,40.8776214765373);
\path [draw=black]
(axis cs:-73.9235974202039,40.8788987129926)
--(axis cs:-73.9236171919141,40.878852758536)
--(axis cs:-73.9236242315079,40.8788549012864)
--(axis cs:-73.9236369528921,40.8788153559321)
--(axis cs:-73.9236791931168,40.8788260744986)
--(axis cs:-73.9236664792698,40.8788634965129)
--(axis cs:-73.9236777389066,40.8788656261365)
--(axis cs:-73.9236621932184,40.8789115833988)
--(axis cs:-73.9236523348695,40.8789115768776)
--(axis cs:-73.923629739504,40.8789639432433)
--(axis cs:-73.9235917255313,40.8789521593327)
--(axis cs:-73.9236115025191,40.8789008604059)
--(axis cs:-73.9235974202039,40.8788987129926);
\path [draw=black]
(axis cs:-73.9066509953947,40.8757525041926)
--(axis cs:-73.9089323524158,40.8721573479706)
--(axis cs:-73.9094983211752,40.8787767316792)
--(axis cs:-73.9066509953947,40.8757525041926);
\path [draw=black]
(axis cs:-73.8968088322377,40.7958084451598)
--(axis cs:-73.8969387299879,40.7956358728536)
--(axis cs:-73.8972360384394,40.7957200375371)
--(axis cs:-73.8979683978374,40.795644839162)
--(axis cs:-73.8985733266556,40.7960691402596)
--(axis cs:-73.8989526183253,40.7962278525796)
--(axis cs:-73.8991943424998,40.7965024560182)
--(axis cs:-73.8985205207147,40.7969361941898)
--(axis cs:-73.8978825324019,40.7971165321471)
--(axis cs:-73.8971314979564,40.7967980777283)
--(axis cs:-73.8967852634123,40.7963291664871)
--(axis cs:-73.8968088322377,40.7958084451598);
\path [draw=black]
(axis cs:-73.8888514849633,40.7987063289588)
--(axis cs:-73.8707873090992,40.7879623776329)
--(axis cs:-73.8926180516649,40.7938409953088)
--(axis cs:-73.8888514849633,40.7987063289588);
\path [draw=black]
(axis cs:-73.8983303627056,40.80241282094)
--(axis cs:-73.8964666883457,40.8007904708913)
--(axis cs:-73.8979848668692,40.7996042808198)
--(axis cs:-73.89864038715,40.7991011646213)
--(axis cs:-73.8990245556723,40.79917219984)
--(axis cs:-73.9002100499315,40.799264155896)
--(axis cs:-73.8997873880084,40.7995095543745)
--(axis cs:-73.8997156381744,40.8007988085028)
--(axis cs:-73.9000373581574,40.8009087420502)
--(axis cs:-73.8994891942367,40.8009011159296)
--(axis cs:-73.8993874857105,40.8019356650703)
--(axis cs:-73.8983303627056,40.80241282094);
\path [draw=black]
(axis cs:-73.7883334983453,40.8346671297593)
--(axis cs:-73.7893122360662,40.8344648865534)
--(axis cs:-73.7895101987231,40.8353640425257)
--(axis cs:-73.7884570001521,40.8353099143154)
--(axis cs:-73.7883334983453,40.8346671297593);
\path [draw=black]
(axis cs:-73.8022229535526,40.8416348131441)
--(axis cs:-73.8026381115615,40.8410811532671)
--(axis cs:-73.8052949591067,40.8411349248502)
--(axis cs:-73.806946086416,40.8414624471864)
--(axis cs:-73.8068080137239,40.8424891399875)
--(axis cs:-73.8039307330741,40.8425940725499)
--(axis cs:-73.8036756002653,40.842258492916)
--(axis cs:-73.8022229535526,40.8416348131441);
\path [draw=black]
(axis cs:-73.7806894529143,40.8549288074333)
--(axis cs:-73.7807724867361,40.8548435771808)
--(axis cs:-73.7810100272568,40.8548762501904)
--(axis cs:-73.7810925091386,40.8549585723048)
--(axis cs:-73.781136171642,40.8549914107186)
--(axis cs:-73.7811739603252,40.8550282099412)
--(axis cs:-73.7812052577197,40.8550683686821)
--(axis cs:-73.7812295524205,40.8551112307558)
--(axis cs:-73.7812464474426,40.8551560958034)
--(axis cs:-73.7812556667087,40.8552022307366)
--(axis cs:-73.781257059561,40.8552488817158)
--(axis cs:-73.7812332263637,40.8553986686492)
--(axis cs:-73.7811958269003,40.8554346118972)
--(axis cs:-73.7811517350891,40.8554658770717)
--(axis cs:-73.7811019533499,40.8554917533578)
--(axis cs:-73.7810476134678,40.8555116524568)
--(axis cs:-73.7809899508612,40.855525121961)
--(axis cs:-73.7809302764935,40.8555318556398)
--(axis cs:-73.7808699470679,40.8555317004025)
--(axis cs:-73.7806795960922,40.8553444508074)
--(axis cs:-73.7806310748522,40.8552589706625)
--(axis cs:-73.7806165355589,40.8551638881587)
--(axis cs:-73.7806400886633,40.8550994893789)
--(axis cs:-73.780646671331,40.8550334470844)
--(axis cs:-73.7806894529143,40.8549288074333);
\path [draw=black]
(axis cs:-73.782852131004,40.8554858053076)
--(axis cs:-73.7825971159191,40.8548225609715)
--(axis cs:-73.7827065741142,40.854855864458)
--(axis cs:-73.7828189878568,40.8548829029048)
--(axis cs:-73.7829337361102,40.8549035269356)
--(axis cs:-73.7830501849382,40.854917622611)
--(axis cs:-73.7831676910083,40.8549251120581)
--(axis cs:-73.7832856051462,40.8549259539007)
--(axis cs:-73.7834032759229,40.8549201434878)
--(axis cs:-73.7835200532537,40.8549077129198)
--(axis cs:-73.7836352919912,40.8548887308705)
--(axis cs:-73.783748355489,40.8548633022081)
--(axis cs:-73.7838586191203,40.8548315674155)
--(axis cs:-73.7837047004291,40.8549930900287)
--(axis cs:-73.7835566673902,40.8550743105524)
--(axis cs:-73.7835585079552,40.8552843424527)
--(axis cs:-73.7835040175149,40.8554779305575)
--(axis cs:-73.7833037904222,40.8558485823202)
--(axis cs:-73.7830597035215,40.8557084662186)
--(axis cs:-73.782852131004,40.8554858053076);
\path [draw=black]
(axis cs:-73.7892220296188,40.8587425155313)
--(axis cs:-73.7801959995529,40.8420462109762)
--(axis cs:-73.792884038889,40.8574792024936)
--(axis cs:-73.7892220296188,40.8587425155313);
\path [draw=black]
(axis cs:-73.7678320563717,40.854442205742)
--(axis cs:-73.7682312652446,40.8538878888073)
--(axis cs:-73.7685566032705,40.8532383229594)
--(axis cs:-73.7690443898713,40.8532909246936)
--(axis cs:-73.769385291397,40.8525361339968)
--(axis cs:-73.768608176871,40.8507883953781)
--(axis cs:-73.7695967431147,40.8475945190982)
--(axis cs:-73.7695032156276,40.8472178342351)
--(axis cs:-73.7680563608623,40.8455982181374)
--(axis cs:-73.7678949267265,40.8452894335196)
--(axis cs:-73.7690138918112,40.8450973427218)
--(axis cs:-73.7699804265778,40.8459514128695)
--(axis cs:-73.7711837801058,40.8469445133121)
--(axis cs:-73.7715721883324,40.8475000585804)
--(axis cs:-73.7713077293794,40.8480287743218)
--(axis cs:-73.7708892022118,40.849751771338)
--(axis cs:-73.7720496366845,40.8516182897574)
--(axis cs:-73.7724689293817,40.8517091473893)
--(axis cs:-73.7724665195014,40.8518095688939)
--(axis cs:-73.7727111749614,40.8518265809337)
--(axis cs:-73.7727091206161,40.8518476634615)
--(axis cs:-73.7724659412667,40.8518336839997)
--(axis cs:-73.7724605229543,40.8520595421737)
--(axis cs:-73.7726441700349,40.8521389800762)
--(axis cs:-73.7726713053291,40.8520988887822)
--(axis cs:-73.7727207282958,40.85211948523)
--(axis cs:-73.772718452112,40.8521271687546)
--(axis cs:-73.7729173932318,40.8521745379254)
--(axis cs:-73.7729208116276,40.8521617317528)
--(axis cs:-73.7729635661129,40.8521592539586)
--(axis cs:-73.7729679374417,40.8521968453855)
--(axis cs:-73.7729453916279,40.8522104669469)
--(axis cs:-73.7728768161762,40.8521983737639)
--(axis cs:-73.7728768395073,40.8521915411783)
--(axis cs:-73.7727060149172,40.8521459350769)
--(axis cs:-73.7726483774692,40.8522244026295)
--(axis cs:-73.772904294762,40.8523871921612)
--(axis cs:-73.772890757313,40.8523982689982)
--(axis cs:-73.7726393580299,40.852230362276)
--(axis cs:-73.7726325830988,40.852238037435)
--(axis cs:-73.7725842958313,40.8522140258678)
--(axis cs:-73.7726147950971,40.8521765043353)
--(axis cs:-73.7724594016302,40.8521062670821)
--(axis cs:-73.7724514941548,40.8524358968935)
--(axis cs:-73.7717306041191,40.8524768313191)
--(axis cs:-73.7717171593655,40.8530045392818)
--(axis cs:-73.7722968053138,40.8530863782524)
--(axis cs:-73.7722757705761,40.8533181315363)
--(axis cs:-73.7722753631336,40.8534371353638)
--(axis cs:-73.7722929360788,40.853479776239)
--(axis cs:-73.7723126687318,40.8535276533128)
--(axis cs:-73.7723373540152,40.8536419468)
--(axis cs:-73.7723620067985,40.8537657611012)
--(axis cs:-73.7723491745483,40.8538514207366)
--(axis cs:-73.7728075180892,40.8538506312756)
--(axis cs:-73.7728112268767,40.8537970865503)
--(axis cs:-73.7729628533487,40.8538000622465)
--(axis cs:-73.7729581751704,40.8541374329234)
--(axis cs:-73.7727959772195,40.8541317587019)
--(axis cs:-73.7728000806578,40.8539630762566)
--(axis cs:-73.7726943063983,40.853957512997)
--(axis cs:-73.7726944802606,40.8539066390133)
--(axis cs:-73.7723327221974,40.8539008446752)
--(axis cs:-73.7723111695671,40.8539655894944)
--(axis cs:-73.7722877176083,40.8540104493269)
--(axis cs:-73.772229131874,40.8541225155463)
--(axis cs:-73.7721972470162,40.8542795384011)
--(axis cs:-73.7721403684182,40.8544127126006)
--(axis cs:-73.7721272258974,40.8545888142139)
--(axis cs:-73.7721454793762,40.8547506970927)
--(axis cs:-73.7721822637827,40.8549935399675)
--(axis cs:-73.7722002403433,40.8552363463544)
--(axis cs:-73.7722060690112,40.855364883841)
--(axis cs:-73.7721864456285,40.8556028559448)
--(axis cs:-73.7721726996864,40.8559550828592)
--(axis cs:-73.7721469049092,40.8561644817747)
--(axis cs:-73.7721397063995,40.8564357991996)
--(axis cs:-73.7721693406469,40.8569356787656)
--(axis cs:-73.7721681828958,40.8572736513971)
--(axis cs:-73.7721538020581,40.8578115261417)
--(axis cs:-73.7721658510538,40.8579543560855)
--(axis cs:-73.7721655249182,40.8580495595389)
--(axis cs:-73.7721961888176,40.858249549157)
--(axis cs:-73.7722080266953,40.8584542614441)
--(axis cs:-73.7722075538852,40.8585923056182)
--(axis cs:-73.7721882402391,40.8587398346387)
--(axis cs:-73.7721815292515,40.8588683467835)
--(axis cs:-73.7721936452638,40.8589921357453)
--(axis cs:-73.7722368970486,40.8591778687732)
--(axis cs:-73.7723543271065,40.8596731619805)
--(axis cs:-73.7721922305542,40.8599866385969)
--(axis cs:-73.7708456236057,40.8601010128567)
--(axis cs:-73.7694730542401,40.8593301366686)
--(axis cs:-73.7683627729079,40.8583582888519)
--(axis cs:-73.768360859188,40.8576553637059)
--(axis cs:-73.7653324399529,40.8550435951249)
--(axis cs:-73.7678320563717,40.854442205742);
\path [draw=black]
(axis cs:-73.7845745165441,40.8605319982609)
--(axis cs:-73.7844962551005,40.8604722875708)
--(axis cs:-73.7844374723637,40.8602124795857)
--(axis cs:-73.7844409500086,40.8601076536337)
--(axis cs:-73.7843593820364,40.8601003528093)
--(axis cs:-73.7843375393238,40.8600621913049)
--(axis cs:-73.7843696069391,40.8598502039804)
--(axis cs:-73.7844076439526,40.8597335299985)
--(axis cs:-73.7844612005787,40.8596693001362)
--(axis cs:-73.7845302689546,40.8596598983884)
--(axis cs:-73.7845622058828,40.8594884137889)
--(axis cs:-73.7846032553854,40.8594098672163)
--(axis cs:-73.784587788952,40.8593407430329)
--(axis cs:-73.7846412447879,40.859307487521)
--(axis cs:-73.7846445909123,40.859243164339)
--(axis cs:-73.7847139765712,40.8591360790099)
--(axis cs:-73.784761086061,40.8591242537932)
--(axis cs:-73.784814587228,40.8590767026512)
--(axis cs:-73.7848765433705,40.8590583270918)
--(axis cs:-73.784869376554,40.8590316456333)
--(axis cs:-73.7849786030076,40.8589476871903)
--(axis cs:-73.785116122024,40.8589047839366)
--(axis cs:-73.7851087348766,40.8588450650704)
--(axis cs:-73.7851401704158,40.8587926129806)
--(axis cs:-73.7852533419503,40.8587512957318)
--(axis cs:-73.7853097001967,40.858790713067)
--(axis cs:-73.7853281136783,40.8589194055221)
--(axis cs:-73.7853750808872,40.8589516564443)
--(axis cs:-73.7854833101258,40.8589625802467)
--(axis cs:-73.785567841132,40.8590234920257)
--(axis cs:-73.7855629729891,40.8590735167731)
--(axis cs:-73.7856711103235,40.8591130296515)
--(axis cs:-73.7857319917326,40.8592096362034)
--(axis cs:-73.7858215200494,40.8591812125095)
--(axis cs:-73.7858825858318,40.8592206382994)
--(axis cs:-73.7860754048837,40.8592746033859)
--(axis cs:-73.7862166429507,40.8592677174448)
--(axis cs:-73.7863674423584,40.8592143886903)
--(axis cs:-73.7866080797074,40.8590361420357)
--(axis cs:-73.7866083663771,40.8589467968276)
--(axis cs:-73.7865427528639,40.8588573292111)
--(axis cs:-73.7865760130449,40.85876089777)
--(axis cs:-73.7866939308742,40.858686064557)
--(axis cs:-73.786792585247,40.8587470020533)
--(axis cs:-73.7868633174421,40.8587078214664)
--(axis cs:-73.7870089977849,40.8587831401015)
--(axis cs:-73.7872608374216,40.8588308482638)
--(axis cs:-73.7872750437945,40.8588546365193)
--(axis cs:-73.7873663852163,40.858827496191)
--(axis cs:-73.7874825920349,40.858827861741)
--(axis cs:-73.7875892650431,40.8588040815217)
--(axis cs:-73.7877337227331,40.8587709920807)
--(axis cs:-73.7875984814814,40.8588660448924)
--(axis cs:-73.7874804868488,40.8589968271015)
--(axis cs:-73.7874784660849,40.8591589800949)
--(axis cs:-73.7873713217281,40.8592468368106)
--(axis cs:-73.7873428353812,40.8593230251668)
--(axis cs:-73.7871569098543,40.8595657032051)
--(axis cs:-73.7871662100835,40.8596014596912)
--(axis cs:-73.7871118216228,40.8596993997202)
--(axis cs:-73.7871409610493,40.8597314561973)
--(axis cs:-73.7871220550955,40.8597552470325)
--(axis cs:-73.7870716930954,40.8598028055328)
--(axis cs:-73.7870180861387,40.8598837133197)
--(axis cs:-73.787008480293,40.8599432596257)
--(axis cs:-73.7870365636009,40.8599933452507)
--(axis cs:-73.7870301496807,40.860036219465)
--(axis cs:-73.7870519342239,40.8600934406873)
--(axis cs:-73.7870454440134,40.8601601404757)
--(axis cs:-73.7870013048445,40.8602243889141)
--(axis cs:-73.7869195745972,40.860267124054)
--(axis cs:-73.7868191320376,40.8602740857401)
--(axis cs:-73.7867092900356,40.860276265088)
--(axis cs:-73.7866560716051,40.860235663666)
--(axis cs:-73.7866151227283,40.8602832393697)
--(axis cs:-73.7864864746868,40.8602782359919)
--(axis cs:-73.7864362036477,40.8602972032882)
--(axis cs:-73.7863105856206,40.8603255617926)
--(axis cs:-73.7862164026648,40.8603373004274)
--(axis cs:-73.7861034603242,40.8603275598429)
--(axis cs:-73.7860251070825,40.8602964416147)
--(axis cs:-73.7859184031055,40.8602986260295)
--(axis cs:-73.7857990768229,40.860322230274)
--(axis cs:-73.7857016646695,40.8603625530835)
--(axis cs:-73.7856074738756,40.8603766730579)
--(axis cs:-73.7855070755723,40.8603693387245)
--(axis cs:-73.7854755802625,40.8604050189924)
--(axis cs:-73.7854284537352,40.8604216098454)
--(axis cs:-73.7852089146866,40.8603806971508)
--(axis cs:-73.7850925721168,40.8604519576496)
--(axis cs:-73.785026533055,40.8604947206757)
--(axis cs:-73.7848854386844,40.8604563358526)
--(axis cs:-73.784838405796,40.8604443355468)
--(axis cs:-73.7848068933503,40.8604847804754)
--(axis cs:-73.7847378226123,40.8604941823846)
--(axis cs:-73.7846843519873,40.8605322032859)
--(axis cs:-73.7846278730437,40.8605297148484)
--(axis cs:-73.7845745165441,40.8605319982609);
\path [draw=black]
(axis cs:-73.7732184547005,40.8607944633543)
--(axis cs:-73.7732621995875,40.8606306116496)
--(axis cs:-73.7733967851429,40.86073948468)
--(axis cs:-73.7733363459062,40.860853860361)
--(axis cs:-73.7732184547005,40.8607944633543);
\path [draw=black]
(axis cs:-73.7751378266813,40.8611846753482)
--(axis cs:-73.775167421711,40.8611762688889)
--(axis cs:-73.7751908085067,40.8611806895072)
--(axis cs:-73.7752123382729,40.8611855028639)
--(axis cs:-73.7752320656803,40.8611923564941)
--(axis cs:-73.7752508850582,40.8612026171237)
--(axis cs:-73.7752652143695,40.8612128690046)
--(axis cs:-73.7752795482925,40.8612217574175)
--(axis cs:-73.7752929795513,40.8612320082159)
--(axis cs:-73.7753019160418,40.8612442938805)
--(axis cs:-73.7753054544299,40.8612599774684)
--(axis cs:-73.7753054060717,40.8612742904286)
--(axis cs:-73.7753044389259,40.8612947366511)
--(axis cs:-73.7753052886273,40.8613090513602)
--(axis cs:-73.7753052241444,40.8613281368705)
--(axis cs:-73.7753051711828,40.8613438122915)
--(axis cs:-73.77530333427,40.8613560781472)
--(axis cs:-73.7752952099559,40.8613690124068)
--(axis cs:-73.7752915679324,40.8613839996866)
--(axis cs:-73.7752771194794,40.8614091903908)
--(axis cs:-73.775277045775,40.8614310024979)
--(axis cs:-73.7752734023249,40.8614466709254)
--(axis cs:-73.7752527300499,40.8614534463599)
--(axis cs:-73.7752311396364,40.8614663548859)
--(axis cs:-73.7752248196541,40.8614772478615)
--(axis cs:-73.7751978380126,40.8614915085157)
--(axis cs:-73.7751869940298,40.8615126171461)
--(axis cs:-73.7751752559245,40.8615323605581)
--(axis cs:-73.7751626289671,40.8615493756217)
--(axis cs:-73.7751572084514,40.861559588525)
--(axis cs:-73.7751526643728,40.8615759381873)
--(axis cs:-73.7751386273333,40.8615942811406)
--(axis cs:-73.774931889674,40.861552302864)
--(axis cs:-73.774929289754,40.8615257466327)
--(axis cs:-73.7749284592463,40.8615059792311)
--(axis cs:-73.7749294281557,40.861484851362)
--(axis cs:-73.7749285884248,40.8614678093847)
--(axis cs:-73.7749286230239,40.8614575859858)
--(axis cs:-73.7749268524907,40.8614500861832)
--(axis cs:-73.7749205839752,40.8614453015408)
--(axis cs:-73.7749179068178,40.8614405259145)
--(axis cs:-73.7749179483429,40.8614282565625)
--(axis cs:-73.7749278474396,40.8614214596705)
--(axis cs:-73.7749287867995,40.8614091932425)
--(axis cs:-73.7749350968337,40.8614017087)
--(axis cs:-73.7749432115575,40.8613914998895)
--(axis cs:-73.7749594075993,40.8613806261922)
--(axis cs:-73.7749720152424,40.8613690643429)
--(axis cs:-73.7749854888805,40.8613670453238)
--(axis cs:-73.7750043844666,40.861354131421)
--(axis cs:-73.7750133716439,40.8613514235036)
--(axis cs:-73.7750232661086,40.8613459895668)
--(axis cs:-73.7750394413777,40.8613412496967)
--(axis cs:-73.7750547316535,40.8613331008352)
--(axis cs:-73.7750610223432,40.8613310683056)
--(axis cs:-73.7750709615798,40.861312003219)
--(axis cs:-73.7750817815331,40.8612983924086)
--(axis cs:-73.7751000784375,40.8612837839937)
--(axis cs:-73.7751043612942,40.8612582220321)
--(axis cs:-73.77510711704,40.8612398247613)
--(axis cs:-73.7751080771104,40.8612214233202)
--(axis cs:-73.7751153236863,40.861202352981)
--(axis cs:-73.7751225532399,40.8611880545198)
--(axis cs:-73.7751378266813,40.8611846753482);
\path [draw=black]
(axis cs:-73.7746015635093,40.8620690474597)
--(axis cs:-73.7745818738489,40.8620498932058)
--(axis cs:-73.7745783378966,40.8620335289538)
--(axis cs:-73.7745703272304,40.8620130651991)
--(axis cs:-73.7745730783146,40.8619960309064)
--(axis cs:-73.7745740357912,40.8619783112881)
--(axis cs:-73.7745741074118,40.861957182173)
--(axis cs:-73.7745885546034,40.8619326727072)
--(axis cs:-73.7745975950103,40.8619142877282)
--(axis cs:-73.774610249902,40.8618890934395)
--(axis cs:-73.7746247132295,40.8618598142671)
--(axis cs:-73.7746247963846,40.8618352767378)
--(axis cs:-73.7746338367722,40.8618168905831)
--(axis cs:-73.7746554235571,40.8618046649885)
--(axis cs:-73.7746697674264,40.8618108268806)
--(axis cs:-73.7746895827087,40.861791781115)
--(axis cs:-73.7747147252436,40.8617904665673)
--(axis cs:-73.77473987426,40.8617871079032)
--(axis cs:-73.7747565754454,40.8617843231856)
--(axis cs:-73.7747736507846,40.8617836373189)
--(axis cs:-73.7747906457672,40.8617850685594)
--(axis cs:-73.7748071080217,40.8617885788105)
--(axis cs:-73.7748225993564,40.8617940746365)
--(axis cs:-73.7748367074235,40.8618014097497)
--(axis cs:-73.7748490566945,40.8618103889044)
--(axis cs:-73.7748593184561,40.8618207730936)
--(axis cs:-73.7748672195597,40.8618322859113)
--(axis cs:-73.7748725496928,40.8618446209092)
--(axis cs:-73.7748670959213,40.8618643765507)
--(axis cs:-73.7748661403912,40.8618814143542)
--(axis cs:-73.7748768606051,40.8618971119668)
--(axis cs:-73.7748768029244,40.8619141515221)
--(axis cs:-73.774875871895,40.8619236913499)
--(axis cs:-73.7748685983657,40.8619509409614)
--(axis cs:-73.7748613671226,40.8619652415795)
--(axis cs:-73.7748568162475,40.8619836343343)
--(axis cs:-73.7748370177668,40.8619979104275)
--(axis cs:-73.7748091371018,40.8620121685656)
--(axis cs:-73.774785745786,40.8620271177837)
--(axis cs:-73.7747704345425,40.8620414009489)
--(axis cs:-73.7747488507719,40.8620522641006)
--(axis cs:-73.7747254931765,40.8620569899069)
--(axis cs:-73.7747084242581,40.8620603650155)
--(axis cs:-73.7746796809878,40.862064398475)
--(axis cs:-73.774662623614,40.8620643651633)
--(axis cs:-73.774644673449,40.8620629676355)
--(axis cs:-73.7746258201561,40.8620629308106)
--(axis cs:-73.7746015635093,40.8620690474597);
\path [draw=black]
(axis cs:-73.7831258959448,40.8628561673006)
--(axis cs:-73.7831088609243,40.8628394748924)
--(axis cs:-73.7830880239059,40.8628394357218)
--(axis cs:-73.7830717154283,40.8628400929133)
--(axis cs:-73.7830581418707,40.8628352525977)
--(axis cs:-73.7830355109771,40.8628297075652)
--(axis cs:-73.7830165411918,40.8628131651242)
--(axis cs:-73.7830102575906,40.8627952710025)
--(axis cs:-73.7830094011577,40.8627801383269)
--(axis cs:-73.7829967246626,40.8627780510983)
--(axis cs:-73.7829740825711,40.8627759449567)
--(axis cs:-73.7829631851179,40.8627841778431)
--(axis cs:-73.7829558947179,40.8627972328115)
--(axis cs:-73.7829377562434,40.8628033885187)
--(axis cs:-73.7829278359814,40.8627896144944)
--(axis cs:-73.7829161867475,40.8627503883736)
--(axis cs:-73.7829189744151,40.8627290720543)
--(axis cs:-73.7829244568108,40.8627146403281)
--(axis cs:-73.7829118672329,40.8626857285396)
--(axis cs:-73.7829001470589,40.8626685120344)
--(axis cs:-73.7828911822455,40.8626396082363)
--(axis cs:-73.7828930636738,40.8626182903794)
--(axis cs:-73.7829021856518,40.8625990495343)
--(axis cs:-73.7829004366952,40.8625797889044)
--(axis cs:-73.7829050541436,40.8625529735478)
--(axis cs:-73.7828996766173,40.8625350811239)
--(axis cs:-73.7828988305571,40.8625165093745)
--(axis cs:-73.782899797861,40.8624979410369)
--(axis cs:-73.7829061936613,40.8624814469715)
--(axis cs:-73.7829053662226,40.8624573732796)
--(axis cs:-73.7828963497963,40.8624442876314)
--(axis cs:-73.7828818862492,40.8624346319971)
--(axis cs:-73.7828819266694,40.8624222512419)
--(axis cs:-73.7828819783118,40.8624064330913)
--(axis cs:-73.7828974421715,40.8623872041795)
--(axis cs:-73.7828983982876,40.8623713865579)
--(axis cs:-73.7828957507203,40.8623500601781)
--(axis cs:-73.7828903208154,40.8623171937255)
--(axis cs:-73.7829091372512,40.8623177280157)
--(axis cs:-73.7829430212824,40.8623227415837)
--(axis cs:-73.7829691084348,40.8623198202956)
--(axis cs:-73.7829756669508,40.8623079535337)
--(axis cs:-73.7829991749967,40.862296119823)
--(axis cs:-73.783029163588,40.8622961762197)
--(axis cs:-73.7830539987515,40.8622774145421)
--(axis cs:-73.7830527887598,40.8622487047532)
--(axis cs:-73.7830489731726,40.8622190010055)
--(axis cs:-73.7830158462174,40.8621947271962)
--(axis cs:-73.7830372110121,40.8621738838807)
--(axis cs:-73.7830432358342,40.8621680050799)
--(axis cs:-73.7830804240189,40.8621705556905)
--(axis cs:-73.7830869986449,40.8621537391325)
--(axis cs:-73.7830883952701,40.862123946848)
--(axis cs:-73.7831061026819,40.8621066704248)
--(axis cs:-73.7831450428814,40.8620686789056)
--(axis cs:-73.7831576126938,40.8620905191284)
--(axis cs:-73.7831797146049,40.8621103587707)
--(axis cs:-73.7831965836363,40.8621351383959)
--(axis cs:-73.783195192648,40.8621618626649)
--(axis cs:-73.7831885989094,40.8621846175697)
--(axis cs:-73.7831898347792,40.8622054072253)
--(axis cs:-73.783198894029,40.8622262120839)
--(axis cs:-73.7832053621406,40.8622420622533)
--(axis cs:-73.7832091601167,40.8622767164523)
--(axis cs:-73.7832182097036,40.8623004904791)
--(axis cs:-73.7832337951795,40.8623193276347)
--(axis cs:-73.7832350568757,40.8623321988326)
--(axis cs:-73.7832284861614,40.8623480245037)
--(axis cs:-73.7832193197407,40.86235988638)
--(axis cs:-73.78321923262,40.862386613098)
--(axis cs:-73.7832204668199,40.8624083929814)
--(axis cs:-73.7832256265365,40.8624252315929)
--(axis cs:-73.7832255845897,40.8624381003414)
--(axis cs:-73.7832268204757,40.8624588899957)
--(axis cs:-73.7832098087036,40.8624776664095)
--(axis cs:-73.7831915287775,40.8624855510695)
--(axis cs:-73.7831745376776,40.8624983879681)
--(axis cs:-73.7831731649346,40.8625191727205)
--(axis cs:-73.7831717812675,40.8625439168724)
--(axis cs:-73.783159098423,40.8625726861545)
--(axis cs:-73.783159423968,40.8625843715366)
--(axis cs:-73.7831337918232,40.8625982906413)
--(axis cs:-73.7831206877026,40.8626180641157)
--(axis cs:-73.7831428317411,40.8626250350152)
--(axis cs:-73.7831605626672,40.8626252170997)
--(axis cs:-73.7831858591594,40.8626251158764)
--(axis cs:-73.7832171384209,40.8626291335667)
--(axis cs:-73.7832301489441,40.8626380669149)
--(axis cs:-73.7832444170654,40.8626608615153)
--(axis cs:-73.7832586305736,40.8627004839228)
--(axis cs:-73.7832585692754,40.8627192921829)
--(axis cs:-73.7832311428397,40.8627330992157)
--(axis cs:-73.7832115301558,40.8627498901113)
--(axis cs:-73.7832362903441,40.8627538962176)
--(axis cs:-73.7832493583025,40.8627450125332)
--(axis cs:-73.7832624131362,40.8627400872373)
--(axis cs:-73.7832715047434,40.8627509925103)
--(axis cs:-73.7832805769958,40.8627678379648)
--(axis cs:-73.7832805350593,40.8627807067125)
--(axis cs:-73.7832687251413,40.8628034518218)
--(axis cs:-73.7832530924706,40.8627994635393)
--(axis cs:-73.7832413606382,40.8627984505982)
--(axis cs:-73.7832230773977,40.8628073261587)
--(axis cs:-73.783208688975,40.8628211571782)
--(axis cs:-73.7831890568956,40.8628438875819)
--(axis cs:-73.7831671444581,40.8628612170922)
--(axis cs:-73.7831258959448,40.8628561673006);
\path [draw=black]
(axis cs:-73.784012491389,40.8631319940744)
--(axis cs:-73.7835384378993,40.8630803346724)
--(axis cs:-73.7846947674281,40.8625678543894)
--(axis cs:-73.784012491389,40.8631319940744);
\path [draw=black]
(axis cs:-73.7696354462226,40.8655425615823)
--(axis cs:-73.7699407693014,40.8655234099992)
--(axis cs:-73.769776928177,40.8656865578998)
--(axis cs:-73.769447747668,40.865761350906)
--(axis cs:-73.7696354462226,40.8655425615823);
\path [draw=black]
(axis cs:-73.7669204662503,40.8670495558512)
--(axis cs:-73.7672284592154,40.8669286678911)
--(axis cs:-73.7671238058439,40.867238188474)
--(axis cs:-73.7666809894407,40.8673206841399)
--(axis cs:-73.7669204662503,40.8670495558512);
\path [draw=black]
(axis cs:-73.7717176241061,40.8716211885227)
--(axis cs:-73.7722356472154,40.8715639930681)
--(axis cs:-73.7726348815417,40.8718802087669)
--(axis cs:-73.77157057964,40.8718579498094)
--(axis cs:-73.7711580678453,40.8718049809729)
--(axis cs:-73.7708486453112,40.8716277629717)
--(axis cs:-73.7717176241061,40.8716211885227);
\path [draw=black]
(axis cs:-73.7748304259469,40.8740287364362)
--(axis cs:-73.7749394101601,40.8739186855422)
--(axis cs:-73.7750498056392,40.8739377185107)
--(axis cs:-73.7750986232066,40.8740287834936)
--(axis cs:-73.7750888996918,40.8741656806504)
--(axis cs:-73.7750590679846,40.8743082256902)
--(axis cs:-73.7751183627788,40.8743883438337)
--(axis cs:-73.7751369002857,40.8745544464424)
--(axis cs:-73.7747807296371,40.8747672681637)
--(axis cs:-73.7746737974314,40.8747905574112)
--(axis cs:-73.774643714003,40.8747093115349)
--(axis cs:-73.7747046261216,40.8745797734902)
--(axis cs:-73.7745143082242,40.8744981849944)
--(axis cs:-73.7745443691994,40.874286311038)
--(axis cs:-73.7747546654712,40.874157726256)
--(axis cs:-73.7748304259469,40.8740287364362);
\path [draw=black]
(axis cs:-73.781941228691,40.8752159507221)
--(axis cs:-73.7819955689649,40.8751589634861)
--(axis cs:-73.7819566006403,40.875115501688)
--(axis cs:-73.7819869548308,40.8750333491942)
--(axis cs:-73.7820352780007,40.8749763507381)
--(axis cs:-73.7820862039681,40.8750426710183)
--(axis cs:-73.7821378749646,40.8750290867874)
--(axis cs:-73.7821398337383,40.8747459653505)
--(axis cs:-73.7820330853986,40.8747274347274)
--(axis cs:-73.7820665002638,40.8746293027541)
--(axis cs:-73.7821269906337,40.8745312225598)
--(axis cs:-73.7821599039993,40.8745860909243)
--(axis cs:-73.7822380792257,40.8745999400233)
--(axis cs:-73.7823163283634,40.8745909532796)
--(axis cs:-73.7824125081098,40.8746185382809)
--(axis cs:-73.7825268220777,40.874621036766)
--(axis cs:-73.7825988088055,40.874687397683)
--(axis cs:-73.7826578536107,40.8747926561915)
--(axis cs:-73.782623930097,40.8748582015943)
--(axis cs:-73.7826398694971,40.8748784518373)
--(axis cs:-73.782611385286,40.8749498739759)
--(axis cs:-73.7825261377421,40.8751026734488)
--(axis cs:-73.7824406498313,40.8752123266317)
--(axis cs:-73.7823357040815,40.8751695029609)
--(axis cs:-73.7822547504327,40.8751607730559)
--(axis cs:-73.7821369592633,40.8751615146739)
--(axis cs:-73.7820963890287,40.8752105073011)
--(axis cs:-73.7820376967263,40.8753047455368)
--(axis cs:-73.7820261391335,40.8753833483803)
--(axis cs:-73.7819281370283,40.8754046058685)
--(axis cs:-73.7819814506354,40.8752274445955)
--(axis cs:-73.781941228691,40.8752159507221);
\path [draw=black]
(axis cs:-73.7819018153194,40.8764193657246)
--(axis cs:-73.7818329046869,40.8764087692959)
--(axis cs:-73.7817977390625,40.8764286836365)
--(axis cs:-73.781760213887,40.8764038741973)
--(axis cs:-73.7816686385751,40.8764236818103)
--(axis cs:-73.7816599984106,40.8763827514456)
--(axis cs:-73.781716932169,40.8762230071869)
--(axis cs:-73.7817195526892,40.8761887588455)
--(axis cs:-73.7817733612875,40.8762174048833)
--(axis cs:-73.7817983666979,40.87623743366)
--(axis cs:-73.7817944555886,40.8762830986128)
--(axis cs:-73.7818671375583,40.8762908475984)
--(axis cs:-73.7819160540749,40.8762823765973)
--(axis cs:-73.7819713350504,40.8762444219607)
--(axis cs:-73.7820177472338,40.876234993816)
--(axis cs:-73.7820678796389,40.8762379429247)
--(axis cs:-73.7821065933884,40.8762827365061)
--(axis cs:-73.7821064873704,40.8763150875448)
--(axis cs:-73.7821552598106,40.8763503847837)
--(axis cs:-73.7821746049979,40.8764019996748)
--(axis cs:-73.7822008037985,40.8764342026822)
--(axis cs:-73.7821063444281,40.8765233698446)
--(axis cs:-73.7819893982384,40.8764699605431)
--(axis cs:-73.7819018153194,40.8764193657246);
\path [draw=black]
(axis cs:-73.7812945815053,40.875944903408)
--(axis cs:-73.7814224288124,40.875766339404)
--(axis cs:-73.7814627394397,40.875858901115)
--(axis cs:-73.7814732128251,40.875967848214)
--(axis cs:-73.7815135709195,40.8760460234369)
--(axis cs:-73.781494442486,40.876099423768)
--(axis cs:-73.7813994979644,40.876152680007)
--(axis cs:-73.7813641559281,40.8761957728929)
--(axis cs:-73.7813801788729,40.8762636258465)
--(axis cs:-73.7814344596056,40.8764031473163)
--(axis cs:-73.7813955193731,40.8765390569827)
--(axis cs:-73.7813375033842,40.8765787249482)
--(axis cs:-73.7812058137924,40.8765900788502)
--(axis cs:-73.7812090288385,40.8764359415093)
--(axis cs:-73.7812068417753,40.8762776845787)
--(axis cs:-73.7812314000691,40.8762201840733)
--(axis cs:-73.7812398408576,40.8761236041936)
--(axis cs:-73.7813051492695,40.8760250769165)
--(axis cs:-73.7812945815053,40.875944903408);
\path [draw=black]
(axis cs:-73.7835283143958,40.8772408671583)
--(axis cs:-73.7835001052264,40.8771977778814)
--(axis cs:-73.7834607445719,40.8772308089542)
--(axis cs:-73.7834173078215,40.8771761046808)
--(axis cs:-73.7834589736921,40.8771050073074)
--(axis cs:-73.7835070623987,40.8770703381494)
--(axis cs:-73.7835291227515,40.8769925826171)
--(axis cs:-73.7835838935726,40.8769148895973)
--(axis cs:-73.7835602079534,40.876822150596)
--(axis cs:-73.7836655067003,40.8766303398548)
--(axis cs:-73.7837499209008,40.8765390084702)
--(axis cs:-73.7838403243884,40.8765197667583)
--(axis cs:-73.7838946102686,40.8765910439916)
--(axis cs:-73.783938063828,40.876640782401)
--(axis cs:-73.7839574965726,40.8767004079417)
--(axis cs:-73.7838897920714,40.8767317304677)
--(axis cs:-73.7838984560303,40.8767499539459)
--(axis cs:-73.7840049394705,40.8768643657192)
--(axis cs:-73.7839063502643,40.8770048766487)
--(axis cs:-73.7838600170837,40.877170313306)
--(axis cs:-73.7837989827466,40.8771619231708)
--(axis cs:-73.7837485782934,40.8772379700124)
--(axis cs:-73.7837484221676,40.8772859723037)
--(axis cs:-73.783702266977,40.877396786462)
--(axis cs:-73.7836387401242,40.8774843950608)
--(axis cs:-73.7835558181631,40.8775007923659)
--(axis cs:-73.7834861101629,40.8774774881335)
--(axis cs:-73.7834470665263,40.8774128611767)
--(axis cs:-73.7835283143958,40.8772408671583);
\path [draw=black]
(axis cs:-73.7852513473644,40.8799088035654)
--(axis cs:-73.7852100240079,40.8798969536492)
--(axis cs:-73.7851771772498,40.8799282868372)
--(axis cs:-73.7851358616876,40.8799138205339)
--(axis cs:-73.785096372504,40.8798679649686)
--(axis cs:-73.7850498696069,40.8798587215577)
--(axis cs:-73.7850103119539,40.8798337956631)
--(axis cs:-73.7850121828989,40.879788015934)
--(axis cs:-73.7850363904857,40.8797632078067)
--(axis cs:-73.7850760889656,40.8797449691258)
--(axis cs:-73.7851415950433,40.87973985801)
--(axis cs:-73.7851604890525,40.8797595144888)
--(axis cs:-73.7852276039487,40.8797897245353)
--(axis cs:-73.7852759191005,40.8797715018205)
--(axis cs:-73.7853499785462,40.8797860289781)
--(axis cs:-73.7854378807476,40.8797835762233)
--(axis cs:-73.7854638081792,40.8797600787215)
--(axis cs:-73.7855050721976,40.8797902405498)
--(axis cs:-73.7855722807533,40.8797916736264)
--(axis cs:-73.7856617968755,40.8798232337278)
--(axis cs:-73.7856754910737,40.8798520367722)
--(axis cs:-73.7854267081664,40.8800412441032)
--(axis cs:-73.7853630020579,40.8800228130289)
--(axis cs:-73.7852960424992,40.8799442039319)
--(axis cs:-73.7852547266773,40.8799297386759)
--(axis cs:-73.7852513473644,40.8799088035654);
\path [draw=black]
(axis cs:-73.784835878094,40.8805582749742)
--(axis cs:-73.7846915885461,40.8805246495355)
--(axis cs:-73.7845122605728,40.8806592090908)
--(axis cs:-73.7844347616777,40.8806269376365)
--(axis cs:-73.7844718979446,40.8805099445742)
--(axis cs:-73.7843968686715,40.880414501918)
--(axis cs:-73.7842652131064,40.880357075088)
--(axis cs:-73.7841145056354,40.8803663240009)
--(axis cs:-73.7839854964625,40.8804723853632)
--(axis cs:-73.7838224182345,40.880424429262)
--(axis cs:-73.7837664260995,40.8802670756786)
--(axis cs:-73.7838106213167,40.8801909168898)
--(axis cs:-73.7836945661896,40.8801511082119)
--(axis cs:-73.7836667663291,40.8800238700889)
--(axis cs:-73.7837015577859,40.8799319264408)
--(axis cs:-73.7838412493374,40.8799048619643)
--(axis cs:-73.7839528685016,40.8798752151734)
--(axis cs:-73.7839689530686,40.879767120704)
--(axis cs:-73.7840664008734,40.8797134147519)
--(axis cs:-73.784147814971,40.8797755132244)
--(axis cs:-73.7840960101373,40.8798734141316)
--(axis cs:-73.7841630484018,40.8799294962451)
--(axis cs:-73.7841218517299,40.8800375454436)
--(axis cs:-73.7843285043326,40.8801999446864)
--(axis cs:-73.7845167411593,40.8802336526438)
--(axis cs:-73.7846331056336,40.8801781590513)
--(axis cs:-73.7846928539147,40.880133913442)
--(axis cs:-73.7847555422743,40.8801626213646)
--(axis cs:-73.7848085394545,40.8802880842218)
--(axis cs:-73.7847988879917,40.8803485407045)
--(axis cs:-73.784918065588,40.880382119215)
--(axis cs:-73.7850911337011,40.8802647846526)
--(axis cs:-73.7852665214552,40.8803890041136)
--(axis cs:-73.7853477067365,40.8805225775189)
--(axis cs:-73.785189017492,40.8806945257664)
--(axis cs:-73.7849577347024,40.8807458117679)
--(axis cs:-73.784835878094,40.8805582749742);
\path [draw=black]
(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.7901519260014,40.8050799885924)
--(axis cs:-73.908550267424,40.7993074253895)
--(axis cs:-73.9082413320007,40.7990251030433)
--(axis cs:-73.9276278865885,40.8026956654815)
--(axis cs:-73.872948604191,40.904441022669)
--(axis cs:-73.872948604191,40.904441022669);
\path [draw=black]
(axis cs:-73.8670614947212,40.5820879767934)
--(axis cs:-73.8676867797046,40.5819632922862)
--(axis cs:-73.86814728191,40.5819889032193)
--(axis cs:-73.8689629221041,40.5816937947886)
--(axis cs:-73.869257580512,40.5819096410735)
--(axis cs:-73.8696863104371,40.5823087857919)
--(axis cs:-73.8700031364292,40.5826366148159)
--(axis cs:-73.8703477840131,40.5830641370352)
--(axis cs:-73.8705059791835,40.5833419530137)
--(axis cs:-73.8705138809586,40.5840823274032)
--(axis cs:-73.8706149779442,40.5849153510603)
--(axis cs:-73.8708474394754,40.585421054631)
--(axis cs:-73.8709979164793,40.5860617983653)
--(axis cs:-73.8711592267543,40.5868738879673)
--(axis cs:-73.869813564821,40.5894609267882)
--(axis cs:-73.8684967164721,40.5900898502896)
--(axis cs:-73.867592757752,40.5910057916906)
--(axis cs:-73.8669026817396,40.5914730354414)
--(axis cs:-73.866350521641,40.5918926765647)
--(axis cs:-73.8647622296209,40.5914922185827)
--(axis cs:-73.8643082669254,40.5914147443264)
--(axis cs:-73.8637111879819,40.5911292819831)
--(axis cs:-73.8632727349283,40.5909080756926)
--(axis cs:-73.8627415602866,40.5903664071)
--(axis cs:-73.8627234849807,40.5900745107534)
--(axis cs:-73.8623137461719,40.5895187468079)
--(axis cs:-73.8619321622174,40.5888989453747)
--(axis cs:-73.8614940111154,40.588542473602)
--(axis cs:-73.8612529937737,40.5879880859212)
--(axis cs:-73.8613758412504,40.5873734200329)
--(axis cs:-73.8615082436249,40.5869848199975)
--(axis cs:-73.8615914017584,40.5865459962741)
--(axis cs:-73.8616744786746,40.5861447949937)
--(axis cs:-73.8619222039872,40.5856685482255)
--(axis cs:-73.8621862457983,40.585255022277)
--(axis cs:-73.8624996564074,40.5848290153791)
--(axis cs:-73.8628294860507,40.5844155671424)
--(axis cs:-73.8631756329361,40.5840648408604)
--(axis cs:-73.8632747107196,40.5838768485318)
--(axis cs:-73.8638344288953,40.5836517821741)
--(axis cs:-73.8644924533569,40.5836149381787)
--(axis cs:-73.8650358927805,40.5833020600857)
--(axis cs:-73.8655792529256,40.5830268024549)
--(axis cs:-73.8658427823542,40.5828515412859)
--(axis cs:-73.8661228348405,40.5826386761386)
--(axis cs:-73.8665182743037,40.5823005382856)
--(axis cs:-73.8670614947212,40.5820879767934);
\path [draw=black]
(axis cs:-73.8695270754893,40.5987137503544)
--(axis cs:-73.869670707115,40.5966885636221)
--(axis cs:-73.8702089983623,40.5969542327893)
--(axis cs:-73.8695270754893,40.5987137503544);
\path [draw=black]
(axis cs:-73.9199006433598,40.5996005225928)
--(axis cs:-73.9218276309208,40.5973399332007)
--(axis cs:-73.9130725269451,40.5941387553921)
--(axis cs:-73.9199006433598,40.5996005225928);
\path [draw=black]
(axis cs:-73.8701949148995,40.5989964059019)
--(axis cs:-73.8710814181148,40.5989011474701)
--(axis cs:-73.8704941191478,40.6026044462046)
--(axis cs:-73.8702628056492,40.6016812222586)
--(axis cs:-73.8701949148995,40.5989964059019);
\path [draw=black]
(axis cs:-73.8524333580702,40.5973333977952)
--(axis cs:-73.8526902935183,40.5971707504633)
--(axis cs:-73.8528611743197,40.5972443082326)
--(axis cs:-73.8536531642107,40.5968378774451)
--(axis cs:-73.853995595994,40.5966834863467)
--(axis cs:-73.8543697470413,40.5966921104023)
--(axis cs:-73.8546586309012,40.5965783889275)
--(axis cs:-73.8549264858145,40.5963016643732)
--(axis cs:-73.8559530056204,40.5961888761897)
--(axis cs:-73.8567336439498,40.596075764354)
--(axis cs:-73.8571613235071,40.5960436978647)
--(axis cs:-73.8577811996852,40.5961178149179)
--(axis cs:-73.8604442053407,40.5964719055963)
--(axis cs:-73.8605497798519,40.5970630201916)
--(axis cs:-73.8614148516693,40.5977536963777)
--(axis cs:-73.8617727637101,40.5982991785712)
--(axis cs:-73.8627482079264,40.5990712059246)
--(axis cs:-73.8632866313415,40.5998100421632)
--(axis cs:-73.8633599914761,40.6003222027711)
--(axis cs:-73.8629750626097,40.6010182726156)
--(axis cs:-73.8618718984724,40.6021643258159)
--(axis cs:-73.8615408126042,40.6023803598693)
--(axis cs:-73.8611749560862,40.6024866484269)
--(axis cs:-73.8611281422454,40.6025503310743)
--(axis cs:-73.8607816916686,40.6026084002563)
--(axis cs:-73.8604888421352,40.6023393473947)
--(axis cs:-73.8590591432776,40.602061431574)
--(axis cs:-73.8548259578297,40.6018671953536)
--(axis cs:-73.8547120072929,40.601649025325)
--(axis cs:-73.8542738736082,40.6014304366971)
--(axis cs:-73.8537209034069,40.6014006651785)
--(axis cs:-73.8527683815584,40.6009488540259)
--(axis cs:-73.8525785163521,40.6005706883485)
--(axis cs:-73.8520453763197,40.600206622801)
--(axis cs:-73.8517604530561,40.5996975138126)
--(axis cs:-73.8507674800156,40.5988394438373)
--(axis cs:-73.8515312289378,40.5984339362204)
--(axis cs:-73.8520048190978,40.5977484382742)
--(axis cs:-73.8524333580702,40.5973333977952);
\path [draw=black]
(axis cs:-73.8670290518557,40.6037433888539)
--(axis cs:-73.8676819415421,40.6030707666773)
--(axis cs:-73.8683080846461,40.6031391611461)
--(axis cs:-73.8679350537271,40.6039611354529)
--(axis cs:-73.8670260728703,40.6041715840082)
--(axis cs:-73.8670290518557,40.6037433888539);
\path [draw=black]
(axis cs:-73.846736514711,40.6048530148517)
--(axis cs:-73.8449219909514,40.6036820791776)
--(axis cs:-73.8478568451698,40.6048419535812)
--(axis cs:-73.846736514711,40.6048530148517);
\path [draw=black]
(axis cs:-73.8482798266727,40.6054332547277)
--(axis cs:-73.8482718721626,40.6054297050029)
--(axis cs:-73.8482602586815,40.6054299416349)
--(axis cs:-73.8482483047522,40.6054342241513)
--(axis cs:-73.8482383446829,40.6054364870532)
--(axis cs:-73.8482247402087,40.6054374807979)
--(axis cs:-73.8482131272991,40.6054374654619)
--(axis cs:-73.8482028555255,40.6054311301778)
--(axis cs:-73.84819823707,40.605419745153)
--(axis cs:-73.8482035586633,40.6054139353967)
--(axis cs:-73.8482085536029,40.6054061027952)
--(axis cs:-73.8482118896505,40.6053982675)
--(axis cs:-73.8482112486073,40.6053881515693)
--(axis cs:-73.8482036385834,40.6053787850074)
--(axis cs:-73.8481847379317,40.6053734505369)
--(axis cs:-73.8481655125313,40.6053658379059)
--(axis cs:-73.8481502625949,40.6053602546132)
--(axis cs:-73.8481349869962,40.6053660507122)
--(axis cs:-73.8481316256319,40.6053850122627)
--(axis cs:-73.8481140133688,40.6053971281621)
--(axis cs:-73.8480867922365,40.6054034128986)
--(axis cs:-73.8480595834012,40.6054043886413)
--(axis cs:-73.8480386880089,40.6054010734209)
--(axis cs:-73.8480201134367,40.6053980140673)
--(axis cs:-73.8480138714441,40.605392063884)
--(axis cs:-73.8480112526741,40.6053844222575)
--(axis cs:-73.8479928149755,40.605374347456)
--(axis cs:-73.8479822824223,40.6053670982701)
--(axis cs:-73.8479706838087,40.6053646713441)
--(axis cs:-73.8479527718664,40.6053549991344)
--(axis cs:-73.8479380345023,40.6053417134943)
--(axis cs:-73.8479206741385,40.6053215898562)
--(axis cs:-73.8479054065746,40.6053087057482)
--(axis cs:-73.8478917456295,40.6052857735141)
--(axis cs:-73.8478733327067,40.6052648453402)
--(axis cs:-73.8478686324947,40.6052439348125)
--(axis cs:-73.8478681553002,40.6052222265715)
--(axis cs:-73.8478708143167,40.605212581576)
--(axis cs:-73.8478566080206,40.6051972862765)
--(axis cs:-73.8478482090408,40.6051795882517)
--(axis cs:-73.8478350745826,40.6051566557023)
--(axis cs:-73.8478430160846,40.6051438023111)
--(axis cs:-73.8478483290578,40.6051269255738)
--(axis cs:-73.8478404571905,40.6051092265709)
--(axis cs:-73.847836795066,40.6050963584874)
--(axis cs:-73.8478368225586,40.6050849708868)
--(axis cs:-73.8478498917147,40.60507646279)
--(axis cs:-73.8478871736893,40.6050779334574)
--(axis cs:-73.8479095145428,40.6050907510377)
--(axis cs:-73.8479206385968,40.6051177602572)
--(axis cs:-73.8479317881064,40.6051334044886)
--(axis cs:-73.8479560058972,40.605140540609)
--(axis cs:-73.8479858432303,40.6051363174613)
--(axis cs:-73.8479858885216,40.6051164259293)
--(axis cs:-73.847982217943,40.6050908472235)
--(axis cs:-73.8480064566724,40.6050894574596)
--(axis cs:-73.8480437565232,40.605082402701)
--(axis cs:-73.848090397342,40.6050668348781)
--(axis cs:-73.8481444274416,40.6050811156117)
--(axis cs:-73.8481611536162,40.6051038700965)
--(axis cs:-73.848177889272,40.605122363651)
--(axis cs:-73.8482132960883,40.6051280926757)
--(axis cs:-73.8482486841882,40.6051423487388)
--(axis cs:-73.8482747345721,40.6051636953718)
--(axis cs:-73.848293331234,40.605183611512)
--(axis cs:-73.8482951695936,40.6051949801315)
--(axis cs:-73.8482746635363,40.6051949530628)
--(axis cs:-73.8482522889612,40.6051963453446)
--(axis cs:-73.8482504771925,40.6052079018041)
--(axis cs:-73.8482561056879,40.605213472381)
--(axis cs:-73.8482614013929,40.605219043691)
--(axis cs:-73.8482540809805,40.6052283893648)
--(axis cs:-73.8482470929625,40.6052372310464)
--(axis cs:-73.8482394514194,40.6052420260319)
--(axis cs:-73.8482407574009,40.6052508781618)
--(axis cs:-73.8482556774877,40.6052554503028)
--(axis cs:-73.8482696145289,40.6052552150636)
--(axis cs:-73.8482838830872,40.6052544758295)
--(axis cs:-73.8482895361298,40.6052486665068)
--(axis cs:-73.8483014687651,40.6052537397992)
--(axis cs:-73.8483107409892,40.605261844205)
--(axis cs:-73.8483146894816,40.6052765166065)
--(axis cs:-73.8483159956443,40.6052858741716)
--(axis cs:-73.8483136467749,40.6052969985353)
--(axis cs:-73.8483209367406,40.6053010539888)
--(axis cs:-73.848331234356,40.6052960100363)
--(axis cs:-73.8483478137906,40.6053005833499)
--(axis cs:-73.84836238599,40.6053124881105)
--(axis cs:-73.848363037883,40.6053175465126)
--(axis cs:-73.8483587125805,40.6053223458813)
--(axis cs:-73.8483517258865,40.6053311870682)
--(axis cs:-73.8483454003228,40.6053405350656)
--(axis cs:-73.8483437206676,40.6053493837572)
--(axis cs:-73.8483513273472,40.605360520085)
--(axis cs:-73.8483526374507,40.6053678554087)
--(axis cs:-73.8483496374372,40.6053741738385)
--(axis cs:-73.8483416712737,40.6053751750366)
--(axis cs:-73.8483330493695,40.6053733927071)
--(axis cs:-73.8483247465644,40.6053766695128)
--(axis cs:-73.8483164418488,40.6053814641308)
--(axis cs:-73.8483111214205,40.6053867666151)
--(axis cs:-73.8483174020112,40.6053966370188)
--(axis cs:-73.8483303239516,40.6054047462395)
--(axis cs:-73.848340938388,40.605405771453)
--(axis cs:-73.8483458988456,40.6054131115935)
--(axis cs:-73.8483485376055,40.6054201955336)
--(axis cs:-73.8483607943652,40.6054288094766)
--(axis cs:-73.848360442047,40.6054374069503)
--(axis cs:-73.8483501468781,40.6054419458078)
--(axis cs:-73.8483368792304,40.6054399053846)
--(axis cs:-73.8483202941876,40.6054383661853)
--(axis cs:-73.8483043745216,40.6054355630156)
--(axis cs:-73.8482894456859,40.6054345316012)
--(axis cs:-73.8482798266727,40.6054332547277);
\path [draw=black]
(axis cs:-73.8484034118661,40.6059208288698)
--(axis cs:-73.8484131500257,40.6059192294121)
--(axis cs:-73.8484262837322,40.6059131170043)
--(axis cs:-73.8484330821445,40.6059018355008)
--(axis cs:-73.8484259019775,40.6058953746464)
--(axis cs:-73.8484157365837,40.605898587519)
--(axis cs:-73.8484060211331,40.6058901871836)
--(axis cs:-73.8484051902475,40.6058834118733)
--(axis cs:-73.8483924918398,40.6058833951237)
--(axis cs:-73.8483819051446,40.6058862846086)
--(axis cs:-73.848371308852,40.6058927220151)
--(axis cs:-73.8483594451332,40.6058981904344)
--(axis cs:-73.8483454805448,40.6058975270212)
--(axis cs:-73.8483395678844,40.6058917123191)
--(axis cs:-73.848338738542,40.6058839703664)
--(axis cs:-73.8483264826161,40.6058762116596)
--(axis cs:-73.8483231128636,40.6058687880105)
--(axis cs:-73.8483231253216,40.6058633044582)
--(axis cs:-73.8483231429106,40.6058555624503)
--(axis cs:-73.8483176458388,40.6058539423913)
--(axis cs:-73.8483117128806,40.6058571608403)
--(axis cs:-73.8483053629485,40.6058574741157)
--(axis cs:-73.8482994511732,40.6058516599153)
--(axis cs:-73.8482948083582,40.6058458480595)
--(axis cs:-73.848290157629,40.6058439062874)
--(axis cs:-73.8482825387334,40.6058442195619)
--(axis cs:-73.8482762005305,40.6058393721114)
--(axis cs:-73.8482711329021,40.605834203509)
--(axis cs:-73.8482686086177,40.6058274261296)
--(axis cs:-73.8482736989717,40.6058225947712)
--(axis cs:-73.8482741362553,40.6058164656192)
--(axis cs:-73.8482652687855,40.6058074219061)
--(axis cs:-73.8482563857757,40.6058048295573)
--(axis cs:-73.8482530217519,40.6057954707827)
--(axis cs:-73.8482543062556,40.6057890205905)
--(axis cs:-73.8482560091984,40.6057848294132)
--(axis cs:-73.8482611001367,40.6057793530683)
--(axis cs:-73.8482691516145,40.605775169602)
--(axis cs:-73.8482763471484,40.6057748562721)
--(axis cs:-73.8482907374081,40.6057748752678)
--(axis cs:-73.8482949520254,40.6057826228621)
--(axis cs:-73.8483080646053,40.605786188607)
--(axis cs:-73.8483249930796,40.6057868561037)
--(axis cs:-73.8483389576434,40.6057875200219)
--(axis cs:-73.8483520684691,40.6057920530737)
--(axis cs:-73.8483605221191,40.605796903311)
--(axis cs:-73.8483762014901,40.6057885369779)
--(axis cs:-73.8483872070547,40.6057879060058)
--(axis cs:-73.8483914139183,40.6057988796979)
--(axis cs:-73.8483926566552,40.6058108162914)
--(axis cs:-73.8483981307998,40.6058234034542)
--(axis cs:-73.8484074324093,40.6058276093162)
--(axis cs:-73.8484192668879,40.6058347218006)
--(axis cs:-73.8484213682727,40.605841499289)
--(axis cs:-73.8484099413263,40.6058411608866)
--(axis cs:-73.8484002009792,40.6058437286605)
--(axis cs:-73.8484073701504,40.6058550285856)
--(axis cs:-73.8484213338531,40.6058566593042)
--(axis cs:-73.8484433389222,40.6058579794714)
--(axis cs:-73.8484682910698,40.6058667210468)
--(axis cs:-73.8484767557203,40.6058667322065)
--(axis cs:-73.8484771922503,40.6058609270544)
--(axis cs:-73.8484789040391,40.6058525422923)
--(axis cs:-73.8484869567561,40.6058477138246)
--(axis cs:-73.8484954273324,40.6058448220433)
--(axis cs:-73.8485009478313,40.6058370884618)
--(axis cs:-73.8485064748449,40.6058258052781)
--(axis cs:-73.8485094578617,40.6058170988595)
--(axis cs:-73.8485099097598,40.6058045195132)
--(axis cs:-73.8485052650292,40.6057993514785)
--(axis cs:-73.8485018966524,40.605791605175)
--(axis cs:-73.8485065597554,40.605788385545)
--(axis cs:-73.8485150191269,40.6057913001451)
--(axis cs:-73.848528558878,40.605792608133)
--(axis cs:-73.848537455802,40.6057890712525)
--(axis cs:-73.8485526997199,40.605785543405)
--(axis cs:-73.8485721825787,40.6057794405193)
--(axis cs:-73.84859333756,40.6057830163249)
--(axis cs:-73.8485966877315,40.6057985041303)
--(axis cs:-73.8485945393642,40.6058130180483)
--(axis cs:-73.8485856197625,40.6058265540566)
--(axis cs:-73.8485771309712,40.6058371888569)
--(axis cs:-73.8485576474377,40.60584329124)
--(axis cs:-73.8485508563739,40.6058523142981)
--(axis cs:-73.84854152848,40.6058593983795)
--(axis cs:-73.8485491235181,40.6058694083788)
--(axis cs:-73.8485605447648,40.6058726495398)
--(axis cs:-73.8485694408181,40.6058691128232)
--(axis cs:-73.8485741070689,40.6058646032191)
--(axis cs:-73.8485804429549,40.6058700951352)
--(axis cs:-73.8485795718827,40.6058807399714)
--(axis cs:-73.8485795477421,40.6058913837455)
--(axis cs:-73.8485816462204,40.6058994507)
--(axis cs:-73.8485820391375,40.6059126773199)
--(axis cs:-73.8485926016847,40.6059204337686)
--(axis cs:-73.848607845637,40.6059178720552)
--(axis cs:-73.8486243718564,40.605908861816)
--(axis cs:-73.8486370791157,40.6059046856286)
--(axis cs:-73.8486514789113,40.6059005104959)
--(axis cs:-73.8486663152874,40.6058902090551)
--(axis cs:-73.8486781895071,40.6058799020371)
--(axis cs:-73.84867396738,40.6058750573946)
--(axis cs:-73.8486718665546,40.6058686032432)
--(axis cs:-73.8486794871317,40.6058676454599)
--(axis cs:-73.8486917613038,40.6058676616193)
--(axis cs:-73.8487031787553,40.6058721924016)
--(axis cs:-73.8487175485699,40.6058812433234)
--(axis cs:-73.8487196444292,40.6058902792614)
--(axis cs:-73.8486959095209,40.6059044402618)
--(axis cs:-73.8486696290718,40.6059221475163)
--(axis cs:-73.8486353059841,40.605939844173)
--(axis cs:-73.8485908359231,40.6059530105281)
--(axis cs:-73.8485434084378,40.6059635935204)
--(axis cs:-73.8485095489073,40.6059635488963)
--(axis cs:-73.8484748441315,40.6059628586626)
--(axis cs:-73.8484376163729,40.6059553893694)
--(axis cs:-73.8484075994048,40.6059405118808)
--(axis cs:-73.848397038484,40.6059314664469)
--(axis cs:-73.8483978993318,40.6059253373507)
--(axis cs:-73.8484034118661,40.6059208288698);
\path [draw=black]
(axis cs:-73.8344626568619,40.6071925329433)
--(axis cs:-73.8357358758743,40.6057931884524)
--(axis cs:-73.8353261263945,40.6068523629794)
--(axis cs:-73.8352806039376,40.6069052561388)
--(axis cs:-73.8352289225224,40.6069547530282)
--(axis cs:-73.8351715156978,40.607000438412)
--(axis cs:-73.8351088650465,40.607041929029)
--(axis cs:-73.835041496146,40.6070788768075)
--(axis cs:-73.8349699741583,40.6071109717863)
--(axis cs:-73.8348948990896,40.6071379447146)
--(axis cs:-73.8348418007878,40.6071774900413)
--(axis cs:-73.8347926693088,40.60721990923)
--(axis cs:-73.8347477716751,40.6072649717452)
--(axis cs:-73.8347073519011,40.6073124326853)
--(axis cs:-73.8346993643354,40.6073254797591)
--(axis cs:-73.8346942197747,40.6073393329941)
--(axis cs:-73.8346920508706,40.6073536351913)
--(axis cs:-73.8346929135493,40.6073680175758)
--(axis cs:-73.834696785569,40.6073821093044)
--(axis cs:-73.8347035670931,40.6073955470283)
--(axis cs:-73.8347130832648,40.6074079842617)
--(axis cs:-73.834725088715,40.6074191003158)
--(axis cs:-73.8347215084121,40.6074587981601)
--(axis cs:-73.8347097744024,40.6074975717205)
--(axis cs:-73.8346901791839,40.6075344544287)
--(axis cs:-73.834663211225,40.607568526851)
--(axis cs:-73.8346295427891,40.6075989396089)
--(axis cs:-73.8345900131768,40.6076249345531)
--(axis cs:-73.8345438662518,40.6076633013594)
--(axis cs:-73.8345026377895,40.607704793933)
--(axis cs:-73.8344666903536,40.6077490473972)
--(axis cs:-73.8344363400691,40.6077956725962)
--(axis cs:-73.8344189254973,40.6078164019597)
--(axis cs:-73.8343979706776,40.6078351317859)
--(axis cs:-73.8343738656825,40.6078515134181)
--(axis cs:-73.8344626568619,40.6071925329433);
\path [draw=black]
(axis cs:-73.8670239947516,40.6080681787694)
--(axis cs:-73.8687431755917,40.6070351792792)
--(axis cs:-73.8686846882675,40.6082411581838)
--(axis cs:-73.8677750156114,40.6085394887783)
--(axis cs:-73.8670239947516,40.6080681787694);
\path [draw=black]
(axis cs:-73.869664429585,40.6065401234129)
--(axis cs:-73.8710933076808,40.6046941739947)
--(axis cs:-73.8710565664614,40.6062850884943)
--(axis cs:-73.8724557981188,40.6081855303485)
--(axis cs:-73.8726895931165,40.6091779983085)
--(axis cs:-73.8730012272477,40.6105554584599)
--(axis cs:-73.8718008286799,40.6102804135803)
--(axis cs:-73.8710387011171,40.6097235825265)
--(axis cs:-73.8707600854128,40.608705400908)
--(axis cs:-73.869664429585,40.6065401234129);
\path [draw=black]
(axis cs:-73.8504762496644,40.6123422190572)
--(axis cs:-73.8494214881956,40.6098220609143)
--(axis cs:-73.8565999931529,40.6108344729541)
--(axis cs:-73.8504762496644,40.6123422190572);
\path [draw=black]
(axis cs:-73.8447349265296,40.6139691718015)
--(axis cs:-73.8411295289571,40.6046902511587)
--(axis cs:-73.8456301337211,40.6137176024725)
--(axis cs:-73.8447349265296,40.6139691718015);
\path [draw=black]
(axis cs:-73.8337015227213,40.6209786018469)
--(axis cs:-73.8343416812231,40.6143654371974)
--(axis cs:-73.8337015227213,40.6209786018469);
\path [draw=black]
(axis cs:-73.8347803231749,40.6226254941407)
--(axis cs:-73.8347319094261,40.6226163513465)
--(axis cs:-73.8346607067945,40.622620721823)
--(axis cs:-73.8346370516269,40.6226003313448)
--(axis cs:-73.8346064859116,40.6225769127163)
--(axis cs:-73.8345650075001,40.6225640182993)
--(axis cs:-73.8345304754788,40.6225436061152)
--(axis cs:-73.8344930010351,40.6225171593087)
--(axis cs:-73.8344673936653,40.6224899857488)
--(axis cs:-73.8344307891737,40.6224959342625)
--(axis cs:-73.8344090048257,40.6225049288494)
--(axis cs:-73.8343694350118,40.6225108720672)
--(axis cs:-73.8342626093011,40.6225234550089)
--(axis cs:-73.8342399341093,40.6225053258282)
--(axis cs:-73.8342192945837,40.6224713824903)
--(axis cs:-73.8342214082522,40.622433718138)
--(axis cs:-73.8342224794984,40.6224111190079)
--(axis cs:-73.8342097223184,40.6223847253391)
--(axis cs:-73.8341840812289,40.6223665896919)
--(axis cs:-73.8341386534053,40.6223521809923)
--(axis cs:-73.834092170168,40.6223558501524)
--(axis cs:-73.8340140581365,40.6223571932259)
--(axis cs:-73.8339586251381,40.6223751552186)
--(axis cs:-73.8339377640589,40.6224022332987)
--(axis cs:-73.8339377100835,40.6224172999465)
--(axis cs:-73.83392577651,40.6224361081156)
--(axis cs:-73.8339069176449,40.6224564088463)
--(axis cs:-73.8338673138766,40.6224713937205)
--(axis cs:-73.8338385795989,40.6224886602898)
--(axis cs:-73.8338226529387,40.6225180071229)
--(axis cs:-73.833824518318,40.622548898659)
--(axis cs:-73.8338135634965,40.6225707225812)
--(axis cs:-73.8337868360507,40.6225797072242)
--(axis cs:-73.8337502314451,40.6225856571964)
--(axis cs:-73.8337245054,40.6225908757121)
--(axis cs:-73.8337145390465,40.6226127027299)
--(axis cs:-73.8336858809756,40.6226088751178)
--(axis cs:-73.8336542645498,40.6226027809056)
--(axis cs:-73.833622420022,40.6226026393321)
--(axis cs:-73.8336821495259,40.6213813056864)
--(axis cs:-73.8337047526352,40.6213647917057)
--(axis cs:-73.8337364706052,40.6213521296646)
--(axis cs:-73.8337582318075,40.6213191220557)
--(axis cs:-73.8337849565308,40.6213026419966)
--(axis cs:-73.833836664006,40.6212989036167)
--(axis cs:-73.8338767108543,40.6212900667045)
--(axis cs:-73.8338767772716,40.6212633807587)
--(axis cs:-73.8338535342474,40.6212214133006)
--(axis cs:-73.8338869692587,40.621188422538)
--(axis cs:-73.8339487560583,40.6211554722186)
--(axis cs:-73.8339722140539,40.6211110309821)
--(axis cs:-73.83396897383,40.6210729032175)
--(axis cs:-73.8340074253541,40.6210348368322)
--(axis cs:-73.8340625213625,40.6210095012063)
--(axis cs:-73.8340875268353,40.6210133504268)
--(axis cs:-73.8341092193718,40.6210082988996)
--(axis cs:-73.8341226213271,40.6209841734445)
--(axis cs:-73.8341643121635,40.6209842335933)
--(axis cs:-73.8342176689437,40.6209881230102)
--(axis cs:-73.83426270877,40.6209831051205)
--(axis cs:-73.8342977606197,40.6209704477308)
--(axis cs:-73.8343460863338,40.6209857663765)
--(axis cs:-73.8344194292883,40.6209998513348)
--(axis cs:-73.8344911165878,40.6210088493551)
--(axis cs:-73.8345444702577,40.6210140089887)
--(axis cs:-73.8346295188742,40.6210154015686)
--(axis cs:-73.8347045788081,40.6210091564805)
--(axis cs:-73.8347679819011,40.620996539709)
--(axis cs:-73.8348396950558,40.6209953725546)
--(axis cs:-73.8349280753408,40.6209980400731)
--(axis cs:-73.8349871609935,40.6210112998888)
--(axis cs:-73.8349757931267,40.6210194779207)
--(axis cs:-73.834932522732,40.6210297548552)
--(axis cs:-73.8348843020911,40.6210350857388)
--(axis cs:-73.8348421365286,40.6210690633921)
--(axis cs:-73.8348018316871,40.6211254818782)
--(axis cs:-73.834794209512,40.6211723135623)
--(axis cs:-73.8347709831159,40.6212148898621)
--(axis cs:-73.8347510504564,40.6212618065441)
--(axis cs:-73.8347718887171,40.6212928736024)
--(axis cs:-73.834805823094,40.6213256935697)
--(axis cs:-73.8348587319632,40.6213671413927)
--(axis cs:-73.8348753813239,40.6213919716731)
--(axis cs:-73.834868227237,40.6214094841003)
--(axis cs:-73.8348596625429,40.6214482234495)
--(axis cs:-73.834852593012,40.6214719886846)
--(axis cs:-73.8348612671132,40.6215124649439)
--(axis cs:-73.834860604311,40.6215262060663)
--(axis cs:-73.8348395210462,40.6215431940515)
--(axis cs:-73.8348117974529,40.6215546028202)
--(axis cs:-73.8347824804358,40.6215685284267)
--(axis cs:-73.8347492075249,40.6215918277893)
--(axis cs:-73.8347537141712,40.6216292513821)
--(axis cs:-73.8347729853798,40.6216659094793)
--(axis cs:-73.8348029389788,40.6217050032165)
--(axis cs:-73.8348034033972,40.6217455725549)
--(axis cs:-73.8347922790384,40.6217755829709)
--(axis cs:-73.8347518755666,40.6218195212165)
--(axis cs:-73.8347056036696,40.6218535187146)
--(axis cs:-73.8346668760949,40.6219011912172)
--(axis cs:-73.8346478271709,40.6219531008453)
--(axis cs:-73.8346442476693,40.6219968159237)
--(axis cs:-73.8346645108057,40.622047821983)
--(axis cs:-73.8346910957331,40.6220825764234)
--(axis cs:-73.8347250042859,40.6221122975891)
--(axis cs:-73.8347590612058,40.6221513726078)
--(axis cs:-73.8347585592242,40.6221806928221)
--(axis cs:-73.834759770632,40.6222137478789)
--(axis cs:-73.8347812946876,40.6222341738019)
--(axis cs:-73.834819948265,40.6222470091333)
--(axis cs:-73.8348562212528,40.6222698507256)
--(axis cs:-73.8348770606047,40.6223008902878)
--(axis cs:-73.834881409207,40.622322704461)
--(axis cs:-73.8348547139485,40.6223484583866)
--(axis cs:-73.8348419367484,40.6223778631591)
--(axis cs:-73.8348482446117,40.6224252474271)
--(axis cs:-73.8348977616524,40.6224592244213)
--(axis cs:-73.834971475771,40.6225317100157)
--(axis cs:-73.8349694404911,40.6225666516437)
--(axis cs:-73.8349672605852,40.6225922372366)
--(axis cs:-73.8349783591859,40.6226289597885)
--(axis cs:-73.8350007056752,40.622651279593)
--(axis cs:-73.8350198157447,40.6226723585517)
--(axis cs:-73.835018271776,40.6226811045354)
--(axis cs:-73.8350061078981,40.622690542418)
--(axis cs:-73.8349922033027,40.6226931469714)
--(axis cs:-73.8347803231749,40.6226254941407);
\path [draw=black]
(axis cs:-73.8502309076287,40.623320823622)
--(axis cs:-73.8565783715704,40.6195680394743)
--(axis cs:-73.8502480408106,40.6235848315782)
--(axis cs:-73.8502309076287,40.623320823622);
\path [draw=black]
(axis cs:-73.8335933921549,40.6235949799159)
--(axis cs:-73.8336174675501,40.6235942808169)
--(axis cs:-73.8336299427898,40.6236111744061)
--(axis cs:-73.8336327824799,40.6236309876514)
--(axis cs:-73.8336345902861,40.623640761231)
--(axis cs:-73.8336365829234,40.6236515369017)
--(axis cs:-73.8336548436299,40.6236655040863)
--(axis cs:-73.8336702106451,40.6236665907997)
--(axis cs:-73.8336866156981,40.6236677513853)
--(axis cs:-73.8336991074219,40.6236780416661)
--(axis cs:-73.833707574958,40.6236936860488)
--(axis cs:-73.8337076887117,40.6237125385907)
--(axis cs:-73.8336906572967,40.6237213263164)
--(axis cs:-73.8336623866833,40.6237300815282)
--(axis cs:-73.8336373157374,40.6237439860125)
--(axis cs:-73.8336372444152,40.623772600371)
--(axis cs:-73.8336304335293,40.6238004710318)
--(axis cs:-73.833606328792,40.6238129101908)
--(axis cs:-73.8336209267439,40.6238352508762)
--(axis cs:-73.8336293118287,40.6238643034987)
--(axis cs:-73.8336350424366,40.6238833869822)
--(axis cs:-73.8336503793823,40.6239112908645)
--(axis cs:-73.8336522412148,40.6239369727435)
--(axis cs:-73.833635825799,40.6239552919113)
--(axis cs:-73.8336021277616,40.623953041811)
--(axis cs:-73.8335771195795,40.6239420006299)
--(axis cs:-73.8335592394642,40.6239360345009)
--(axis cs:-73.8335755070805,40.6235979172802)
--(axis cs:-73.8335933921549,40.6235949799159);
\path [draw=black]
(axis cs:-73.862124015411,40.6239903729425)
--(axis cs:-73.8620874584394,40.6239549744579)
--(axis cs:-73.8620924186303,40.6239177653624)
--(axis cs:-73.8621267120669,40.6238675664088)
--(axis cs:-73.8621683005191,40.6238322633152)
--(axis cs:-73.8622342709098,40.6238155946879)
--(axis cs:-73.8623075528181,40.6238063787608)
--(axis cs:-73.8623368002429,40.6238343256154)
--(axis cs:-73.8623587058715,40.6238697053081)
--(axis cs:-73.8623683972524,40.6239069319562)
--(axis cs:-73.862390310594,40.6239385903315)
--(axis cs:-73.8624367145329,40.6239367859601)
--(axis cs:-73.8624904828513,40.6239163812644)
--(axis cs:-73.8625174328606,40.6238736172241)
--(axis cs:-73.8625321469116,40.6238438625817)
--(axis cs:-73.8625859342784,40.6238141551498)
--(axis cs:-73.8626080200552,40.623762080549)
--(axis cs:-73.8626349867852,40.6237118730224)
--(axis cs:-73.8626570724899,40.6236597984116)
--(axis cs:-73.8626767923056,40.6236342590624)
--(axis cs:-73.862698698811,40.6236058870615)
--(axis cs:-73.8627720333262,40.6235706199834)
--(axis cs:-73.8627867656627,40.6235315621123)
--(axis cs:-73.862781958903,40.6234943425011)
--(axis cs:-73.8627453920016,40.6234626662026)
--(axis cs:-73.8627112804454,40.623425410425)
--(axis cs:-73.8627650320841,40.6234124488915)
--(axis cs:-73.8627870563836,40.6233901462525)
--(axis cs:-73.8627993247542,40.6233622502372)
--(axis cs:-73.8628799082508,40.6233642067881)
--(axis cs:-73.8629165707041,40.6233493643909)
--(axis cs:-73.8629898589835,40.6233364277215)
--(axis cs:-73.863038767708,40.6233029917694)
--(axis cs:-73.8631242067206,40.623319840053)
--(axis cs:-73.8631802930177,40.6233589822716)
--(axis cs:-73.8632217166325,40.6234036894181)
--(axis cs:-73.8632656619821,40.6234093245956)
--(axis cs:-73.8633609223538,40.6234001341357)
--(axis cs:-73.86347880947,40.6233886093158)
--(axis cs:-73.863507427409,40.6234096118889)
--(axis cs:-73.8635195844843,40.6234356760671)
--(axis cs:-73.8635195350208,40.6234598658473)
--(axis cs:-73.8634974798394,40.6234970547087)
--(axis cs:-73.8635315659003,40.6235473347593)
--(axis cs:-73.8635436894298,40.6235901465952)
--(axis cs:-73.8635411703911,40.623627357981)
--(axis cs:-73.8635459789006,40.6236645787342)
--(axis cs:-73.8635483034932,40.6237222638841)
--(axis cs:-73.8635579688885,40.6237725161107)
--(axis cs:-73.8635969657015,40.6238097769287)
--(axis cs:-73.8636432892512,40.623847046256)
--(axis cs:-73.8637091678746,40.6238750362021)
--(axis cs:-73.8637457392597,40.6239048506157)
--(axis cs:-73.8637773909993,40.6239514080607)
--(axis cs:-73.8637187422306,40.6239699454884)
--(axis cs:-73.8636577291173,40.6239512662106)
--(axis cs:-73.8635991952754,40.6239139812306)
--(axis cs:-73.8635382075591,40.6238822762095)
--(axis cs:-73.8634795975033,40.6238822066253)
--(axis cs:-73.8634331682977,40.6238970370973)
--(axis cs:-73.8633939421441,40.6239714199131)
--(axis cs:-73.8633938583594,40.6240123561783)
--(axis cs:-73.8634498667726,40.624090573622)
--(axis cs:-73.8634961517186,40.6241464510698)
--(axis cs:-73.8634862960235,40.6241892363074)
--(axis cs:-73.8634349817503,40.6242040614817)
--(axis cs:-73.8633959572609,40.6241798251141)
--(axis cs:-73.8633447648866,40.6241351070935)
--(axis cs:-73.86330578239,40.6240904023954)
--(axis cs:-73.8632424063748,40.6240326446346)
--(axis cs:-73.8631765811926,40.6239786047413)
--(axis cs:-73.8631497749979,40.6239506626826)
--(axis cs:-73.8631204629691,40.6239543486044)
--(axis cs:-73.863100846775,40.6239934007009)
--(axis cs:-73.8630812411302,40.6240268704074)
--(axis cs:-73.8630258180266,40.6240371627013)
--(axis cs:-73.862973841731,40.6240006922025)
--(axis cs:-73.8629250700355,40.6239671415096)
--(axis cs:-73.8628713591559,40.6239596341461)
--(axis cs:-73.8628273471468,40.6239856313848)
--(axis cs:-73.8627638537017,40.623985555609)
--(axis cs:-73.8627174855008,40.6239706141305)
--(axis cs:-73.8626491333771,40.6239575072821)
--(axis cs:-73.862580663177,40.6240020833122)
--(axis cs:-73.862526836891,40.6240503981334)
--(axis cs:-73.8625047624551,40.6240968904992)
--(axis cs:-73.8624777622859,40.6241638443131)
--(axis cs:-73.8624556979617,40.6242047549522)
--(axis cs:-73.8624455385787,40.6242288848887)
--(axis cs:-73.8623617467977,40.6242565679355)
--(axis cs:-73.8623041469853,40.6242734217292)
--(axis cs:-73.862235690936,40.6243105535895)
--(axis cs:-73.8621379887684,40.6243197396872)
--(axis cs:-73.8620647223128,40.6243215133873)
--(axis cs:-73.8619695801777,40.6242730205273)
--(axis cs:-73.8620870816475,40.6241373265711)
--(axis cs:-73.862077462787,40.6240647460209)
--(axis cs:-73.8620751018825,40.6240256677346)
--(axis cs:-73.862124015411,40.6239903729425);
\path [draw=black]
(axis cs:-73.8458945844709,40.6249718153138)
--(axis cs:-73.8457935211543,40.6248885948125)
--(axis cs:-73.8457078351161,40.6248914469542)
--(axis cs:-73.8456222115019,40.6248675928198)
--(axis cs:-73.845517053158,40.6248704186702)
--(axis cs:-73.8454235726018,40.6248762284045)
--(axis cs:-73.8452756999025,40.6248255840025)
--(axis cs:-73.8451939218407,40.6248225073117)
--(axis cs:-73.8450925910342,40.6248550108272)
--(axis cs:-73.8449951320719,40.6248964224661)
--(axis cs:-73.8448899598624,40.6249051831083)
--(axis cs:-73.8447654539807,40.6248545695733)
--(axis cs:-73.8447461197071,40.624795197163)
--(axis cs:-73.8447690644377,40.6247457900096)
--(axis cs:-73.8447970519189,40.6246647020553)
--(axis cs:-73.8448323230581,40.6245697945746)
--(axis cs:-73.8448441854857,40.6244926594678)
--(axis cs:-73.8448404982959,40.6244036341132)
--(axis cs:-73.8448251685962,40.6242967887334)
--(axis cs:-73.8447785733916,40.6242373790237)
--(axis cs:-73.8446696606577,40.6241808527224)
--(axis cs:-73.8445177769043,40.6241806474112)
--(axis cs:-73.8443892678519,40.6241775052618)
--(axis cs:-73.8443356972121,40.6241744096785)
--(axis cs:-73.84428413131,40.6241714286949)
--(axis cs:-73.8441790231576,40.6241534824738)
--(axis cs:-73.8441089103844,40.6241593216354)
--(axis cs:-73.8440815031448,40.6242215995568)
--(axis cs:-73.8440035242233,40.6242600691664)
--(axis cs:-73.8439411158676,40.6243015274688)
--(axis cs:-73.8438359867758,40.6242924822239)
--(axis cs:-73.8438282957336,40.6242509287752)
--(axis cs:-73.8438907097315,40.6242065039381)
--(axis cs:-73.8439180902653,40.6241560956222)
--(axis cs:-73.8439260235522,40.6240937918061)
--(axis cs:-73.8439340004327,40.6240136844071)
--(axis cs:-73.8439341600177,40.6239454351542)
--(axis cs:-73.843926495388,40.6238920133223)
--(axis cs:-73.8438916327977,40.6238118475911)
--(axis cs:-73.8438139120426,40.6237405261223)
--(axis cs:-73.8437321429892,40.6237344791178)
--(axis cs:-73.8436463831987,40.6237699713066)
--(axis cs:-73.843576304234,40.6237609734858)
--(axis cs:-73.843459562042,40.6237222391892)
--(axis cs:-73.8434167524784,40.6237103112928)
--(axis cs:-73.843346708427,40.6236864778487)
--(axis cs:-73.8432844595685,40.6236596867094)
--(axis cs:-73.8432221641694,40.6236536663886)
--(axis cs:-73.8431871910022,40.6236209786794)
--(axis cs:-73.8431366615844,40.6235793667409)
--(axis cs:-73.8431094703439,40.6235496562291)
--(axis cs:-73.8430628911427,40.6234843109559)
--(axis cs:-73.8430006356072,40.623460486759)
--(axis cs:-73.8429539601476,40.6234366838124)
--(axis cs:-73.8429423601766,40.6234010603453)
--(axis cs:-73.8429385778281,40.6233535772895)
--(axis cs:-73.8429386476541,40.6233239039766)
--(axis cs:-73.8429775914006,40.6233239571742)
--(axis cs:-73.8430242962446,40.6233358905539)
--(axis cs:-73.8430904378864,40.6233626871487)
--(axis cs:-73.8432111495434,40.6233687860522)
--(axis cs:-73.8433396639502,40.6233689612493)
--(axis cs:-73.8434449028839,40.6233305287099)
--(axis cs:-73.8435269016399,40.6232386535169)
--(axis cs:-73.8435801075551,40.6231781641844)
--(axis cs:-73.8437199090267,40.6231543510922)
--(axis cs:-73.8438910069316,40.6230878696484)
--(axis cs:-73.8440912976078,40.623018250691)
--(axis cs:-73.8442832344089,40.6229549737751)
--(axis cs:-73.8444415931161,40.6229869570228)
--(axis cs:-73.8445957996455,40.6230125807342)
--(axis cs:-73.84474169589,40.6230254846002)
--(axis cs:-73.8448709739653,40.6230129523776)
--(axis cs:-73.8449503306274,40.622952698563)
--(axis cs:-73.8452004227051,40.6229816275955)
--(axis cs:-73.845367040258,40.623048565731)
--(axis cs:-73.8454502214189,40.6231376292877)
--(axis cs:-73.8453124124613,40.6232327498535)
--(axis cs:-73.8451789868116,40.6232357476025)
--(axis cs:-73.8450871066017,40.6233023360581)
--(axis cs:-73.8450993351125,40.6234230735986)
--(axis cs:-73.8452033689738,40.6235089885725)
--(axis cs:-73.8453281628681,40.6236330532765)
--(axis cs:-73.8454903848329,40.623798466896)
--(axis cs:-73.845535798992,40.6239923159095)
--(axis cs:-73.8455397772271,40.6240749187416)
--(axis cs:-73.8454187555008,40.6241224090309)
--(axis cs:-73.8453104613489,40.6240746104182)
--(axis cs:-73.8452103969266,40.6240744757346)
--(axis cs:-73.8451642390928,40.6242014876659)
--(axis cs:-73.8452055791733,40.6243540320705)
--(axis cs:-73.8454678977559,40.6245068736993)
--(axis cs:-73.8456221509606,40.6245134346401)
--(axis cs:-73.8458012449806,40.6245962729751)
--(axis cs:-73.8458593089405,40.6247297786216)
--(axis cs:-73.8459673326214,40.624895118865)
--(axis cs:-73.8459995913481,40.6250356495296)
--(axis cs:-73.8459528172794,40.625052011573)
--(axis cs:-73.8459068400342,40.6250247452634)
--(axis cs:-73.8458945844709,40.6249718153138);
\path [draw=black]
(axis cs:-73.8577744101864,40.6248235341474)
--(axis cs:-73.8578735568606,40.6248207889991)
--(axis cs:-73.8579013331242,40.624846004608)
--(axis cs:-73.8578474021551,40.6249313378206)
--(axis cs:-73.8577986915836,40.6249995012259)
--(axis cs:-73.8578138677174,40.6250404573656)
--(axis cs:-73.8578051192438,40.6250859371837)
--(axis cs:-73.8578413390383,40.6251909132177)
--(axis cs:-73.8576550876012,40.6253095614584)
--(axis cs:-73.8575330893759,40.625262009374)
--(axis cs:-73.857334864308,40.6251456395462)
--(axis cs:-73.8573290953966,40.6251169805844)
--(axis cs:-73.8574227205988,40.6249752930411)
--(axis cs:-73.8575220044172,40.6249104758806)
--(axis cs:-73.8576734720748,40.624845722746)
--(axis cs:-73.8577744101864,40.6248235341474);
\path [draw=black]
(axis cs:-73.8404847267472,40.6274952885278)
--(axis cs:-73.8394670088776,40.6272938412654)
--(axis cs:-73.8423817864799,40.6274407862717)
--(axis cs:-73.8404847267472,40.6274952885278);
\path [draw=black]
(axis cs:-73.8687291529088,40.6173567850033)
--(axis cs:-73.8691918981228,40.6171981709783)
--(axis cs:-73.8695623896577,40.6172470924647)
--(axis cs:-73.869992900327,40.6170706440365)
--(axis cs:-73.8707590635289,40.6167566195711)
--(axis cs:-73.8710844342514,40.6167639983598)
--(axis cs:-73.8712515250932,40.6166548670655)
--(axis cs:-73.8715349498553,40.6166551841563)
--(axis cs:-73.8717588590596,40.616575863069)
--(axis cs:-73.8719678937716,40.6164737899487)
--(axis cs:-73.8721621420211,40.6163034970899)
--(axis cs:-73.8723560849694,40.6162923447596)
--(axis cs:-73.8725500054888,40.6162925599279)
--(axis cs:-73.8727589310799,40.6162473233277)
--(axis cs:-73.8729977322284,40.6161793836582)
--(axis cs:-73.8732963093785,40.6160546723201)
--(axis cs:-73.8735351960934,40.6159412624034)
--(axis cs:-73.873953062068,40.6158394162356)
--(axis cs:-73.8743260055674,40.6158284567227)
--(axis cs:-73.8747884518977,40.6158175940293)
--(axis cs:-73.8753552930286,40.6158182100694)
--(axis cs:-73.8757133419071,40.615795863729)
--(axis cs:-73.8762056412664,40.6157736599255)
--(axis cs:-73.8767128563797,40.6157514703474)
--(axis cs:-73.8772498645819,40.6157520450454)
--(axis cs:-73.8775630983918,40.6157637469552)
--(axis cs:-73.8779807086464,40.6157982928783)
--(axis cs:-73.8782938599001,40.615855461931)
--(axis cs:-73.8786218875722,40.6159353786904)
--(axis cs:-73.878964646447,40.6161176179902)
--(axis cs:-73.8792476784875,40.6163338937346)
--(axis cs:-73.8795157731661,40.6165615197964)
--(axis cs:-73.879723896082,40.6169595926815)
--(axis cs:-73.8797531767839,40.6172665401394)
--(axis cs:-73.8797825207108,40.6175393859456)
--(axis cs:-73.8797819474835,40.6178576689948)
--(axis cs:-73.8797814766141,40.6181191157535)
--(axis cs:-73.8797810466848,40.6183578290322)
--(axis cs:-73.8797805553365,40.6186306424297)
--(axis cs:-73.8797352700206,40.618926144658)
--(axis cs:-73.8795854787742,40.6192670061426)
--(axis cs:-73.8794805010415,40.6195738135563)
--(axis cs:-73.8793755632116,40.6198578847145)
--(axis cs:-73.8792559539565,40.6200055339287)
--(axis cs:-73.8790315676744,40.6203463167878)
--(axis cs:-73.8788819759133,40.6205735051108)
--(axis cs:-73.8786428756926,40.6208005976074)
--(axis cs:-73.8785082210804,40.6210164345321)
--(axis cs:-73.878254198493,40.6212435104417)
--(axis cs:-73.8780001748347,40.621470586958)
--(axis cs:-73.8777909888883,40.6216522425605)
--(axis cs:-73.877477580462,40.6217201121719)
--(axis cs:-73.8772236568962,40.6218903500352)
--(axis cs:-73.8768951412764,40.6220605074846)
--(axis cs:-73.876626297178,40.6222307292198)
--(axis cs:-73.8763723697184,40.622400965194)
--(axis cs:-73.8761332966004,40.6226053196362)
--(axis cs:-73.8758641933534,40.6229119450343)
--(axis cs:-73.8755656128396,40.6230252946331)
--(axis cs:-73.8753862716738,40.6231956108029)
--(axis cs:-73.8748138686504,40.6235871891837)
--(axis cs:-73.8664548405525,40.6282553868071)
--(axis cs:-73.8659032012413,40.6280615008734)
--(axis cs:-73.8654707843299,40.627935956198)
--(axis cs:-73.865187862763,40.6276628099184)
--(axis cs:-73.8649798168286,40.6272533440261)
--(axis cs:-73.8648908983954,40.6269576901561)
--(axis cs:-73.8647276604543,40.6265255419135)
--(axis cs:-73.8648774518156,40.6262301691282)
--(axis cs:-73.8649819349592,40.625660706041)
--(axis cs:-73.8652518325107,40.6255372050979)
--(axis cs:-73.8655358906139,40.6252419882164)
--(axis cs:-73.8657005929925,40.6249466317649)
--(axis cs:-73.8657011190684,40.6246851847512)
--(axis cs:-73.8658658215405,40.6243898280482)
--(axis cs:-73.8662690623231,40.6241743193654)
--(axis cs:-73.8665086032255,40.6237540080179)
--(axis cs:-73.8665093989422,40.623356154369)
--(axis cs:-73.866375836495,40.623003613142)
--(axis cs:-73.8661824213313,40.6227419411597)
--(axis cs:-73.8658994496943,40.622502898259)
--(axis cs:-73.8654970664666,40.6222978180387)
--(axis cs:-73.8652293618173,40.6218882825338)
--(axis cs:-73.8650956955132,40.6215925761807)
--(axis cs:-73.865036367452,40.6214219965638)
--(axis cs:-73.8649325607174,40.6211149588848)
--(axis cs:-73.8649779588224,40.6207967274222)
--(axis cs:-73.8650083012007,40.6205466831576)
--(axis cs:-73.865068501621,40.6202853060809)
--(axis cs:-73.8651734314687,40.6200353492824)
--(axis cs:-73.8654185596034,40.6198360273901)
--(axis cs:-73.8653387669182,40.6194217107835)
--(axis cs:-73.8655038923137,40.6189103752017)
--(axis cs:-73.8656386076035,40.6186831879874)
--(axis cs:-73.865758313194,40.6185014499579)
--(axis cs:-73.8660421114301,40.6183199048114)
--(axis cs:-73.8662065447406,40.618149586943)
--(axis cs:-73.8666095879352,40.6180136478353)
--(axis cs:-73.8668486744204,40.6178093141079)
--(axis cs:-73.8671769911555,40.6177414901789)
--(axis cs:-73.8675949696113,40.6175941975243)
--(axis cs:-73.8680575627639,40.6175151583161)
--(axis cs:-73.8682069376314,40.6174130245479)
--(axis cs:-73.8687291529088,40.6173567850033);
\path [draw=black]
(axis cs:-73.8481397702266,40.6285427045882)
--(axis cs:-73.848185394944,40.6285182938955)
--(axis cs:-73.8483144988127,40.628541138998)
--(axis cs:-73.8484068666591,40.6285689783118)
--(axis cs:-73.8484336046038,40.6285988766669)
--(axis cs:-73.8484555042288,40.6286309782706)
--(axis cs:-73.8484722569529,40.6286648307993)
--(axis cs:-73.8484836267158,40.6286999572573)
--(axis cs:-73.8484839771036,40.6287314363124)
--(axis cs:-73.8484788997307,40.6287626779132)
--(axis cs:-73.8484684824963,40.6287931411615)
--(axis cs:-73.8484400625308,40.6288227867391)
--(axis cs:-73.8484064606831,40.6288490983638)
--(axis cs:-73.8483683427009,40.6288715547233)
--(axis cs:-73.8481259367432,40.6288404448053)
--(axis cs:-73.8481004553469,40.6287967365276)
--(axis cs:-73.8480535049012,40.6286735874904)
--(axis cs:-73.8481397702266,40.6285427045882);
\path [draw=black]
(axis cs:-73.8485199356512,40.6305610242755)
--(axis cs:-73.8484981956077,40.630560643318)
--(axis cs:-73.8484755183404,40.6305658998077)
--(axis cs:-73.8484556262791,40.6305665778821)
--(axis cs:-73.8484399039566,40.6305640901283)
--(axis cs:-73.8484260478847,40.6305549092065)
--(axis cs:-73.848418209256,40.6305443264611)
--(axis cs:-73.8484173147326,40.6305305810464)
--(axis cs:-73.8484247441954,40.6305179038802)
--(axis cs:-73.8484247834146,40.6305006358943)
--(axis cs:-73.8484299157886,40.630481611884)
--(axis cs:-73.8484327410127,40.6304594135106)
--(axis cs:-73.8484484929209,40.6304488618629)
--(axis cs:-73.8484757951869,40.6304439649597)
--(axis cs:-73.8484998554826,40.6304404723609)
--(axis cs:-73.848525270291,40.6304524873431)
--(axis cs:-73.8485432625727,40.6304736558685)
--(axis cs:-73.8485765465707,40.6304825100512)
--(axis cs:-73.8486103146714,40.6304822025405)
--(axis cs:-73.8486366973171,40.6304751886662)
--(axis cs:-73.8486575465376,40.6304600621209)
--(axis cs:-73.8486843780142,40.6304590406638)
--(axis cs:-73.8486912754759,40.6304770227401)
--(axis cs:-73.8486898366095,40.6304995752573)
--(axis cs:-73.8486888680236,40.6305189565694)
--(axis cs:-73.8486976230635,40.630533770271)
--(axis cs:-73.8487008332151,40.6305461084727)
--(axis cs:-73.8486970996911,40.630560553259)
--(axis cs:-73.8486938161738,40.6305802840054)
--(axis cs:-73.8487039363097,40.6306056707415)
--(axis cs:-73.8486937426674,40.6306127059366)
--(axis cs:-73.8486803362765,40.6306095169721)
--(axis cs:-73.8486622993835,40.6306080829745)
--(axis cs:-73.8486442710626,40.6306027727026)
--(axis cs:-73.8486290200261,40.6305967624631)
--(axis cs:-73.8486105197676,40.6305960326413)
--(axis cs:-73.8485911045206,40.6305903682217)
--(axis cs:-73.8485712325826,40.6305818841892)
--(axis cs:-73.8485583016502,40.6305730569826)
--(axis cs:-73.8485402813453,40.6305642224002)
--(axis cs:-73.8485199356512,40.6305610242755);
\path [draw=black]
(axis cs:-73.853000146445,40.6320228422533)
--(axis cs:-73.8583052631629,40.6302248702176)
--(axis cs:-73.8525169919997,40.6337409320504)
--(axis cs:-73.853000146445,40.6320228422533);
\path [draw=black]
(axis cs:-73.8463845890986,40.6352857681914)
--(axis cs:-73.850084709424,40.6323072166798)
--(axis cs:-73.8442726533341,40.6366923459295)
--(axis cs:-73.8463845890986,40.6352857681914);
\path [draw=black]
(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.8556846122114,40.6638674923729)
--(axis cs:-73.8923209811301,40.623744236711)
--(axis cs:-74.0398236508975,40.6143273886638)
--(axis cs:-74.0181761827466,40.6744641770367)
--(axis cs:-73.9543955541709,40.7391147725225)
--(axis cs:-73.9543955541709,40.7391147725225);
\path [draw=black]
(axis cs:-73.8264466151686,40.5905274424409)
--(axis cs:-73.8268542600488,40.5899584279949)
--(axis cs:-73.827285451959,40.5914787635645)
--(axis cs:-73.8264466151686,40.5905274424409);
\path [draw=black]
(axis cs:-73.8099705940606,40.6000675373802)
--(axis cs:-73.8122207328776,40.5985539084778)
--(axis cs:-73.810169588196,40.6027997630424)
--(axis cs:-73.8099705940606,40.6000675373802);
\path [draw=black]
(axis cs:-73.8003180772991,40.6070644018449)
--(axis cs:-73.7961125268612,40.604718133165)
--(axis cs:-73.8039429919467,40.605588233234)
--(axis cs:-73.8003180772991,40.6070644018449);
\path [draw=black]
(axis cs:-73.8295303585581,40.6072406733496)
--(axis cs:-73.8295773134609,40.6072381705692)
--(axis cs:-73.829608270395,40.6072563595584)
--(axis cs:-73.829595295861,40.6073277342884)
--(axis cs:-73.8295715845654,40.6073423909513)
--(axis cs:-73.829524149886,40.6073393243429)
--(axis cs:-73.8295172333436,40.6073207526716)
--(axis cs:-73.829518268105,40.6072614077779)
--(axis cs:-73.8295303585581,40.6072406733496);
\path [draw=black]
(axis cs:-73.7966569965902,40.6089609150713)
--(axis cs:-73.7952968741346,40.6056315235924)
--(axis cs:-73.8038683178044,40.606549545984)
--(axis cs:-73.7966569965902,40.6089609150713);
\path [draw=black]
(axis cs:-73.8273019254298,40.6094853897539)
--(axis cs:-73.8246055819769,40.6047356333027)
--(axis cs:-73.8292571333839,40.6070608857487)
--(axis cs:-73.8273019254298,40.6094853897539);
\path [draw=black]
(axis cs:-73.8321287690353,40.6095166428749)
--(axis cs:-73.8298025855249,40.6065382870225)
--(axis cs:-73.8357419639977,40.6057819143878)
--(axis cs:-73.8321287690353,40.6095166428749);
\path [draw=black]
(axis cs:-73.7666913977117,40.61425465545)
--(axis cs:-73.737989818469,40.594556043245)
--(axis cs:-73.9402735647647,40.552408273438)
--(axis cs:-73.7666913977117,40.61425465545);
\path [draw=black]
(axis cs:-73.7847854748645,40.6179807218355)
--(axis cs:-73.7807088719528,40.6140268090059)
--(axis cs:-73.7919276975133,40.6098084067067)
--(axis cs:-73.7847854748645,40.6179807218355);
\path [draw=black]
(axis cs:-73.8125179355306,40.6201998225506)
--(axis cs:-73.8125563103169,40.6201648467358)
--(axis cs:-73.8125988436589,40.6202290120735)
--(axis cs:-73.8126184298911,40.6202480500182)
--(axis cs:-73.8126561387765,40.6203442546286)
--(axis cs:-73.8126878128169,40.6204632784256)
--(axis cs:-73.8126802597145,40.6205718898558)
--(axis cs:-73.8126528994868,40.6206331031496)
--(axis cs:-73.8126096750109,40.6206474170889)
--(axis cs:-73.8125965045985,40.6206382438361)
--(axis cs:-73.8125912553811,40.6206167386057)
--(axis cs:-73.8125959135656,40.620565671581)
--(axis cs:-73.8125517195818,40.6205176540194)
--(axis cs:-73.8125299105605,40.6204773873305)
--(axis cs:-73.8125210347743,40.6204486935366)
--(axis cs:-73.8125158880653,40.620421468856)
--(axis cs:-73.8125241352705,40.6203902804997)
--(axis cs:-73.8125244895588,40.6203613618562)
--(axis cs:-73.8125482160698,40.6202916613341)
--(axis cs:-73.8125449182537,40.6202658861161)
--(axis cs:-73.8125264569317,40.6202485341641)
--(axis cs:-73.8125175055886,40.6202241303332)
--(axis cs:-73.8125179355306,40.6201998225506);
\path [draw=black]
(axis cs:-73.7667082778124,40.6149108661856)
--(axis cs:-73.7682528800338,40.6148777251694)
--(axis cs:-73.7739769201882,40.6160035756715)
--(axis cs:-73.7687345460797,40.6209011042662)
--(axis cs:-73.7674592695054,40.6205113220625)
--(axis cs:-73.7667193111324,40.6150042316476)
--(axis cs:-73.7667082778124,40.6149108661856);
\path [draw=black]
(axis cs:-73.8319099613481,40.6241757225906)
--(axis cs:-73.8336821495258,40.6213813056864)
--(axis cs:-73.8320201725087,40.6246790656582)
--(axis cs:-73.8319099613481,40.6241757225906);
\path [draw=black]
(axis cs:-73.812234192164,40.62530008887)
--(axis cs:-73.8130126517747,40.622260227924)
--(axis cs:-73.812491495812,40.6265406753138)
--(axis cs:-73.812234192164,40.62530008887);
\path [draw=black]
(axis cs:-73.7988198157662,40.6253279448309)
--(axis cs:-73.7975919035937,40.6261014226994)
--(axis cs:-73.8064095058855,40.622339556026)
--(axis cs:-73.7988198157662,40.6253279448309);
\path [draw=black]
(axis cs:-73.8142937322395,40.6291424017459)
--(axis cs:-73.8146688684082,40.6275025618227)
--(axis cs:-73.8153154921298,40.6277585450204)
--(axis cs:-73.8161736161578,40.6289014357015)
--(axis cs:-73.8164455189788,40.629836064928)
--(axis cs:-73.8159697587256,40.6303787183564)
--(axis cs:-73.8152760546767,40.6302281052327)
--(axis cs:-73.8146741430527,40.6299852894046)
--(axis cs:-73.8142937322395,40.6291424017459);
\path [draw=black]
(axis cs:-73.8359764679533,40.6322166950359)
--(axis cs:-73.8357083989501,40.6313166974461)
--(axis cs:-73.8360323016935,40.6322144212262)
--(axis cs:-73.8359764679533,40.6322166950359);
\path [draw=black]
(axis cs:-73.8233759212934,40.6389876558976)
--(axis cs:-73.8335737606269,40.5890351718491)
--(axis cs:-73.832812666356,40.638881937219)
--(axis cs:-73.8233759212934,40.6389876558976);
\path [draw=black]
(axis cs:-73.8572233098436,40.6502786705414)
--(axis cs:-73.8590215495895,40.6526601758645)
--(axis cs:-73.8600132289108,40.6539734253595)
--(axis cs:-73.8604959578886,40.6545588244787)
--(axis cs:-73.8605407788258,40.6546239961079)
--(axis cs:-73.8605783620248,40.6546753291434)
--(axis cs:-73.8606132315624,40.6547194712403)
--(axis cs:-73.8608685382488,40.6550778062399)
--(axis cs:-73.8609891735391,40.6552097671052)
--(axis cs:-73.8609450096383,40.6552206800129)
--(axis cs:-73.8608992000733,40.6552264429499)
--(axis cs:-73.8608527740765,40.6552269264364)
--(axis cs:-73.8608067747311,40.6552221196096)
--(axis cs:-73.8607622355334,40.6552121304677)
--(axis cs:-73.8607201571733,40.6551971834429)
--(axis cs:-73.8604546317086,40.6550671073662)
--(axis cs:-73.8603040271179,40.6549250027221)
--(axis cs:-73.8602574891922,40.654884050504)
--(axis cs:-73.8602513031107,40.6548786066924)
--(axis cs:-73.8602448637658,40.6548722545688)
--(axis cs:-73.8602122190225,40.6548400526341)
--(axis cs:-73.8601587036747,40.6547936633059)
--(axis cs:-73.8597924275074,40.654476157377)
--(axis cs:-73.8597553367327,40.6541041761897)
--(axis cs:-73.8594869191347,40.6539323489335)
--(axis cs:-73.8594102294259,40.653864737925)
--(axis cs:-73.859409890647,40.6538578618105)
--(axis cs:-73.8594447402705,40.6536375481043)
--(axis cs:-73.8593424080217,40.6535610669101)
--(axis cs:-73.8592495587374,40.6532542954284)
--(axis cs:-73.8591261328236,40.6531729947318)
--(axis cs:-73.8590452922978,40.6531079760839)
--(axis cs:-73.8590071538149,40.6530040583722)
--(axis cs:-73.8589800291315,40.6526754578347)
--(axis cs:-73.858688599342,40.6524875560957)
--(axis cs:-73.8585482227649,40.6523607901809)
--(axis cs:-73.8583738561172,40.65218529245)
--(axis cs:-73.858050764461,40.6518018681908)
--(axis cs:-73.8579397894111,40.6516757415764)
--(axis cs:-73.8578339260733,40.6515581525573)
--(axis cs:-73.8577488337395,40.6514898816954)
--(axis cs:-73.8575274515629,40.6513792431127)
--(axis cs:-73.8573194151551,40.6512370990079)
--(axis cs:-73.8573022453536,40.6510641045784)
--(axis cs:-73.8571875776634,40.6508756946086)
--(axis cs:-73.8570260178516,40.6506937193044)
--(axis cs:-73.8569587029181,40.6505873739743)
--(axis cs:-73.8569915547886,40.650565170422)
--(axis cs:-73.8570286428289,40.6505472503726)
--(axis cs:-73.8570690139286,40.6505340743447)
--(axis cs:-73.8571116306092,40.6505259809425)
--(axis cs:-73.8571471445684,40.6504961349801)
--(axis cs:-73.857176020626,40.6504623900148)
--(axis cs:-73.8571975333018,40.650425593865)
--(axis cs:-73.8572111421181,40.6503866710065)
--(axis cs:-73.8572165051783,40.6503465993456)
--(axis cs:-73.8572134877547,40.6503063856496)
--(axis cs:-73.8572112958488,40.6503038609772)
--(axis cs:-73.8572096948025,40.6503010907724)
--(axis cs:-73.8572087305456,40.6502981545058)
--(axis cs:-73.8572084307405,40.6502951364117)
--(axis cs:-73.8572088039875,40.6502921230717)
--(axis cs:-73.8572098395792,40.6502892009313)
--(axis cs:-73.8572115078066,40.6502864538192)
--(axis cs:-73.8572137608127,40.6502839605437)
--(axis cs:-73.8572165339641,40.6502817926305)
--(axis cs:-73.8572197477058,40.6502800122717)
--(axis cs:-73.8572233098436,40.6502786705414);
\path [draw=black]
(axis cs:-73.8303272533706,40.6551328058033)
--(axis cs:-73.8303778971818,40.655128335118)
--(axis cs:-73.8304132505903,40.6551578223362)
--(axis cs:-73.8304120390573,40.6552158557617)
--(axis cs:-73.8304001151618,40.6552571445014)
--(axis cs:-73.8303580810034,40.6553220828877)
--(axis cs:-73.8303305833368,40.6553698723749)
--(axis cs:-73.8302660185149,40.6554286467847)
--(axis cs:-73.8301902035714,40.6554788193859)
--(axis cs:-73.8301257067886,40.6555106108453)
--(axis cs:-73.8300032131889,40.6555521287071)
--(axis cs:-73.8299259406864,40.6555422035047)
--(axis cs:-73.8298891985601,40.655522822584)
--(axis cs:-73.8299455643583,40.6554244943529)
--(axis cs:-73.8300430662559,40.6553494225412)
--(axis cs:-73.8303272533706,40.6551328058033);
\path [draw=black]
(axis cs:-73.8728719590387,40.7859750278048)
--(axis cs:-73.8728283978369,40.7859544617383)
--(axis cs:-73.8728226286446,40.7859639746669)
--(axis cs:-73.8727740594054,40.7859419214588)
--(axis cs:-73.8728092001612,40.7859031091)
--(axis cs:-73.8728535000943,40.7859256506105)
--(axis cs:-73.8728404791595,40.785943122879)
--(axis cs:-73.8728849698365,40.785962633216)
--(axis cs:-73.8728719590387,40.7859750278048);
\path [draw=black]
(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.792417449561,40.608703007815)
--(axis cs:-73.9087736610296,40.6982552266944)
--(axis cs:-73.9606486370074,40.7441303171115)
--(axis cs:-73.8391318926341,40.7659911055683)
--(axis cs:-73.8529022710568,40.7943152285712)
--(axis cs:-73.820499199953,40.801011467819)
--(axis cs:-73.820499199953,40.801011467819);
\path [draw=black]
(axis cs:-74.0505080640325,40.5664220341608)
--(axis cs:-74.0504713712854,40.5664173879381)
--(axis cs:-74.0503032127176,40.5664174617031)
--(axis cs:-74.0501258737545,40.5664058803351)
--(axis cs:-74.0499835256257,40.5663959249283)
--(axis cs:-74.0493164036208,40.5658877477804)
--(axis cs:-74.0492362984205,40.5653627363681)
--(axis cs:-74.0500262015864,40.5653181806211)
--(axis cs:-74.0507440997721,40.565887125935)
--(axis cs:-74.050747689433,40.5659540767539)
--(axis cs:-74.0507322395428,40.5659921195203)
--(axis cs:-74.0507357103705,40.5660327745958)
--(axis cs:-74.0508032689558,40.5660522004612)
--(axis cs:-74.0508733304563,40.5660812402099)
--(axis cs:-74.0509060170509,40.5660943421306)
--(axis cs:-74.0509129251901,40.5661336847572)
--(axis cs:-74.0508820037162,40.5661782900041)
--(axis cs:-74.0508525014346,40.5661895557033)
--(axis cs:-74.0508338628733,40.5661966735783)
--(axis cs:-74.0507650735713,40.5661993263429)
--(axis cs:-74.0507083160659,40.5661941055559)
--(axis cs:-74.0506876961959,40.5662177227733)
--(axis cs:-74.0506825519483,40.5662373975521)
--(axis cs:-74.0506825768246,40.5662701859493)
--(axis cs:-74.0506791674861,40.5663108457364)
--(axis cs:-74.0506964031609,40.5663606755324)
--(axis cs:-74.0507342649788,40.5663947586459)
--(axis cs:-74.0507841675239,40.566431459939)
--(axis cs:-74.0508392303142,40.5664694703489)
--(axis cs:-74.0508839591318,40.5664878116294)
--(axis cs:-74.0509338641698,40.5665284477934)
--(axis cs:-74.0509700026629,40.5665585966557)
--(axis cs:-74.0509912930413,40.5665767594865)
--(axis cs:-74.0510130265966,40.5665953003984)
--(axis cs:-74.0510388419626,40.5666188968788)
--(axis cs:-74.0510560689641,40.5666569234872)
--(axis cs:-74.0510750036156,40.5666792110925)
--(axis cs:-74.0510733020021,40.5667028199645)
--(axis cs:-74.0510715980378,40.5667224933978)
--(axis cs:-74.0510491317553,40.5667381184912)
--(axis cs:-74.050916648211,40.5666955751653)
--(axis cs:-74.0508506650391,40.5666433877378)
--(axis cs:-74.050758896723,40.5665851368756)
--(axis cs:-74.0506671482292,40.5665502030477)
--(axis cs:-74.0506151391232,40.5665082567754)
--(axis cs:-74.0505386530106,40.5664406737967)
--(axis cs:-74.0505080640325,40.5664220341608);
\path [draw=black]
(axis cs:-74.0531403682111,40.5777027155457)
--(axis cs:-74.0540604493987,40.5771164452389)
--(axis cs:-74.054897782108,40.5777824409198)
--(axis cs:-74.0546931690749,40.5796916322294)
--(axis cs:-74.0548513462539,40.5797075930776)
--(axis cs:-74.0548456005217,40.5799457914276)
--(axis cs:-74.0536862915042,40.5805487596144)
--(axis cs:-74.0529319063982,40.5799024746658)
--(axis cs:-74.0531403682111,40.5777027155457);
\path [draw=black]
(axis cs:-74.1594560243819,40.641448333324)
--(axis cs:-74.1597481587429,40.6414165257902)
--(axis cs:-74.1599787569962,40.6414464808364)
--(axis cs:-74.1601497797169,40.6414946816976)
--(axis cs:-74.1603248563423,40.6415761781736)
--(axis cs:-74.1604697294025,40.641643622513)
--(axis cs:-74.160583416439,40.6416666435855)
--(axis cs:-74.1606963816236,40.6416895211446)
--(axis cs:-74.1607783314368,40.6417390346269)
--(axis cs:-74.1608538858551,40.641754066525)
--(axis cs:-74.1609453840248,40.6417872393533)
--(axis cs:-74.1610249026971,40.6417992413629)
--(axis cs:-74.1611124252217,40.6418354537372)
--(axis cs:-74.1611420460509,40.6419116498491)
--(axis cs:-74.1611789710471,40.6420066123308)
--(axis cs:-74.161176743771,40.6421320572462)
--(axis cs:-74.1611929322119,40.6422561721368)
--(axis cs:-74.1612063131262,40.6423586410605)
--(axis cs:-74.1612018719191,40.642663365029)
--(axis cs:-74.1612300476556,40.6428116688183)
--(axis cs:-74.1612549187376,40.6429425604494)
--(axis cs:-74.1613468699494,40.6434264608216)
--(axis cs:-74.1613928051083,40.6436682129253)
--(axis cs:-74.1614375426245,40.6439036986013)
--(axis cs:-74.161475142339,40.6441015264655)
--(axis cs:-74.1614603600529,40.6442949697649)
--(axis cs:-74.1579875954065,40.6438617889661)
--(axis cs:-74.1579712715805,40.6438130216896)
--(axis cs:-74.1579134865307,40.6437487588298)
--(axis cs:-74.1578517562741,40.6436966217183)
--(axis cs:-74.1578208803069,40.6436626078677)
--(axis cs:-74.1577760927239,40.6436308708796)
--(axis cs:-74.1577302403915,40.6435734178445)
--(axis cs:-74.1576266919406,40.6434842466162)
--(axis cs:-74.1575055522123,40.6433799244765)
--(axis cs:-74.1574334920099,40.643302857779)
--(axis cs:-74.1575589894786,40.6432347781657)
--(axis cs:-74.1577055373604,40.6432101459143)
--(axis cs:-74.1578285963149,40.6431463924265)
--(axis cs:-74.1579158940677,40.6430826944528)
--(axis cs:-74.1579911912982,40.6429887389638)
--(axis cs:-74.1580505227151,40.6428675556593)
--(axis cs:-74.1580701364352,40.6427585387428)
--(axis cs:-74.1581057339997,40.6426888533352)
--(axis cs:-74.1581345160335,40.642632530663)
--(axis cs:-74.1581989309435,40.6426009242294)
--(axis cs:-74.1582754371735,40.6425633838384)
--(axis cs:-74.1584034767242,40.642541603882)
--(axis cs:-74.1584849583913,40.6425384668858)
--(axis cs:-74.1585504377054,40.6424975013064)
--(axis cs:-74.1585761059831,40.6424293511026)
--(axis cs:-74.1586612596053,40.6423051054572)
--(axis cs:-74.1586927873744,40.6421900114703)
--(axis cs:-74.1587437814762,40.6420038398483)
--(axis cs:-74.158810937453,40.6417586347403)
--(axis cs:-74.1592002453458,40.6416504039774)
--(axis cs:-74.1593192556198,40.6415563865718)
--(axis cs:-74.1594560243819,40.641448333324);
\path [draw=black]
(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0522282695419,40.5997761023036)
--(axis cs:-74.127624340743,40.5387179535604)
--(axis cs:-74.2491715686896,40.4965672970534)
--(axis cs:-74.2011825235382,40.6261102157094)
--(axis cs:-74.2012161553177,40.6260537715722)
--(axis cs:-74.2014167066791,40.6260705138957)
--(axis cs:-74.0822127291494,40.6482801622901)
--(axis cs:-74.0822127291494,40.6482801622901);

\end{groupplot}

\end{tikzpicture}


==> fig/nyc_small_elbos.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.447058823529412,0.698039215686274}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Iteration number},
xmin=0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle -\)\ELBO},
ymin=6000, ymax=52000,
ytick style={color=black}
]
\addplot [thick, color0, line width = 1.3pt]
table {%
0 52060.3252640152
1 49892.1242668146
2 47850.883609507
3 46010.5004040539
4 44413.5604688586
5 43035.2211722249
6 41820.171823594
7 40738.3300950761
8 39767.9924329383
9 38890.5382458604
10 38089.7880669933
11 37351.1052063402
12 36661.0812024444
13 36008.6844181669
14 35385.6435761267
15 34785.6061221377
16 34203.510037865
17 33635.5453351203
18 33079.1024112424
19 32532.4978879741
20 31994.6856841964
21 31465.0657770071
22 30943.3457587285
23 30429.419678842
24 29923.2864523593
25 29425.0238830719
26 28934.7906730449
27 28452.8188352619
28 27979.3878671031
29 27514.7950979357
30 27059.3353030849
31 26613.2911480138
32 26176.9292767154
33 25750.4972760188
34 25334.2196280774
35 24928.2927204378
36 24532.8796663133
37 24148.1056918791
38 23774.0545923775
39 23410.7664710178
40 23058.2367663564
41 22716.4164656807
42 22385.2133643245
43 22064.4942268821
44 21754.0877114724
45 21453.7879217108
46 21163.3584506726
47 20882.536778545
48 20611.0388836133
49 20348.56392713
50 20094.7988780857
51 19849.4229545813
52 19612.1117741859
53 19382.5411254327
54 19160.3902951246
55 18945.3449097891
56 18737.0992728943
57 18535.3582008881
58 18339.8383796665
59 18150.2692779718
60 17966.3936650996
61 17787.9677871539
62 17614.7612592144
63 17446.5567306471
64 17283.1493780476
65 17124.3462756043
66 16969.9656866964
67 16819.8363138811
68 16673.7965375994
69 16531.6936673298
70 16393.3832228439
71 16258.7282578475
72 16127.5987337196
73 15999.8709473244
74 15875.4270139243
75 15754.154404013
76 15635.9455313123
77 15520.6973881483
78 15408.3112238299
79 15298.6922614074
80 15191.7494482004
81 15087.395235676
82 14985.5453845792
83 14886.1187915993
84 14789.0373342783
85 14694.2257312924
86 14601.6114156436
87 14511.1244186798
88 14422.6972632031
89 14336.26486423
90 14251.7644362261
91 14169.1354058645
92 14088.319329538
93 14009.2598150129
94 13931.9024467344
95 13856.1947143948
96 13782.0859444553
97 13709.5272343726
98 13638.4713893329
99 13568.8728613303
100 13500.6876904552
101 13433.8734482817
102 13368.3891832557
103 13304.1953679991
104 13241.2538484551
105 13179.5277948048
106 13118.9816540907
107 13059.581104488
108 13001.2930111655
109 12944.0853836843
110 12887.9273348792
111 12832.7890411763
112 12778.6417042963
113 12725.4575142994
114 12673.2096139257
115 12621.8720641894
116 12571.4198111843
117 12521.8286540618
118 12473.0752141424
119 12425.1369051225
120 12377.9919043426
121 12331.6191250796
122 12285.998189832
123 12241.1094045632
124 12196.9337338725
125 12153.4527770638
126 12110.6487450797
127 12068.5044382759
128 12027.0032250039
129 11986.1290209779
130 11945.8662693978
131 11906.1999218026
132 11867.1154196303
133 11828.5986764583
134 11790.6360609021
135 11753.2143801487
136 11716.3208641016
137 11679.943150118
138 11644.069268314
139 11608.6876274196
140 11573.7870011635
141 11539.3565151671
142 11505.3856343302
143 11471.8641506902
144 11438.7821717368
145 11406.1301091659
146 11373.8986680555
147 11342.0788364492
148 11310.66187533
149 11279.6393089713
150 11249.0029156503
151 11218.74471871
152 11188.856977956
153 11159.3321813764
154 11130.1630371719
155 11101.342466084
156 11072.8635940101
157 11044.7197448946
158 11016.9044338854
159 10989.411360745
160 10962.2344035077
161 10935.3676123719
162 10908.8052038196
163 10882.5415549536
164 10856.5711980448
165 10830.8888152805
166 10805.4892337075
167 10780.3674203601
168 10755.5184775688
169 10730.9376384408
170 10706.6202625055
171 10682.5618315207
172 10658.7579454311
173 10635.2043184745
174 10611.8967754298
175 10588.8312480015
176 10566.003771335
177 10543.410480658
178 10521.0476080439
179 10498.9114792914
180 10476.9985109161
181 10455.3052072511
182 10433.8281576503
183 10412.5640337928
184 10391.5095870831
185 10370.6616461434
186 10350.0171143957
187 10329.5729677293
188 10309.3262522509
189 10289.2740821139
190 10269.4136374245
191 10249.7421622209
192 10230.2569625235
193 10210.9554044534
194 10191.8349124165
195 10172.8929673505
196 10154.1271050328
197 10135.5349144472
198 10117.1140362067
199 10098.8621610308
200 10080.777028275
201 10062.8564245105
202 10045.0981821527
203 10027.5001781361
204 10010.0603326348
205 9992.77660782528
206 9975.6470066921
207 9958.66957187307
208 9941.84238454354
209 9925.1635633379
210 9908.63126330715
211 9892.24367491116
212 9875.99902304437
213 9859.89556609367
214 9843.93159502749
215 9828.10543251466
216 9812.41543207232
217 9796.85997724157
218 9781.43748079003
219 9766.14638394021
220 9750.98515562301
221 9735.95229175511
222 9721.04631453977
223 9706.2657717899
224 9691.60923627286
225 9677.07530507605
226 9662.66259899267
227 9648.36976192685
228 9634.19546031761
229 9620.13838258081
230 9606.19723856867
231 9592.37075904601
232 9578.65769518293
233 9565.05681806299
234 9551.56691820679
235 9538.18680511002
236 9524.9153067957
237 9511.75126938014
238 9498.69355665201
239 9485.74104966418
240 9472.89264633792
241 9460.14726107891
242 9447.50382440479
243 9434.9612825838
244 9422.51859728418
245 9410.17474523384
246 9397.92871789017
247 9385.77952111947
248 9373.7261748857
249 9361.76771294842
250 9349.90318256932
251 9338.13164422728
252 9326.45217134164
253 9314.86385000329
254 9303.36577871353
255 9291.95706813019
256 9280.63684082101
257 9269.4042310239
258 9258.25838441388
259 9247.19845787653
260 9236.22361928768
261 9225.33304729919
262 9214.52593113054
263 9203.80147036619
264 9193.15887475834
265 9182.59736403507
266 9172.11616771359
267 9161.71452491852
268 9151.39168420495
269 9141.14690338619
270 9130.97944936601
271 9120.88859797537
272 9110.87363381321
273 9100.93385009151
274 9091.06854848427
275 9081.27703898029
276 9071.5586397398
277 9061.91267695458
278 9052.33848471166
279 9042.83540486044
280 9033.402786883
281 9024.03998776768
282 9014.74637188575
283 9005.52131087102
284 8996.3641835024
285 8987.27437558927
286 8978.25127985956
287 8969.2942958505
288 8960.40282980189
289 8951.57629455197
290 8942.81410943551
291 8934.11570018448
292 8925.48049883078
293 8916.9079436113
294 8908.3974788751
295 8899.94855499261
296 8891.56062826689
297 8883.23316084686
298 8874.96562064237
299 8866.75748124115
300 8858.60822182758
301 8850.51732710309
302 8842.48428720837
303 8834.50859764716
304 8826.58975921158
305 8818.72727790915
306 8810.9206648911
307 8803.16943638239
308 8795.47311361291
309 8787.83122275021
310 8780.24329483353
311 8772.70886570911
312 8765.2274759668
313 8757.79867087784
314 8750.42200033394
315 8743.09701878743
316 8735.82328519259
317 8728.60036294804
318 8721.4278198403
319 8714.30522798826
320 8707.23216378878
321 8700.20820786321
322 8693.2329450049
323 8686.30596412764
324 8679.42685821507
325 8672.59522427086
326 8665.81066326982
327 8659.07278010997
328 8652.38118356518
329 8645.73548623888
330 8639.13530451835
331 8632.58025852988
332 8626.06997209467
333 8619.60407268539
334 8613.18219138353
335 8606.80396283736
336 8600.46902522066
337 8594.17702019201
338 8587.92759285478
339 8581.72039171774
340 8575.55506865627
341 8569.43127887417
342 8563.34868086608
343 8557.30693638041
344 8551.3057103829
345 8545.34467102068
346 8539.4234895869
347 8533.5418404858
348 8527.69940119841
349 8521.89585224864
350 8516.13087716993
351 8510.40416247232
352 8504.71539761007
353 8499.06427494962
354 8493.45048973811
355 8487.87374007226
356 8482.33372686771
357 8476.83015382881
358 8471.36272741876
359 8465.93115683018
360 8460.5351539561
361 8455.17443336131
362 8449.84871225409
363 8444.55771045832
364 8439.30115038595
365 8434.07875700985
366 8428.89025783697
367 8423.73538288188
368 8418.61386464066
369 8413.52543806504
370 8408.46984053698
371 8403.44681184351
372 8398.45609415184
373 8393.49743198488
374 8388.57057219701
375 8383.67526395013
376 8378.81125869
377 8373.97831012295
378 8369.17617419277
379 8364.40460905792
380 8359.66337506904
381 8354.95223474669
382 8350.27095275936
383 8345.61929590175
384 8340.99703307333
385 8336.40393525708
386 8331.83977549856
387 8327.30432888517
388 8322.79737252568
389 8318.31868552997
390 8313.86804898901
391 8309.44524595511
392 8305.05006142231
393 8300.68228230709
394 8296.34169742923
395 8292.0280974929
396 8287.74127506799
397 8283.48102457161
398 8279.24714224984
399 8275.03942615963
400 8270.85767615096
401 8266.70169384914
402 8262.57128263735
403 8258.46624763936
404 8254.38639570241
405 8250.33153538033
406 8246.30147691679
407 8242.29603222877
408 8238.31501489023
409 8234.35824011585
410 8230.42552474508
411 8226.51668722629
412 8222.63154760109
413 8218.76992748881
414 8214.93165007125
415 8211.11654007739
416 8207.32442376847
417 8203.5551289231
418 8199.8084848226
419 8196.08432223642
420 8192.38247340778
421 8188.70277203946
422 8185.04505327968
423 8181.40915370818
424 8177.79491132246
425 8174.20216552409
426 8170.63075710524
427 8167.08052823533
428 8163.55132244777
429 8160.04298462693
430 8156.55536099514
431 8153.08829909991
432 8149.64164780127
433 8146.21525725917
434 8142.80897892109
435 8139.42266550976
436 8136.05617101099
437 8132.7093506616
438 8129.38206093755
439 8126.07415954215
440 8122.78550539433
441 8119.51595861715
442 8116.26538052635
443 8113.03363361901
444 8109.82058156239
445 8106.6260891828
446 8103.45002245467
447 8100.29224848964
448 8097.15263552586
449 8094.03105291732
450 8090.92737112332
451 8087.84146169802
452 8084.77319728017
453 8081.72245158287
454 8078.68909938343
455 8075.67301651342
456 8072.67407984867
457 8069.69216729957
458 8066.72715780127
459 8063.77893130411
460 8060.84736876409
461 8057.93235213347
462 8055.03376435143
463 8052.15148933483
464 8049.28541196908
465 8046.43541809911
466 8043.6013945204
467 8040.78322897009
468 8037.98081011826
469 8035.19402755917
470 8032.42277180274
471 8029.66693426594
472 8026.92640726446
473 8024.20108400427
474 8021.4908585734
475 8018.79562593381
476 8016.11528191318
477 8013.44972319698
478 8010.79884732048
479 8008.16255266095
480 8005.54073842981
481 8002.93330466496
482 8000.34015222318
483 7997.76118277252
484 7995.19629878487
485 7992.64540352853
486 7990.10840106091
487 7987.58519622125
488 7985.07569462344
489 7982.57980264892
490 7980.09742743964
491 7977.62847689104
492 7975.17285964523
493 7972.7304850841
494 7970.30126332253
495 7967.88510520176
496 7965.48192228269
497 7963.09162683937
498 7960.71413185244
499 7958.34935100272
};
\addlegendentry{\STSVGP - \ZZ Held}
\addplot [thick, color1, dashed, line width = 1.3pt]
table {%
0 52060.261416598
1 49944.572542786
2 47996.7133964958
3 46270.8395688363
4 44776.4958237336
5 43493.8002647974
6 42364.6224834357
7 41353.3960956757
8 40436.8648694914
9 39596.4269969847
10 38816.9311799845
11 38086.0778707303
12 37393.6304656167
13 36730.9142104327
14 36090.9258475283
15 35468.4248243526
16 34859.602535714
17 34261.6157422528
18 33672.3339027077
19 33090.2902942206
20 32514.6459597852
21 31945.0820354464
22 31381.6624094577
23 30824.7189398851
24 30274.7643243754
25 29732.4146175801
26 29198.3198607998
27 28673.1200629456
28 28157.4345654988
29 27651.8686485738
30 27157.0140800396
31 26673.435072025
32 26201.6470973059
33 25742.099601494
34 25295.1676936242
35 24861.1511385988
36 24440.2764439221
37 24032.6988604779
38 23638.5030584817
39 23257.7026514243
40 22890.2394118348
41 22535.9831297878
42 22194.7328460705
43 21866.2198646883
44 21550.1126513495
45 21246.0235039173
46 20953.5167330527
47 20672.117996873
48 20401.3243767557
49 20140.6147545788
50 19889.4600520878
51 19647.3329199077
52 19413.7165153152
53 19188.1120805215
54 18970.0451208135
55 18759.0700766406
56 18554.7734771261
57 18356.7756466151
58 18164.731104523
59 17978.3278480625
60 17797.2857361763
61 17621.3542022544
62 17450.3095158825
63 17283.9517938468
64 17122.1019322282
65 16964.598598696
66 16811.2953905236
67 16662.0582320154
68 16516.7630567426
69 16375.2937962125
70 16237.5406777055
71 16103.3988198558
72 15972.7671046934
73 15845.5472986744
74 15721.6433920158
75 15600.9611247369
76 15483.4076685788
77 15368.8914358864
78 15257.3219891655
79 15148.6100280289
80 15042.6674333655
81 14939.407351629
82 14838.7443050268
83 14740.5943160263
84 14644.8750369438
85 14551.5058774367
86 14460.4081244828
87 14371.5050509235
88 14284.7220098908
89 14199.98651346
90 14117.2282946973
91 14036.3793529288
92 13957.3739825717
93 13880.1487862594
94 13804.6426732782
95 13730.7968445365
96 13658.5547654147
97 13587.8621279182
98 13518.6668035751
99 13450.9187885088
100 13384.5701420687
101 13319.5749203356
102 13255.8891057309
103 13193.4705338641
104 13132.2788186463
105 13072.2752765883
106 13013.4228510939
107 12955.6860374468
108 12899.0308090883
109 12843.4245456806
110 12788.8359633571
111 12735.2350474765
112 12682.5929881159
113 12630.8821184705
114 12580.0758562628
115 12530.1486482112
116 12481.0759175599
117 12432.8340146342
118 12385.4001703523
119 12338.7524525974
120 12292.8697253364
121 12247.7316103546
122 12203.3184514653
123 12159.6112810482
124 12116.5917887664
125 12074.2422923121
126 12032.5457100344
127 11991.4855353036
128 11951.0458124777
129 11911.2111143375
130 11871.9665208692
131 11833.2975992793
132 11795.1903851343
133 11757.6313645298
134 11720.6074571968
135 11684.1060004664
136 11648.1147340175
137 11612.6217853432
138 11577.6156558755
139 11543.0852077169
140 11509.0196509311
141 11475.4085313525
142 11442.2417188768
143 11409.5093962025
144 11377.202047993
145 11345.3104504358
146 11313.825661177
147 11282.7390096106
148 11252.0420875078
149 11221.7267399691
150 11191.7850566868
151 11162.2093635063
152 11132.9922142744
153 11104.1263829651
154 11075.6048560736
155 11047.4208252709
156 11019.5676803092
157 10992.0390021729
158 10964.8285564657
159 10937.9302870288
160 10911.3383097825
161 10885.0469067844
162 10859.0505204992
163 10833.3437482723
164 10807.9213370018
165 10782.7781780032
166 10757.9093020599
167 10733.3098746542
168 10708.9751913737
169 10684.9006734851
170 10661.0818636728
171 10637.5144219345
172 10614.1941216292
173 10591.1168456722
174 10568.2785828721
175 10545.6754244044
176 10523.3035604165
177 10501.1592767602
178 10479.2389518456
179 10457.5390536129
180 10436.0561366176
181 10414.7868392234
182 10393.7278809011
183 10372.8760596262
184 10352.2282493748
185 10331.7813977111
186 10311.5325234644
187 10291.4787144915
188 10271.6171255218
189 10251.9449760805
190 10232.4595484881
191 10213.1581859328
192 10194.0382906122
193 10175.0973219427
194 10156.3327948325
195 10137.7422780174
196 10119.3233924549
197 10101.0738097766
198 10082.9912507939
199 10065.0734840575
200 10047.3183244665
201 10029.723631927
202 10012.2873100561
203 9995.00730493195
204 9977.88160388584
205 9960.90823433623
206 9944.08526266249
207 9927.41079311664
208 9910.88296677218
209 9894.49996050805
210 9878.25998602679
211 9862.1612889053
212 9846.20214767719
213 9830.38087294538
214 9814.69580652404
215 9799.14532060837
216 9783.72781697169
217 9768.44172618847
218 9753.28550688243
219 9738.25764499895
220 9723.35665310069
221 9708.5810696857
222 9693.92945852717
223 9679.40040803417
224 9664.99253063231
225 9650.70446216402
226 9636.53486130749
227 9622.48240901359
228 9608.54580796044
229 9594.72378202458
230 9581.01507576852
231 9567.41845394392
232 9553.93270100999
233 9540.55662066636
234 9527.28903540018
235 9514.12878604688
236 9501.07473136401
237 9488.12574761788
238 9475.28072818249
239 9462.5385831503
240 9449.89823895459
241 9437.35863800277
242 9424.91873832064
243 9412.57751320681
244 9400.3339508973
245 9388.18705423981
246 9376.13584037735
247 9364.17934044102
248 9352.3165992515
249 9340.54667502905
250 9328.8686391118
251 9317.28157568191
252 9305.78458149949
253 9294.37676564394
254 9283.0572492625
255 9271.82516532581
256 9260.67965839019
257 9249.6198843665
258 9238.64501029531
259 9227.75421412817
260 9216.9466845149
261 9206.22162059658
262 9195.57823180408
263 9185.01573766204
264 9174.53336759805
265 9164.1303607569
266 9153.80596581969
267 9143.55944082775
268 9133.39005301116
269 9123.29707862163
270 9113.27980276983
271 9103.33751926684
272 9093.46953046967
273 9083.67514713065
274 9073.9536882508
275 9064.3044809367
276 9054.72686026105
277 9045.22016912665
278 9035.78375813383
279 9026.41698545108
280 9017.11921668878
281 9007.88982477618
282 8998.72818984117
283 8989.63369909301
284 8980.60574670796
285 8971.64373371743
286 8962.74706789892
287 8953.91516366944
288 8945.14744198148
289 8936.44333022126
290 8927.80226210952
291 8919.22367760432
292 8910.70702280627
293 8902.25174986578
294 8893.85731689239
295 8885.52318786614
296 8877.24883255088
297 8869.0337264095
298 8860.87735052095
299 8852.77919149912
300 8844.73874141339
301 8836.75549771095
302 8828.82896314068
303 8820.95864567867
304 8813.14405845525
305 8805.38471968363
306 8797.68015258984
307 8790.02988534427
308 8782.43345099442
309 8774.89038739915
310 8767.40023716413
311 8759.9625475786
312 8752.57687055339
313 8745.2427625601
314 8737.95978457149
315 8730.72750200297
316 8723.54548465523
317 8716.41330665795
318 8709.33054641452
319 8702.29678654783
320 8695.31161384706
321 8688.37461921533
322 8681.48539761849
323 8674.64354803465
324 8667.84867340469
325 8661.10038058362
326 8654.39828029281
327 8647.74198707307
328 8641.13111923842
329 8634.56529883081
330 8628.0441515755
331 8621.56730683723
332 8615.1343975771
333 8608.74506031017
334 8602.39893506378
335 8596.09566533654
336 8589.8348980579
337 8583.61628354852
338 8577.43947548114
339 8571.30413084212
340 8565.20990989359
341 8559.15647613616
342 8553.14349627223
343 8547.17064016983
344 8541.23758082707
345 8535.34399433703
346 8529.48955985327
347 8523.67395955578
348 8517.89687861749
349 8512.15800517121
350 8506.45703027712
351 8500.79364789067
352 8495.16755483093
353 8489.57845074949
354 8484.02603809967
355 8478.5100221062
356 8473.03011073544
357 8467.58601466581
358 8462.17744725877
359 8456.80412453017
360 8451.46576512196
361 8446.16209027427
362 8440.89282379794
363 8435.65769204729
364 8430.4564238934
365 8425.28875069764
366 8420.1544062855
367 8415.05312692095
368 8409.98465128089
369 8404.94872043014
370 8399.94507779661
371 8394.97346914679
372 8390.0336425617
373 8385.12534841294
374 8380.24833933913
375 8375.40237022269
376 8370.58719816685
377 8365.80258247289
378 8361.0482846178
379 8356.32406823207
380 8351.62969907784
381 8346.96494502725
382 8342.32957604114
383 8337.72336414786
384 8333.1460834225
385 8328.59750996622
386 8324.07742188589
387 8319.58559927403
388 8315.12182418882
389 8310.6858806345
390 8306.27755454194
391 8301.8966337494
392 8297.54290798354
393 8293.21616884067
394 8288.91620976819
395 8284.64282604624
396 8280.39581476953
397 8276.17497482945
398 8271.98010689632
399 8267.81101340184
400 8263.66749852176
401 8259.54936815874
402 8255.45642992538
403 8251.38849312747
404 8247.34536874738
405 8243.32686942768
406 8239.33280945489
407 8235.36300474349
408 8231.41727281999
409 8227.49543280726
410 8223.59730540898
411 8219.72271289432
412 8215.87147908273
413 8212.04342932887
414 8208.23839050781
415 8204.45619100026
416 8200.69666067804
417 8196.9596308897
418 8193.24493444625
419 8189.55240560706
420 8185.88188006595
421 8182.23319493735
422 8178.60618874271
423 8175.00070139692
424 8171.416574195
425 8167.85364979883
426 8164.3117722241
427 8160.79078682736
428 8157.29054029319
429 8153.81088062149
430 8150.35165711499
431 8146.9127203668
432 8143.49392224812
433 8140.09511589607
434 8136.71615570168
435 8133.35689729794
436 8130.01719754805
437 8126.69691453371
438 8123.39590754361
439 8120.11403706197
440 8116.85116475724
441 8113.60715347092
442 8110.38186720643
443 8107.17517111819
444 8103.98693150075
445 8100.81701577801
446 8097.66529249265
447 8094.53163129552
448 8091.41590293528
449 8088.31797924808
450 8085.23773314731
451 8082.1750386135
452 8079.12977068438
453 8076.10180544487
454 8073.09102001738
455 8070.09729255202
456 8067.12050221702
457 8064.16052918928
458 8061.21725464484
459 8058.29056074968
460 8055.3803306504
461 8052.48644846512
462 8049.60879927447
463 8046.74726911259
464 8043.90174495828
465 8041.07211472625
466 8038.25826725843
467 8035.46009231534
468 8032.67748056761
469 8029.91032358754
470 8027.15851384075
471 8024.42194467796
472 8021.70051032674
473 8018.99410588349
474 8016.30262730538
475 8013.62597140241
476 8010.96403582957
477 8008.31671907909
478 8005.68392047268
479 8003.06554015391
480 8000.46147908072
481 7997.8716390179
482 7995.29592252967
483 7992.7342329724
484 7990.18647448735
485 7987.65255199343
486 7985.13237118016
487 7982.62583850058
488 7980.13286116431
489 7977.65334713061
490 7975.18720510156
491 7972.73434451534
492 7970.29467553943
493 7967.86810906407
494 7965.45455669563
495 7963.05393075012
496 7960.66614424677
497 7958.29111090162
498 7955.92874512123
499 7953.5789619964
};
\addlegendentry{\SVGP - \ZZ Held}
\addplot [thick, color0, dotted, line width = 1.3pt]
table {%
0 52060.3252640152
1 49629.3087637904
2 47097.7932472182
3 44553.7496393761
4 42082.3506744105
5 39730.4114672273
6 37546.394733318
7 35553.5094851734
8 33834.4158715124
9 32483.1997781488
10 31409.3082382305
11 30465.3643529303
12 29601.366957393
13 28793.049357206
14 28001.7706818818
15 27208.9081571122
16 26416.8780783678
17 25634.6469049258
18 24869.7497612927
19 24134.577354376
20 23453.7181311799
21 22844.8931515717
22 22300.0907595454
23 21796.2064002811
24 21320.0241462749
25 20874.6212621067
26 20467.9739285881
27 20104.4987882271
28 19782.2237910778
29 19492.5106599778
30 19220.6245547203
31 18953.2930945939
32 18687.7225556889
33 18430.9576934138
34 18190.7825053508
35 17968.2067037852
36 17757.6936768063
37 17553.2882559125
38 17353.4258506871
39 17160.4751192587
40 16977.1867695317
41 16803.8163941019
42 16637.9936558536
43 16476.79225284
44 16317.810581852
45 16159.8696926909
46 16003.3635420518
47 15849.6238397412
48 15700.0257121054
49 15555.3511150429
50 15416.1370432866
51 15282.7789957059
52 15155.0664938213
53 15031.7220509463
54 14911.4743045093
55 14794.1912306008
56 14680.4550656818
57 14571.119366878
58 14466.6900371179
59 14366.7410012938
60 14270.1456166723
61 14175.8915647257
62 14083.4858779777
63 13992.8406220125
64 13904.0438714367
65 13817.2129771599
66 13732.4023192942
67 13649.5622443825
68 13568.55349179
69 13489.1941760669
70 13411.3118333025
71 13334.7828363014
72 13259.5527535817
73 13185.6372486143
74 13113.1072803234
75 13042.053350962
76 12972.5407974986
77 12904.5892246263
78 12838.1607597299
79 12773.1671302672
80 12709.4978965439
81 12647.056651713
82 12585.7852046444
83 12525.6636929149
84 12466.6923804983
85 12408.8707517831
86 12352.1842255157
87 12296.6010878787
88 12242.0774235586
89 12188.5657399717
90 12136.0232790049
91 12084.4182485499
92 12033.7315479301
93 11983.9515622619
94 11935.0678640467
95 11887.0670576793
96 11839.9298180564
97 11793.6318465081
98 11748.1468781111
99 11703.4499961429
100 11659.5199122479
101 11616.3396180594
102 11573.8955464346
103 11532.1755593448
104 11491.1664528406
105 11450.8526975329
106 11411.2161735137
107 11372.2367785627
108 11333.8942833092
109 11296.1704972223
110 11259.0502899537
111 11222.5215449397
112 11186.5744497759
113 11151.200569072
114 11116.392112856
115 11082.1414421163
116 11048.4407788496
117 11015.2820608937
118 10982.6568889972
119 10950.5565308985
120 10918.9719378585
121 10887.8937311009
122 10857.3119084005
123 10827.2143036384
124 10797.588538723
125 10768.4232659136
126 10739.7078426955
127 10711.4321319655
128 10683.5863166312
129 10656.1607619087
130 10629.1459307816
131 10602.5323648473
132 10576.3107215582
133 10550.4718387895
134 10525.0067898638
135 10499.9069059062
136 10475.163771293
137 10450.7692044735
138 10426.7152362399
139 10402.9941114698
140 10379.598314188
141 10356.5205493593
142 10333.753782227
143 10311.2912267735
144 10289.1263229907
145 10267.2527109563
146 10245.6641994279
147 10224.3547411611
148 10203.3184171406
149 10182.549428593
150 10162.0420954725
151 10141.7908580433
152 10121.7902714401
153 10102.035003644
154 10082.519834263
155 10063.2396543433
156 10044.1894677464
157 10025.3643945562
158 10006.7596757803
159 9988.37067906222
160 9970.19290465383
161 9952.22197500648
162 9934.4536337749
163 9916.88377979153
164 9899.50848098437
165 9882.32398533994
166 9865.3267281134
167 9848.51333401322
168 9831.88063278854
169 9815.42566799423
170 9799.14570123254
171 9783.03820698125
172 9767.10088096427
173 9751.33163858161
174 9735.72860656217
175 9720.29010891477
176 9705.01464745349
177 9689.9008708932
178 9674.94753127912
179 9660.15327178274
180 9645.51661241336
181 9631.03606965187
182 9616.71012505053
183 9602.53718411284
184 9588.51553069462
185 9574.6432775622
186 9560.91831668778
187 9547.33826396322
188 9533.90041315785
189 9520.6016923117
190 9507.43861627546
191 9494.40722851037
192 9481.50290677527
193 9468.72020035169
194 9456.05301016785
195 9443.49445485866
196 9431.0366605895
197 9418.67053176126
198 9406.38553982086
199 9394.16959457401
200 9382.00908632391
201 9369.88916393364
202 9357.79307513672
203 9345.69934244092
204 9333.58394235063
205 9321.42525010227
206 9309.20706810365
207 9296.91714986742
208 9284.54990528334
209 9272.11416588643
210 9259.63394450646
211 9247.11941863805
212 9234.57643931634
213 9222.02145592749
214 9209.47146594363
215 9196.95009787818
216 9184.49758693321
217 9172.1264918041
218 9159.83130108111
219 9147.60688672448
220 9135.44713295796
221 9123.33616855307
222 9111.22405336609
223 9099.02753439456
224 9086.70364237981
225 9074.27865529155
226 9061.81077670445
227 9049.3438239995
228 9036.88938348244
229 9024.43636780584
230 9011.9732387808
231 8999.50652929989
232 8987.05698058154
233 8974.63303384717
234 8962.23646675322
235 8949.86072369156
236 8937.49203672448
237 8925.11386759006
238 8912.71387014576
239 8900.28808958019
240 8887.84094830371
241 8875.38345787309
242 8862.93231205103
243 8850.51014895842
244 8838.14801937231
245 8825.8858245891
246 8813.76919687208
247 8801.84349376074
248 8790.14547905504
249 8778.69827027224
250 8767.50794480359
251 8756.55007582836
252 8745.79387016348
253 8735.211920092
254 8724.78071164344
255 8714.47984857237
256 8704.29138390728
257 8694.19953235696
258 8684.19059154957
259 8674.25313965965
260 8664.37851197968
261 8654.56106253653
262 8644.79820565265
263 8635.09009332909
264 8625.43889314625
265 8615.84778125318
266 8606.31989179376
267 8596.85741282198
268 8587.4610261229
269 8578.13008606114
270 8568.86292927635
271 8559.65726682357
272 8550.51056526601
273 8541.42005424187
274 8532.38310670101
275 8523.39800933004
276 8514.46432094374
277 8505.58328133684
278 8496.75844301318
279 8487.99699540181
280 8479.30876453934
281 8470.70492178165
282 8462.19711412601
283 8453.79611488622
284 8445.50546096963
285 8437.32251990343
286 8429.24370375955
287 8421.26499776771
288 8413.38184838601
289 8405.58897974941
290 8397.88046629561
291 8390.25009618404
292 8382.69185416814
293 8375.20033993573
294 8367.77097870371
295 8360.39999818749
296 8353.08431393819
297 8345.8205426985
298 8338.60503277127
299 8331.43428515976
300 8324.30507760734
301 8317.21461375081
302 8310.16068709771
303 8303.14190217653
304 8296.15796216747
305 8289.2100499681
306 8282.30123861873
307 8275.43679524947
308 8268.62418127888
309 8261.87251916284
310 8255.19142160449
311 8248.58878986875
312 8242.06329619649
313 8235.60684066214
314 8229.2115779811
315 8222.87120310514
316 8216.58152765026
317 8210.34050358675
318 8204.14775858544
319 8198.00382770174
320 8191.90933996183
321 8185.86438013324
322 8179.86816812877
323 8173.91908134319
324 8168.0149343659
325 8162.15338014726
326 8156.33229298417
327 8150.55003290667
328 8144.80554953864
329 8139.09833880468
330 8133.42830085341
331 8127.79556315148
332 8122.20031750257
333 8116.64271910779
334 8111.12284083643
335 8105.64066861268
336 8100.19612084691
337 8094.78907076455
338 8089.41935873863
339 8084.08679067166
340 8078.79112791469
341 8073.53207593277
342 8068.30927880122
343 8063.12232441221
344 8057.97076372492
345 8052.85414148319
346 8047.77203572977
347 8042.72410319958
348 8037.71012735596
349 8032.73006563553
350 8027.78407014951
351 8022.87244779086
352 8017.9957492367
353 8013.15475956276
354 8008.3504011453
355 8003.5835778286
356 7998.85494608558
357 7994.16464306635
358 7989.51225286498
359 7984.89688194051
360 7980.31734259266
361 7975.77241974926
362 7971.2611472068
363 7966.78300883453
364 7962.33797552273
365 7957.92644176995
366 7953.54902108228
367 7949.20624875944
368 7944.89833801425
369 7940.62505132159
370 7936.38571956353
371 7932.17937039763
372 7928.00491869131
373 7923.86135708235
374 7919.74789375847
375 7915.66401263783
376 7911.60944634733
377 7907.58409922677
378 7903.58794574339
379 7899.62093583542
380 7895.68293274578
381 7891.77369529059
382 7887.89290111849
383 7884.04019513715
384 7880.21523862474
385 7876.41773799539
386 7872.6474629547
387 7868.90423377575
388 7865.18789005471
389 7861.49825694343
390 7857.83512639295
391 7854.1982458745
392 7850.58732064189
393 7847.00203131334
394 7843.44205487829
395 7839.90708204833
396 7836.39682661537
397 7832.91102571776
398 7829.44943327722
399 7826.01181002915
400 7822.597908448
401 7819.20746794754
402 7815.84021918937
403 7812.49588533797
404 7809.17418538668
405 7805.87483547617
406 7802.59754827127
407 7799.34203154281
408 7796.1079857694
409 7792.89510165865
410 7789.70305858912
411 7786.53152436912
412 7783.38015631083
413 7780.24860322299
414 7777.13650781291
415 7774.04350889271
416 7770.96924214072
417 7767.91333758733
418 7764.87541949801
419 7761.85510705319
420 7758.8520129123
421 7755.86574118002
422 7752.89588564627
423 7749.94202881787
424 7747.00374048756
425 7744.08057627922
426 7741.17207615161
427 7738.27776302837
428 7735.3971410196
429 7732.52969343374
430 7729.67488170801
431 7726.832143926
432 7724.00089368338
433 7721.18052862868
434 7718.37044854759
435 7715.57003965052
436 7712.77867005807
437 7709.99568664579
438 7707.22041066389
439 7704.45213249282
440 7701.69010559662
441 7698.933540261
442 7696.18162247808
443 7693.43353733995
444 7690.68843693507
445 7687.9454316585
446 7685.20358054778
447 7682.4618652312
448 7679.71902206322
449 7676.97349989498
450 7674.22347346824
451 7671.46675201519
452 7668.70064716343
453 7665.92187109655
454 7663.12806297798
455 7660.31868120893
456 7657.49427029785
457 7654.65641244398
458 7651.8075557387
459 7648.95037270033
460 7646.08787751245
461 7643.22365008533
462 7640.36137263636
463 7637.50450187107
464 7634.65613381999
465 7631.818861258
466 7628.99448557934
467 7626.18368130268
468 7623.38558993752
469 7620.59748727755
470 7617.81610257068
471 7615.0382236516
472 7612.26088025409
473 7609.48162483733
474 7606.6987050603
475 7603.91112420531
476 7601.1185856638
477 7598.32134165462
478 7595.51998464551
479 7592.71516819601
480 7589.90714519925
481 7587.09534974995
482 7584.27890002906
483 7581.45703937137
484 7578.62932440187
485 7575.79555063935
486 7572.95573836851
487 7570.11013713507
488 7567.25919581993
489 7564.40356754304
490 7561.54416466722
491 7558.68225388614
492 7555.81955715653
493 7552.95823093497
494 7550.10091907109
495 7547.25075883095
496 7544.41117200183
497 7541.58544498626
498 7538.7756767564
499 7535.98298337203
};
\addlegendentry{\STSVGP - \ZZ Trained}
\addplot [thick, color1, dotted, line width = 1.3pt]
table {%
0 52060.261416598
1 49629.7210756338
2 47121.81507657
3 44600.6309462422
4 42125.8230538813
5 39799.5893818331
6 37642.1744460468
7 35649.3359500134
8 33829.7075976869
9 32228.6519072052
10 30840.6133403446
11 29615.591305289
12 28710.8578873756
13 28484.8423863034
14 27170.0692586612
15 27056.4837673631
16 25979.779070783
17 24981.1244036121
18 24211.1295299113
19 23561.6916224995
20 23242.1682441116
21 23612.7270172048
22 22504.9831425209
23 22388.0024614083
24 21772.4197415882
25 20579.2376005778
26 20041.020677072
27 19916.5475859554
28 19471.3833708485
29 18804.0350283352
30 18369.1866328851
31 18095.1711002551
32 17774.1542901279
33 17403.6825853193
34 17069.9224696712
35 16800.7342161483
36 16558.4173309985
37 16294.9914468719
38 16030.9779761697
39 15810.4205710874
40 15624.3409559696
41 15444.7178328483
42 15263.2208493072
43 15090.9624559923
44 14928.0290411036
45 14773.2563839169
46 14625.830367663
47 14491.4271247433
48 14361.2518120872
49 14234.8127727249
50 14117.9016385338
51 14011.9273070474
52 13905.9602971257
53 13801.0292125064
54 13702.3798286915
55 13606.382878106
56 13514.0733608484
57 13426.6704387703
58 13343.4258482571
59 13260.407070372
60 13177.5967560576
61 13099.5710628825
62 13024.523162856
63 12950.9877797418
64 12879.3825183826
65 12809.5878263593
66 12740.9837066985
67 12675.6578502413
68 12612.1019305198
69 12548.4547001537
70 12485.8540997572
71 12424.6588690036
72 12365.1509570791
73 12307.0028201127
74 12250.1568064727
75 12194.4284220155
76 12139.6857518119
77 12085.7909428705
78 12033.4508240675
79 11981.5927345985
80 11930.7382232829
81 11880.3667096857
82 11831.2025833471
83 11782.7560854482
84 11735.5065844101
85 11688.5730905658
86 11642.9908994814
87 11598.0256971234
88 11554.1345285737
89 11510.7061346966
90 11468.3098789035
91 11426.8984617786
92 11386.1599333554
93 11346.1204256059
94 11306.730881521
95 11268.027863882
96 11229.9908553675
97 11192.6397654437
98 11156.0360457686
99 11119.9248672316
100 11084.5394727541
101 11049.654188045
102 11015.4649582417
103 10981.6656192013
104 10948.6418568877
105 10916.2647953823
106 10884.7576845743
107 10853.778616669
108 10823.6028550582
109 10794.0068192948
110 10765.054978834
111 10736.4170495076
112 10708.2275556439
113 10680.415158905
114 10653.1215404211
115 10626.2988659261
116 10599.9692390755
117 10573.9237476023
118 10548.2880958526
119 10522.9975675291
120 10498.1046342231
121 10473.6221449047
122 10449.5052604639
123 10425.7708112262
124 10402.3495546073
125 10379.2690844193
126 10356.5720997992
127 10334.2174994404
128 10312.1639107085
129 10290.5232116571
130 10269.3036544598
131 10248.4328570866
132 10227.6239247872
133 10207.0145025536
134 10186.858012924
135 10167.2291474768
136 10147.7085662901
137 10128.3117595641
138 10109.1746199364
139 10090.4882215491
140 10072.0826876625
141 10053.7363900257
142 10035.5878634928
143 10017.8927015136
144 10000.3489901638
145 9982.9312157301
146 9965.67958555309
147 9948.82690351736
148 9932.05037232987
149 9915.51218262144
150 9899.04361676051
151 9882.90310467303
152 9866.87944574202
153 9851.20194008206
154 9835.45586348101
155 9820.19140652804
156 9804.72016702807
157 9789.6687489014
158 9774.71859478459
159 9759.90796714859
160 9745.31498029649
161 9730.88979716829
162 9716.54869776768
163 9702.46076888534
164 9688.41970564782
165 9674.43487669478
166 9660.66078349391
167 9646.96969793642
168 9633.42990939727
169 9620.07216092774
170 9606.72483663817
171 9593.516593378
172 9580.44924107518
173 9567.52295956888
174 9554.74802161364
175 9542.00945023352
176 9529.39947091946
177 9516.84920584715
178 9504.39930408791
179 9492.05799661307
180 9479.70179672728
181 9467.58451418331
182 9455.50954271031
183 9443.63644623289
184 9431.73513498858
185 9420.29674395687
186 9408.34344779409
187 9396.89978418951
188 9385.71035679461
189 9374.13011713569
190 9362.96795067068
191 9351.37100053596
192 9339.75444957033
193 9329.71687275815
194 9317.94487377819
195 9306.74722138288
196 9295.95185425685
197 9285.43903841238
198 9274.72946341808
199 9264.55392840701
200 9254.51761061322
201 9244.20623834257
202 9233.9611883845
203 9224.85293626433
204 9213.28167001547
205 9206.86110789125
206 9195.54153067592
207 9184.79092441472
208 9179.255046461
209 9169.82044558319
210 9160.9265908499
211 9150.16961258251
212 9139.24085562941
213 9127.07462821175
214 9119.39673359331
215 9110.92272052836
216 9102.14433048394
217 9090.25047618575
218 9081.02226996583
219 9068.16457138759
220 9061.02233734485
221 9050.10868914683
222 9040.7147823458
223 9032.49672596869
224 9021.51194506124
225 9011.81115005272
226 9002.94355291148
227 8993.02074049441
228 8983.93362776748
229 8974.60920631442
230 8964.80569410992
231 8955.15236572943
232 8945.5946873122
233 8936.24270435278
234 8927.15289051051
235 8916.96997927859
236 8907.42568727453
237 8897.67736364423
238 8887.96298400479
239 8878.56558820816
240 8868.38648891187
241 8858.38539283008
242 8848.6091314288
243 8839.06103427458
244 8829.25240187219
245 8819.29307577889
246 8809.44532947626
247 8800.04837084409
248 8790.38589601154
249 8780.74603974654
250 8771.44556611935
251 8761.69693276883
252 8750.85544847776
253 8741.8954766726
254 8731.0312115869
255 8721.4985033562
256 8711.46772039073
257 8701.30348926702
258 8693.80727880338
259 8681.29298785093
260 8675.42873847741
261 8666.30076922877
262 8657.83891822487
263 8650.35539625346
264 8644.1907305956
265 8630.2560094866
266 8625.94851967416
267 8610.68881104141
268 8607.91349504768
269 8603.74412694273
270 8589.38406400174
271 8586.44902690444
272 8570.12308844745
273 8568.76470149223
274 8556.64630754406
275 8543.14993021673
276 8543.80834079081
277 8533.12582243833
278 8527.27233131884
279 8532.58553519947
280 8518.57957518602
281 8504.71786618721
282 8496.33293179296
283 8488.6109463287
284 8476.54472763295
285 8467.45025706928
286 8456.56733935589
287 8450.21608222922
288 8434.97183073732
289 8426.43083392692
290 8420.03047234822
291 8409.1321471262
292 8399.54556792073
293 8390.97806052533
294 8382.10209984771
295 8372.54173709478
296 8364.56713191074
297 8357.31277060364
298 8364.2619667057
299 8343.83060249766
300 8341.93256767187
301 8338.75866775775
302 8323.73966768668
303 8317.35082119186
304 8302.91777006257
305 8299.00873428903
306 8298.60888847355
307 8281.33602696543
308 8278.72729076058
309 8286.90668369974
310 8269.98696719533
311 8258.74539818037
312 8259.62940498139
313 8261.20245718445
314 8240.77853583292
315 8234.83078941134
316 8221.46927816088
317 8212.60921888348
318 8205.00948747155
319 8202.0758045339
320 8191.56360167244
321 8180.24252490103
322 8172.67180297447
323 8167.36624236599
324 8160.9799403389
325 8150.43198735641
326 8142.34306004853
327 8134.90273936316
328 8127.41440767296
329 8118.21253695447
330 8109.86931509318
331 8103.90607347637
332 8096.17738295541
333 8089.9173796355
334 8092.37684967759
335 8079.62517073402
336 8076.7818533624
337 8070.70963746534
338 8081.65506161184
339 8077.96898946
340 8072.49947762219
341 8066.42359855489
342 8056.07001451878
343 8051.87244338883
344 8041.09054335385
345 8034.38382177103
346 8030.21439685908
347 8022.4720434651
348 8014.92642090781
349 8009.48016069612
350 8001.76638372864
351 7998.21911464323
352 7992.36833161318
353 7994.92312059508
354 8002.72668688543
355 8025.54121717508
356 8000.24514861234
357 8043.17414089695
358 8012.13079768076
359 8021.95213896022
360 7994.61176881234
361 7999.99262419346
362 7992.08700715436
363 7985.41703486378
364 7974.31909965178
365 7962.94964982755
366 7948.10646222359
367 7940.5092651975
368 7928.93988094433
369 7920.78175843367
370 7917.49320535065
371 7908.1266869474
372 7897.60502177335
373 7889.94638282838
374 7882.57727089472
375 7878.51857145342
376 7875.3499314606
377 7868.76843266859
378 7859.35638809632
379 7857.22681819103
380 7850.57850689048
381 7843.63728150066
382 7850.81533615309
383 7833.14403140877
384 7840.09856805255
385 7823.79714959352
386 7818.66533893096
387 7814.22670439848
388 7812.49959885188
389 7804.80519607988
390 7803.8280563308
391 7801.36067104931
392 7838.21856524322
393 7833.34939830848
394 7857.39991140878
395 7889.8074601005
396 7879.4161054138
397 7865.07419279427
398 7854.52073385473
399 7844.31394384479
400 7850.13494410816
401 7840.33434639275
402 7840.12800359027
403 7815.69988104691
404 7830.85547517993
405 7866.27443248573
406 7811.40508138327
407 7884.14148511031
408 7896.19854535622
409 7962.45134007813
410 7900.6658475976
411 7850.92887536739
412 7879.86958544508
413 7845.1894291263
414 7868.27419290547
415 7841.3455827281
416 7841.45346795157
417 7818.96295756895
418 7803.44968004988
419 7817.49003022018
420 7786.22538996151
421 7829.55885593243
422 7808.40289457636
423 7813.3742916502
424 7804.5162075259
425 7790.17209205367
426 7778.10865280794
427 7762.25780239401
428 7749.26549884566
429 7744.69638501244
430 7732.77806557809
431 7718.60515293003
432 7711.27745277812
433 7700.76392860609
434 7693.95895391764
435 7686.57692053446
436 7681.71606054402
437 7674.1099295648
438 7668.75393152998
439 7665.10198239795
440 7658.76494208562
441 7652.11518114523
442 7650.06572680009
443 7651.34772988979
444 7645.19270599913
445 7641.7011727822
446 7634.46607127776
447 7627.63893256668
448 7618.87313052401
449 7619.57704296293
450 7613.89379129957
451 7607.6485227651
452 7602.70161495768
453 7600.64434666297
454 7601.15442108285
455 7599.45658200818
456 7593.71866561202
457 7591.75245514941
458 7590.60762894467
459 7589.9397741466
460 7627.92281566526
461 7610.29251424347
462 7609.56177373113
463 7655.10210969046
464 7615.14209544306
465 7610.31180995747
466 7638.32144276345
467 7620.77300318514
468 7663.01180345572
469 7705.99248666311
470 7715.12399329735
471 7723.22793133189
472 7751.57193944844
473 7726.03897120829
474 7709.0618708737
475 7684.00058989037
476 7681.86525885511
477 7666.84221015525
478 7673.2122176029
479 7657.72048330746
480 7654.13809823598
481 7654.24288897876
482 7637.94556877929
483 7624.60503154841
484 7607.68859724527
485 7597.88236875562
486 7587.69097623894
487 7570.71474047775
488 7563.35579004058
489 7551.44544777904
490 7544.80007007105
491 7535.7077823353
492 7532.82743670629
493 7522.96544043353
494 7520.46757530328
495 7528.94056564491
496 7529.05201688076
497 7518.86285371736
498 7531.97994892181
499 7523.9787284014
};
\addlegendentry{\SVGP - \ZZ Trained}
\end{axis}

\end{tikzpicture}


==> fig/pargpu_vs_seqcpu.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
height=\figureheight,
point meta max=16.5654907907927,
point meta min=1.40143815067336,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={spatial points, \(\displaystyle N_\Space\)},
xmin=0, xmax=370,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time steps, \(\displaystyle N_t\)},
ymin=0, ymax=3200,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
10 200 1.40143815067336
50 200 5.98584666783343
100 200 5.99061120242822
150 200 14.0543730652866
200 200 15.343049554267
250 200 15.6923367778909
300 200 16.5654907907927
20 200 2.31649618035934
10 500 2.8289163654795
50 500 6.06391524108263
100 500 6.08611375432671
150 500 15.8115379659326
20 500 1.94202784327073
10 1000 4.3448211119794
50 1000 5.99248807340588
100 1000 6.67149925293302
20 1000 1.76805695896848
10 1500 4.94013238129984
50 1500 5.91395387783365
100 1500 6.72144765141171
20 1500 1.69725231666337
10 2000 5.55484610435323
50 2000 5.98659885407062
20 2000 1.66540621925705
10 2500 6.27679828820824
50 2500 5.99957028615988
20 2500 1.63341888110838
10 3000 6.38449877796227
50 3000 6.09570503547349
20 3000 1.64130360225254
};
\end{axis}

\end{tikzpicture}


==> fig/pargpu_vs_seqgpu.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0.61,1.11,1.61,2.11},yticklabels={0.5,1.0,1.5,2.0},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(1,0,0)
},
height=\figureheight,
point meta max=2.22239314336454,
point meta min=0.0344219012255231,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={spatial points, \(\displaystyle N_\Space\)},
xmin=0, xmax=370,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time steps, \(\displaystyle N_t\)},
ymin=0, ymax=3200,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,1);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(1,0,0)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
10 200 0.149764885003304
50 200 1.53732880927631
100 200 2.11194214124245
150 200 1.86382240020898
200 200 1.95170938136085
250 200 2.22239314336454
300 200 2.18874022561368
20 200 0.733685726563444
10 500 0.0676457241133448
50 500 1.54128932640639
100 500 2.11596571418653
150 500 1.84818389915223
20 500 0.712783255871181
10 1000 0.0511480940088568
50 1000 1.54132480312013
100 1000 2.13612973701079
20 1000 0.715263804635496
10 1500 0.0430527058155519
50 1500 1.53882383084844
100 1500 2.12592903468639
20 1500 0.709679706720979
10 2000 0.0380381147388468
50 2000 1.53734985971155
20 2000 0.714987017563605
10 2500 0.0344698659621282
50 2500 1.54410397108976
20 2500 0.701055689034195
10 3000 0.0344219012255231
50 3000 1.54200320866304
20 3000 0.724070904655641
};
\end{axis}

\end{tikzpicture}


==> fig/run_times.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-39.5, xmax=1049.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=11.163992343017, ymax=4747.96346414787,
ymode=log,
ytick style={color=black},
ytick={0.1,10,1000,100000,10000000},
yticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{7}}\)}
]
\addplot [semithick, color0]
table {%
10 74.376953125
82 929.368225097656
155 2591.18627929688
227 3603.5673828125
300 3605.9658203125
};
\addplot [semithick, color1]
table {%
10 14.6995944976807
82 93.5536804199219
155 162.838531494141
227 207.075164794922
300 221.356872558594
500 354.957122802734
1000 676.132934570312
};
\addplot [semithick, color2]
table {%
10 82.0735626220703
82 107.904563903809
155 113.460601806641
227 130.475173950195
300 125.302024841309
500 161.298080444336
1000 343.418029785156
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=3.25, xmax=41.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-166.257281499913, ymax=3779.74795112104,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 84.6274108886719
10.8333330154419 319.717895507812
16.6666660308838 1060.92431640625
22.5 1725.32653808594
28.3333339691162 2201.458984375
34.1666679382324 2967.75439453125
40 3600.38403320312
};
\addplot [semithick, color1]
table {%
5 13.106593132019
10.8333330154419 27.0863780975342
16.6666660308838 84.7587738037109
22.5 48.8285675048828
28.3333339691162 50.8276443481445
34.1666679382324 58.0969848632812
40 81.488166809082
};
\addplot [semithick, color2]
table {%
5 79.5321578979492
10.8333330154419 152.540802001953
16.6666660308838 285.486907958984
22.5 344.46875
28.3333339691162 518.248229980469
34.1666679382324 859.385559082031
40 1091.54431152344
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-164.863697209948, xmax=3785.52871015695,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0396734087071609, ymax=5.85307991390447,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
74.3769454956055 5.49807834625244
929.368103027344 4.61288499832153
2591.18701171875 4.30056858062744
3603.56787109375 3.6393449306488
3605.96533203125 4.41539573669434
};
\addplot [semithick, color1]
table {%
82.0735626220703 5.36710023880005
107.904556274414 4.55729007720947
113.460578918457 4.27978706359863
130.475143432617 2.85425877571106
125.302024841309 2.50004458427429
161.298065185547 0.303919196128845
343.417999267578 0.706817865371704
};
\addplot [semithick, color2]
table {%
14.6995944976807 5.58883428573608
93.5536880493164 3.7218770980835
162.838577270508 3.57950711250305
676.132934570312 3.57946443557739
};
\end{groupplot}

\end{tikzpicture}


==> fig/scalability.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0,0.619607843137255,0.450980392156863}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of spatial points},
xmin=35, xmax=365,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Training step time (secs)},
ymin=-0, ymax=82,
ytick style={color=black}
]
\addplot [line width=1pt, color0, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
50 3.94942712783813
100 9.82986462116241
150 24.7969438791275
200 40.4197266817093
250 62.1134148836136
300 84.0306412220001
350 107.727702450752
};
\addlegendentry{\STVGP}
\addplot [line width=1pt, color1, dashed, mark=x, mark size=2.5, mark options={solid}]
table {%
50 1.72235972881317
100 5.72492461204529
150 12.7170865297318
200 19.2151525497437
250 29.9252356767654
300 42.2280537128448
350 55.2650584936142
};
\addlegendentry{\MFSTVGP}
%\addplot [line width=1pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2.5, mark options={solid}]
%table {%
%50 0.896241641044617
%100 3.11969356536865
%150 11.1821011543274
%200 14.0633828401566
%250 17.6496731519699
%300 29.176042509079
%350 33.8077412366867
%};
%\addlegendentry{\IHSTVGP}
\end{axis}

\end{tikzpicture}


==> fig/seqgpu_vs_seqcpu.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
},
height=\figureheight,
point meta max=37.7775763350719,
point meta min=0.191364095998952,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={spatial points, \(\displaystyle N_\Space\)},
xmin=0, xmax=370,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time steps, \(\displaystyle N_t\)},
ymin=0, ymax=3200,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit, colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.96078431372549,0.941176470588235);
  rgb(1pt)=(0.996078431372549,0.87843137254902,0.823529411764706);
  rgb(2pt)=(0.988235294117647,0.733333333333333,0.631372549019608);
  rgb(3pt)=(0.988235294117647,0.572549019607843,0.447058823529412);
  rgb(4pt)=(0.984313725490196,0.415686274509804,0.290196078431373);
  rgb(5pt)=(0.937254901960784,0.231372549019608,0.172549019607843);
  rgb(6pt)=(0.796078431372549,0.0941176470588235,0.113725490196078);
  rgb(7pt)=(0.647058823529412,0.0588235294117647,0.0823529411764706);
  rgb(8pt)=(0.403921568627451,0,0.0509803921568627)
}]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
10 200 0.209886223474839
50 200 9.20221453037094
100 200 12.6518242502073
150 200 26.1948553399749
200 200 29.9451737537473
250 200 34.874541658552
300 200 36.257556050841
350 200 37.7775763350719
20 200 1.69958018316838
10 500 0.191364095998952
50 500 9.34624783731368
100 500 12.8780080367944
150 500 29.2226298894709
200 500 31.9580997699973
250 500 36.4651892382613
300 500 36.4718512931
20 500 1.384244929119
10 1000 0.222229318687188
50 1000 9.23637049994204
100 1000 14.2511879446355
150 1000 29.3505732654635
200 1000 31.9931636164138
20 1000 1.26462714728406
10 1500 0.212686066101984
50 1500 9.10053316174894
100 1500 14.2893207172608
150 1500 28.8867621937637
20 1500 1.20450552632117
10 2000 0.211295873474024
50 2000 9.20349690845478
100 2000 14.347139542643
150 2000 29.0351721196433
20 2000 1.19074382573848
10 2500 0.216360395665854
50 2500 9.2639603036916
100 2500 14.270900475984
20 2500 1.1451175991769
10 3000 0.21976658630949
50 3000 9.39959672376359
100 3000 14.5256631477435
20 3000 1.18842018409756
};
\end{axis}

\end{tikzpicture}


==> fig/shutters_performance.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.8,0.474509803921569,0.654901960784314}

\begin{axis}[
height=\figureheight,
log basis x={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Log Running Time / log s},
xmin=3.36302369454733, xmax=5052.70687998084,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymin=0.0868702466670029, ymax=5.57942441792347,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
59.8958672909997 4.86179807941029
63.7992741039954 4.59407170360035
71.0103980694898 4.42274443798057
80.0408389238641 3.21775082305529
91.4645041707903 2.48958139935779
129.496103905421 0.450713531496383
232.198292482458 0.850508894368238
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis]
table{%
x                      y
26.0264110643882 4.94919550345881
308.939468763792 4.61598207771112
941.125733454432 4.32143890548087
2019.42906470718 3.91586674942383
3499.31595298601 3.84945161040695
3609.95413271049 3.56405788118694
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
77.7495324812131 4.8980400738598
62.5283598210197 4.58619885589833
70.8001440128078 4.39666815754501
73.7955562132411 3.22803780087039
77.9217920604162 2.53351403112656
91.5305256452179 0.791320935394959
114.381765813404 1.1218391669264
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
76.1644802403869 4.89855840072199
63.1921378607862 4.58968392564986
75.4932011341909 4.43203158886292
74.9961221216247 3.2041691113079
79.1218755866401 2.78023988810576
94.3351723693777 1.40446532092597
131.258925800002 2.15084932019534
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis]
table{%
x                      y
4.68953371495008 3.73330825085852
42.7747339899652 3.69061036193986
67.7088953801431 3.70576240290859
86.2831602853723 3.56739065191725
108.987358059641 3.46403736469318
166.251234757341 3.34402764114797
286.094012550078 3.58034865459066
};
\path [draw=color0]
(axis cs:59.8958672909997,4.48442592710666)
--(axis cs:59.8958672909997,5.23917023171392);

\path [draw=color0]
(axis cs:63.7992741039954,4.38369209484706)
--(axis cs:63.7992741039954,4.80445131235365);

\path [draw=color0]
(axis cs:71.0103980694898,4.12945355630526)
--(axis cs:71.0103980694898,4.71603531965587);

\path [draw=color0]
(axis cs:80.0408389238641,2.76851799552202)
--(axis cs:80.0408389238641,3.66698365058856);

\path [draw=color0]
(axis cs:91.4645041707903,2.41870061381924)
--(axis cs:91.4645041707903,2.56046218489635);

\path [draw=color0]
(axis cs:129.496103905421,0.336531799905933)
--(axis cs:129.496103905421,0.564895263086832);

\path [draw=color0]
(axis cs:232.198292482458,0.820634300033179)
--(axis cs:232.198292482458,0.880383488703296);

\path [draw=color1]
(axis cs:26.0264110643882,4.56862814223308)
--(axis cs:26.0264110643882,5.32976286468454);

\path [draw=color1]
(axis cs:308.939468763792,4.34279613700957)
--(axis cs:308.939468763792,4.88916801841266);

\path [draw=color1]
(axis cs:941.125733454432,3.84341157332973)
--(axis cs:941.125733454432,4.79946623763201);

\path [draw=color1]
(axis cs:2019.42906470718,3.7820958114806)
--(axis cs:2019.42906470718,4.04963768736707);

\path [draw=color1]
(axis cs:3499.31595298601,3.22755834588625)
--(axis cs:3499.31595298601,4.47134487492765);

\path [draw=color1]
(axis cs:3609.95413271049,3.54339542332759)
--(axis cs:3609.95413271049,3.58472033904629);

\path [draw=color2]
(axis cs:77.7495324812131,4.52223201027359)
--(axis cs:77.7495324812131,5.273848137446);

\path [draw=color2]
(axis cs:62.5283598210197,4.35950796780875)
--(axis cs:62.5283598210197,4.81288974398792);

\path [draw=color2]
(axis cs:70.8001440128078,4.10426618023113)
--(axis cs:70.8001440128078,4.68907013485888);

\path [draw=color2]
(axis cs:73.7955562132411,2.79420001313853)
--(axis cs:73.7955562132411,3.66187558860225);

\path [draw=color2]
(axis cs:77.9217920604162,2.47023392499667)
--(axis cs:77.9217920604162,2.59679413725646);

\path [draw=color2]
(axis cs:91.5305256452179,0.672747910381697)
--(axis cs:91.5305256452179,0.909893960408221);

\path [draw=color2]
(axis cs:114.381765813404,1.09630663547109)
--(axis cs:114.381765813404,1.14737169838172);

\path [draw=color2]
(axis cs:76.1644802403869,4.52170810798507)
--(axis cs:76.1644802403869,5.27540869345892);

\path [draw=color2]
(axis cs:63.1921378607862,4.36805319298205)
--(axis cs:63.1921378607862,4.81131465831766);

\path [draw=color2]
(axis cs:75.4932011341909,4.16146393141447)
--(axis cs:75.4932011341909,4.70259924631137);

\path [draw=color2]
(axis cs:74.9961221216247,2.76201887159891)
--(axis cs:74.9961221216247,3.64631935101689);

\path [draw=color2]
(axis cs:79.1218755866401,2.66899627330574)
--(axis cs:79.1218755866401,2.89148350290578);

\path [draw=color2]
(axis cs:94.3351723693777,0.561212586544917)
--(axis cs:94.3351723693777,2.24771805530702);

\path [draw=color2]
(axis cs:131.258925800002,2.11127264079688)
--(axis cs:131.258925800002,2.1904259995938);

\path [draw=color3]
(axis cs:4.68953371495008,3.66394353656501)
--(axis cs:4.68953371495008,3.80267296515202);

\path [draw=color3]
(axis cs:42.7747339899652,3.66493414230627)
--(axis cs:42.7747339899652,3.71628658157345);

\path [draw=color3]
(axis cs:67.7088953801431,3.69524292326182)
--(axis cs:67.7088953801431,3.71628188255537);

\path [draw=color3]
(axis cs:86.2831602853723,3.49858918024297)
--(axis cs:86.2831602853723,3.63619212359153);

\path [draw=color3]
(axis cs:108.987358059641,3.44757414452471)
--(axis cs:108.987358059641,3.48050058486164);

\path [draw=color3]
(axis cs:166.251234757341,3.33566387438017)
--(axis cs:166.251234757341,3.35239140791577);

\path [draw=color3]
(axis cs:286.094012550078,3.57069465464359)
--(axis cs:286.094012550078,3.59000265453773);

\addplot [color0]
table {%
59.8958672909997 4.86179807941029
63.7992741039954 4.59407170360035
71.0103980694898 4.42274443798057
80.0408389238641 3.21775082305529
91.4645041707903 2.48958139935779
129.496103905421 0.450713531496383
232.198292482458 0.850508894368238
};
\addplot [color1, dashed]
table {%
26.0264110643882 4.94919550345881
308.939468763792 4.61598207771112
941.125733454432 4.32143890548087
2019.42906470718 3.91586674942383
3499.31595298601 3.84945161040695
3609.95413271049 3.56405788118694
};
\addplot [color2, dotted]
table {%
77.7495324812131 4.8980400738598
62.5283598210197 4.58619885589833
70.8001440128078 4.39666815754501
73.7955562132411 3.22803780087039
77.9217920604162 2.53351403112656
91.5305256452179 0.791320935394959
114.381765813404 1.1218391669264
};
\addplot [color2, dashed]
table {%
76.1644802403869 4.89855840072199
63.1921378607862 4.58968392564986
75.4932011341909 4.43203158886292
74.9961221216247 3.2041691113079
79.1218755866401 2.78023988810576
94.3351723693777 1.40446532092597
131.258925800002 2.15084932019534
};
\addplot [color3]
table {%
4.68953371495008 3.73330825085852
42.7747339899652 3.69061036193986
67.7088953801431 3.70576240290859
86.2831602853723 3.56739065191725
108.987358059641 3.46403736469318
166.251234757341 3.34402764114797
286.094012550078 3.58034865459066
};
\end{axis}

\end{tikzpicture}


==> fig/shutters_runtime.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color3}{rgb}{0.8,0.474509803921569,0.654901960784314}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Timesteps},
xmin=-43.6373223322329, xmax=1053.63732233223,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log Running Time / log s},
ymin=2.60414716846746, ymax=5079.91730472988,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black]
table {%
-43.6373223322329 3600
1053.63732233223 3600
};
\addlegendentry{Time Limit}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
10 63.7115128133446
82 60.4199197488837
155 71.3222890230827
227 80.712445615232
300 91.6146528605372
500 124.215907577239
1000 231.163579195458
};
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis, forget plot]
table{%
x                      y
10 23.5228871065192
82 304.993248012569
155 947.628216310032
227 2018.90316602411
300 3504.87859138399
0 0
};
%\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
%table{%
%x                      y
%10 81.2060843189247
%82 64.0536699604243
%155 70.8074903150089
%227 75.9762070939876
%300 80.9720663391054
%500 91.3165790772531
%1000 113.016866761725
%};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis, forget plot]
table{%
x                      y
10 74.0258787328377
82 61.0914936486632
155 73.8619329852052
227 73.9422508169897
300 76.8499107033014
500 93.1416324221529
1000 131.512665539235
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis, forget plot]
table{%
x                      y
10 5.12263157707639
82 42.5824939490296
155 66.1947727684863
227 87.0526755646802
300 108.003617039789
500 163.510734979715
1000 284.482517335471
};
\addplot [semithick, color0]
table {%
10 63.7115128133446
82 60.4199197488837
155 71.3222890230827
227 80.712445615232
300 91.6146528605372
500 124.215907577239
1000 231.163579195458
};
\addlegendentry{\STSVGP}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
10 23.5228871065192
82 304.993248012569
155 947.628216310032
227 2018.90316602411
300 3504.87859138399
500 nan
};
\addlegendentry{\SVGP}
%\addplot [semithick, color1, dashed]
%table {%
%10 81.2060843189247
%82 64.0536699604243
%155 70.8074903150089
%227 75.9762070939876
%300 80.9720663391054
%500 91.3165790772531
%1000 113.016866761725
%};
%\addlegendentry{\IHSTSVGP}
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 74.0258787328377
82 61.0914936486632
155 73.8619329852052
227 73.9422508169897
300 76.8499107033014
500 93.1416324221529
1000 131.512665539235
};
\addlegendentry{\MFSTSVGP}
\addplot [semithick, color3, dotted]
table {%
10 5.12263157707639
82 42.5824939490296
155 66.1947727684863
227 87.0526755646802
300 108.003617039789
500 163.510734979715
1000 284.482517335471
};
\addlegendentry{\SKIP}
\end{axis}

\end{tikzpicture}


==> fig/shutters_runtime_edit.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color3}{rgb}{0.8,0.474509803921569,0.654901960784314}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of time steps},
xmin=-43.6373223322329, xmax=1053.63732233223,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log run time (seconds)},
ymin=2.60414716846746, ymax=1579.91730472988,
ymode=log,
ytick style={color=black}
]
%\addplot [semithick, white!50.1960784313725!black]
%table {%
%-43.6373223322329 3600
%1053.63732233223 3600
%};
%\addlegendentry{Time Limit}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot,mark size=1.5pt]
table{%
x                      y
10 63.7115128133446
82 60.4199197488837
155 71.3222890230827
227 80.712445615232
300 91.6146528605372
500 124.215907577239
1000 231.163579195458
};
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis, forget plot,mark size=1.5pt]
table{%
x                      y
10 23.5228871065192
82 304.993248012569
155 947.628216310032
227 2018.90316602411
300 3504.87859138399
0 0
};
%\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
%table{%
%x                      y
%10 81.2060843189247
%82 64.0536699604243
%155 70.8074903150089
%227 75.9762070939876
%300 80.9720663391054
%500 91.3165790772531
%1000 113.016866761725
%};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis, forget plot,mark size=1.5pt]
table{%
x                      y
10 74.0258787328377
82 61.0914936486632
155 73.8619329852052
227 73.9422508169897
300 76.8499107033014
500 93.1416324221529
1000 131.512665539235
};
\addplot [only marks, mark=*, draw=color3, fill=color3, colormap/viridis, forget plot,mark size=1.5pt]
table{%
x                      y
10 5.12263157707639
82 42.5824939490296
155 66.1947727684863
227 87.0526755646802
300 108.003617039789
500 163.510734979715
1000 284.482517335471
};
\addplot [semithick, color0, line width = 1.2pt]
table {%
10 63.7115128133446
82 60.4199197488837
155 71.3222890230827
227 80.712445615232
300 91.6146528605372
500 124.215907577239
1000 231.163579195458
};
\addlegendentry{\STSVGP}
\addplot [semithick, white!50.1960784313725!black, dashed, line width = 1.2pt]
table {%
10 23.5228871065192
82 304.993248012569
155 947.628216310032
227 2018.90316602411
300 3504.87859138399
500 nan
};
\addlegendentry{\SVGP}
%\addplot [semithick, color1, dashed]
%table {%
%10 81.2060843189247
%82 64.0536699604243
%155 70.8074903150089
%227 75.9762070939876
%300 80.9720663391054
%500 91.3165790772531
%1000 113.016866761725
%};
%\addlegendentry{\IHSTSVGP}
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 1.2pt]
table {%
10 74.0258787328377
82 61.0914936486632
155 73.8619329852052
227 73.9422508169897
300 76.8499107033014
500 93.1416324221529
1000 131.512665539235
};
\addlegendentry{\MFSTSVGP}
\addplot [semithick, color3, dashed, line width = 1.2pt]
table {%
10 5.12263157707639
82 42.5824939490296
155 66.1947727684863
227 87.0526755646802
300 108.003617039789
500 163.510734979715
1000 284.482517335471
};
\addlegendentry{\SKI}
\end{axis}

\end{tikzpicture}


==> fig/spatial_fan_runtime.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color1}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.8,0.474509803921569,0.654901960784314}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Number of Timesteps},
xmin=-54.105307603146, xmax=1064.10530760315,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log Running Time / log s},
ymin=9.61727109589183, ymax=4874.75448159216,
ymode=log,
ytick style={color=black}
]
\addplot [white!50.1960784313725!black, dashed]
table {%
-54.105307603146 3600
1064.10530760315 3600
};
\addlegendentry{Time Limit}
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
10 82.7067091615871
82 165.010598499049
155 194.711368597206
227 349.273116000183
300 457.538485763595
500 852.492442408483
1000 1145.71659797477
};
\addplot [only marks, mark=*, draw=color1, fill=color1, colormap/viridis, forget plot]
table{%
x                      y
10 69.1966876127757
82 275.840832962655
155 1055.16907411534
227 1737.22798687406
300 2169.22758446629
500 3032.18190155607
1000 3602.90786960265
};
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis, forget plot]
table{%
x                      y
10 12.7644438933581
82 27.5616778988391
155 88.2663860029541
227 49.2772392182611
300 51.5364369276911
500 59.7086129311472
1000 86.8237998832949
};
\addplot [color0]
table {%
10 82.7067091615871
82 165.010598499049
155 194.711368597206
227 349.273116000183
300 457.538485763595
500 852.492442408483
1000 1145.71659797477
};
\addlegendentry{\STCVI}
\addplot [color1]
table {%
10 69.1966876127757
82 275.840832962655
155 1055.16907411534
227 1737.22798687406
300 2169.22758446629
500 3032.18190155607
1000 3602.90786960265
};
\addlegendentry{\SVGP}
\addplot [color2]
table {%
10 12.7644438933581
82 27.5616778988391
155 88.2663860029541
227 49.2772392182611
300 51.5364369276911
500 59.7086129311472
1000 86.8237998832949
};
\addlegendentry{\SKIP}
\end{axis}

\end{tikzpicture}


==> fig/teaser.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.005193,0.098238,0.349842);
  rgb(1pt)=(0.009065,0.104487,0.350933);
  rgb(2pt)=(0.012963,0.110779,0.351992);
  rgb(3pt)=(0.01653,0.116913,0.35307);
  rgb(4pt)=(0.019936,0.122985,0.35412);
  rgb(5pt)=(0.023189,0.129035,0.355182);
  rgb(6pt)=(0.026291,0.135044,0.35621);
  rgb(7pt)=(0.029245,0.140964,0.357239);
  rgb(8pt)=(0.032053,0.146774,0.358239);
  rgb(9pt)=(0.034853,0.152558,0.359233);
  rgb(10pt)=(0.037449,0.158313,0.360216);
  rgb(11pt)=(0.039845,0.163978,0.361187);
  rgb(12pt)=(0.042104,0.169557,0.362151);
  rgb(13pt)=(0.044069,0.175053,0.363084);
  rgb(14pt)=(0.045905,0.18046,0.364007);
  rgb(15pt)=(0.047665,0.185844,0.364915);
  rgb(16pt)=(0.049378,0.191076,0.36581);
  rgb(17pt)=(0.050795,0.196274,0.366684);
  rgb(18pt)=(0.052164,0.201323,0.367524);
  rgb(19pt)=(0.053471,0.206357,0.36837);
  rgb(20pt)=(0.054721,0.211234,0.369184);
  rgb(21pt)=(0.055928,0.216046,0.369974);
  rgb(22pt)=(0.057033,0.220754,0.37075);
  rgb(23pt)=(0.058032,0.22534,0.371509);
  rgb(24pt)=(0.059164,0.229842,0.372252);
  rgb(25pt)=(0.060167,0.234299,0.372978);
  rgb(26pt)=(0.061052,0.238625,0.373691);
  rgb(27pt)=(0.06206,0.242888,0.374386);
  rgb(28pt)=(0.063071,0.247085,0.37505);
  rgb(29pt)=(0.063982,0.251213,0.375709);
  rgb(30pt)=(0.064936,0.255264,0.376362);
  rgb(31pt)=(0.065903,0.259257,0.376987);
  rgb(32pt)=(0.066899,0.263188,0.377594);
  rgb(33pt)=(0.067921,0.267056,0.378191);
  rgb(34pt)=(0.069002,0.270922,0.378774);
  rgb(35pt)=(0.070001,0.274713,0.379342);
  rgb(36pt)=(0.071115,0.278497,0.379895);
  rgb(37pt)=(0.072192,0.282249,0.380434);
  rgb(38pt)=(0.07344,0.285942,0.380957);
  rgb(39pt)=(0.074595,0.289653,0.381452);
  rgb(40pt)=(0.075833,0.293321,0.381922);
  rgb(41pt)=(0.077136,0.296996,0.382376);
  rgb(42pt)=(0.078517,0.300622,0.382814);
  rgb(43pt)=(0.079984,0.304252,0.383224);
  rgb(44pt)=(0.081553,0.307858,0.383598);
  rgb(45pt)=(0.083082,0.311461,0.383936);
  rgb(46pt)=(0.084778,0.315043,0.38424);
  rgb(47pt)=(0.086503,0.318615,0.384506);
  rgb(48pt)=(0.088353,0.322167,0.384731);
  rgb(49pt)=(0.090281,0.325685,0.38491);
  rgb(50pt)=(0.092304,0.32922,0.38504);
  rgb(51pt)=(0.094462,0.332712,0.385116);
  rgb(52pt)=(0.096618,0.336161,0.385134);
  rgb(53pt)=(0.099015,0.339621,0.38509);
  rgb(54pt)=(0.101481,0.343036,0.384981);
  rgb(55pt)=(0.104078,0.34641,0.384801);
  rgb(56pt)=(0.106842,0.349774,0.384548);
  rgb(57pt)=(0.109695,0.353098,0.384217);
  rgb(58pt)=(0.112655,0.356391,0.383807);
  rgb(59pt)=(0.115748,0.359638,0.38331);
  rgb(60pt)=(0.118992,0.362849,0.382713);
  rgb(61pt)=(0.12232,0.36603,0.382026);
  rgb(62pt)=(0.125889,0.36916,0.381259);
  rgb(63pt)=(0.129519,0.372238,0.380378);
  rgb(64pt)=(0.133298,0.375282,0.379395);
  rgb(65pt)=(0.137212,0.378282,0.378315);
  rgb(66pt)=(0.14126,0.38124,0.377135);
  rgb(67pt)=(0.145432,0.38413,0.37584);
  rgb(68pt)=(0.149706,0.386975,0.374449);
  rgb(69pt)=(0.154073,0.389777,0.372934);
  rgb(70pt)=(0.15862,0.392531,0.37132);
  rgb(71pt)=(0.163246,0.395237,0.369609);
  rgb(72pt)=(0.167952,0.397889,0.367784);
  rgb(73pt)=(0.172788,0.400496,0.365867);
  rgb(74pt)=(0.177752,0.403041,0.363833);
  rgb(75pt)=(0.182732,0.405551,0.361714);
  rgb(76pt)=(0.187886,0.408003,0.359484);
  rgb(77pt)=(0.19305,0.410427,0.357177);
  rgb(78pt)=(0.19831,0.412798,0.354767);
  rgb(79pt)=(0.203676,0.415116,0.352253);
  rgb(80pt)=(0.209075,0.417412,0.349677);
  rgb(81pt)=(0.214555,0.419661,0.347019);
  rgb(82pt)=(0.220112,0.421864,0.344261);
  rgb(83pt)=(0.225707,0.424049,0.341459);
  rgb(84pt)=(0.231362,0.426197,0.338572);
  rgb(85pt)=(0.237075,0.428325,0.335634);
  rgb(86pt)=(0.242795,0.430418,0.332635);
  rgb(87pt)=(0.248617,0.432493,0.329571);
  rgb(88pt)=(0.254452,0.434529,0.326434);
  rgb(89pt)=(0.26032,0.436556,0.323285);
  rgb(90pt)=(0.266241,0.438555,0.320085);
  rgb(91pt)=(0.272168,0.440541,0.316831);
  rgb(92pt)=(0.278171,0.442524,0.313552);
  rgb(93pt)=(0.284175,0.444484,0.310243);
  rgb(94pt)=(0.290214,0.44642,0.306889);
  rgb(95pt)=(0.296294,0.448357,0.303509);
  rgb(96pt)=(0.302379,0.450282,0.300122);
  rgb(97pt)=(0.308517,0.452205,0.296721);
  rgb(98pt)=(0.314648,0.454107,0.293279);
  rgb(99pt)=(0.320834,0.456006,0.289841);
  rgb(100pt)=(0.327007,0.4579,0.286377);
  rgb(101pt)=(0.333235,0.459794,0.282937);
  rgb(102pt)=(0.339469,0.461685,0.279468);
  rgb(103pt)=(0.345703,0.463563,0.275998);
  rgb(104pt)=(0.351976,0.46544,0.272492);
  rgb(105pt)=(0.358277,0.467331,0.269037);
  rgb(106pt)=(0.364589,0.469213,0.265543);
  rgb(107pt)=(0.370922,0.471085,0.262064);
  rgb(108pt)=(0.377291,0.472952,0.258588);
  rgb(109pt)=(0.383675,0.474842,0.255131);
  rgb(110pt)=(0.39007,0.476711,0.251665);
  rgb(111pt)=(0.396505,0.478587,0.248212);
  rgb(112pt)=(0.402968,0.480466,0.244731);
  rgb(113pt)=(0.409455,0.482351,0.241314);
  rgb(114pt)=(0.415967,0.484225,0.237895);
  rgb(115pt)=(0.422507,0.486113,0.234493);
  rgb(116pt)=(0.429094,0.488011,0.231096);
  rgb(117pt)=(0.435714,0.48989,0.227728);
  rgb(118pt)=(0.442365,0.491795,0.224354);
  rgb(119pt)=(0.449052,0.493684,0.221074);
  rgb(120pt)=(0.455774,0.495585,0.217774);
  rgb(121pt)=(0.462539,0.497497,0.214518);
  rgb(122pt)=(0.469368,0.499393,0.211318);
  rgb(123pt)=(0.476221,0.501314,0.208148);
  rgb(124pt)=(0.483123,0.503216,0.205037);
  rgb(125pt)=(0.490081,0.505137,0.201976);
  rgb(126pt)=(0.497089,0.507058,0.198994);
  rgb(127pt)=(0.504153,0.508984,0.196118);
  rgb(128pt)=(0.511253,0.510898,0.193296);
  rgb(129pt)=(0.518425,0.512822,0.190566);
  rgb(130pt)=(0.525637,0.514746,0.18799);
  rgb(131pt)=(0.532907,0.516662,0.185497);
  rgb(132pt)=(0.540225,0.518584,0.183099);
  rgb(133pt)=(0.547599,0.520486,0.180884);
  rgb(134pt)=(0.555024,0.522391,0.178854);
  rgb(135pt)=(0.562506,0.524293,0.176964);
  rgb(136pt)=(0.570016,0.526186,0.175273);
  rgb(137pt)=(0.577582,0.528058,0.173775);
  rgb(138pt)=(0.585199,0.529927,0.172493);
  rgb(139pt)=(0.592846,0.531777,0.171449);
  rgb(140pt)=(0.60052,0.533605,0.170648);
  rgb(141pt)=(0.60824,0.535423,0.170104);
  rgb(142pt)=(0.615972,0.537231,0.169826);
  rgb(143pt)=(0.623739,0.539002,0.169814);
  rgb(144pt)=(0.631513,0.540752,0.170075);
  rgb(145pt)=(0.639301,0.542484,0.170622);
  rgb(146pt)=(0.647098,0.544183,0.171465);
  rgb(147pt)=(0.654889,0.545863,0.172603);
  rgb(148pt)=(0.662691,0.547503,0.174044);
  rgb(149pt)=(0.670477,0.549127,0.175747);
  rgb(150pt)=(0.678244,0.550712,0.177803);
  rgb(151pt)=(0.685995,0.552274,0.180056);
  rgb(152pt)=(0.69372,0.553797,0.18261);
  rgb(153pt)=(0.701421,0.555294,0.185478);
  rgb(154pt)=(0.709098,0.556772,0.188546);
  rgb(155pt)=(0.716731,0.558205,0.191851);
  rgb(156pt)=(0.724322,0.559628,0.195408);
  rgb(157pt)=(0.731878,0.561011,0.199174);
  rgb(158pt)=(0.739393,0.562386,0.203179);
  rgb(159pt)=(0.74685,0.563725,0.207375);
  rgb(160pt)=(0.754268,0.565033,0.211761);
  rgb(161pt)=(0.761629,0.566344,0.216322);
  rgb(162pt)=(0.768942,0.56763,0.221045);
  rgb(163pt)=(0.776208,0.568899,0.22593);
  rgb(164pt)=(0.783416,0.570162,0.230962);
  rgb(165pt)=(0.790568,0.571421,0.23616);
  rgb(166pt)=(0.797665,0.572682,0.24149);
  rgb(167pt)=(0.804709,0.573928,0.246955);
  rgb(168pt)=(0.811692,0.575187,0.252572);
  rgb(169pt)=(0.81861,0.576462,0.258303);
  rgb(170pt)=(0.825472,0.577725,0.264197);
  rgb(171pt)=(0.832272,0.579026,0.270211);
  rgb(172pt)=(0.838999,0.580339,0.276353);
  rgb(173pt)=(0.845657,0.581672,0.282631);
  rgb(174pt)=(0.852247,0.583037,0.289036);
  rgb(175pt)=(0.858747,0.58444,0.295572);
  rgb(176pt)=(0.865168,0.585882,0.302255);
  rgb(177pt)=(0.871505,0.587352,0.309112);
  rgb(178pt)=(0.877741,0.588873,0.316081);
  rgb(179pt)=(0.883878,0.59045,0.323195);
  rgb(180pt)=(0.8899,0.592087,0.330454);
  rgb(181pt)=(0.895809,0.593765,0.337865);
  rgb(182pt)=(0.90159,0.595507,0.345429);
  rgb(183pt)=(0.907242,0.597319,0.353142);
  rgb(184pt)=(0.912746,0.599191,0.360986);
  rgb(185pt)=(0.918103,0.601126,0.368999);
  rgb(186pt)=(0.9233,0.603137,0.377139);
  rgb(187pt)=(0.928323,0.605212,0.385404);
  rgb(188pt)=(0.933176,0.607369,0.393817);
  rgb(189pt)=(0.93785,0.609582,0.402345);
  rgb(190pt)=(0.942332,0.611867,0.411006);
  rgb(191pt)=(0.946612,0.614218,0.419767);
  rgb(192pt)=(0.950697,0.616649,0.428624);
  rgb(193pt)=(0.954574,0.619137,0.437582);
  rgb(194pt)=(0.958244,0.621671,0.446604);
  rgb(195pt)=(0.961696,0.624282,0.455702);
  rgb(196pt)=(0.964943,0.626934,0.46486);
  rgb(197pt)=(0.967983,0.629639,0.474057);
  rgb(198pt)=(0.970804,0.632394,0.48329);
  rgb(199pt)=(0.973424,0.635183,0.492547);
  rgb(200pt)=(0.975835,0.638012,0.501826);
  rgb(201pt)=(0.978052,0.640868,0.51109);
  rgb(202pt)=(0.980079,0.643752,0.52035);
  rgb(203pt)=(0.981918,0.646664,0.529602);
  rgb(204pt)=(0.983574,0.64959,0.538819);
  rgb(205pt)=(0.985066,0.652522,0.547998);
  rgb(206pt)=(0.986392,0.65547,0.557142);
  rgb(207pt)=(0.987567,0.658422,0.566226);
  rgb(208pt)=(0.988596,0.661378,0.575265);
  rgb(209pt)=(0.989496,0.664329,0.584246);
  rgb(210pt)=(0.990268,0.66728,0.593174);
  rgb(211pt)=(0.990926,0.67023,0.602031);
  rgb(212pt)=(0.991479,0.673165,0.610835);
  rgb(213pt)=(0.991935,0.676091,0.619575);
  rgb(214pt)=(0.992305,0.679007,0.628251);
  rgb(215pt)=(0.992595,0.681914,0.636869);
  rgb(216pt)=(0.992813,0.684815,0.645423);
  rgb(217pt)=(0.992967,0.687705,0.653934);
  rgb(218pt)=(0.993064,0.690579,0.662398);
  rgb(219pt)=(0.993111,0.693451,0.67081);
  rgb(220pt)=(0.993112,0.696314,0.679177);
  rgb(221pt)=(0.993074,0.699161,0.687519);
  rgb(222pt)=(0.993002,0.702006,0.695831);
  rgb(223pt)=(0.9929,0.704852,0.704114);
  rgb(224pt)=(0.992771,0.707689,0.71238);
  rgb(225pt)=(0.992619,0.71053,0.720639);
  rgb(226pt)=(0.992447,0.713366,0.728892);
  rgb(227pt)=(0.992258,0.71621,0.737146);
  rgb(228pt)=(0.992054,0.719049,0.745403);
  rgb(229pt)=(0.991837,0.721893,0.753673);
  rgb(230pt)=(0.991607,0.724754,0.761959);
  rgb(231pt)=(0.991367,0.727614,0.77027);
  rgb(232pt)=(0.991116,0.730489,0.778606);
  rgb(233pt)=(0.990855,0.733373,0.786976);
  rgb(234pt)=(0.990586,0.736265,0.795371);
  rgb(235pt)=(0.990307,0.739184,0.80381);
  rgb(236pt)=(0.990018,0.742102,0.812285);
  rgb(237pt)=(0.98972,0.745039,0.820804);
  rgb(238pt)=(0.989411,0.747997,0.829372);
  rgb(239pt)=(0.989089,0.750968,0.837979);
  rgb(240pt)=(0.988754,0.753949,0.846627);
  rgb(241pt)=(0.988406,0.756949,0.855332);
  rgb(242pt)=(0.988046,0.759964,0.864078);
  rgb(243pt)=(0.987672,0.762996,0.872864);
  rgb(244pt)=(0.98728,0.766047,0.881699);
  rgb(245pt)=(0.986868,0.769105,0.890573);
  rgb(246pt)=(0.986435,0.772184,0.899493);
  rgb(247pt)=(0.98598,0.775272,0.908448);
  rgb(248pt)=(0.985503,0.778378,0.917444);
  rgb(249pt)=(0.985002,0.781495,0.926468);
  rgb(250pt)=(0.984473,0.784624,0.935531);
  rgb(251pt)=(0.983913,0.787757,0.944626);
  rgb(252pt)=(0.983322,0.790905,0.953748);
  rgb(253pt)=(0.982703,0.794068,0.962895);
  rgb(254pt)=(0.982048,0.797228,0.97207);
  rgb(255pt)=(0.981354,0.800406,0.981267)
},
height=\figureheight,
point meta max=1.37176505204059,
point meta min=0.0505068765475847,
tick align=outside,
tick pos=left,
title={2D log-Gaussian Cox process (rainforest tree data). Tree intensity per \(\displaystyle m^2\).},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={first spatial dimension, \(\displaystyle t\) (metres)},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={second spatial dimension, \(\displaystyle r\) (metres)},
ymin=0, ymax=500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1000, ymin=0, ymax=500] {./fig/teaser-000.png};
\end{axis}

\end{tikzpicture}


==> fig/tree_locations.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={first spatial dimension, \(\displaystyle t\) (metres)},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={second spatial dimension, \(\displaystyle \Space\) (metres)},
ymin=0, ymax=500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-227.028387096774, xmax=1191.75870967742, ymin=-103.309285714286, ymax=610.547857142857] {./fig/tree_locations-001.png};
\end{axis}

\end{tikzpicture}


==> fig/tree_posterior.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={first spatial dimension, \(\displaystyle t\) (metres)},
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\phantom{second spatial dimension, \(\displaystyle \Space\) (metres)}},
ymin=0, ymax=500,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1000, ymin=0, ymax=500] {./fig/tree_posterior-002.png};
\end{axis}

\end{tikzpicture}


==> mpl_fig/nyc_small_spatial_prediction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \subimport{/Users/ohamelijnck/Documents/projects/ati-fcai/code/paper_plots/experiment_plots/}{../../../paper/icml2021/utils/macros.tex}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.775313in}{2.258437in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{2.258438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.258438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458272in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{2.393467in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{2.393467in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{0.458272in}{2.060861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626202in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626202in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626202in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626202in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.626202in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679513in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679513in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679513in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679513in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.679513in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732825in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786136in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.786136in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839447in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892758in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.892758in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946069in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999380in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052692in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.052692in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106003in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159314in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159314in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159314in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159314in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159314in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212625in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.212625in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265936in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.265936in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319247in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.319247in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372559in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.372559in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.425870in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065604in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118915in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.118915in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172226in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{2.225537in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{2.172226in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532492in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.532492in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585803in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.585803in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639114in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692426in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745737in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799048in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.799048in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852359in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905670in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{1.905670in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958981in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{1.958981in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012293in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{2.065604in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770100in}{0.362699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770100in,y=0.265477in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -74.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353820in}{0.362699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353820in,y=0.265477in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -74.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937540in}{0.362699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937540in,y=0.265477in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -73.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425870in,y=0.123502in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{0.482534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=0.448776in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{0.832766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=0.799008in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{1.182998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=1.149241in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{1.533230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=1.499473in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458272in}{1.883462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=1.849705in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=1.211780in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458272in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{0.458272in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393467in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{2.393467in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458272in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{2.393467in}{0.362699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458272in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{2.393467in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425870in,y=2.144194in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546236in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{0.546236in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{2.305504in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{2.305504in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{0.546236in}{0.439888in}}%
\pgfpathmoveto{\pgfqpoint{1.369086in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{1.368328in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{1.368675in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{1.196265in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{1.369086in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.368427in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{1.369397in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{1.368996in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{1.367557in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{1.368279in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{1.368225in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.193414in}}%
\pgfpathlineto{\pgfqpoint{1.364934in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{1.359252in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{1.361036in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{1.363458in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{1.364770in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{1.361862in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{1.362063in}{1.183369in}}%
\pgfpathlineto{\pgfqpoint{1.362108in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{1.361120in}{1.181733in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{1.353767in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{1.359596in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{1.359596in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{1.358555in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{1.352397in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{1.350759in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{1.357426in}{1.172914in}}%
\pgfpathlineto{\pgfqpoint{1.356750in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{1.356208in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{1.355270in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{1.355550in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{1.355024in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{1.355188in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{1.355007in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{1.172675in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{1.355210in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{1.355392in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{1.353036in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{1.346821in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{1.345024in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{1.350113in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{1.162165in}}%
\pgfpathlineto{\pgfqpoint{1.342123in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{1.348731in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{1.348919in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{1.348072in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{1.339828in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{1.351780in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{1.348090in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{1.338229in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{1.337012in}{1.148803in}}%
\pgfpathlineto{\pgfqpoint{1.343870in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.343870in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.342670in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{1.339216in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{1.332164in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{1.330959in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{1.337389in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{1.337281in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{1.336652in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{1.333332in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{1.330801in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{1.330524in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{1.329992in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{1.329437in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{1.318283in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{1.318994in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.320488in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{1.318994in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.319431in}{1.126120in}}%
\pgfpathlineto{\pgfqpoint{1.322378in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{1.325594in}{1.124400in}}%
\pgfpathlineto{\pgfqpoint{1.315825in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{1.313328in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{1.312652in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{1.318438in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{1.309106in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{1.309455in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{1.302315in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{1.302087in}{1.115270in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{1.296940in}{1.109229in}}%
\pgfpathlineto{\pgfqpoint{1.296987in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{1.300548in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{1.300066in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{1.300102in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{1.299795in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{1.296431in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{1.296435in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{1.296988in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{1.300086in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{1.300029in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{1.297728in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{1.297953in}{1.104977in}}%
\pgfpathlineto{\pgfqpoint{1.298126in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{1.295588in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{1.296122in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{1.301353in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{1.301234in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{1.299718in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{1.300088in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{1.298757in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{1.298933in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{1.299077in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{1.299898in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{1.300156in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{1.300787in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{1.300353in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{1.300082in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{1.300848in}{1.097079in}}%
\pgfpathlineto{\pgfqpoint{1.301769in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.301154in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{1.300949in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{1.301764in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{1.301254in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{1.302008in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{1.303412in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{1.298948in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.300794in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{1.311269in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{1.306186in}{1.088114in}}%
\pgfpathlineto{\pgfqpoint{1.309693in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{1.314817in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{1.308038in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{1.312280in}{1.085388in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{1.309458in}{1.080569in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{1.313652in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{1.314267in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{1.317288in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{1.318386in}{1.081247in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.312232in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{1.312778in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{1.319891in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{1.320214in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{1.319901in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{1.320131in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.076913in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.075093in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{1.323646in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.073175in}}%
\pgfpathlineto{\pgfqpoint{1.322076in}{1.073031in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.307307in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.307048in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{1.305443in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{1.305116in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{1.302714in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{1.297376in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{1.299057in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{1.299604in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{1.301615in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{1.304488in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{1.307856in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{1.320139in}{1.060718in}}%
\pgfpathlineto{\pgfqpoint{1.325060in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{1.333135in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{1.331065in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{1.331790in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.333964in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{1.334512in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{1.337945in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{1.339946in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{1.333589in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{1.333698in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.333901in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{1.333778in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.336389in}{1.070512in}}%
\pgfpathlineto{\pgfqpoint{1.336707in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{1.337855in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{1.338932in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{1.343225in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{1.343037in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{1.344508in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{1.345371in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{1.349690in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{1.350736in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{1.352935in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{1.357412in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.358028in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{1.357743in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{1.356214in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{1.356662in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{1.356899in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{1.356582in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{1.356663in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{1.353874in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{1.351813in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{1.350300in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{1.349094in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.347282in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{1.355188in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{1.352251in}{1.054580in}}%
\pgfpathlineto{\pgfqpoint{1.352378in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{1.351143in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.350507in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{1.339630in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{1.338406in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{1.341203in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{1.340417in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{1.343887in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{1.343230in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{1.337329in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{1.337355in}{1.058776in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{1.336790in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{1.337041in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{1.337044in}{1.056956in}}%
\pgfpathlineto{\pgfqpoint{1.336174in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{1.335716in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{1.336771in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{1.334996in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{1.334436in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{1.333734in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{1.334246in}{1.058186in}}%
\pgfpathlineto{\pgfqpoint{1.334777in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{1.333024in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{1.332499in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{1.331273in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{1.331453in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{1.337437in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{1.336907in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{1.336316in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{1.338118in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{1.338666in}{1.054118in}}%
\pgfpathlineto{\pgfqpoint{1.339310in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{1.339047in}{1.053384in}}%
\pgfpathlineto{\pgfqpoint{1.338772in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{1.341079in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{1.343640in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{1.337891in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.336516in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{1.335646in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{1.335724in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{1.341605in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{1.341318in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{1.337225in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{1.335838in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{1.328476in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{1.325945in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{1.323282in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{1.323549in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.332052in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{1.328722in}{1.041227in}}%
\pgfpathlineto{\pgfqpoint{1.323949in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{1.312894in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{1.321402in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{1.319268in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{1.313944in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{1.312947in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{1.308460in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{1.302867in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{1.311730in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{1.309903in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{1.302203in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.301677in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{1.302259in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.302038in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.307550in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{1.299518in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{1.298050in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{1.305972in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{1.305224in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{1.304449in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{1.303424in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{1.303757in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{1.301653in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{1.295297in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{1.294701in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{1.299164in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{1.297653in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{1.297806in}{1.021971in}}%
\pgfpathlineto{\pgfqpoint{1.297631in}{1.022011in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{1.296559in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{1.294063in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{1.290648in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{1.290122in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{1.292093in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{1.289795in}{1.020408in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{1.286511in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{1.286095in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{1.291985in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{1.291854in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{1.289993in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{1.289731in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{1.284958in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{1.284337in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{1.292826in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{1.292580in}{1.011934in}}%
\pgfpathlineto{\pgfqpoint{1.288626in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{1.292377in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.291819in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.291386in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{1.290950in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{1.280194in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{1.279779in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{1.287126in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{1.286518in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{1.283256in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{1.279641in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{1.279392in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{1.283073in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{1.282930in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{1.281522in}{1.010291in}}%
\pgfpathlineto{\pgfqpoint{1.280593in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{1.279309in}{1.013060in}}%
\pgfpathlineto{\pgfqpoint{1.277787in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{1.279642in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{1.280255in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{1.281309in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{1.279283in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{1.280949in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.280478in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{1.279742in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{1.278761in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{1.267019in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{1.277792in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{1.271499in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{1.271543in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{1.268914in}{0.988972in}}%
\pgfpathlineto{\pgfqpoint{1.269702in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.268731in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{1.269188in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.268945in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{1.264750in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{1.260488in}{0.986495in}}%
\pgfpathlineto{\pgfqpoint{1.259518in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{1.258844in}{0.986257in}}%
\pgfpathlineto{\pgfqpoint{1.259054in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{1.259738in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{1.258614in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{1.257965in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{1.254374in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{1.246525in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{1.246591in}{0.978030in}}%
\pgfpathlineto{\pgfqpoint{1.249589in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{1.247351in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{1.246635in}{0.969851in}}%
\pgfpathlineto{\pgfqpoint{1.240905in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{1.240687in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.246396in}{0.969301in}}%
\pgfpathlineto{\pgfqpoint{1.241652in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{1.233846in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{1.233893in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.232905in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{1.231826in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{1.232612in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{1.233063in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{1.239395in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{1.244273in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{1.246237in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.248515in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{1.249678in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{1.255778in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{1.260041in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{1.261019in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{1.263679in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.266112in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{1.268280in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{1.293858in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{1.296185in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{1.297971in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{1.300431in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{1.302480in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{1.307636in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{1.319168in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{1.324131in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{1.331213in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{1.337691in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{1.345145in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{1.347424in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{1.348178in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{1.350734in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{1.352929in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{1.358069in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{1.356163in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{1.355862in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{1.353651in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{1.353178in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{1.353694in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{1.354802in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{1.356250in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{1.358011in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{1.360975in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{1.361751in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.361910in}{0.803537in}}%
\pgfpathlineto{\pgfqpoint{1.362268in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{1.357923in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{1.357387in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{1.357340in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{1.357834in}{0.798039in}}%
\pgfpathlineto{\pgfqpoint{1.358362in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.357130in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{1.358553in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.355383in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{1.356047in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{1.357693in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{1.359999in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{1.352393in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{1.352894in}{0.785321in}}%
\pgfpathlineto{\pgfqpoint{1.353519in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{1.353486in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{1.367399in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{1.368773in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{1.366807in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{1.359785in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{1.368247in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{1.367961in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{1.368024in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{1.366770in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{1.370703in}{0.793780in}}%
\pgfpathlineto{\pgfqpoint{1.371101in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{1.366485in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{1.366666in}{0.790184in}}%
\pgfpathlineto{\pgfqpoint{1.370827in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{1.358839in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{1.355698in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.354888in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{1.355205in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{1.354678in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{1.355369in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{1.355895in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{1.359409in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{1.356290in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{1.352545in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{1.352919in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{1.353297in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{1.361420in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{1.365333in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{1.367715in}{0.771030in}}%
\pgfpathlineto{\pgfqpoint{1.368690in}{0.771384in}}%
\pgfpathlineto{\pgfqpoint{1.374698in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{1.382240in}{0.778897in}}%
\pgfpathlineto{\pgfqpoint{1.382141in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{1.378058in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{1.377591in}{0.768407in}}%
\pgfpathlineto{\pgfqpoint{1.378249in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{1.379520in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{1.383137in}{0.765037in}}%
\pgfpathlineto{\pgfqpoint{1.384343in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{1.388955in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{1.390087in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{1.391158in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{1.392215in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{1.394549in}{0.768746in}}%
\pgfpathlineto{\pgfqpoint{1.395014in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{1.394198in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{1.391700in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{1.391915in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{1.392651in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{1.390050in}{0.759360in}}%
\pgfpathlineto{\pgfqpoint{1.390265in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{1.385951in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{1.381950in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{1.359968in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{1.360182in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{1.360767in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{1.359160in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{1.351378in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{1.350200in}{0.767715in}}%
\pgfpathlineto{\pgfqpoint{1.347382in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{1.345229in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{1.339705in}{0.769216in}}%
\pgfpathlineto{\pgfqpoint{1.334908in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{1.330120in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{1.327592in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{1.325384in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{1.320754in}{0.763363in}}%
\pgfpathlineto{\pgfqpoint{1.318401in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{1.317775in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{1.315841in}{0.754869in}}%
\pgfpathlineto{\pgfqpoint{1.316470in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{0.750373in}}%
\pgfpathlineto{\pgfqpoint{1.317858in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{1.319083in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{1.321258in}{0.742290in}}%
\pgfpathlineto{\pgfqpoint{1.324418in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{1.334356in}{0.739582in}}%
\pgfpathlineto{\pgfqpoint{1.339745in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{1.346561in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{1.348030in}{0.726283in}}%
\pgfpathlineto{\pgfqpoint{1.347814in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{1.348340in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{1.352148in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{1.354640in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{1.354610in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{1.354817in}{0.729036in}}%
\pgfpathlineto{\pgfqpoint{1.354947in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{1.359111in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{1.361058in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{1.361268in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{1.361498in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{1.361538in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{1.362007in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{1.366910in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{1.367649in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{1.367867in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.367969in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{1.373791in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{1.374410in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{1.374340in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{1.376567in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{1.380485in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{1.380693in}{0.728567in}}%
\pgfpathlineto{\pgfqpoint{1.380750in}{0.729796in}}%
\pgfpathlineto{\pgfqpoint{1.384876in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{1.386813in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{1.393085in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{1.393365in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{1.401224in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{1.402011in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{1.400986in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{1.402649in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{1.402293in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{1.403310in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{1.405838in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{1.406507in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{1.407685in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{1.406587in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{1.406236in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{1.407416in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{1.410298in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{1.412170in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{1.413408in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.413971in}{0.732117in}}%
\pgfpathlineto{\pgfqpoint{1.413168in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{1.412599in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{1.412879in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{1.414819in}{0.734143in}}%
\pgfpathlineto{\pgfqpoint{1.417080in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{1.418715in}{0.733677in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{1.418860in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{1.417808in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{1.419290in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.419011in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{1.421408in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{1.425601in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{1.425411in}{0.734593in}}%
\pgfpathlineto{\pgfqpoint{1.427230in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{1.430486in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{1.431375in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{1.431893in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{1.431615in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{1.432813in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{1.436019in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{1.436948in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{1.437357in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{1.437497in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{1.438887in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{1.442091in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{1.442666in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{1.443578in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{1.442980in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{1.445571in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{1.448583in}{0.738871in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{1.448863in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{1.449542in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{1.462754in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{1.473201in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{1.473271in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{1.473520in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{0.741521in}}%
\pgfpathlineto{\pgfqpoint{1.474500in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{1.476565in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{1.480862in}{0.742194in}}%
\pgfpathlineto{\pgfqpoint{1.481331in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{1.481162in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{1.481631in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{1.484833in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{1.487783in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{1.488093in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{1.488719in}{0.742713in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{1.493206in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{1.494605in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{1.498849in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{1.503587in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{1.511690in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{1.511654in}{0.745905in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{1.511062in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{1.511973in}{0.747112in}}%
\pgfpathlineto{\pgfqpoint{1.513544in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{1.515284in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{1.515509in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{1.515490in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{1.516115in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{1.518308in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{1.538295in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{1.538651in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{1.538972in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{1.539236in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{1.543525in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{1.543840in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{1.543846in}{0.747013in}}%
\pgfpathlineto{\pgfqpoint{1.544087in}{0.747071in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{1.555028in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{1.550249in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{1.549748in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{1.549737in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{1.549619in}{0.767216in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{1.549449in}{0.767215in}}%
\pgfpathlineto{\pgfqpoint{1.549356in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{1.543127in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{1.543138in}{0.766866in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{0.766419in}}%
\pgfpathlineto{\pgfqpoint{1.499492in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{1.490115in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.489555in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.507138in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{1.509026in}{0.773896in}}%
\pgfpathlineto{\pgfqpoint{1.507723in}{0.775094in}}%
\pgfpathlineto{\pgfqpoint{1.508746in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.509121in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{1.510157in}{0.775199in}}%
\pgfpathlineto{\pgfqpoint{1.512010in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{1.510589in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{1.511719in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{1.513565in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{1.512212in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{1.513322in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.515182in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{1.513833in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{1.514999in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{1.516752in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{1.515457in}{0.774966in}}%
\pgfpathlineto{\pgfqpoint{1.516579in}{0.774908in}}%
\pgfpathlineto{\pgfqpoint{1.518325in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{1.517064in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{1.518162in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{1.519908in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{1.518591in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{0.774942in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{1.520043in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.521051in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{1.523040in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{1.521490in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{1.524592in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{1.525452in}{0.774150in}}%
\pgfpathlineto{\pgfqpoint{1.525730in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{1.525559in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{1.526227in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{1.526620in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{1.526780in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{1.526310in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{1.527218in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{1.526962in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{1.527556in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{1.528618in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{1.527274in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{1.527251in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{1.529349in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{1.529436in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{1.529446in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{1.530975in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{1.530990in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{1.533381in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{1.533160in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{1.534022in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{1.534073in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{1.534499in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{1.534426in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{1.537466in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.537676in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{1.537536in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{1.535846in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{1.537538in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{1.537528in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{1.537519in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{1.538764in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{1.537767in}{0.774033in}}%
\pgfpathlineto{\pgfqpoint{1.539685in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{1.539588in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{1.538959in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{1.540329in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{1.539821in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{1.541564in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{1.542724in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{1.542706in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.544812in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{1.544805in}{0.773664in}}%
\pgfpathlineto{\pgfqpoint{1.544814in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{1.545078in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{1.545842in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{1.545836in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{1.551320in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{1.552231in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{1.552245in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{1.551199in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.552495in}{0.772771in}}%
\pgfpathlineto{\pgfqpoint{1.552352in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{1.552684in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{1.552754in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{1.553028in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.553088in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{1.553154in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{0.772382in}}%
\pgfpathlineto{\pgfqpoint{1.555967in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{1.555944in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{1.555684in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{1.555591in}{0.773179in}}%
\pgfpathlineto{\pgfqpoint{1.556381in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{1.557105in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.559764in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{1.579581in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{1.586837in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{1.597741in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{1.602114in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{1.604019in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{1.607223in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{1.610263in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{1.612165in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{1.612740in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{1.610764in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.610667in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{1.609199in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{1.609868in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{1.608957in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{1.608347in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{1.608311in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{1.608072in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{1.607756in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{1.607598in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{1.607752in}{0.772541in}}%
\pgfpathlineto{\pgfqpoint{1.607829in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{1.607636in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{1.605851in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{1.605019in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{1.604272in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{0.771789in}}%
\pgfpathlineto{\pgfqpoint{1.603750in}{0.771901in}}%
\pgfpathlineto{\pgfqpoint{1.603710in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{1.603691in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{1.602571in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.601924in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{1.598860in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{1.597348in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{1.596424in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{1.595417in}{0.774112in}}%
\pgfpathlineto{\pgfqpoint{1.596274in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{1.596447in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{1.596621in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{1.597600in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{1.599272in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{1.600363in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{1.601278in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{1.602305in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{1.602414in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{1.602716in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{1.603613in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{1.603930in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{1.605903in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{1.607290in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{1.607709in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{1.607445in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{1.607834in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{1.608761in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{1.609338in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{1.608948in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{1.609242in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{1.609583in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{1.609554in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{1.609040in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{1.605671in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{1.604891in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{1.602698in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{1.599707in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.599386in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{1.598655in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{1.596966in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{1.595852in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{1.595875in}{0.782758in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{1.593509in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{1.592768in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{1.590994in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{1.590062in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{1.586473in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{1.584607in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{1.583349in}{0.779011in}}%
\pgfpathlineto{\pgfqpoint{1.579053in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{1.577240in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{1.575620in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.574806in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{1.572966in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{1.571896in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{1.571762in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{1.571609in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{1.568789in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{1.568993in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{1.571275in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{1.565854in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{1.565140in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{1.565745in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{1.565378in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{1.564709in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{1.563914in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{1.563501in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{1.564195in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{1.563719in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{1.563542in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{1.562284in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{1.560474in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{1.559089in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{1.555168in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{1.559164in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{1.555745in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{1.554394in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{0.788385in}}%
\pgfpathlineto{\pgfqpoint{1.558990in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{1.556997in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{1.557057in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{1.558915in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{1.556846in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{1.556412in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{1.556558in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{1.557918in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{1.556462in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{0.796101in}}%
\pgfpathlineto{\pgfqpoint{1.554815in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{1.553971in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{1.554486in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{1.554312in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{1.554531in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{1.555062in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{1.553961in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{1.554324in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{1.554173in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{1.555175in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{1.554036in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{1.554450in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{1.554796in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{1.554559in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{1.553229in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{1.553041in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{1.553379in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{1.553642in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{1.552794in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{1.551802in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{1.549873in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{1.550522in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{1.551008in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{1.550598in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{1.551799in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{1.552643in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{1.554323in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{1.555771in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{1.555842in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{1.555652in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{1.553860in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{1.553382in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{1.552974in}{0.812747in}}%
\pgfpathlineto{\pgfqpoint{1.553711in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{1.555179in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{1.555336in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{1.554255in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{1.556187in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{1.555687in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{1.556377in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{1.555928in}{0.813110in}}%
\pgfpathlineto{\pgfqpoint{1.556576in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{1.558005in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{1.557117in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{1.557053in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{1.556458in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{1.557073in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{1.556590in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{1.557458in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{1.557976in}{0.810359in}}%
\pgfpathlineto{\pgfqpoint{1.557494in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{1.558074in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{1.558236in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{1.558401in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{1.558008in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{1.558663in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{1.558711in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{1.558193in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{1.558310in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{1.558448in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{1.558960in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{1.558238in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{1.558244in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{1.557833in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{1.558378in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{1.558231in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{1.558151in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{1.557600in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{1.557502in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{1.557862in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{1.557784in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{1.557488in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{1.557311in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{1.557090in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{1.557526in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{1.556358in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{1.557059in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{1.556571in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{1.557037in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{1.556004in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.556779in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{1.556590in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{1.556251in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{1.556294in}{0.799911in}}%
\pgfpathlineto{\pgfqpoint{1.556595in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{1.556747in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{1.556590in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{1.556291in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{1.556559in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{1.556757in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{1.556288in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{1.556468in}{0.797802in}}%
\pgfpathlineto{\pgfqpoint{1.557253in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{1.557027in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{1.557648in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{1.556984in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{1.556438in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{1.558805in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{1.559986in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{1.558529in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{1.559158in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{1.561750in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{1.561462in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{1.561382in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{1.560287in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{1.562116in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{1.561184in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{1.561476in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{1.562149in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{1.562858in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{1.562590in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{1.562820in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{1.562644in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{1.561773in}{0.793069in}}%
\pgfpathlineto{\pgfqpoint{1.562978in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{1.562737in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{1.563495in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{1.575051in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{1.575771in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{1.575766in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{1.564656in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.565344in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{1.565257in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{1.564184in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{1.564237in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{1.565697in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{1.565599in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{1.563729in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{1.564327in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{1.564117in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{1.565837in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{0.789822in}}%
\pgfpathlineto{\pgfqpoint{1.565747in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{1.564885in}{0.788502in}}%
\pgfpathlineto{\pgfqpoint{1.566272in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.566413in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{1.575510in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{1.575940in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{1.576514in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{1.579067in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{1.580125in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{1.580590in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{1.580582in}{0.783708in}}%
\pgfpathlineto{\pgfqpoint{1.581125in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{1.581914in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{1.581622in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{1.582164in}{0.783032in}}%
\pgfpathlineto{\pgfqpoint{1.584745in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{1.584462in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{1.585038in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{1.584774in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{1.584911in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{1.584910in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{1.585221in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{1.586703in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.586692in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{1.586809in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{1.586798in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{1.586769in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{1.587791in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{1.588752in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{1.592379in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{1.592983in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{1.592780in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{1.594115in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{1.596094in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{1.604088in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{1.603840in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{1.603419in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{1.603269in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{1.603030in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{1.602995in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{1.603123in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{1.603163in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{1.603150in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{1.602601in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{1.602095in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{1.602229in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{1.597125in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{1.594104in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{1.592096in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{1.590965in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{1.589990in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{1.585772in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.581585in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{1.579630in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{1.577522in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{1.572873in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{1.571510in}{0.827561in}}%
\pgfpathlineto{\pgfqpoint{1.570085in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{1.566423in}{0.832127in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{1.563966in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{1.562689in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{1.562474in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{1.562058in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{1.562055in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{1.561772in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{1.560157in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{1.560041in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.836878in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{1.557177in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{1.556929in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{1.553208in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{1.552518in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{1.551926in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.552395in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{1.553276in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{1.555258in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{1.557024in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.557757in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{1.557887in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{1.558201in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{1.558781in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{1.560304in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{1.560809in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{1.560144in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{1.561525in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{1.561742in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{1.561973in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{1.563018in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{1.571100in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{1.572420in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{1.573394in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{0.832390in}}%
\pgfpathlineto{\pgfqpoint{1.577599in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{1.577788in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{1.579753in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{1.580319in}{0.838332in}}%
\pgfpathlineto{\pgfqpoint{1.580171in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{1.580897in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{1.581551in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{1.581918in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{1.582398in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{1.583342in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{1.583345in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.583223in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{1.583543in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{1.583979in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{1.585761in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{1.586393in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{1.586425in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{1.586571in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{1.586781in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{1.586931in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{1.586803in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{1.587275in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{1.589357in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{1.589241in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{1.590536in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{1.591660in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{1.592758in}{0.834467in}}%
\pgfpathlineto{\pgfqpoint{1.593123in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{1.595989in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{1.596758in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{1.597450in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{1.598875in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{1.602299in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{1.603173in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{1.603716in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{1.604100in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.604832in}{0.822972in}}%
\pgfpathlineto{\pgfqpoint{1.605885in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{1.607523in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{1.609445in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{1.610117in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{1.610596in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{1.611530in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{1.611536in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{1.611489in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{1.611522in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{1.611910in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.611044in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.610996in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{1.611031in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{1.611741in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{1.611276in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{1.610737in}{0.786176in}}%
\pgfpathlineto{\pgfqpoint{1.611289in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{1.612629in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{1.613910in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{1.625728in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{1.627161in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{1.624943in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{1.625061in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{1.626062in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{1.627283in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{1.628498in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.628463in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{1.628596in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{1.633365in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{1.633741in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{1.635607in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{1.636190in}{0.788181in}}%
\pgfpathlineto{\pgfqpoint{1.639921in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{1.643592in}{0.791032in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{1.645819in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{1.645773in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{1.645589in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{1.646036in}{0.790637in}}%
\pgfpathlineto{\pgfqpoint{1.645832in}{0.790056in}}%
\pgfpathlineto{\pgfqpoint{1.645955in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{1.646406in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{1.647313in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.648357in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{1.646458in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{1.648330in}{0.788931in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{1.648986in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{1.649775in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{1.650772in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{1.650765in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{1.651818in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{1.651294in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{1.652840in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{1.654492in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{1.655921in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{1.655925in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{1.655137in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{1.654236in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{1.654181in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{1.654763in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{1.659103in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{1.670247in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{1.671009in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{1.671831in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{1.678941in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{1.686355in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{1.696754in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{1.697786in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{1.698012in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{1.698954in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{1.698603in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{1.698966in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{1.704921in}{0.763193in}}%
\pgfpathlineto{\pgfqpoint{1.713635in}{0.779932in}}%
\pgfpathlineto{\pgfqpoint{1.708339in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{1.707214in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.706287in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{1.706115in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{1.707192in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{1.707033in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.705928in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{1.704884in}{0.802642in}}%
\pgfpathlineto{\pgfqpoint{1.704347in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{0.805110in}}%
\pgfpathlineto{\pgfqpoint{1.704323in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{1.701099in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{1.699759in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{1.699058in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{1.699115in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{1.698981in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{1.698134in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{1.697284in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{1.696543in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{1.696200in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{1.696100in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{1.694627in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.694154in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{1.695447in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{1.695270in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{1.696120in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{1.695342in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{1.692482in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{1.690661in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{1.689980in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{1.681664in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{1.680015in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{1.679211in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.677389in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{1.677346in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{0.848549in}}%
\pgfpathlineto{\pgfqpoint{1.674346in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{1.670783in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{1.670357in}{0.845105in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.668037in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{1.666594in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{1.665368in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{1.663358in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{1.662537in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{1.659500in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{0.843743in}}%
\pgfpathlineto{\pgfqpoint{1.654695in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{1.653599in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{1.650299in}{0.844307in}}%
\pgfpathlineto{\pgfqpoint{1.649956in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{1.648397in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{1.647433in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{1.645295in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{1.643929in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{1.642859in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{1.642284in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{1.640377in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{1.639259in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{1.638607in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{1.638234in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{1.635343in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{1.635057in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{1.634801in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{1.632003in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{1.630615in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{1.630268in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{1.628325in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{1.627946in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.626626in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{1.621283in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{1.620005in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{1.618694in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{1.618241in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{1.614360in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{1.614393in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{1.618218in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.614385in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{1.614418in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{1.619305in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{1.614307in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{1.614344in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{1.614281in}{0.839867in}}%
\pgfpathlineto{\pgfqpoint{1.611964in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{1.613421in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.611993in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{1.612089in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{1.613935in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.609227in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{1.609270in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{1.608874in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{1.609536in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{1.611988in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{1.611673in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{1.609076in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{1.611888in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{1.611870in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.607456in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{1.608069in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{1.608167in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{1.608594in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{1.607225in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{1.607738in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{1.606705in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{1.606609in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{1.606751in}{0.841437in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.605875in}{0.841528in}}%
\pgfpathlineto{\pgfqpoint{1.606873in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{1.606311in}{0.842918in}}%
\pgfpathlineto{\pgfqpoint{1.606784in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{1.605868in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{1.605301in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.605733in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{1.605128in}{0.842235in}}%
\pgfpathlineto{\pgfqpoint{1.604960in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{1.603570in}{0.842796in}}%
\pgfpathlineto{\pgfqpoint{1.602212in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{1.602577in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{1.600444in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{1.600148in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{1.595700in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{1.596012in}{0.851615in}}%
\pgfpathlineto{\pgfqpoint{1.588703in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{1.591973in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{1.591637in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{1.592041in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.589194in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{1.590159in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{1.592247in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{1.591948in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{1.592742in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{1.592419in}{0.859345in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{1.590578in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{1.592599in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{1.593131in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{1.592856in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{1.591521in}{0.862530in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{1.593254in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{1.593894in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{1.592823in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{1.592991in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{1.596704in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{1.596682in}{0.871521in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{1.597170in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{1.597263in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{0.871917in}}%
\pgfpathlineto{\pgfqpoint{1.599765in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{1.597762in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{1.598973in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{1.599003in}{0.877883in}}%
\pgfpathlineto{\pgfqpoint{1.597854in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{1.598211in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{1.599083in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{1.599724in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{1.599319in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.598260in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{1.599065in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{1.599660in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{1.599190in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{1.597754in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.604171in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{1.604160in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{1.604587in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{1.605227in}{0.884048in}}%
\pgfpathlineto{\pgfqpoint{1.602093in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{1.598502in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{1.597857in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{1.597331in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{1.597112in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{1.596618in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{1.595982in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{1.595806in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{1.596068in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{1.596566in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{1.596386in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{1.597561in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{1.596532in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{1.597157in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{1.598042in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{1.596878in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{1.596965in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{1.596836in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{1.606206in}{0.846527in}}%
\pgfpathlineto{\pgfqpoint{1.609278in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{1.613801in}{0.845043in}}%
\pgfpathlineto{\pgfqpoint{1.621428in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{1.619831in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.616918in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{1.618426in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{1.619230in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{1.619836in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{1.619915in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{1.620892in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{1.620833in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{1.621154in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{1.622235in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{1.621579in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{1.619911in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{1.620928in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{1.621122in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{1.621307in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{1.621791in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{1.624539in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{1.628505in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{1.629849in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{1.630488in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{1.640840in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{1.640226in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{1.640142in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{1.639088in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{1.637319in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{1.635834in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{1.636098in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{1.635437in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{1.632970in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{1.633376in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{1.630041in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{1.622985in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{1.620533in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{1.619327in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{1.617533in}{0.890818in}}%
\pgfpathlineto{\pgfqpoint{1.619538in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{1.619954in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.618897in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{1.621874in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.622023in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{0.891019in}}%
\pgfpathlineto{\pgfqpoint{1.620014in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{1.621298in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{0.893397in}}%
\pgfpathlineto{\pgfqpoint{1.620483in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{1.620023in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{1.620806in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{1.621204in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{1.621943in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{1.622348in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{1.622577in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{1.623641in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{1.623269in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{1.623864in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{1.624545in}{0.890735in}}%
\pgfpathlineto{\pgfqpoint{1.624155in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{1.623664in}{0.890074in}}%
\pgfpathlineto{\pgfqpoint{1.624941in}{0.890939in}}%
\pgfpathlineto{\pgfqpoint{1.625187in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{1.623958in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{1.624591in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{1.625007in}{0.889579in}}%
\pgfpathlineto{\pgfqpoint{1.624448in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{1.625804in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{1.626013in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{1.624745in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{1.625352in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{1.628072in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{1.628704in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{1.633492in}{0.880225in}}%
\pgfpathlineto{\pgfqpoint{1.638609in}{0.874911in}}%
\pgfpathlineto{\pgfqpoint{1.638302in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{1.637781in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.636796in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{1.637139in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{1.638363in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{1.638791in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{1.638280in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{1.641881in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{1.641800in}{0.869474in}}%
\pgfpathlineto{\pgfqpoint{1.642156in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{1.642121in}{0.869804in}}%
\pgfpathlineto{\pgfqpoint{1.638421in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.638537in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{1.638994in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{1.641144in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{1.641375in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.641575in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{1.644047in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{1.644589in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{1.644865in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{1.644739in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{1.644649in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.644183in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{1.643807in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{1.643538in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{1.642483in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.643532in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{1.644124in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{1.645613in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{1.647877in}{0.852120in}}%
\pgfpathlineto{\pgfqpoint{1.650052in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{1.650941in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{1.653075in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{1.659259in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{1.660590in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{1.661797in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{1.662528in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{1.666060in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{1.666900in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{1.668514in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{1.667862in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{1.667798in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{1.668040in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{1.668378in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{1.668475in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{1.668922in}{0.865507in}}%
\pgfpathlineto{\pgfqpoint{1.669702in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{1.669633in}{0.865664in}}%
\pgfpathlineto{\pgfqpoint{1.669283in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{1.669077in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{1.670312in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{1.675051in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{1.675077in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{1.671588in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{1.671545in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{0.874893in}}%
\pgfpathlineto{\pgfqpoint{1.670931in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{1.667624in}{0.872721in}}%
\pgfpathlineto{\pgfqpoint{1.666638in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{1.664507in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{1.664413in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.664226in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{1.663074in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.663389in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{1.666304in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{1.667169in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{1.669023in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{1.671045in}{0.875614in}}%
\pgfpathlineto{\pgfqpoint{1.671840in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{1.668809in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{1.666351in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{1.664239in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{1.662920in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{1.661045in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{1.657271in}{0.884617in}}%
\pgfpathlineto{\pgfqpoint{1.657608in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{1.657667in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{1.658122in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{1.658130in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{1.657388in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{1.657076in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{1.656824in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{1.656864in}{0.887829in}}%
\pgfpathlineto{\pgfqpoint{1.656661in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{1.656851in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{1.656608in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{1.656004in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{1.656030in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{1.655968in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{1.655779in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{1.656072in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{1.655997in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{1.656422in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{1.657508in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{1.657644in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.658482in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{1.656669in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{1.656576in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{1.656540in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.656479in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{1.655682in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{1.655163in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{1.654284in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{1.652332in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{1.650282in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{1.647666in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{1.643914in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{1.643827in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{1.641272in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{1.639276in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{1.639001in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{1.638897in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{1.637981in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{1.637169in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{1.637668in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{1.639005in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{1.637820in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{1.636135in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{1.636417in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.636538in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{1.638248in}{0.918378in}}%
\pgfpathlineto{\pgfqpoint{1.637766in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{1.629928in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{1.630157in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{1.629739in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{1.634428in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{1.634120in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{1.597281in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{1.596860in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{1.594764in}{0.941833in}}%
\pgfpathlineto{\pgfqpoint{1.594652in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{1.594914in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{1.597404in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{1.599268in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{1.603929in}{0.941091in}}%
\pgfpathlineto{\pgfqpoint{1.607106in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{1.619078in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.623898in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{1.634871in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{1.659725in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{1.665327in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.668986in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{1.670526in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{1.673632in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{1.682085in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{1.684914in}{0.933034in}}%
\pgfpathlineto{\pgfqpoint{1.686421in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.687353in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{1.689081in}{0.933728in}}%
\pgfpathlineto{\pgfqpoint{1.693276in}{0.929288in}}%
\pgfpathlineto{\pgfqpoint{1.696369in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{1.692240in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.693971in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{1.693051in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{1.693415in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{1.695257in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{1.702954in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.704088in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{1.709489in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{1.710068in}{0.955416in}}%
\pgfpathlineto{\pgfqpoint{1.711367in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{1.712387in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{1.710445in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{1.708265in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{1.708769in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.707656in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{1.706823in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{1.706627in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{1.701750in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{1.693149in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{1.688904in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{1.685851in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{1.685650in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{1.684216in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{1.684267in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{1.683997in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{1.683944in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{1.683667in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{1.682544in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{1.680808in}{0.990485in}}%
\pgfpathlineto{\pgfqpoint{1.680459in}{0.990946in}}%
\pgfpathlineto{\pgfqpoint{1.681035in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{1.682407in}{0.991646in}}%
\pgfpathlineto{\pgfqpoint{1.682257in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{1.680329in}{0.993952in}}%
\pgfpathlineto{\pgfqpoint{1.679858in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{1.679907in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{1.680489in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{1.680466in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{1.678793in}{0.996885in}}%
\pgfpathlineto{\pgfqpoint{1.679141in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{1.679402in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{1.679148in}{0.996890in}}%
\pgfpathlineto{\pgfqpoint{1.679390in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{1.679016in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{1.678970in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{1.678832in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{1.678483in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{1.676577in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{1.676403in}{0.997223in}}%
\pgfpathlineto{\pgfqpoint{1.676624in}{0.997745in}}%
\pgfpathlineto{\pgfqpoint{1.674939in}{0.999805in}}%
\pgfpathlineto{\pgfqpoint{1.673593in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{1.671516in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{1.672521in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{1.673853in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{1.674466in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{1.673888in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{1.674296in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{1.675262in}{1.004950in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{1.677347in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{1.678847in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{1.680816in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{1.681752in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{1.681742in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{1.681547in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{1.682318in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{1.682571in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{1.682354in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{1.684218in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{1.684406in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.686524in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{1.687773in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{1.690771in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{1.693531in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{1.694071in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{1.695238in}{0.987496in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{1.697828in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{1.699138in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{1.703086in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{1.703500in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{1.703980in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{1.703769in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{1.702914in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{1.701927in}{0.978388in}}%
\pgfpathlineto{\pgfqpoint{1.702041in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.702683in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{1.703563in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{1.703774in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{1.704418in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{1.704346in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{1.704643in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{1.705888in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{0.972011in}}%
\pgfpathlineto{\pgfqpoint{1.709618in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{1.712674in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{1.720799in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{1.723488in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{1.726133in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{1.730185in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{1.734525in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{1.735549in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{1.734127in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{1.737305in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{1.739084in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{1.733006in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{1.732989in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{1.730772in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{1.727551in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{1.725194in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{1.724196in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{1.723694in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{1.723187in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{1.723567in}{0.991148in}}%
\pgfpathlineto{\pgfqpoint{1.723940in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.721697in}{0.995429in}}%
\pgfpathlineto{\pgfqpoint{1.705107in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{1.706343in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{1.725736in}{0.992387in}}%
\pgfpathlineto{\pgfqpoint{1.727446in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{1.729820in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{1.731444in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{1.733188in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{1.737112in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{1.741907in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{1.742533in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{1.744331in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{1.742858in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{1.752760in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{1.753976in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{1.757868in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{1.769974in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{1.770685in}{0.985742in}}%
\pgfpathlineto{\pgfqpoint{1.767164in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{1.769121in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{1.769918in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{1.753108in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{1.753287in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{1.753307in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{1.753626in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{1.753405in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{1.752908in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{1.753170in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{1.754887in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{1.753170in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{1.757530in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{1.757554in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.757635in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{1.757715in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{1.758703in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{1.760644in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{1.760708in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{1.761295in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{1.760764in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{1.762734in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{1.759448in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{1.758633in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{1.758886in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.760638in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{1.760751in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.761033in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{1.760486in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{1.759561in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{1.759726in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{1.761279in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{1.761390in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{1.761851in}{1.038988in}}%
\pgfpathlineto{\pgfqpoint{1.761518in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{1.762028in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{1.763067in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{1.763644in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{1.763614in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{1.763005in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{1.762978in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{1.762222in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{1.762356in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{1.762910in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{1.762242in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{1.762227in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{1.761959in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{1.761711in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{1.760125in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{1.758335in}{1.030921in}}%
\pgfpathlineto{\pgfqpoint{1.758446in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{1.758762in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{1.762544in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.764178in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{1.764484in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{1.765333in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{1.766049in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{1.766252in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{1.766625in}{1.020274in}}%
\pgfpathlineto{\pgfqpoint{1.767100in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{1.767832in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{1.769350in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{1.771441in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{1.772411in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{1.774454in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{1.775407in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.776442in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{1.776979in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{1.777635in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{1.782222in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.785109in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{1.785901in}{1.010721in}}%
\pgfpathlineto{\pgfqpoint{1.786456in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{1.787786in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{1.789432in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{1.789870in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{1.790764in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{1.790907in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{1.791836in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.793665in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{1.793647in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{1.791036in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{1.790449in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{1.790337in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{1.790510in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{1.790092in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{1.789990in}{1.009138in}}%
\pgfpathlineto{\pgfqpoint{1.789839in}{1.008683in}}%
\pgfpathlineto{\pgfqpoint{1.789682in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{1.789541in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{1.789302in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{1.789298in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{1.788859in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{1.787983in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{1.786908in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{1.785811in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{1.785176in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{1.784557in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{1.784636in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{1.785339in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{1.785551in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{1.803884in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{1.818191in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{1.819092in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{1.820777in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{1.832695in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{1.825182in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{1.823818in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{1.821598in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{1.820856in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{1.821894in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{1.821684in}{1.050745in}}%
\pgfpathlineto{\pgfqpoint{1.824522in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{1.825987in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{1.826362in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{1.826413in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{1.824029in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{1.824489in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.824816in}{1.046532in}}%
\pgfpathlineto{\pgfqpoint{1.824279in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{1.827731in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.833615in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{1.836747in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{1.847651in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{1.846517in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{1.840105in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{1.846694in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{1.846761in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{1.844102in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{1.842393in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{1.844309in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{1.843897in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{1.841863in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{1.842731in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{1.843770in}{1.024958in}}%
\pgfpathlineto{\pgfqpoint{1.843958in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{1.844866in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{1.846869in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{1.849027in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{1.849715in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{1.851555in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{1.851654in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{1.852595in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{1.851813in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{1.850856in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{1.849965in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{1.849270in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{1.849815in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{1.850786in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{1.849546in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{1.850837in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{1.850764in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{1.849602in}{1.037311in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{1.850989in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{1.851956in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{1.852515in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{1.852888in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{1.852068in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{1.852003in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{1.850980in}{1.030461in}}%
\pgfpathlineto{\pgfqpoint{1.849726in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{1.848605in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{1.844559in}{1.024034in}}%
\pgfpathlineto{\pgfqpoint{1.844423in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{1.844010in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{1.843512in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{1.844144in}{1.023435in}}%
\pgfpathlineto{\pgfqpoint{1.843785in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{1.844154in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{1.844282in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.844997in}{1.021650in}}%
\pgfpathlineto{\pgfqpoint{1.848353in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{1.848413in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{1.849398in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{1.850419in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{1.850955in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{1.852860in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{1.852830in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{1.851894in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{1.846475in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{1.846533in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.845274in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{1.846224in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{1.847942in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{1.848869in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{1.850363in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{1.849952in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{1.851685in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{1.852718in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{1.854476in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{1.859321in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{1.860511in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{1.861014in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{1.861136in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{1.861129in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{1.860930in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{1.860939in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{1.861008in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{1.861348in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{1.861354in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{1.861832in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{1.862450in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{1.863059in}{1.006344in}}%
\pgfpathlineto{\pgfqpoint{1.863580in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{1.864834in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{1.006072in}}%
\pgfpathlineto{\pgfqpoint{1.866180in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.867758in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{1.868344in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{1.869279in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{1.870683in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{1.866003in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.866712in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{1.867373in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{1.866723in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{1.866806in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{1.867432in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{1.869482in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{1.871225in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{1.873566in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{1.875332in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{1.883524in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.885840in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{1.886187in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{1.890200in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{1.904557in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{1.904723in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.904156in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{1.903765in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{1.892415in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{1.890853in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{1.890896in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{1.890331in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{1.890453in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{1.887400in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.886423in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{1.886451in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{1.885901in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{1.886061in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{1.886045in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{1.882273in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{1.880050in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{1.880119in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{1.879800in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{1.880042in}{1.045441in}}%
\pgfpathlineto{\pgfqpoint{1.874756in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{1.874002in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{1.874488in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.874466in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{1.872514in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{1.871966in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{1.869775in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{1.872370in}{1.012807in}}%
\pgfpathlineto{\pgfqpoint{1.872921in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{1.872889in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{1.875581in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{1.877419in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{1.879406in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{1.881839in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{1.882617in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{1.884121in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{1.887094in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{1.890407in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{1.890990in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.893863in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{1.894674in}{0.990634in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{1.900237in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{1.902420in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{1.908013in}{0.984545in}}%
\pgfpathlineto{\pgfqpoint{1.910735in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{1.918798in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{1.920602in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{1.921023in}{0.978470in}}%
\pgfpathlineto{\pgfqpoint{1.923942in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{1.932368in}{0.972019in}}%
\pgfpathlineto{\pgfqpoint{1.938312in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{1.940203in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{1.941513in}{0.967268in}}%
\pgfpathlineto{\pgfqpoint{1.942261in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{1.943321in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.944402in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{1.946106in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{1.948974in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{1.954294in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.958351in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{1.960238in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{1.963139in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{1.963197in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{1.963570in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{1.964359in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{1.963239in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{1.943216in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{1.943017in}{0.942451in}}%
\pgfpathlineto{\pgfqpoint{1.942572in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{1.943031in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{1.943470in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{1.943268in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{1.964695in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{1.964671in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{1.964449in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.965255in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{1.968398in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{1.968389in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{1.968982in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{1.973148in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{1.974225in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{0.945758in}}%
\pgfpathlineto{\pgfqpoint{1.976956in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{1.981285in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{1.983223in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{1.985727in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{1.986327in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.985316in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{1.981378in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{1.980259in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{1.978574in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{1.971308in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{1.969720in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{1.966948in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{1.965262in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{1.964514in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{1.961236in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{1.959117in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{1.953654in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.953046in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.953230in}{0.910103in}}%
\pgfpathlineto{\pgfqpoint{1.953779in}{0.909583in}}%
\pgfpathlineto{\pgfqpoint{1.953268in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{1.951469in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{1.951544in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.952024in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{1.951203in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{1.950631in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{1.950686in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.950604in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{1.949301in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{1.948750in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{1.948536in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{1.948631in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{1.947304in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{1.946376in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{1.946282in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{1.946801in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{1.946437in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{1.945576in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{1.945618in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.945823in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.945114in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{1.945192in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{1.945207in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{1.945533in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{1.945062in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{1.942852in}{0.889340in}}%
\pgfpathlineto{\pgfqpoint{1.942926in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{1.943136in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{1.942659in}{0.887802in}}%
\pgfpathlineto{\pgfqpoint{1.942025in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{1.941759in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{1.941680in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{1.940744in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{1.940638in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{1.940345in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{1.940293in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{1.940415in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{1.940273in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{1.938980in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{1.939167in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{1.938979in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{1.939072in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{1.938600in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{1.937732in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{1.937278in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{1.936513in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{1.935499in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{1.936790in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{1.939343in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.939522in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{1.940131in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{1.940081in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{1.941843in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{1.942657in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{1.944963in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{1.946546in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{1.946536in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{1.946601in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{1.950206in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{1.951968in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{1.952838in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{1.953689in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{1.953471in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{1.955353in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{1.955398in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{1.955201in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{1.959671in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{1.957829in}{0.867341in}}%
\pgfpathlineto{\pgfqpoint{1.958028in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{1.958562in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{1.959431in}{0.869819in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{1.964885in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{1.964760in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{1.965293in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{1.965691in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{1.967316in}{0.878196in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{1.979934in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{1.979685in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{1.979125in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{1.978184in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{1.978159in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{1.977098in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{1.977044in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{1.975770in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{1.976194in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{1.980400in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{1.981761in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{1.983669in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{1.997462in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{2.013204in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{2.014925in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{2.013913in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{2.015265in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{2.017331in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{2.019806in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{2.019682in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{2.019297in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{2.019790in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{2.019783in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{2.019271in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{2.018722in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{2.019248in}{0.914237in}}%
\pgfpathlineto{\pgfqpoint{2.018768in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{2.018085in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{2.018650in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{2.009979in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{2.018826in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{2.019170in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{2.018837in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{2.020056in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{2.020958in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{2.021888in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{2.021880in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{2.022271in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{2.022588in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{2.022651in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{2.022500in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{2.022731in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{2.022668in}{0.913010in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{2.020763in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{2.021893in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{2.023140in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{2.025842in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{2.025711in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{2.026035in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{2.026452in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{2.026526in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{2.026847in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{2.027687in}{0.910869in}}%
\pgfpathlineto{\pgfqpoint{2.029012in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{2.029068in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{2.028782in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{2.029081in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{2.030256in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{2.031370in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{2.031643in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{2.032963in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{2.033799in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{2.034181in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{2.034305in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{2.035426in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{2.036560in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{2.038611in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{2.040093in}{0.935225in}}%
\pgfpathlineto{\pgfqpoint{2.039617in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{2.039880in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{2.040921in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.041400in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{2.042828in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{2.045940in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{2.050089in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{2.051368in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{2.056015in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{2.056824in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{2.057842in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{2.058704in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{2.061368in}{0.944517in}}%
\pgfpathlineto{\pgfqpoint{2.063186in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{2.064532in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{2.071944in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{2.074878in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{2.076356in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{2.077564in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{2.079538in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{2.080658in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{2.082685in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{2.083720in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{2.087173in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{2.087418in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{2.087972in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{2.088986in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{2.089714in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{2.090107in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{2.090287in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{2.090669in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{2.090790in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{2.090366in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{2.089260in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{2.087477in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{2.086166in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{2.072492in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{2.072930in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{2.073542in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{2.072476in}{0.997133in}}%
\pgfpathlineto{\pgfqpoint{2.072788in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{2.072400in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{2.070010in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{2.069228in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{2.070326in}{1.000652in}}%
\pgfpathlineto{\pgfqpoint{2.071615in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{2.072614in}{0.999145in}}%
\pgfpathlineto{\pgfqpoint{2.073379in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{2.073862in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{2.074098in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{2.073536in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{2.073924in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{2.081891in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{2.084965in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{2.085330in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.086013in}{0.990624in}}%
\pgfpathlineto{\pgfqpoint{2.086510in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{2.087028in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{2.087292in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{2.087115in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{2.090717in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{2.091029in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{2.091573in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{2.092946in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{2.094185in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{2.092751in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{2.092785in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{2.092728in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{2.092078in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{2.092437in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{2.093475in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.094302in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{2.096573in}{0.965658in}}%
\pgfpathlineto{\pgfqpoint{2.096099in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{0.966809in}}%
\pgfpathlineto{\pgfqpoint{2.097271in}{0.965560in}}%
\pgfpathlineto{\pgfqpoint{2.092816in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{2.093158in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{2.094086in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{2.094595in}{0.960628in}}%
\pgfpathlineto{\pgfqpoint{2.096212in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{2.098060in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{2.098765in}{0.963277in}}%
\pgfpathlineto{\pgfqpoint{2.098533in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{2.102011in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{2.102372in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{2.101066in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{2.104729in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{2.109194in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{2.109840in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{2.109800in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{2.109394in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{2.109670in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{2.108987in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{2.109009in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{2.107248in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{2.106677in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{2.105111in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{2.105687in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{2.105509in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{2.106736in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{2.107690in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{2.107407in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{2.107689in}{0.954935in}}%
\pgfpathlineto{\pgfqpoint{2.107701in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{2.108381in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{2.107707in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{2.107677in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{2.107850in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{2.108405in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{2.108533in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{2.110397in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{2.109803in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{2.110036in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{2.110003in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{2.112645in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{2.112774in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{2.113038in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{2.114200in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{2.108982in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{2.106020in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{2.108504in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{2.106671in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{2.107807in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{2.108457in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{2.108462in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{2.115444in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{2.126855in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{2.140341in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{2.141006in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{2.155776in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.016098in}}%
\pgfpathlineto{\pgfqpoint{2.156480in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{2.154969in}{1.027203in}}%
\pgfpathlineto{\pgfqpoint{2.154502in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{2.152220in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{2.147234in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{2.146714in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{2.148223in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{2.148094in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{2.147264in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{2.146903in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{2.149037in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{2.149041in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{2.152949in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{2.154597in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{2.153918in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{2.153974in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{2.152751in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{2.150047in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{2.142832in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{2.140890in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{2.144340in}{1.262722in}}%
\pgfpathlineto{\pgfqpoint{2.157259in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{2.177743in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{2.183054in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{2.207038in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{2.214821in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{2.228471in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{2.229374in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{2.227125in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{2.226770in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{2.224457in}{1.366999in}}%
\pgfpathlineto{\pgfqpoint{2.219279in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{2.197711in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{2.188145in}{1.393987in}}%
\pgfpathlineto{\pgfqpoint{2.170403in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{2.168180in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{2.166553in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{2.115214in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{2.111587in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{2.110439in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{2.102587in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{2.097449in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{2.092029in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{2.081118in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{2.076776in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{2.076292in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{2.071418in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{2.071072in}{1.458536in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{2.070148in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{2.069426in}{1.454904in}}%
\pgfpathlineto{\pgfqpoint{2.067367in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{2.069417in}{1.454824in}}%
\pgfpathlineto{\pgfqpoint{2.069209in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{2.069182in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{1.450496in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{2.069868in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{2.071442in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{2.071925in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{2.073518in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{2.072847in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{2.068847in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{2.068705in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{2.068662in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{2.068636in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{2.067239in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{1.431682in}}%
\pgfpathlineto{\pgfqpoint{2.067705in}{1.431723in}}%
\pgfpathlineto{\pgfqpoint{2.067316in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{2.069518in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{2.069809in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{2.069830in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{2.069840in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{2.070646in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{2.070473in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{2.069360in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{2.069278in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{2.068889in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{2.068667in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{2.075470in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{2.076461in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{2.078739in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{2.080234in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{2.083352in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{2.085881in}{1.397963in}}%
\pgfpathlineto{\pgfqpoint{2.085662in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{2.085951in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{2.086229in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{2.086148in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{2.086761in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{2.086705in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{2.087846in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{2.088300in}{1.396973in}}%
\pgfpathlineto{\pgfqpoint{2.088583in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{2.091156in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{2.093031in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{2.094097in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{2.094963in}{1.388800in}}%
\pgfpathlineto{\pgfqpoint{2.094643in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{2.095127in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{2.095209in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{2.095924in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{2.099322in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{2.099227in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{2.099117in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.098668in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{2.097688in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{2.095596in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{2.095464in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{2.094539in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{2.094532in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{2.094406in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{2.094181in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{2.093938in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{2.094301in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{2.093014in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{2.090305in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{2.087320in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{2.084948in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{2.082270in}{1.398434in}}%
\pgfpathlineto{\pgfqpoint{2.081348in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{2.080629in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{2.080306in}{1.399455in}}%
\pgfpathlineto{\pgfqpoint{2.080434in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{2.080046in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{2.078798in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{2.077621in}{1.405406in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{2.074378in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{2.071739in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{2.071050in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{2.069062in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{2.067497in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{2.065213in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{2.064455in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{2.064502in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{2.064760in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{2.061517in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{2.061269in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{1.417466in}}%
\pgfpathlineto{\pgfqpoint{2.060052in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{2.058246in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{2.057674in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{2.057764in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{2.056988in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{2.054251in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{2.052518in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{2.050598in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{2.040585in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{2.037567in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{2.032048in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{2.032090in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{2.030464in}{1.461071in}}%
\pgfpathlineto{\pgfqpoint{2.034558in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{2.034066in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{2.033640in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{2.033861in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{2.033249in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{2.030259in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{2.030471in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{2.029949in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{2.027760in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{2.025653in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{2.017460in}{1.477862in}}%
\pgfpathlineto{\pgfqpoint{2.013201in}{1.483908in}}%
\pgfpathlineto{\pgfqpoint{2.013144in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{2.012383in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{2.011930in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{2.011261in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{2.010365in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{2.006602in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{2.010449in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{2.012841in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{1.487451in}}%
\pgfpathlineto{\pgfqpoint{2.012279in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{2.012414in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{2.013519in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{2.020027in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{2.022696in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{2.023256in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{2.019185in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{2.018660in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{2.018501in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{2.015745in}{1.506061in}}%
\pgfpathlineto{\pgfqpoint{2.014154in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{2.013941in}{1.509685in}}%
\pgfpathlineto{\pgfqpoint{2.013319in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{2.013293in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.512487in}}%
\pgfpathlineto{\pgfqpoint{2.012883in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{2.012152in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{2.010364in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{2.007065in}{1.519557in}}%
\pgfpathlineto{\pgfqpoint{2.005046in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{2.003146in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{2.000038in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{1.999663in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.997463in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{1.997519in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{1.996209in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{1.991074in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{1.990066in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{1.986292in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{1.986836in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{1.990356in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{1.990630in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{1.992067in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{1.992978in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{1.993601in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{1.993798in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{1.991067in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{1.991165in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{1.990998in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.991275in}{1.510337in}}%
\pgfpathlineto{\pgfqpoint{1.993639in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{1.992765in}{1.504082in}}%
\pgfpathlineto{\pgfqpoint{1.991731in}{1.502988in}}%
\pgfpathlineto{\pgfqpoint{1.990813in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{1.989278in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{1.983075in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{1.988550in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{1.988526in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{1.986633in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.984710in}{1.500452in}}%
\pgfpathlineto{\pgfqpoint{1.979332in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{1.965903in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{1.960726in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{1.958881in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{1.957437in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{1.956161in}{1.494693in}}%
\pgfpathlineto{\pgfqpoint{1.957272in}{1.496562in}}%
\pgfpathlineto{\pgfqpoint{1.955847in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{1.955388in}{1.495966in}}%
\pgfpathlineto{\pgfqpoint{1.952450in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{1.954203in}{1.512717in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{1.953935in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{1.953531in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{1.953028in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{1.952991in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{1.951951in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{1.951839in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.951585in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{1.950682in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{1.948029in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{1.947852in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{1.943757in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.944595in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{1.943413in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{1.942097in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{1.940571in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{1.938483in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{1.938550in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{1.937008in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{1.937076in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{1.937165in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{1.936683in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{1.936706in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{1.935921in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{1.935709in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{1.935461in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{1.934717in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{1.934546in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{1.934300in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{1.932417in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{1.932446in}{1.521016in}}%
\pgfpathlineto{\pgfqpoint{1.932048in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{1.928906in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.928843in}{1.521703in}}%
\pgfpathlineto{\pgfqpoint{1.928024in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{1.928185in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{1.927585in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{1.927618in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{1.927046in}{1.520724in}}%
\pgfpathlineto{\pgfqpoint{1.926996in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{1.927016in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{1.926642in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{1.926383in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{1.926455in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{1.925941in}{1.520195in}}%
\pgfpathlineto{\pgfqpoint{1.926117in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{1.925572in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{1.925468in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{1.925530in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{1.925126in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.924957in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{1.925068in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.924604in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{1.923973in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{1.924034in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{1.923787in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{1.921957in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{1.922001in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.921847in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{1.921642in}{1.520028in}}%
\pgfpathlineto{\pgfqpoint{1.920492in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{1.919352in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{1.919354in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{1.919231in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.918968in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{1.918785in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{1.912730in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{1.908361in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{1.903038in}{1.524330in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{1.526035in}}%
\pgfpathlineto{\pgfqpoint{1.903130in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{1.901045in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{1.900770in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{1.898866in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{1.898519in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{1.897745in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{1.898577in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{1.897507in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{1.897529in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{1.895473in}{1.525678in}}%
\pgfpathlineto{\pgfqpoint{1.891427in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{1.890547in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{1.891502in}{1.529809in}}%
\pgfpathlineto{\pgfqpoint{1.890486in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{1.890166in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{1.888856in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{1.889502in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{1.888803in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{1.888452in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{1.889176in}{1.531174in}}%
\pgfpathlineto{\pgfqpoint{1.888393in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{1.886284in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.880261in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{1.879036in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{1.878632in}{1.535799in}}%
\pgfpathlineto{\pgfqpoint{1.877988in}{1.535470in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.877799in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{1.877654in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{1.875994in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{1.872200in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{1.871353in}{1.531431in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{1.529890in}}%
\pgfpathlineto{\pgfqpoint{1.871816in}{1.529685in}}%
\pgfpathlineto{\pgfqpoint{1.871018in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{1.871582in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{1.870256in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{1.869521in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.870003in}{1.528269in}}%
\pgfpathlineto{\pgfqpoint{1.869220in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{1.868301in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{1.868932in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{1.526839in}}%
\pgfpathlineto{\pgfqpoint{1.867693in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.866891in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{1.867380in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{1.867434in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{1.867453in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{1.866564in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{1.864594in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.863577in}{1.523765in}}%
\pgfpathlineto{\pgfqpoint{1.862790in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{1.861065in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{1.860537in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{1.859630in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{1.858561in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{1.858166in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{1.858319in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{1.856971in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{1.855192in}{1.521656in}}%
\pgfpathlineto{\pgfqpoint{1.852727in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{1.850421in}{1.522061in}}%
\pgfpathlineto{\pgfqpoint{1.850138in}{1.521797in}}%
\pgfpathlineto{\pgfqpoint{1.849750in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{1.850100in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{1.849807in}{1.521441in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.849774in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{1.849637in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{1.849362in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{1.849100in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{1.849460in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{1.849167in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{1.848779in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{1.848831in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{1.848458in}{1.520604in}}%
\pgfpathlineto{\pgfqpoint{1.849403in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{1.849182in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{1.850666in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{1.851527in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{1.851464in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.851583in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{1.853023in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{1.853621in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{1.853602in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{1.856217in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{1.856424in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{1.855563in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{1.854419in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{1.852034in}{1.508472in}}%
\pgfpathlineto{\pgfqpoint{1.854305in}{1.506943in}}%
\pgfpathlineto{\pgfqpoint{1.853255in}{1.505461in}}%
\pgfpathlineto{\pgfqpoint{1.851656in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{1.849424in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{1.847923in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{1.846016in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{1.844718in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{1.843875in}{1.498906in}}%
\pgfpathlineto{\pgfqpoint{1.843800in}{1.497836in}}%
\pgfpathlineto{\pgfqpoint{1.844632in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{1.845790in}{1.495340in}}%
\pgfpathlineto{\pgfqpoint{1.844807in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{1.842731in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{1.840878in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{1.839983in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{1.839305in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{1.838549in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{1.837113in}{1.495110in}}%
\pgfpathlineto{\pgfqpoint{1.833978in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{1.833250in}{1.496724in}}%
\pgfpathlineto{\pgfqpoint{1.829054in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{1.829124in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{1.829017in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{1.828735in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{1.828875in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{1.828146in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.828466in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{1.830095in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{1.828037in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{1.828092in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{1.828190in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{1.828060in}{1.501807in}}%
\pgfpathlineto{\pgfqpoint{1.828881in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{1.830447in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{1.830624in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{1.825368in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{1.823608in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{1.820881in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{1.823160in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{1.825495in}{1.527293in}}%
\pgfpathlineto{\pgfqpoint{1.827012in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{1.823104in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{1.823032in}{1.525824in}}%
\pgfpathlineto{\pgfqpoint{1.819513in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{1.820390in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{1.819046in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{1.816645in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{1.816648in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{1.816276in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{1.814702in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{1.814470in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{1.812272in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{1.812599in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{1.811209in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.517094in}}%
\pgfpathlineto{\pgfqpoint{1.812346in}{1.516359in}}%
\pgfpathlineto{\pgfqpoint{1.812232in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{1.811718in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{1.811147in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{1.810978in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{1.810778in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{1.809399in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.807176in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{1.804182in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{1.802947in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{1.802181in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{1.800780in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{1.795375in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{1.794904in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{1.795160in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{1.794437in}{1.513400in}}%
\pgfpathlineto{\pgfqpoint{1.794479in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{1.794817in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.794136in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{1.792712in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{1.784222in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{1.783932in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{1.783955in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{1.782737in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{1.780854in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{1.780735in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{1.780819in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{1.780762in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{1.783786in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{1.783764in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{1.778434in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{1.777969in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{1.777674in}{1.494550in}}%
\pgfpathlineto{\pgfqpoint{1.777813in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{1.778721in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{1.779884in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{1.783316in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{1.783037in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{1.781920in}{1.490683in}}%
\pgfpathlineto{\pgfqpoint{1.779104in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{1.773601in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{1.773313in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{1.772364in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{1.772274in}{1.487073in}}%
\pgfpathlineto{\pgfqpoint{1.770820in}{1.486618in}}%
\pgfpathlineto{\pgfqpoint{1.767662in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{1.766422in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{1.766514in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.764960in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{1.765432in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.765517in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{1.763859in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{1.763991in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{1.764468in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{1.764749in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{1.482180in}}%
\pgfpathlineto{\pgfqpoint{1.764984in}{1.482170in}}%
\pgfpathlineto{\pgfqpoint{1.765066in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{1.765338in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{1.766908in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.768549in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{1.768418in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{1.768248in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{1.767863in}{1.477721in}}%
\pgfpathlineto{\pgfqpoint{1.767926in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{1.769500in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.771927in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{1.772339in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.772123in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{1.772815in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{1.774294in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{1.774628in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.775702in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{1.776193in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{1.777583in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{1.782203in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{1.782417in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.793135in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{1.793836in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{1.793473in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{1.792930in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.793293in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{1.793990in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{1.793097in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{1.792064in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{1.791848in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{1.788868in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.791953in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{1.792143in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{1.792547in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{1.792769in}{1.464902in}}%
\pgfpathlineto{\pgfqpoint{1.793088in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{1.786733in}{1.463307in}}%
\pgfpathlineto{\pgfqpoint{1.786677in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{1.786874in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{1.792931in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{1.792873in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{1.791684in}{1.461928in}}%
\pgfpathlineto{\pgfqpoint{1.784640in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{1.784837in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{1.784744in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{1.792144in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{1.792214in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{1.788544in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{1.788611in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.788653in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{1.787269in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{1.792828in}{1.461164in}}%
\pgfpathlineto{\pgfqpoint{1.792843in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{1.792597in}{1.460272in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{1.792191in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{1.791804in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{1.793055in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{1.793191in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{1.792963in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{1.792348in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{1.793019in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{1.793689in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{1.794622in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.794594in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{1.794157in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{1.794452in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{1.794561in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{1.794621in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{1.793887in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{1.794168in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{1.794598in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{1.793987in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{1.792079in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{1.435952in}}%
\pgfpathlineto{\pgfqpoint{1.791993in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{1.791752in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{1.790635in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{1.790555in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{1.787813in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{1.790703in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{1.791020in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.791021in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{1.792179in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{1.431886in}}%
\pgfpathlineto{\pgfqpoint{1.795266in}{1.431117in}}%
\pgfpathlineto{\pgfqpoint{1.795715in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{1.795946in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{1.795049in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{1.794539in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{1.795804in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{1.796626in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{1.796932in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{1.796656in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{1.795629in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{1.796356in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.797324in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{1.800010in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{1.801336in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{1.803488in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{1.806456in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{1.808891in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{1.809275in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{1.810290in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{1.812969in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{1.820008in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{1.820466in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{1.820774in}{1.416335in}}%
\pgfpathlineto{\pgfqpoint{1.820971in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{1.821177in}{1.417957in}}%
\pgfpathlineto{\pgfqpoint{1.821725in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{1.822261in}{1.417713in}}%
\pgfpathlineto{\pgfqpoint{1.822079in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{1.821573in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.821679in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{1.822967in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{1.823330in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{1.822027in}{1.411533in}}%
\pgfpathlineto{\pgfqpoint{1.821006in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{1.819439in}{1.411710in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{1.812834in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{1.811917in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{1.811622in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{1.810767in}{1.405159in}}%
\pgfpathlineto{\pgfqpoint{1.810033in}{1.405790in}}%
\pgfpathlineto{\pgfqpoint{1.810245in}{1.405384in}}%
\pgfpathlineto{\pgfqpoint{1.810090in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{1.810308in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{1.808288in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{1.795444in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.794116in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{1.794043in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{1.792160in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{1.785563in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{1.785849in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{1.791976in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{1.793539in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{1.792459in}{1.392573in}}%
\pgfpathlineto{\pgfqpoint{1.790372in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{1.786103in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{1.783831in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{1.784331in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{1.785068in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{1.784137in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{1.783512in}{1.393012in}}%
\pgfpathlineto{\pgfqpoint{1.783727in}{1.393586in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{1.393809in}}%
\pgfpathlineto{\pgfqpoint{1.783501in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{1.783456in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{1.783349in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{1.780038in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{1.777999in}{1.393737in}}%
\pgfpathlineto{\pgfqpoint{1.775919in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{1.770826in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{1.767694in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{1.769417in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{1.772022in}{1.402298in}}%
\pgfpathlineto{\pgfqpoint{1.771768in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{1.772386in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{1.771893in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{1.769548in}{1.404073in}}%
\pgfpathlineto{\pgfqpoint{1.769639in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{1.772129in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{1.771265in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{1.767260in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{1.766800in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{1.767234in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{1.769200in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{1.766454in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{1.765799in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{1.766244in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{1.766028in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{1.766379in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{1.765568in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{1.765366in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{1.765575in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.764887in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{1.764136in}{1.401835in}}%
\pgfpathlineto{\pgfqpoint{1.762375in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{1.757934in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{1.754384in}{1.416829in}}%
\pgfpathlineto{\pgfqpoint{1.754830in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{1.758590in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{1.758887in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{1.759206in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{1.759505in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{1.760389in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{1.763481in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{1.764248in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{1.768108in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{1.769201in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{1.771040in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{1.773382in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{1.773664in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{1.773478in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{1.770166in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{1.769079in}{1.429212in}}%
\pgfpathlineto{\pgfqpoint{1.768148in}{1.428873in}}%
\pgfpathlineto{\pgfqpoint{1.768236in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{1.768773in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{1.768756in}{1.429701in}}%
\pgfpathlineto{\pgfqpoint{1.768602in}{1.430471in}}%
\pgfpathlineto{\pgfqpoint{1.768981in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{1.769613in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{1.769685in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{1.770188in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{1.772253in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{1.772862in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{1.776858in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.776868in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{1.771471in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.766412in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.765626in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{1.765313in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{1.764726in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{1.745611in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{1.743952in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{1.729777in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{1.725775in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{1.726420in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{1.727318in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{1.732599in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{1.726459in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{1.728969in}{1.470631in}}%
\pgfpathlineto{\pgfqpoint{1.731837in}{1.471261in}}%
\pgfpathlineto{\pgfqpoint{1.734921in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{1.737663in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.737371in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{1.736955in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{1.734880in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{1.733618in}{1.480996in}}%
\pgfpathlineto{\pgfqpoint{1.739414in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{1.738786in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{1.733878in}{1.481879in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{1.719097in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{1.718186in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{1.708899in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{1.704788in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{1.707384in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{1.706070in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{1.706822in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{1.707830in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{1.706083in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{1.705926in}{1.465484in}}%
\pgfpathlineto{\pgfqpoint{1.705663in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.705589in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{1.705586in}{1.466185in}}%
\pgfpathlineto{\pgfqpoint{1.705208in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{1.705247in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{1.705181in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{1.703987in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{1.697973in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{1.697751in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{1.696346in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{1.695651in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{1.695574in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{1.691064in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{1.689650in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{1.689433in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{1.689396in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{1.688895in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{1.689386in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{1.688989in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{1.689003in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{1.688216in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{1.689110in}{1.461473in}}%
\pgfpathlineto{\pgfqpoint{1.689214in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{1.689127in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{1.689486in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{1.691539in}{1.447326in}}%
\pgfpathlineto{\pgfqpoint{1.691049in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{1.689940in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{1.690066in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{1.692622in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{1.691457in}{1.442816in}}%
\pgfpathlineto{\pgfqpoint{1.687140in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{1.687504in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{1.687469in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{1.681639in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{1.681292in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{1.676013in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{1.675299in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{1.674307in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{1.674669in}{1.442039in}}%
\pgfpathlineto{\pgfqpoint{1.675326in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{1.676146in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{1.676278in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{1.674359in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{1.673508in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{1.673225in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{1.671596in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.671644in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{1.670629in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{1.670903in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{1.670408in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{1.669518in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{1.669587in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.669999in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{1.670401in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{1.670681in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{1.667504in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{1.458152in}}%
\pgfpathlineto{\pgfqpoint{1.671082in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{1.669561in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{1.668046in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{1.667442in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{1.668436in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{1.669200in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{1.670140in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{1.670089in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.668310in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{1.668782in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.467859in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{1.666082in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{1.670037in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{1.666651in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.668132in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{1.665719in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{1.665638in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.662517in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{1.659235in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.659230in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{1.474241in}}%
\pgfpathlineto{\pgfqpoint{1.662371in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{1.661899in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{1.661869in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{1.661580in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{1.477555in}}%
\pgfpathlineto{\pgfqpoint{1.661108in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{1.649608in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{1.647200in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{1.644660in}{1.470764in}}%
\pgfpathlineto{\pgfqpoint{1.644671in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{1.469693in}}%
\pgfpathlineto{\pgfqpoint{1.639739in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{1.638842in}{1.463840in}}%
\pgfpathlineto{\pgfqpoint{1.637868in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{1.638149in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{1.638955in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{1.640078in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{1.640649in}{1.470641in}}%
\pgfpathlineto{\pgfqpoint{1.642336in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{1.649295in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{1.652466in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{1.652071in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{1.652689in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{1.652645in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{1.652696in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{1.652568in}{1.476080in}}%
\pgfpathlineto{\pgfqpoint{1.652328in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{1.653110in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{1.653597in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{1.654112in}{1.477572in}}%
\pgfpathlineto{\pgfqpoint{1.654088in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{1.654346in}{1.477540in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{1.655102in}{1.478363in}}%
\pgfpathlineto{\pgfqpoint{1.655252in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{1.654927in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{1.657853in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{1.656986in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{1.657560in}{1.482968in}}%
\pgfpathlineto{\pgfqpoint{1.656946in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.656647in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{1.657023in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{1.657227in}{1.483497in}}%
\pgfpathlineto{\pgfqpoint{1.656518in}{1.484141in}}%
\pgfpathlineto{\pgfqpoint{1.656573in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{1.483879in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.656468in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{1.655860in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{1.654366in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{1.653691in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{1.644728in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{1.640728in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{1.638350in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{1.625892in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{1.616907in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{1.615846in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{1.613853in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{1.613742in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{1.612847in}{1.497310in}}%
\pgfpathlineto{\pgfqpoint{1.611552in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{1.611131in}{1.497089in}}%
\pgfpathlineto{\pgfqpoint{1.610424in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{1.610800in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{1.608709in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{1.496023in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{1.600188in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{1.600899in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{1.600684in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{1.599707in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{1.596552in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{1.595533in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{1.595349in}{1.477690in}}%
\pgfpathlineto{\pgfqpoint{1.592595in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{1.589963in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{1.581180in}{1.466167in}}%
\pgfpathlineto{\pgfqpoint{1.578007in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{1.573085in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.568868in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{1.560937in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{1.558471in}{1.449951in}}%
\pgfpathlineto{\pgfqpoint{1.556288in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{1.555059in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{1.455762in}}%
\pgfpathlineto{\pgfqpoint{1.550122in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{1.549680in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{1.546999in}{1.456531in}}%
\pgfpathlineto{\pgfqpoint{1.544278in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{1.541035in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{1.540350in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.539501in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{1.535781in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{1.535188in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{1.535318in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{1.536331in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{1.541810in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{1.541043in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{1.542007in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{1.541929in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{1.544036in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{1.545047in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{1.545031in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.544909in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{1.543807in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{1.543100in}{1.430059in}}%
\pgfpathlineto{\pgfqpoint{1.544420in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{1.542828in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{1.541369in}{1.425944in}}%
\pgfpathlineto{\pgfqpoint{1.540117in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{1.538610in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{1.538233in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{1.536010in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{1.531986in}{1.421010in}}%
\pgfpathlineto{\pgfqpoint{1.530787in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{1.525108in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{1.518713in}{1.408894in}}%
\pgfpathlineto{\pgfqpoint{1.511529in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{1.490904in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{1.486179in}{1.361025in}}%
\pgfpathlineto{\pgfqpoint{1.486570in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{1.484963in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{1.484566in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{1.484529in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{1.484138in}{1.358163in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.356973in}}%
\pgfpathlineto{\pgfqpoint{1.481651in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{1.482076in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{1.482106in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{1.481511in}{1.356316in}}%
\pgfpathlineto{\pgfqpoint{1.482205in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{1.481300in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{1.485788in}{1.352607in}}%
\pgfpathlineto{\pgfqpoint{1.490838in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{1.490458in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{1.485584in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{1.479201in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{1.477880in}{1.352288in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{1.476870in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{1.477374in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{1.477806in}{1.352173in}}%
\pgfpathlineto{\pgfqpoint{1.475079in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.475503in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{1.347516in}}%
\pgfpathlineto{\pgfqpoint{1.473063in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{1.474917in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{1.474755in}{1.343176in}}%
\pgfpathlineto{\pgfqpoint{1.472599in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{1.472575in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{1.473073in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{1.475005in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{1.474960in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{1.471539in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{1.474188in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{1.473835in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{1.472134in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{1.472153in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{1.472282in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{1.339046in}}%
\pgfpathlineto{\pgfqpoint{1.473384in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{1.472407in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{1.470111in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{1.472426in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{1.471638in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{1.470045in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{1.470759in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{1.470518in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{1.471422in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{1.469156in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{1.466033in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{1.467330in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{1.466581in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{1.466797in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{1.466858in}{1.329504in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.329026in}}%
\pgfpathlineto{\pgfqpoint{1.467302in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{1.467008in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{1.465299in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{1.465545in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{1.466925in}{1.324575in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{1.465339in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{1.463470in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.463000in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{1.464343in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{1.464248in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{1.464435in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{1.468446in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{1.479015in}{1.321780in}}%
\pgfpathlineto{\pgfqpoint{1.484088in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{1.490065in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{1.495780in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{1.498769in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{1.508066in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.513647in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{1.519333in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{1.520790in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{1.521068in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{1.520792in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{1.525469in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{1.529949in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{1.528503in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{1.528880in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{1.533058in}{1.333356in}}%
\pgfpathlineto{\pgfqpoint{1.532818in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{1.531538in}{1.332257in}}%
\pgfpathlineto{\pgfqpoint{1.527298in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{1.527881in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{1.526666in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{1.524670in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{1.520753in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{1.521410in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{1.511594in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{1.511654in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{1.524203in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{1.526412in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{1.528632in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{1.528652in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{1.528843in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{1.529198in}{1.299543in}}%
\pgfpathlineto{\pgfqpoint{1.531532in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{1.535418in}{1.289470in}}%
\pgfpathlineto{\pgfqpoint{1.540939in}{1.286194in}}%
\pgfpathlineto{\pgfqpoint{1.546068in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{1.556839in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{1.561336in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{1.280218in}}%
\pgfpathlineto{\pgfqpoint{1.564654in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{1.567094in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{1.569213in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{1.573626in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{1.575119in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{1.575431in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{1.580888in}{1.267597in}}%
\pgfpathlineto{\pgfqpoint{1.582703in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{1.584036in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.585219in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{1.586227in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{1.585722in}{1.265419in}}%
\pgfpathlineto{\pgfqpoint{1.585418in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{1.584977in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.580426in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{1.578810in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{1.577178in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{1.574399in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{1.573920in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{1.572304in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{1.573223in}{1.259733in}}%
\pgfpathlineto{\pgfqpoint{1.574007in}{1.259019in}}%
\pgfpathlineto{\pgfqpoint{1.574798in}{1.258196in}}%
\pgfpathlineto{\pgfqpoint{1.575108in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{1.575033in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{1.575142in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{1.575931in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{1.575737in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{1.576950in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{1.577854in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{1.579498in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{1.585650in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.585647in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.585433in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.580509in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{1.579160in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{1.576173in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{1.575277in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{1.235079in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{1.232321in}}%
\pgfpathlineto{\pgfqpoint{1.574650in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{1.574374in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{1.573504in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{1.573049in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{1.574720in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{1.577293in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{1.578211in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{1.577137in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{1.575284in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{1.573555in}{1.245851in}}%
\pgfpathlineto{\pgfqpoint{1.572289in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{1.562686in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{1.561325in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{1.561326in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{1.562679in}{1.237393in}}%
\pgfpathlineto{\pgfqpoint{1.555636in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{1.555051in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{1.556584in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.552727in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{1.552809in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.553422in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{1.555849in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{1.555848in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.555528in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{1.553610in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{1.557279in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{1.556660in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{1.556452in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{1.555879in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{1.555802in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{1.555401in}{1.215098in}}%
\pgfpathlineto{\pgfqpoint{1.552574in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{1.548539in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{1.548243in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{1.552190in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{1.550547in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{1.550599in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.553882in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{1.553004in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{1.551709in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{1.553014in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{1.559689in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{1.560117in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{1.560107in}{1.239428in}}%
\pgfpathlineto{\pgfqpoint{1.559094in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{1.559381in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{1.560824in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{1.561833in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{1.562852in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{1.574074in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.573247in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{1.570921in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{1.564535in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{1.564090in}{1.273766in}}%
\pgfpathlineto{\pgfqpoint{1.562517in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.559256in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{1.559106in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{1.556013in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{1.553530in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{1.549626in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{1.548616in}{1.281906in}}%
\pgfpathlineto{\pgfqpoint{1.541673in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.536831in}{1.285618in}}%
\pgfpathlineto{\pgfqpoint{1.533136in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{1.529481in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{1.526937in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.527277in}{1.298780in}}%
\pgfpathlineto{\pgfqpoint{1.527211in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{1.525906in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{1.525562in}{1.301198in}}%
\pgfpathlineto{\pgfqpoint{1.526025in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{1.525148in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{1.523764in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{1.520529in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{1.515678in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{1.515666in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{1.514969in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{1.514247in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{1.513803in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{1.513599in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{1.514245in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{1.512678in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{1.511795in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{1.510702in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{1.306612in}}%
\pgfpathlineto{\pgfqpoint{1.509679in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.508315in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{1.507923in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{1.510134in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{1.509730in}{1.312389in}}%
\pgfpathlineto{\pgfqpoint{1.509627in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{1.505320in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{1.505229in}{1.313975in}}%
\pgfpathlineto{\pgfqpoint{1.497867in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{1.489922in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{1.485383in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.479441in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{1.474611in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{1.469049in}{1.310280in}}%
\pgfpathlineto{\pgfqpoint{1.464463in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{1.463691in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{1.458618in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{1.458780in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{1.459863in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{1.459821in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{1.460169in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{1.463958in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{1.465565in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{1.459767in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{1.460198in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{1.460177in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{1.465677in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{1.466385in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{1.466815in}{1.288625in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{1.288600in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.288492in}}%
\pgfpathlineto{\pgfqpoint{1.464139in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{1.463947in}{1.287827in}}%
\pgfpathlineto{\pgfqpoint{1.463124in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{1.287777in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.467596in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{1.466189in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{1.465844in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{1.465850in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.467461in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{1.469731in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{1.470200in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{1.475158in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{1.476287in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{1.475436in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{1.467168in}{1.271483in}}%
\pgfpathlineto{\pgfqpoint{1.466079in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{1.465012in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{1.464393in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{1.465720in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{1.267026in}}%
\pgfpathlineto{\pgfqpoint{1.463350in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{1.463361in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{1.461909in}{1.260170in}}%
\pgfpathlineto{\pgfqpoint{1.458896in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{1.456280in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{1.455828in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{1.457851in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{1.455571in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{1.454847in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{1.454375in}{1.251851in}}%
\pgfpathlineto{\pgfqpoint{1.454815in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{1.455522in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{1.453910in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{1.453466in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{1.451214in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{1.453406in}{1.248684in}}%
\pgfpathlineto{\pgfqpoint{1.452738in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{1.452831in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{1.451411in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{1.449869in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{1.449934in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{1.449237in}{1.247136in}}%
\pgfpathlineto{\pgfqpoint{1.451311in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.451311in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{1.449692in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{1.449803in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{1.448224in}{1.238577in}}%
\pgfpathlineto{\pgfqpoint{1.444740in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{1.445737in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{1.445547in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{1.445761in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{1.445272in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{1.444633in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.443372in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{1.441887in}{1.222238in}}%
\pgfpathlineto{\pgfqpoint{1.443172in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{1.443077in}{1.221307in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.220588in}}%
\pgfpathlineto{\pgfqpoint{1.442455in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{1.442299in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.441089in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{1.441400in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{1.442530in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{1.442502in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.441548in}{1.215577in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{1.443442in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{1.443430in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{1.448743in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{1.448321in}{1.194726in}}%
\pgfpathlineto{\pgfqpoint{1.440851in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{1.440885in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{1.440613in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{1.439800in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{1.439424in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{1.434606in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{1.433330in}{1.213928in}}%
\pgfpathlineto{\pgfqpoint{1.438447in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{1.437803in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{1.429015in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{1.427866in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{1.433939in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{1.431232in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{1.428563in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{1.427790in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{1.438158in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{1.437127in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.434629in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{1.444487in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{1.443581in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{1.433587in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{1.433093in}{1.194718in}}%
\pgfpathlineto{\pgfqpoint{1.442877in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{1.441887in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{1.431675in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{1.439096in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{1.438521in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{1.438056in}{1.182711in}}%
\pgfpathlineto{\pgfqpoint{1.432077in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{1.188371in}}%
\pgfpathlineto{\pgfqpoint{1.434397in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{1.433868in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{1.431780in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{1.429368in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{1.425284in}{1.181325in}}%
\pgfpathlineto{\pgfqpoint{1.424603in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{1.424452in}{1.182131in}}%
\pgfpathlineto{\pgfqpoint{1.428098in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.425608in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{1.425002in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{1.425054in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{1.423850in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{1.424020in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{1.425823in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{1.423981in}{1.199513in}}%
\pgfpathlineto{\pgfqpoint{1.423170in}{1.199724in}}%
\pgfpathlineto{\pgfqpoint{1.420552in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{1.420086in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{1.419895in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{1.419453in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.420329in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{1.420183in}{1.197778in}}%
\pgfpathlineto{\pgfqpoint{1.417969in}{1.198027in}}%
\pgfpathlineto{\pgfqpoint{1.416298in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{1.416885in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{1.415530in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{1.416884in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{1.416671in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{1.416146in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{1.415875in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{1.416164in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{1.415721in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{1.415322in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{1.415639in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{1.415217in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{1.414401in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{1.414933in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{1.414313in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{1.414152in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{1.410030in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{1.409540in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.409492in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{1.405474in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{1.409204in}{1.203658in}}%
\pgfpathlineto{\pgfqpoint{1.405121in}{1.203389in}}%
\pgfpathlineto{\pgfqpoint{1.405014in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{1.402666in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{1.402250in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{1.402158in}{1.202766in}}%
\pgfpathlineto{\pgfqpoint{1.393413in}{1.201731in}}%
\pgfpathlineto{\pgfqpoint{1.393135in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{1.201079in}}%
\pgfpathlineto{\pgfqpoint{1.388970in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.387997in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{1.387654in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.386809in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{1.384484in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{1.382343in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{1.380241in}{1.197121in}}%
\pgfpathlineto{\pgfqpoint{1.378868in}{1.197022in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{1.376816in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{1.372422in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{1.372540in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{1.372227in}{1.198675in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{1.371896in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{1.369067in}{1.197869in}}%
\pgfpathlineto{\pgfqpoint{1.369076in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{1.369080in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{1.457729in}{1.254084in}}%
\pgfpathlineto{\pgfqpoint{1.457866in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{1.456897in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{1.457729in}{1.254084in}}%
\pgfpathmoveto{\pgfqpoint{2.034755in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{2.033085in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{2.030844in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.027300in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{2.026118in}{0.881908in}}%
\pgfpathlineto{\pgfqpoint{2.022635in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{2.021471in}{0.881577in}}%
\pgfpathlineto{\pgfqpoint{2.018778in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{2.015959in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{2.015424in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{2.014871in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{2.013490in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{2.012996in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{2.013575in}{0.875231in}}%
\pgfpathlineto{\pgfqpoint{2.013684in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{2.014742in}{0.871299in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{0.868336in}}%
\pgfpathlineto{\pgfqpoint{2.016198in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{2.015423in}{0.871906in}}%
\pgfpathlineto{\pgfqpoint{2.016765in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{2.018772in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{2.019235in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{2.021928in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{2.022575in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{2.024306in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{2.025232in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{2.028015in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{2.027970in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{2.026722in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{2.026391in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{2.025668in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{2.025050in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{2.025379in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{2.025531in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{2.024464in}{0.850640in}}%
\pgfpathlineto{\pgfqpoint{2.023497in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{2.023522in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{2.023762in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{2.023676in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{2.024494in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{2.024628in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{2.024236in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{2.023872in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{2.023196in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{2.023088in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{2.022927in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{2.022750in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{2.022686in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{2.022946in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{2.021871in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{2.021809in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{2.021998in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{2.022471in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{2.023295in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{2.024298in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{2.026304in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{2.029777in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{2.030625in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{2.030995in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{2.030674in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{2.025083in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{2.022927in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{2.021584in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{2.019855in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{2.017653in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{2.014785in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{2.014290in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{2.014170in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{2.013399in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{2.013013in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{2.012652in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{2.011704in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{2.011393in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{2.011197in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{2.011195in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{2.011892in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{2.012024in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{2.011258in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{2.011345in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{2.010587in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{2.008147in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{2.006554in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{2.003641in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{2.003287in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.999894in}{0.825662in}}%
\pgfpathlineto{\pgfqpoint{1.998831in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{1.998704in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{1.995988in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{1.995446in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{1.995221in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{1.992687in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{1.991996in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{1.991770in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{1.991674in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{1.990565in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.990248in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{1.991141in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{1.992070in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{1.996196in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{2.001288in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{2.001302in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{2.000670in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.001633in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{2.005882in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{2.006634in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{2.007656in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{2.008804in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{2.008658in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{2.008221in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{2.007730in}{0.842382in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{2.008011in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{2.009150in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{2.009739in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{2.010757in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{2.011400in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{2.011223in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{2.010768in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{2.011415in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{2.011668in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{2.011611in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{2.011300in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{2.010877in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{2.007641in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{2.008079in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{2.010684in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{2.011706in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{2.012620in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{2.012743in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{2.012265in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{2.011049in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{2.011175in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{2.013048in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{2.009479in}{0.866870in}}%
\pgfpathlineto{\pgfqpoint{2.008067in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{2.004577in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{2.002661in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{1.999371in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{1.997659in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{1.991921in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{1.987432in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{1.986833in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{1.984525in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{1.986652in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{1.984672in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{1.981729in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{1.980491in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{1.979810in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{1.979641in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{1.979473in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{1.978449in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{1.979445in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{1.979309in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{1.979043in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{1.977982in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{1.978915in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{1.978173in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{1.976451in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{1.975551in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{1.974655in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{1.969949in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.969088in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{1.968847in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{1.968614in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{1.968470in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{1.968301in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.967678in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{1.967607in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{1.967190in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{1.967606in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{1.966729in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{1.967124in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{1.967353in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{1.967151in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{1.967070in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{1.967141in}{0.814264in}}%
\pgfpathlineto{\pgfqpoint{1.966881in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{1.966343in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{1.966347in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.818945in}}%
\pgfpathlineto{\pgfqpoint{1.966212in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{1.965489in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{1.966105in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{1.965523in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{1.965801in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{1.965485in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{1.964373in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{1.964989in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{1.963993in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{1.963893in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{1.963377in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{1.963744in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{1.964383in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{1.965758in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{1.966231in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{1.968295in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{1.968918in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{1.969688in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{1.972885in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{1.977908in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{1.977753in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{1.976536in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{1.973677in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{1.972251in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{1.969971in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{1.961481in}{0.833864in}}%
\pgfpathlineto{\pgfqpoint{1.960657in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{1.960132in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{1.960114in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{1.956276in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{1.954778in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{1.952656in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{1.950168in}{0.830816in}}%
\pgfpathlineto{\pgfqpoint{1.940034in}{0.830386in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{1.939884in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{1.939991in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{1.939920in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{1.936177in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{1.936052in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{1.935891in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{1.934870in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{1.934772in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{1.933176in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{1.929744in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{1.928399in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{1.926416in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{1.926294in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.922700in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{1.923310in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{1.922917in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{1.922441in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{1.922386in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{1.922556in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{1.922672in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{1.923350in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{1.924704in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{1.927208in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{1.926133in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{1.928157in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.928177in}{0.815347in}}%
\pgfpathlineto{\pgfqpoint{1.927643in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{0.815089in}}%
\pgfpathlineto{\pgfqpoint{1.928192in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{1.928201in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{1.927051in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{1.926670in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{1.927762in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{1.928210in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{1.927299in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{1.928662in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{1.930696in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{1.930721in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{1.929286in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{1.927944in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{1.928085in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{1.930206in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{1.928302in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{1.930254in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{1.930602in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{1.930265in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{1.928565in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{1.926919in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{1.926423in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{1.926316in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{1.925777in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{1.925543in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{1.925703in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{1.925780in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{1.923048in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{1.919496in}{0.817167in}}%
\pgfpathlineto{\pgfqpoint{1.916745in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{1.915066in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{1.914628in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{1.914272in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{1.914320in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{1.914773in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{1.914055in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{1.914125in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{1.915867in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{1.916757in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{1.917074in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{1.925363in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{1.924831in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{1.920530in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{1.920784in}{0.800390in}}%
\pgfpathlineto{\pgfqpoint{1.920094in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{1.919354in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{1.917597in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{1.916982in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{1.912381in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{1.910041in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{1.909473in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{1.909226in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{1.909853in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{1.909201in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{1.909001in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{1.908636in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{1.908311in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{1.905962in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{1.905972in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{1.905612in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{1.905497in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{1.904390in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{1.906166in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{1.904345in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{1.905353in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{1.904263in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{1.904309in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{1.904679in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{1.905581in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{1.905756in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{1.905413in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{1.904459in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{1.904034in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{1.903928in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{1.903940in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{1.903762in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{1.901807in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{1.899219in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{1.898913in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{1.897881in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{1.898739in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{1.897218in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{1.895919in}{0.799938in}}%
\pgfpathlineto{\pgfqpoint{1.894946in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{0.799234in}}%
\pgfpathlineto{\pgfqpoint{1.892975in}{0.797669in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{1.886062in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{1.886710in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{1.874908in}{0.786430in}}%
\pgfpathlineto{\pgfqpoint{1.870354in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.869649in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{1.865284in}{0.787478in}}%
\pgfpathlineto{\pgfqpoint{1.865120in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{1.865263in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{1.855427in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.855013in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{1.854288in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{1.832935in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{1.825265in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{1.825019in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{1.825061in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{1.824140in}{0.771768in}}%
\pgfpathlineto{\pgfqpoint{1.823536in}{0.770992in}}%
\pgfpathlineto{\pgfqpoint{1.822682in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.805575in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{1.795666in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{1.790315in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{1.782693in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{1.741467in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{1.711487in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{1.708381in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{1.706051in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{1.702376in}{0.723105in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{1.697780in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{1.694219in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{1.693291in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{1.692657in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{1.693260in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{1.693900in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{1.693277in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{1.693613in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{0.721238in}}%
\pgfpathlineto{\pgfqpoint{1.692996in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.692310in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{1.692988in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{1.692423in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{1.692465in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{1.692169in}{0.721375in}}%
\pgfpathlineto{\pgfqpoint{1.692410in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{1.691922in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{1.691963in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.691631in}{0.721242in}}%
\pgfpathlineto{\pgfqpoint{1.691892in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{1.690227in}{0.721632in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{1.690546in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{1.690312in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{1.690511in}{0.721873in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{0.721705in}}%
\pgfpathlineto{\pgfqpoint{1.689789in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{1.691474in}{0.723130in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{1.688462in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{1.683983in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{1.680538in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{1.679531in}{0.720969in}}%
\pgfpathlineto{\pgfqpoint{1.678044in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{1.670592in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{1.666677in}{0.722495in}}%
\pgfpathlineto{\pgfqpoint{1.664186in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{1.658468in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{1.659289in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{1.657890in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{1.656968in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{1.644189in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{1.640694in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{1.639023in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{1.637772in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.637300in}{0.704983in}}%
\pgfpathlineto{\pgfqpoint{1.637035in}{0.704786in}}%
\pgfpathlineto{\pgfqpoint{1.633728in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{1.630172in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{1.624992in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{1.622511in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{1.622527in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{1.622118in}{0.706981in}}%
\pgfpathlineto{\pgfqpoint{1.621713in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{1.619643in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{1.618271in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{1.616575in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{1.616587in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{1.617321in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{1.616384in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{1.616268in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.616151in}{0.710030in}}%
\pgfpathlineto{\pgfqpoint{1.615984in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{1.614165in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{1.612589in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{1.612148in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{1.611021in}{0.710353in}}%
\pgfpathlineto{\pgfqpoint{1.610911in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{1.610874in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{1.611430in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{0.713114in}}%
\pgfpathlineto{\pgfqpoint{1.610788in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{1.610998in}{0.710151in}}%
\pgfpathlineto{\pgfqpoint{1.610068in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{1.605207in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{0.706346in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{0.702571in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{1.586234in}{0.700444in}}%
\pgfpathlineto{\pgfqpoint{1.584161in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{1.575008in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{0.698111in}}%
\pgfpathlineto{\pgfqpoint{1.562344in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{1.561669in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{1.551187in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{1.548199in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{1.545062in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{1.541484in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{1.538166in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{1.532390in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{1.530379in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{1.528972in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{1.528211in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{1.528115in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{1.528562in}{0.655956in}}%
\pgfpathlineto{\pgfqpoint{1.528558in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{1.526790in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{1.527308in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.527560in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{1.531051in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{1.534226in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{1.544191in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{1.550629in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{1.593710in}{0.662131in}}%
\pgfpathlineto{\pgfqpoint{1.598233in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{1.631637in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{1.637525in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{1.641018in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{1.643634in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.643971in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{1.644109in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{1.645692in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{1.646719in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{1.648024in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{1.648258in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{1.648265in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{1.648542in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{1.651837in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{1.653895in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{1.654248in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{1.654332in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{1.654895in}{0.681991in}}%
\pgfpathlineto{\pgfqpoint{1.659141in}{0.683642in}}%
\pgfpathlineto{\pgfqpoint{1.659844in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{1.659843in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{1.660512in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{1.660572in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{1.660690in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{1.663559in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{1.666043in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{1.667942in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{1.668447in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{1.668624in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.670348in}{0.686760in}}%
\pgfpathlineto{\pgfqpoint{1.675420in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{1.676255in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{1.683160in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{1.683535in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{1.683695in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{1.683734in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{1.685998in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{1.688542in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{1.689760in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{1.689932in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{1.689877in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{1.690069in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{1.690116in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{1.696351in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{1.696937in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{1.697122in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{1.697001in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{1.697091in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{1.698594in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{1.702890in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{1.703186in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{1.703178in}{0.697921in}}%
\pgfpathlineto{\pgfqpoint{1.703668in}{0.698170in}}%
\pgfpathlineto{\pgfqpoint{1.714087in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.715485in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.715637in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{1.715801in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{1.719566in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{1.719682in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{1.719694in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{1.721566in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{1.721674in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{1.721797in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{1.725452in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{1.726296in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{1.725534in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{1.725715in}{0.707024in}}%
\pgfpathlineto{\pgfqpoint{1.731368in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{1.732500in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{1.731423in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{1.734742in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{1.736344in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{1.737536in}{0.712095in}}%
\pgfpathlineto{\pgfqpoint{1.738399in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{1.737976in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{1.739803in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{1.743074in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{1.744010in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{1.743337in}{0.714065in}}%
\pgfpathlineto{\pgfqpoint{1.745508in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{1.747086in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{1.749291in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.752633in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{1.753788in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{1.754591in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{1.754156in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{1.754974in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{1.763873in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{1.766724in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{1.782501in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{1.786705in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{1.788120in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{1.793446in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{1.800381in}{0.737220in}}%
\pgfpathlineto{\pgfqpoint{1.816760in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{1.829236in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{1.844718in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{1.848054in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{0.758406in}}%
\pgfpathlineto{\pgfqpoint{1.852578in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{1.855854in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{1.859114in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{1.865744in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{1.875253in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{1.882467in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{1.899004in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{1.919048in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{1.924672in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{1.926850in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{1.928661in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{1.933839in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{1.935737in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{1.938602in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{1.956449in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{1.957388in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.959989in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{1.962861in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{1.963640in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{1.969275in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{1.971178in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{1.972030in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{1.975223in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{1.984424in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{1.996485in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{1.998456in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{2.003339in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{2.011451in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{2.016654in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{2.021196in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{2.030100in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{2.031024in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{2.040744in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{2.047572in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{2.051991in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{2.067777in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{2.072954in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{2.075128in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{2.079599in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{2.082811in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{2.085847in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{2.087811in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{2.089511in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{2.092066in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{2.092684in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{2.094140in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{2.097328in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{2.102433in}{0.813865in}}%
\pgfpathlineto{\pgfqpoint{2.102539in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{2.102528in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{2.102881in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{2.107550in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{2.107764in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{2.107867in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{2.108378in}{0.814582in}}%
\pgfpathlineto{\pgfqpoint{2.109369in}{0.814226in}}%
\pgfpathlineto{\pgfqpoint{2.110063in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{2.110014in}{0.813695in}}%
\pgfpathlineto{\pgfqpoint{2.110025in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{2.110415in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{2.111594in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{2.114755in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{2.114743in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{2.116198in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{2.116224in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{2.116517in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{2.117151in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{2.118315in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{2.118523in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{2.117290in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{2.117374in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{2.115730in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{2.114292in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{2.114269in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{2.114574in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{2.115784in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{2.112958in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{2.113682in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{2.113142in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{2.114126in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{2.114222in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{2.113795in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{2.113885in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{2.113204in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{2.111060in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{2.110894in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{2.111122in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{2.110727in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{2.109904in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{2.107427in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{2.107414in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{2.108495in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{2.108506in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{2.109377in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{2.109894in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{2.109725in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{2.110426in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{2.110878in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{2.111158in}{0.821767in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{2.111642in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{2.111514in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{2.111925in}{0.819493in}}%
\pgfpathlineto{\pgfqpoint{2.112548in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{2.113224in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{2.112911in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{2.112350in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{2.112409in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{2.113273in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{2.114465in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{2.115752in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{2.116275in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{2.116339in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{2.117454in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{2.117315in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{2.114970in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{2.111806in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{2.109114in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{2.102952in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{2.103583in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{2.099328in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{2.096251in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{2.092648in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{2.091597in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{2.083214in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{2.073377in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{2.068726in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{2.066800in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{2.066326in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{2.067133in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{2.066426in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{2.066021in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.868562in}}%
\pgfpathlineto{\pgfqpoint{2.065965in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{2.065742in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{2.065688in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.064239in}{0.868371in}}%
\pgfpathlineto{\pgfqpoint{2.063672in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{2.060926in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{2.055717in}{0.868828in}}%
\pgfpathlineto{\pgfqpoint{2.055099in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{2.055056in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{2.055769in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{2.054330in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{2.049082in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{2.049252in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{2.047291in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{2.045680in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.043592in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{2.040027in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{2.039389in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{2.039562in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{2.039367in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{2.039213in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{2.037728in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{2.036264in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{2.034755in}{0.882690in}}%
\pgfpathmoveto{\pgfqpoint{2.031426in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{2.038721in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{2.029882in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{2.029877in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{2.026636in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{2.022630in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{2.018700in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{2.018655in}{1.738439in}}%
\pgfpathlineto{\pgfqpoint{2.018290in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{2.016926in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{2.016938in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{2.016465in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{2.016451in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{2.018242in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{2.018205in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{2.018395in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{2.020047in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{2.017943in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{2.017920in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{2.016622in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{2.016502in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{2.016449in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{2.016584in}{1.715962in}}%
\pgfpathlineto{\pgfqpoint{2.017917in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{2.017901in}{1.714768in}}%
\pgfpathlineto{\pgfqpoint{2.017186in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{2.017900in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{2.017893in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{2.019116in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{2.022503in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{2.021282in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{2.020510in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{2.021643in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{2.027976in}{1.691176in}}%
\pgfpathlineto{\pgfqpoint{2.031242in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{1.692930in}}%
\pgfpathlineto{\pgfqpoint{2.026548in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{2.026275in}{1.699922in}}%
\pgfpathlineto{\pgfqpoint{2.029161in}{1.711107in}}%
\pgfpathlineto{\pgfqpoint{2.026892in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{2.027887in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{2.029311in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{2.031426in}{1.723904in}}%
\pgfpathmoveto{\pgfqpoint{2.034086in}{1.768059in}}%
\pgfpathlineto{\pgfqpoint{2.034785in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{2.033187in}{1.767636in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.768059in}}%
\pgfpathmoveto{\pgfqpoint{2.034706in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{2.032514in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{2.028792in}{0.905968in}}%
\pgfpathlineto{\pgfqpoint{2.013491in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{2.030198in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{2.034706in}{0.884989in}}%
\pgfpathmoveto{\pgfqpoint{2.026162in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{2.026710in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{2.025749in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{2.025271in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{2.026162in}{1.762781in}}%
\pgfpathmoveto{\pgfqpoint{2.020085in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{2.022622in}{1.784094in}}%
\pgfpathlineto{\pgfqpoint{2.021718in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{2.020514in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{2.017408in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{2.018573in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{2.020085in}{1.784071in}}%
\pgfpathmoveto{\pgfqpoint{2.015705in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{2.015361in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{2.015185in}{1.745959in}}%
\pgfpathlineto{\pgfqpoint{2.015577in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{2.015705in}{1.746152in}}%
\pgfpathmoveto{\pgfqpoint{2.011000in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{2.011923in}{1.794147in}}%
\pgfpathlineto{\pgfqpoint{2.011367in}{1.794433in}}%
\pgfpathlineto{\pgfqpoint{2.011457in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{2.011145in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{1.794344in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{2.011000in}{1.792503in}}%
\pgfpathmoveto{\pgfqpoint{2.011668in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{1.750014in}}%
\pgfpathlineto{\pgfqpoint{2.011411in}{1.749645in}}%
\pgfpathlineto{\pgfqpoint{2.011726in}{1.750549in}}%
\pgfpathlineto{\pgfqpoint{2.011668in}{1.750616in}}%
\pgfpathmoveto{\pgfqpoint{2.010103in}{1.747519in}}%
\pgfpathlineto{\pgfqpoint{2.010267in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{2.010704in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{2.009828in}{1.747545in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{1.747519in}}%
\pgfpathmoveto{\pgfqpoint{1.968997in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{1.968649in}{1.738810in}}%
\pgfpathlineto{\pgfqpoint{1.966592in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{1.966139in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{1.966547in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{1.965437in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{1.964006in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{1.962613in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{1.961516in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{1.963977in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{1.962950in}{1.733784in}}%
\pgfpathlineto{\pgfqpoint{1.962045in}{1.734177in}}%
\pgfpathlineto{\pgfqpoint{1.961347in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{1.960617in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.961260in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{1.961641in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{1.959595in}{1.735443in}}%
\pgfpathlineto{\pgfqpoint{1.959736in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{1.959309in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{1.959532in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{1.961197in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{1.733447in}}%
\pgfpathlineto{\pgfqpoint{1.961298in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{1.958475in}{1.734389in}}%
\pgfpathlineto{\pgfqpoint{1.960242in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{1.960110in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{1.959640in}{1.732612in}}%
\pgfpathlineto{\pgfqpoint{1.960298in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{1.961661in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{1.961233in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{1.961744in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{1.961517in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{1.961001in}{1.731871in}}%
\pgfpathlineto{\pgfqpoint{1.961300in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{1.961198in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{1.957694in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{1.960721in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{1.960685in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{1.961073in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{1.960927in}{1.730640in}}%
\pgfpathlineto{\pgfqpoint{1.960859in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{1.959231in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{1.960792in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{1.959669in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{1.959450in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{1.959421in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{1.961273in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{1.962821in}{1.723893in}}%
\pgfpathlineto{\pgfqpoint{1.961128in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{1.961491in}{1.722372in}}%
\pgfpathlineto{\pgfqpoint{1.961397in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{1.959233in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{1.961711in}{1.722066in}}%
\pgfpathlineto{\pgfqpoint{1.962685in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{1.963641in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{1.959464in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{1.962960in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{1.963009in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{1.957854in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{1.958332in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{1.958031in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{1.959695in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{1.959360in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{1.963032in}{1.721329in}}%
\pgfpathlineto{\pgfqpoint{1.963474in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{1.964210in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{1.964369in}{1.719550in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{1.717787in}}%
\pgfpathlineto{\pgfqpoint{1.958658in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{1.959402in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{1.959614in}{1.717402in}}%
\pgfpathlineto{\pgfqpoint{1.959469in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{1.960154in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{1.960376in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{1.960235in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{1.960920in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{1.961133in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{1.960997in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{1.961677in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{1.961895in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{1.961758in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{1.962532in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{1.962482in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{1.965271in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{1.962505in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{1.956733in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{1.956574in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{1.956774in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{1.956775in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{1.962697in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{1.963091in}{1.716418in}}%
\pgfpathlineto{\pgfqpoint{1.957233in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{1.957328in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{1.957711in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{1.957437in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{1.963147in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{1.963405in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{1.966249in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{1.960722in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{1.961468in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{1.961567in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{1.959478in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{1.962280in}{1.714477in}}%
\pgfpathlineto{\pgfqpoint{1.962298in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{1.962873in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{1.962651in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{1.962457in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{1.963321in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{1.963776in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{1.963481in}{1.715371in}}%
\pgfpathlineto{\pgfqpoint{1.964234in}{1.715662in}}%
\pgfpathlineto{\pgfqpoint{1.964407in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{1.965089in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{1.964558in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{1.964374in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{1.965048in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{1.965407in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{1.965173in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{1.965927in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{1.965980in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{1.715242in}}%
\pgfpathlineto{\pgfqpoint{1.965951in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{1.966155in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{1.964052in}{1.714086in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{1.714275in}}%
\pgfpathlineto{\pgfqpoint{1.967704in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{1.963845in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{1.964223in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{1.964436in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{1.964320in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{1.965619in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{1.965842in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{1.965719in}{1.713133in}}%
\pgfpathlineto{\pgfqpoint{1.966465in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{1.966674in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{1.966558in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{1.967324in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{1.713221in}}%
\pgfpathlineto{\pgfqpoint{1.967702in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{1.967711in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{1.967717in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{1.968003in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{1.712902in}}%
\pgfpathlineto{\pgfqpoint{1.966363in}{1.712514in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{1.965943in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{1.966519in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{1.966932in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{1.963738in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{1.966964in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{1.966084in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{1.966312in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{1.965544in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{1.965974in}{1.708902in}}%
\pgfpathlineto{\pgfqpoint{1.965905in}{1.709122in}}%
\pgfpathlineto{\pgfqpoint{1.966675in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{1.963841in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{1.967140in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{1.966005in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{1.964137in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{1.963768in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{1.964042in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{1.963633in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{1.962902in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{1.962827in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{1.962005in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{1.962845in}{1.701544in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{1.962298in}{1.699452in}}%
\pgfpathlineto{\pgfqpoint{1.962590in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{1.962554in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{1.961122in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{1.962522in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{1.962709in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{1.962542in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{1.962406in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{1.963047in}{1.696260in}}%
\pgfpathlineto{\pgfqpoint{1.963279in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{1.963435in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{1.962350in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{1.963981in}{1.695391in}}%
\pgfpathlineto{\pgfqpoint{1.964690in}{1.693588in}}%
\pgfpathlineto{\pgfqpoint{1.963753in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{1.964783in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{1.966669in}{1.690584in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{1.968651in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{1.968681in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{1.968661in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{1.967297in}{1.685885in}}%
\pgfpathlineto{\pgfqpoint{1.967385in}{1.685629in}}%
\pgfpathlineto{\pgfqpoint{1.967438in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{1.966999in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{1.967501in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{1.967049in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{1.966928in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{1.967350in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{1.967726in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{1.970103in}{1.683831in}}%
\pgfpathlineto{\pgfqpoint{1.971023in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{1.970104in}{1.681601in}}%
\pgfpathlineto{\pgfqpoint{1.971441in}{1.681666in}}%
\pgfpathlineto{\pgfqpoint{1.972400in}{1.679862in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{1.679641in}}%
\pgfpathlineto{\pgfqpoint{1.972505in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{1.972410in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{1.973144in}{1.678368in}}%
\pgfpathlineto{\pgfqpoint{1.973712in}{1.677322in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{1.677112in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.973953in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.675935in}}%
\pgfpathlineto{\pgfqpoint{1.971963in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{1.972034in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{1.974440in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{1.974321in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{1.973616in}{1.675186in}}%
\pgfpathlineto{\pgfqpoint{1.974596in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{1.976866in}{1.672353in}}%
\pgfpathlineto{\pgfqpoint{1.979174in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.668001in}}%
\pgfpathlineto{\pgfqpoint{1.979633in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{1.980835in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{1.979414in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{1.978895in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{1.979452in}{1.663042in}}%
\pgfpathlineto{\pgfqpoint{1.980952in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{1.981757in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{1.663018in}}%
\pgfpathlineto{\pgfqpoint{1.981079in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{1.982824in}{1.662901in}}%
\pgfpathlineto{\pgfqpoint{1.983941in}{1.661855in}}%
\pgfpathlineto{\pgfqpoint{1.986043in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{1.987071in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{1.987674in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{1.987750in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{1.987430in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{1.987952in}{1.664525in}}%
\pgfpathlineto{\pgfqpoint{1.988962in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.990412in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{1.990063in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{1.990888in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{1.992045in}{1.670843in}}%
\pgfpathlineto{\pgfqpoint{1.992002in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{1.992585in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{1.991998in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.672313in}}%
\pgfpathlineto{\pgfqpoint{1.992470in}{1.672433in}}%
\pgfpathlineto{\pgfqpoint{1.991935in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{1.991567in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{1.992267in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{1.991638in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{1.991685in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{1.991260in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{1.993585in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{1.993201in}{1.678736in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{1.990899in}{1.677490in}}%
\pgfpathlineto{\pgfqpoint{1.990592in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{1.990512in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{1.992231in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{1.995340in}{1.680490in}}%
\pgfpathlineto{\pgfqpoint{1.995041in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{1.994670in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{1.994897in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{1.994629in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{1.994186in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{1.994144in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{1.994000in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{1.993681in}{1.680959in}}%
\pgfpathlineto{\pgfqpoint{1.993880in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{1.993536in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{1.993213in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{1.993442in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{1.993124in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{1.993054in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{1.992703in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{1.992417in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{1.992606in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{1.992268in}{1.679900in}}%
\pgfpathlineto{\pgfqpoint{1.992005in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{1.989387in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{1.990039in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{1.989294in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{1.989131in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{1.991710in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.989105in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{1.989346in}{1.681102in}}%
\pgfpathlineto{\pgfqpoint{1.989358in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{1.991183in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{1.989167in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{1.989633in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{1.989083in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{1.989000in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{1.994204in}{1.682969in}}%
\pgfpathlineto{\pgfqpoint{1.987987in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{1.987551in}{1.682002in}}%
\pgfpathlineto{\pgfqpoint{1.995251in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{1.995050in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{1.994034in}{1.683516in}}%
\pgfpathlineto{\pgfqpoint{1.993404in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{1.993944in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{1.992363in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.685129in}}%
\pgfpathlineto{\pgfqpoint{1.992274in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{1.990741in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{1.990164in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{1.990657in}{1.682766in}}%
\pgfpathlineto{\pgfqpoint{1.989296in}{1.682471in}}%
\pgfpathlineto{\pgfqpoint{1.988778in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{1.989201in}{1.682450in}}%
\pgfpathlineto{\pgfqpoint{1.988013in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{1.987694in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{1.987935in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{1.987484in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{1.986795in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{1.987463in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{1.986543in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{1.986441in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{1.987024in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{1.986596in}{1.683367in}}%
\pgfpathlineto{\pgfqpoint{1.985771in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{1.986770in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{1.987525in}{1.684265in}}%
\pgfpathlineto{\pgfqpoint{1.986888in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{1.988405in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{1.987675in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{1.988705in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{1.989349in}{1.685358in}}%
\pgfpathlineto{\pgfqpoint{1.988800in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{1.989966in}{1.687695in}}%
\pgfpathlineto{\pgfqpoint{1.990658in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{1.990053in}{1.687716in}}%
\pgfpathlineto{\pgfqpoint{1.991313in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{1.991894in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{1.991400in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.688454in}}%
\pgfpathlineto{\pgfqpoint{1.993353in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{1.992811in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{1.994206in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{1.994756in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{1.994277in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{1.994357in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{1.996125in}{1.686923in}}%
\pgfpathlineto{\pgfqpoint{1.994230in}{1.689085in}}%
\pgfpathlineto{\pgfqpoint{1.994238in}{1.688977in}}%
\pgfpathlineto{\pgfqpoint{1.987469in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{1.987198in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{1.985743in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{1.986879in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{1.986369in}{1.687575in}}%
\pgfpathlineto{\pgfqpoint{1.987124in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{1.986864in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{1.986706in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{1.986090in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{1.986712in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{1.691032in}}%
\pgfpathlineto{\pgfqpoint{1.990405in}{1.692004in}}%
\pgfpathlineto{\pgfqpoint{1.990614in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{1.990346in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{1.987008in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.691920in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{1.988384in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{1.989033in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{1.988577in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{1.989660in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{1.989618in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{1.990907in}{1.696640in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{1.990986in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{1.992682in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{1.992551in}{1.695200in}}%
\pgfpathlineto{\pgfqpoint{1.992817in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{1.994735in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{1.994563in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{1.994054in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{1.989448in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{1.990530in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{1.991741in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{1.991289in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{1.988215in}{1.701596in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{1.992773in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{1.992678in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{1.992636in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{1.702487in}}%
\pgfpathlineto{\pgfqpoint{1.988106in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{1.988444in}{1.702313in}}%
\pgfpathlineto{\pgfqpoint{1.991552in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{1.991446in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{1.991203in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{1.989663in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{1.990253in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{1.991405in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{1.989511in}{1.705344in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{1.989799in}{1.705710in}}%
\pgfpathlineto{\pgfqpoint{1.989439in}{1.705428in}}%
\pgfpathlineto{\pgfqpoint{1.988763in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{1.987053in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{1.986467in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{1.985469in}{1.705777in}}%
\pgfpathlineto{\pgfqpoint{1.983539in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{1.984670in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{1.983009in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{1.982764in}{1.711336in}}%
\pgfpathlineto{\pgfqpoint{1.982971in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{1.982485in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{1.982838in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.985709in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{1.985858in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{1.985598in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{1.986058in}{1.713869in}}%
\pgfpathlineto{\pgfqpoint{1.984784in}{1.713666in}}%
\pgfpathlineto{\pgfqpoint{1.984320in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{1.984161in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.983321in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{1.983853in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{1.982244in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{1.981216in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{1.980467in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{1.978746in}{1.714611in}}%
\pgfpathlineto{\pgfqpoint{1.976134in}{1.717045in}}%
\pgfpathlineto{\pgfqpoint{1.976117in}{1.717297in}}%
\pgfpathlineto{\pgfqpoint{1.975819in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{1.975161in}{1.718014in}}%
\pgfpathlineto{\pgfqpoint{1.975304in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{1.975001in}{1.718004in}}%
\pgfpathlineto{\pgfqpoint{1.972522in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.721494in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{1.975058in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{1.974564in}{1.723098in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{1.971551in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{1.971347in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{1.971626in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{1.971650in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{1.971256in}{1.726068in}}%
\pgfpathlineto{\pgfqpoint{1.970948in}{1.726379in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{1.971352in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{1.970210in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{1.970290in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{1.972481in}{1.734665in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{1.970327in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{1.970271in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{1.970203in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{1.969997in}{1.737878in}}%
\pgfpathlineto{\pgfqpoint{1.969563in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{1.969358in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{1.968997in}{1.738965in}}%
\pgfpathmoveto{\pgfqpoint{1.993900in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{1.994071in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{1.993373in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{1.992244in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{1.992596in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{1.993658in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.725609in}}%
\pgfpathmoveto{\pgfqpoint{1.981945in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{1.981975in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{1.981659in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{1.980855in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{1.981092in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{1.980691in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{1.980534in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{1.977644in}{0.899695in}}%
\pgfpathlineto{\pgfqpoint{1.977808in}{0.898466in}}%
\pgfpathlineto{\pgfqpoint{1.979396in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{1.980535in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{1.979920in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{1.979860in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{1.981421in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{1.980884in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.979387in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{1.978634in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.973421in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.972100in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{1.968485in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{1.967896in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{1.966546in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{1.966229in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{1.968075in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{1.966940in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{1.966451in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{1.966026in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{1.963995in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{1.961164in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{1.961100in}{0.867118in}}%
\pgfpathlineto{\pgfqpoint{1.962291in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.963303in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{1.963471in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{1.962316in}{0.861326in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{1.962648in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{1.962668in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{1.963259in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.964168in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{1.964199in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{1.964637in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{1.965137in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{1.965355in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{1.965563in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{1.966501in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{1.966532in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{1.969545in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{1.969348in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{1.969407in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{1.970345in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{1.970828in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{1.972975in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{1.972929in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.972817in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{1.973033in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{1.973689in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{1.973801in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{1.974899in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{1.974854in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{1.975183in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{1.975995in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{1.977030in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{1.979048in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.980844in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{1.981053in}{0.874094in}}%
\pgfpathlineto{\pgfqpoint{1.981392in}{0.874547in}}%
\pgfpathlineto{\pgfqpoint{1.983588in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{1.984740in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{1.985076in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.986268in}{0.875145in}}%
\pgfpathlineto{\pgfqpoint{1.986691in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{1.987273in}{0.875717in}}%
\pgfpathlineto{\pgfqpoint{1.987782in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{1.987951in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{1.988279in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{1.992422in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{1.992527in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{1.993333in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{1.992876in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.993430in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{1.993713in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{1.993035in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{1.991705in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{1.991125in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{1.990536in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{1.990141in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{1.990085in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{1.989457in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{1.989148in}{0.886147in}}%
\pgfpathlineto{\pgfqpoint{1.989169in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{1.988420in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.987190in}{0.887547in}}%
\pgfpathlineto{\pgfqpoint{1.986377in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{1.986182in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{1.984769in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{1.982988in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{1.983365in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{1.983066in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{1.982908in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{1.983200in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{1.981945in}{0.895740in}}%
\pgfpathmoveto{\pgfqpoint{1.992134in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{1.992318in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{1.992393in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{1.991839in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{1.798912in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{1.992134in}{1.799214in}}%
\pgfpathmoveto{\pgfqpoint{1.990362in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{1.989622in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{1.990737in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{1.990894in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{1.990901in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{1.991042in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{1.990775in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{1.990362in}{1.800875in}}%
\pgfpathmoveto{\pgfqpoint{1.990247in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{1.990285in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{1.989794in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{1.989332in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{1.988540in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{1.988155in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{1.988538in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{1.989979in}{1.794950in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{1.989824in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{1.989972in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{1.990247in}{1.796661in}}%
\pgfpathmoveto{\pgfqpoint{1.987588in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{1.986270in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{1.985527in}{1.726854in}}%
\pgfpathlineto{\pgfqpoint{1.985532in}{1.726118in}}%
\pgfpathlineto{\pgfqpoint{1.984651in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{1.984972in}{1.725379in}}%
\pgfpathlineto{\pgfqpoint{1.987010in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{1.988332in}{1.725236in}}%
\pgfpathlineto{\pgfqpoint{1.987588in}{1.727559in}}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{1.986338in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{1.986614in}{1.752563in}}%
\pgfpathlineto{\pgfqpoint{1.986688in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{1.986804in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{1.986655in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{1.986733in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{1.751056in}}%
\pgfpathlineto{\pgfqpoint{1.987003in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{1.987323in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{1.987477in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{1.987501in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{1.987338in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{1.987166in}{1.753099in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{1.753373in}}%
\pgfpathmoveto{\pgfqpoint{1.599610in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{1.600877in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{1.613606in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{1.615458in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{1.618376in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{1.619610in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{1.619610in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{1.620436in}{1.783246in}}%
\pgfpathlineto{\pgfqpoint{1.619596in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{1.617963in}{1.774299in}}%
\pgfpathlineto{\pgfqpoint{1.614870in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{1.613830in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{1.757453in}}%
\pgfpathlineto{\pgfqpoint{1.609122in}{1.756662in}}%
\pgfpathlineto{\pgfqpoint{1.608462in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{1.608329in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{1.608486in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{1.609861in}{1.756090in}}%
\pgfpathlineto{\pgfqpoint{1.608431in}{1.753979in}}%
\pgfpathlineto{\pgfqpoint{1.606528in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.749294in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.739618in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.738845in}}%
\pgfpathlineto{\pgfqpoint{1.585655in}{1.727658in}}%
\pgfpathlineto{\pgfqpoint{1.586222in}{1.726464in}}%
\pgfpathlineto{\pgfqpoint{1.584971in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{1.582960in}{1.724072in}}%
\pgfpathlineto{\pgfqpoint{1.583391in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{1.582806in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.723130in}}%
\pgfpathlineto{\pgfqpoint{1.577042in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{1.575786in}{1.712625in}}%
\pgfpathlineto{\pgfqpoint{1.576078in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{1.573726in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{1.567538in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{1.567289in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{1.562162in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{1.560502in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{1.560474in}{1.683194in}}%
\pgfpathlineto{\pgfqpoint{1.556862in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{1.555745in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{1.550370in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{1.548949in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{1.547598in}{1.648070in}}%
\pgfpathlineto{\pgfqpoint{1.548143in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{1.615491in}}%
\pgfpathlineto{\pgfqpoint{1.551154in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{1.551189in}{1.584545in}}%
\pgfpathlineto{\pgfqpoint{1.550485in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{1.550303in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{1.549989in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{1.549734in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{1.549883in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{1.550550in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{1.550410in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{1.550747in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.552520in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{1.557963in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{1.561840in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{1.562966in}{1.548080in}}%
\pgfpathlineto{\pgfqpoint{1.563640in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{1.564996in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{1.566053in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.565603in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{1.565966in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{1.565046in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{1.567876in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{1.576839in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{1.578765in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{1.582381in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{1.583434in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{1.586022in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{1.586606in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{1.590799in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{1.606432in}{1.521961in}}%
\pgfpathlineto{\pgfqpoint{1.612360in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{1.614184in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{1.615129in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{1.616594in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{1.616944in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{1.617096in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{1.621484in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{1.621395in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.622446in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{1.621948in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{1.622034in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{1.623328in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{1.622116in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{1.623038in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{1.626122in}{1.536102in}}%
\pgfpathlineto{\pgfqpoint{1.625793in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.626459in}{1.537109in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{1.626650in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{1.633571in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{1.633800in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{1.634689in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{1.634983in}{1.546197in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{1.635885in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{1.636178in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{1.636304in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{1.636673in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{1.637003in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{1.639283in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{1.639193in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{1.639699in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{1.643387in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{1.646878in}{1.551542in}}%
\pgfpathlineto{\pgfqpoint{1.650909in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{1.650851in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{1.651177in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{1.650721in}{1.553955in}}%
\pgfpathlineto{\pgfqpoint{1.651047in}{1.554728in}}%
\pgfpathlineto{\pgfqpoint{1.651893in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{1.651478in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{1.651886in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{1.651905in}{1.554639in}}%
\pgfpathlineto{\pgfqpoint{1.652311in}{1.554130in}}%
\pgfpathlineto{\pgfqpoint{1.652245in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{1.652214in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{1.652574in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{1.653226in}{1.553544in}}%
\pgfpathlineto{\pgfqpoint{1.653047in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{1.653308in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{1.654181in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{1.555379in}}%
\pgfpathlineto{\pgfqpoint{1.657039in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{1.657966in}{1.553651in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{1.657419in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{1.657826in}{1.556138in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{1.658233in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{1.658164in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{1.658548in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{1.659457in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{1.658796in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{1.659186in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{1.659440in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{1.659986in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{1.660732in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{1.661073in}{1.554336in}}%
\pgfpathlineto{\pgfqpoint{1.661517in}{1.554404in}}%
\pgfpathlineto{\pgfqpoint{1.661346in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{1.661659in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{1.666846in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{1.667375in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{1.668153in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{1.668453in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{1.671168in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{1.668552in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{1.668232in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{1.667477in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{1.666966in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{1.666967in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{1.669090in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{1.670660in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{1.670497in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{1.673886in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{1.675076in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{1.675586in}{1.553808in}}%
\pgfpathlineto{\pgfqpoint{1.676195in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{1.676692in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{1.674436in}{1.550604in}}%
\pgfpathlineto{\pgfqpoint{1.674941in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{1.677131in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{1.676799in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{1.676985in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{1.680823in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{1.681546in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.684428in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{1.687181in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{1.689006in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{1.688349in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{1.688393in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{1.689034in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{1.689308in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{1.693344in}{1.539931in}}%
\pgfpathlineto{\pgfqpoint{1.692481in}{1.540113in}}%
\pgfpathlineto{\pgfqpoint{1.692934in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{1.694702in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.696636in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.696959in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{1.696908in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.701366in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{1.706348in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.709205in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{1.709556in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{1.709930in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{1.709665in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{1.709475in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{1.715931in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{1.716142in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{1.719432in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{1.719588in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{1.722874in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{1.725619in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{1.725653in}{1.536354in}}%
\pgfpathlineto{\pgfqpoint{1.725571in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{1.724841in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{1.724568in}{1.534105in}}%
\pgfpathlineto{\pgfqpoint{1.726392in}{1.533865in}}%
\pgfpathlineto{\pgfqpoint{1.726711in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{1.726031in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.726290in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{1.728145in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{1.728806in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{1.737723in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{1.738748in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{1.731623in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{1.731864in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{1.731580in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{1.730444in}{1.575770in}}%
\pgfpathlineto{\pgfqpoint{1.727971in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{1.726250in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{1.725939in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{1.713591in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{1.714209in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{1.729461in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{1.730968in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{1.733911in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{1.737065in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{1.740078in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{1.754699in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{1.761444in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{1.762943in}{1.565148in}}%
\pgfpathlineto{\pgfqpoint{1.763714in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{1.764275in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.764420in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{1.762542in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{1.762054in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{1.765341in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{1.765485in}{1.569204in}}%
\pgfpathlineto{\pgfqpoint{1.766454in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{1.561641in}}%
\pgfpathlineto{\pgfqpoint{1.766321in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{1.764743in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{1.764244in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{1.764147in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.764971in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{1.765642in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{1.765196in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{1.765899in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{1.766772in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.767251in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{1.767343in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{1.767204in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{1.766856in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{1.766676in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{1.766589in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{1.765600in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{1.765663in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{1.768483in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{1.772129in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{1.771901in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{1.770589in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{1.773223in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{1.773949in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{1.775328in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{1.775226in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{1.774658in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{1.772412in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{1.772271in}{1.550148in}}%
\pgfpathlineto{\pgfqpoint{1.775238in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{1.779955in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{1.787923in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{1.788923in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{1.791677in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{1.792992in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{1.793278in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{1.793601in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{1.793555in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{1.794222in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{1.794801in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{1.795396in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{1.795557in}{1.549689in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{1.796272in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{1.798941in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{1.798515in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{1.796626in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{1.796284in}{1.556081in}}%
\pgfpathlineto{\pgfqpoint{1.796488in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{1.795917in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{1.793723in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{1.793005in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{1.795376in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{1.792312in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{1.791746in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{1.792921in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.791753in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{1.791734in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{1.792402in}{1.564314in}}%
\pgfpathlineto{\pgfqpoint{1.791706in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{1.791523in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{1.792053in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{1.791552in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{1.792219in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{1.792234in}{1.566992in}}%
\pgfpathlineto{\pgfqpoint{1.792310in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{1.791876in}{1.567063in}}%
\pgfpathlineto{\pgfqpoint{1.793306in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{1.793972in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{1.793715in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.794206in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{1.793197in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{1.791325in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{1.789956in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{1.788108in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{1.786609in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{1.783589in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{1.777864in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{1.775907in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{1.776098in}{1.583706in}}%
\pgfpathlineto{\pgfqpoint{1.776588in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{1.777477in}{1.582583in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{1.781779in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{1.782997in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{1.783969in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{1.783862in}{1.583447in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{1.782816in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{1.783438in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{1.584073in}}%
\pgfpathlineto{\pgfqpoint{1.784505in}{1.583862in}}%
\pgfpathlineto{\pgfqpoint{1.785045in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{1.784633in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{1.784497in}{1.583323in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{1.790079in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.790412in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{1.795221in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{1.796820in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{1.799792in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{1.800691in}{1.570079in}}%
\pgfpathlineto{\pgfqpoint{1.802780in}{1.570623in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{1.573795in}}%
\pgfpathlineto{\pgfqpoint{1.805598in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{1.808599in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{1.808800in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{1.814592in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{1.815296in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{1.817365in}{1.600416in}}%
\pgfpathlineto{\pgfqpoint{1.818334in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{1.818743in}{1.601447in}}%
\pgfpathlineto{\pgfqpoint{1.819269in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{1.819977in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{1.820502in}{1.604407in}}%
\pgfpathlineto{\pgfqpoint{1.821295in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{1.820719in}{1.610519in}}%
\pgfpathlineto{\pgfqpoint{1.820468in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{1.819569in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{1.818262in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{1.817808in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{1.817078in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{1.813061in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{1.812737in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{1.811941in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{1.812224in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{1.813409in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{1.815493in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{1.821028in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{1.822021in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{1.822294in}{1.654378in}}%
\pgfpathlineto{\pgfqpoint{1.822503in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{1.822422in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{1.822359in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{1.822332in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{1.821906in}{1.655114in}}%
\pgfpathlineto{\pgfqpoint{1.821906in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{1.822369in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{1.822088in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{1.820941in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{1.820991in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{1.819913in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{1.821613in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{1.821994in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{1.823153in}{1.668818in}}%
\pgfpathlineto{\pgfqpoint{1.823093in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{1.665729in}}%
\pgfpathlineto{\pgfqpoint{1.823171in}{1.663192in}}%
\pgfpathlineto{\pgfqpoint{1.823106in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{1.823187in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{1.822448in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{1.814287in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{1.814154in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{1.814738in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{1.818226in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{1.820391in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{1.820675in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{1.821724in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{1.821868in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{1.822389in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{1.823357in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{1.823559in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{1.824058in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{1.823681in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{1.823852in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{1.823528in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{1.824276in}{1.602373in}}%
\pgfpathlineto{\pgfqpoint{1.824639in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{1.824324in}{1.601626in}}%
\pgfpathlineto{\pgfqpoint{1.823927in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{1.823101in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{1.820504in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{1.821516in}{1.591005in}}%
\pgfpathlineto{\pgfqpoint{1.822165in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{1.821782in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{1.820376in}{1.580337in}}%
\pgfpathlineto{\pgfqpoint{1.819902in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{1.819803in}{1.577902in}}%
\pgfpathlineto{\pgfqpoint{1.819643in}{1.576668in}}%
\pgfpathlineto{\pgfqpoint{1.820028in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{1.820039in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.821770in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{1.826525in}{1.559255in}}%
\pgfpathlineto{\pgfqpoint{1.826627in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{1.828762in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{1.830513in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{1.834475in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{1.838136in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.842732in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{1.845169in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{1.844997in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{1.845248in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{1.847635in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{1.850386in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{1.852958in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{1.855739in}{1.573340in}}%
\pgfpathlineto{\pgfqpoint{1.858566in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{1.861297in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{1.861784in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{1.861869in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{1.862204in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{1.863117in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{1.862613in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{1.863627in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{1.862842in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.863078in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{1.863900in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{1.863394in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{1.863797in}{1.574391in}}%
\pgfpathlineto{\pgfqpoint{1.864927in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{1.864352in}{1.574639in}}%
\pgfpathlineto{\pgfqpoint{1.865133in}{1.573294in}}%
\pgfpathlineto{\pgfqpoint{1.864517in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{1.865067in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{1.865420in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{1.865788in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{1.865931in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{1.868600in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{1.872430in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{1.872940in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{1.872505in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.874740in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{1.875071in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{1.876712in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.578829in}}%
\pgfpathlineto{\pgfqpoint{1.877879in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{1.875871in}{1.576833in}}%
\pgfpathlineto{\pgfqpoint{1.877940in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{1.878455in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{1.878319in}{1.576829in}}%
\pgfpathlineto{\pgfqpoint{1.877548in}{1.578822in}}%
\pgfpathlineto{\pgfqpoint{1.878024in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{1.878854in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{1.879133in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{1.881603in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.884664in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{1.885128in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{1.885134in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{1.885075in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{1.885304in}{1.580676in}}%
\pgfpathlineto{\pgfqpoint{1.886788in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{1.886874in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{1.886889in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{1.890257in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{1.891195in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{1.891826in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{1.895287in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{1.895309in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.895405in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{1.895602in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{1.895337in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{1.895423in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{1.895660in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.898611in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{1.902763in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{1.903103in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{1.903491in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{1.904940in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{1.905543in}{1.578401in}}%
\pgfpathlineto{\pgfqpoint{1.906050in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{1.906401in}{1.577935in}}%
\pgfpathlineto{\pgfqpoint{1.906890in}{1.578638in}}%
\pgfpathlineto{\pgfqpoint{1.908166in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{1.909709in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{1.913033in}{1.575357in}}%
\pgfpathlineto{\pgfqpoint{1.915374in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{1.916702in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{1.920991in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{1.922841in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{1.922715in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{1.922600in}{1.566141in}}%
\pgfpathlineto{\pgfqpoint{1.922903in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{1.925709in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{1.926240in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{1.926814in}{1.563299in}}%
\pgfpathlineto{\pgfqpoint{1.927317in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{1.931071in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{1.933312in}{1.564444in}}%
\pgfpathlineto{\pgfqpoint{1.933307in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{1.933705in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.935966in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{1.940902in}{1.558367in}}%
\pgfpathlineto{\pgfqpoint{1.946210in}{1.555454in}}%
\pgfpathlineto{\pgfqpoint{1.948136in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{1.947748in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{1.949184in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.949864in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{1.952363in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{1.955034in}{1.549474in}}%
\pgfpathlineto{\pgfqpoint{1.957230in}{1.547955in}}%
\pgfpathlineto{\pgfqpoint{1.959501in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{1.960434in}{1.547418in}}%
\pgfpathlineto{\pgfqpoint{1.961348in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{1.962056in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{1.963699in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{1.965897in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{1.966544in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{1.965989in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{1.965476in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.964612in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{1.964327in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{1.963769in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{1.962086in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.961874in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{1.960045in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{1.949922in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{1.941808in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{1.937221in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{1.933260in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.934636in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{1.934163in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{1.933584in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{1.930817in}{1.568340in}}%
\pgfpathlineto{\pgfqpoint{1.930672in}{1.568383in}}%
\pgfpathlineto{\pgfqpoint{1.928277in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{1.927697in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{1.926693in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{1.926123in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{1.924499in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{1.924187in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{1.923314in}{1.575572in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{1.922825in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{1.921676in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{1.581555in}}%
\pgfpathlineto{\pgfqpoint{1.921417in}{1.583923in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{1.921415in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{1.921096in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{1.920950in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{1.918185in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{1.918384in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{1.918856in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{1.918194in}{1.588160in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{1.917933in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{1.918465in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.591258in}}%
\pgfpathlineto{\pgfqpoint{1.918338in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{1.918242in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{1.921674in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{1.922085in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{1.923542in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{1.924284in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{1.921157in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{1.919125in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{1.919198in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.919447in}{1.590273in}}%
\pgfpathlineto{\pgfqpoint{1.920478in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{1.923084in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{1.924486in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{1.925340in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{1.928205in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{1.928137in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{1.927205in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{1.925109in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{1.924317in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{1.928046in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{1.927908in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{1.927444in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.927285in}{1.578534in}}%
\pgfpathlineto{\pgfqpoint{1.927152in}{1.578910in}}%
\pgfpathlineto{\pgfqpoint{1.926667in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{1.924928in}{1.580973in}}%
\pgfpathlineto{\pgfqpoint{1.924821in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{1.925176in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{1.926992in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{1.926511in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{1.926973in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{1.927179in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{1.926993in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{1.927597in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.929192in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{1.930670in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.931830in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{1.933489in}{1.576544in}}%
\pgfpathlineto{\pgfqpoint{1.932446in}{1.578288in}}%
\pgfpathlineto{\pgfqpoint{1.933285in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{1.934867in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{1.937215in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{1.937696in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{1.940377in}{1.587660in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{1.587390in}}%
\pgfpathlineto{\pgfqpoint{1.943029in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{1.944210in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{1.945112in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{1.591135in}}%
\pgfpathlineto{\pgfqpoint{1.943418in}{1.591556in}}%
\pgfpathlineto{\pgfqpoint{1.942661in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{1.941918in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{1.935883in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{1.935742in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{1.934835in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{1.929125in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{1.927298in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{1.924998in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{1.920823in}{1.603898in}}%
\pgfpathlineto{\pgfqpoint{1.920054in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{1.920463in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{1.920430in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{1.919443in}{1.613027in}}%
\pgfpathlineto{\pgfqpoint{1.920125in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{1.919154in}{1.613209in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{1.918685in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{1.919339in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{1.918541in}{1.614814in}}%
\pgfpathlineto{\pgfqpoint{1.918098in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{1.918091in}{1.616328in}}%
\pgfpathlineto{\pgfqpoint{1.918672in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{1.917965in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{1.917784in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{1.917986in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{1.918507in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{1.917964in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{1.917766in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{1.918181in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{1.918384in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{1.918003in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{1.917670in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{1.917175in}{1.622148in}}%
\pgfpathlineto{\pgfqpoint{1.915039in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{1.914893in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{1.913959in}{1.623585in}}%
\pgfpathlineto{\pgfqpoint{1.910695in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{1.910248in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{1.907624in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{1.907388in}{1.621143in}}%
\pgfpathlineto{\pgfqpoint{1.906815in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.906131in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{1.905801in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.905881in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{1.902005in}{1.618534in}}%
\pgfpathlineto{\pgfqpoint{1.900918in}{1.619329in}}%
\pgfpathlineto{\pgfqpoint{1.900251in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{1.900160in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{1.900132in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{1.900003in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{1.617769in}}%
\pgfpathlineto{\pgfqpoint{1.898798in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{1.897003in}{1.617592in}}%
\pgfpathlineto{\pgfqpoint{1.896561in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{1.896571in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{1.899269in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{1.899238in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{1.898789in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{1.902186in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{1.898356in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{1.897179in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{1.897183in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{1.896850in}{1.623300in}}%
\pgfpathlineto{\pgfqpoint{1.898370in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{1.896737in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{1.896706in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{1.897474in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{1.899839in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{1.897597in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{1.897415in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{1.897537in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{1.898271in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{1.898948in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{1.900433in}{1.630115in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{1.902348in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{1.903986in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{1.905222in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{1.905222in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{1.905293in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{1.905277in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{1.907668in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{1.908312in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{1.908551in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{1.908309in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{1.908256in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{1.906233in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{1.632721in}}%
\pgfpathlineto{\pgfqpoint{1.900010in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{1.899661in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{1.899167in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{1.899414in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{1.899443in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{1.899139in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{1.899101in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{1.899358in}{1.634245in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.634633in}}%
\pgfpathlineto{\pgfqpoint{1.899178in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{1.898467in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{1.898156in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{1.898499in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{1.898005in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{1.897588in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{1.897945in}{1.636862in}}%
\pgfpathlineto{\pgfqpoint{1.897371in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.897002in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{1.897009in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{1.897648in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{1.897203in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{1.895806in}{1.639526in}}%
\pgfpathlineto{\pgfqpoint{1.897098in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{1.895842in}{1.639889in}}%
\pgfpathlineto{\pgfqpoint{1.895768in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.640035in}}%
\pgfpathlineto{\pgfqpoint{1.895191in}{1.640450in}}%
\pgfpathlineto{\pgfqpoint{1.896978in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{1.894990in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{1.894219in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{1.895307in}{1.642298in}}%
\pgfpathlineto{\pgfqpoint{1.894113in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{1.893622in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{1.893638in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{1.893414in}{1.644287in}}%
\pgfpathlineto{\pgfqpoint{1.893371in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{1.892739in}{1.645853in}}%
\pgfpathlineto{\pgfqpoint{1.891415in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{1.891694in}{1.650517in}}%
\pgfpathlineto{\pgfqpoint{1.891288in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{1.890881in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.891170in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{1.890812in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{1.890576in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{1.890726in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{1.891554in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{1.892086in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{1.890711in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{1.890690in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{1.891975in}{1.658920in}}%
\pgfpathlineto{\pgfqpoint{1.892292in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{1.891165in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{1.890433in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{1.889595in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{1.889814in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{1.889941in}{1.666319in}}%
\pgfpathlineto{\pgfqpoint{1.889854in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{1.890667in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{1.891808in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{1.894395in}{1.670089in}}%
\pgfpathlineto{\pgfqpoint{1.894579in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{1.895778in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{1.894549in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{1.894610in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{1.894354in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{1.895624in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{1.893745in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{1.893839in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{1.894039in}{1.675282in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{1.893227in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{1.894539in}{1.678141in}}%
\pgfpathlineto{\pgfqpoint{1.892942in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{1.892517in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{1.892102in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{1.892233in}{1.681013in}}%
\pgfpathlineto{\pgfqpoint{1.892470in}{1.681767in}}%
\pgfpathlineto{\pgfqpoint{1.892282in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{1.891712in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{1.893262in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{1.891651in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{1.890537in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{1.890047in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{1.888827in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{1.887233in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{1.885910in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{1.884956in}{1.687993in}}%
\pgfpathlineto{\pgfqpoint{1.884448in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{1.884418in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{1.884313in}{1.688576in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{1.887664in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{1.888168in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{1.889394in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{1.889896in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{1.890083in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{1.889950in}{1.688731in}}%
\pgfpathlineto{\pgfqpoint{1.890184in}{1.688799in}}%
\pgfpathlineto{\pgfqpoint{1.892002in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{1.893448in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{1.894194in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{1.897968in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{1.898354in}{1.686288in}}%
\pgfpathlineto{\pgfqpoint{1.898496in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{1.897668in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{1.896181in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{1.896136in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{1.897580in}{1.690236in}}%
\pgfpathlineto{\pgfqpoint{1.896258in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{1.896996in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{1.898859in}{1.690661in}}%
\pgfpathlineto{\pgfqpoint{1.900915in}{1.690668in}}%
\pgfpathlineto{\pgfqpoint{1.900532in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{1.900598in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{1.899254in}{1.690091in}}%
\pgfpathlineto{\pgfqpoint{1.899493in}{1.689936in}}%
\pgfpathlineto{\pgfqpoint{1.899268in}{1.689728in}}%
\pgfpathlineto{\pgfqpoint{1.899709in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{1.900466in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{1.900294in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{1.900300in}{1.689095in}}%
\pgfpathlineto{\pgfqpoint{1.899647in}{1.689258in}}%
\pgfpathlineto{\pgfqpoint{1.900295in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{1.900229in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{1.900438in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.688126in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{1.903394in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{1.902874in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{1.902854in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{1.902007in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{1.901967in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{1.900613in}{1.691018in}}%
\pgfpathlineto{\pgfqpoint{1.900726in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{1.900128in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{1.899044in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{1.695341in}}%
\pgfpathlineto{\pgfqpoint{1.898840in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{1.897793in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{1.897822in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{1.897752in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{1.897139in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{1.897523in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{1.896966in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{1.896847in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.897637in}{1.693099in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.692899in}}%
\pgfpathlineto{\pgfqpoint{1.896755in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{1.896627in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{1.899048in}{1.695141in}}%
\pgfpathlineto{\pgfqpoint{1.896708in}{1.693731in}}%
\pgfpathlineto{\pgfqpoint{1.896080in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{1.893685in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{1.893511in}{1.692919in}}%
\pgfpathlineto{\pgfqpoint{1.894768in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{1.895311in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{1.894763in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{1.894028in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{1.894219in}{1.696106in}}%
\pgfpathlineto{\pgfqpoint{1.897953in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{1.893284in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{1.891708in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{1.891768in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{1.893299in}{1.697039in}}%
\pgfpathlineto{\pgfqpoint{1.895188in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{1.894732in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{1.894849in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{1.891297in}{1.695482in}}%
\pgfpathlineto{\pgfqpoint{1.890463in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{1.890414in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{1.890917in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{1.891997in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{1.891247in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{1.701978in}}%
\pgfpathlineto{\pgfqpoint{1.891714in}{1.701900in}}%
\pgfpathlineto{\pgfqpoint{1.892214in}{1.702390in}}%
\pgfpathlineto{\pgfqpoint{1.892445in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{1.893058in}{1.704858in}}%
\pgfpathlineto{\pgfqpoint{1.893379in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{1.892936in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{1.892243in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{1.891398in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{1.890050in}{1.709439in}}%
\pgfpathlineto{\pgfqpoint{1.890681in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{1.890976in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{1.890813in}{1.709976in}}%
\pgfpathlineto{\pgfqpoint{1.890739in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{1.890956in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{1.890324in}{1.711480in}}%
\pgfpathlineto{\pgfqpoint{1.888797in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{1.888021in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{1.887563in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{1.888132in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{1.887684in}{1.714244in}}%
\pgfpathlineto{\pgfqpoint{1.887316in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{1.888363in}{1.719850in}}%
\pgfpathlineto{\pgfqpoint{1.889650in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{1.901624in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{1.900382in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{1.897211in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{1.894193in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{1.894356in}{1.747323in}}%
\pgfpathlineto{\pgfqpoint{1.892993in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{1.892323in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{1.893706in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{1.893795in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.894278in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{1.895571in}{1.754767in}}%
\pgfpathlineto{\pgfqpoint{1.896070in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{1.896177in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{1.896801in}{1.757738in}}%
\pgfpathlineto{\pgfqpoint{1.896598in}{1.757047in}}%
\pgfpathlineto{\pgfqpoint{1.896631in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{1.896771in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{1.897524in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{1.899329in}{1.754709in}}%
\pgfpathlineto{\pgfqpoint{1.899886in}{1.754577in}}%
\pgfpathlineto{\pgfqpoint{1.901691in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{1.901823in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{1.902009in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{1.905131in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{1.905873in}{1.751537in}}%
\pgfpathlineto{\pgfqpoint{1.905953in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{1.907025in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{1.908010in}{1.748093in}}%
\pgfpathlineto{\pgfqpoint{1.910559in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{1.911266in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{1.914111in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{1.914222in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{1.916780in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{1.918405in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{1.919648in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{1.920553in}{1.743491in}}%
\pgfpathlineto{\pgfqpoint{1.919462in}{1.748952in}}%
\pgfpathlineto{\pgfqpoint{1.920178in}{1.749693in}}%
\pgfpathlineto{\pgfqpoint{1.921194in}{1.749865in}}%
\pgfpathlineto{\pgfqpoint{1.922759in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{1.923729in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{1.924099in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{1.923989in}{1.743258in}}%
\pgfpathlineto{\pgfqpoint{1.924974in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.925356in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{1.925464in}{1.735811in}}%
\pgfpathlineto{\pgfqpoint{1.926950in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{1.926010in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{1.925036in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{1.924333in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{1.924283in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{1.925354in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{1.927724in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{1.930903in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{1.932467in}{1.707843in}}%
\pgfpathlineto{\pgfqpoint{1.933258in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{1.934501in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{1.936185in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{1.937083in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{1.937251in}{1.702387in}}%
\pgfpathlineto{\pgfqpoint{1.938165in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{1.939272in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{1.939524in}{1.708041in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{1.943946in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{1.943176in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{1.940895in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{1.940320in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{1.941823in}{1.725877in}}%
\pgfpathlineto{\pgfqpoint{1.942649in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{1.943420in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{1.944790in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{1.952454in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{1.953251in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{1.954030in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{1.954288in}{1.732022in}}%
\pgfpathlineto{\pgfqpoint{1.953901in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{1.953424in}{1.733490in}}%
\pgfpathlineto{\pgfqpoint{1.952513in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{1.953892in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{1.954697in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{1.955074in}{1.742943in}}%
\pgfpathlineto{\pgfqpoint{1.955885in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{1.955501in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{1.955723in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{1.961239in}{1.747767in}}%
\pgfpathlineto{\pgfqpoint{1.962354in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{1.960956in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{1.960174in}{1.758048in}}%
\pgfpathlineto{\pgfqpoint{1.960031in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{1.960532in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{1.961387in}{1.767401in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{1.964482in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{1.965307in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{1.967482in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{1.968830in}{1.774726in}}%
\pgfpathlineto{\pgfqpoint{1.971609in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{1.972460in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{1.979358in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{1.979795in}{1.774677in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.979561in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{1.981656in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{1.983075in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.983453in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{1.984843in}{1.779457in}}%
\pgfpathlineto{\pgfqpoint{1.985622in}{1.779653in}}%
\pgfpathlineto{\pgfqpoint{1.986060in}{1.780466in}}%
\pgfpathlineto{\pgfqpoint{1.986612in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{1.986448in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{1.784279in}}%
\pgfpathlineto{\pgfqpoint{1.986733in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{1.984982in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{1.985051in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{1.984395in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{1.985250in}{1.789398in}}%
\pgfpathlineto{\pgfqpoint{1.985566in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{1.986477in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{1.984208in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{1.979736in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{1.981313in}{1.790717in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{1.980509in}{1.790846in}}%
\pgfpathlineto{\pgfqpoint{1.979890in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{1.977675in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{1.976168in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{1.975083in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{1.975456in}{1.791662in}}%
\pgfpathlineto{\pgfqpoint{1.975757in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{1.976669in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{1.976841in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{1.978104in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{1.977688in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.979603in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{1.980080in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{1.980594in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{1.981489in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{1.981788in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{1.982269in}{1.799620in}}%
\pgfpathlineto{\pgfqpoint{1.981887in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{1.982801in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{1.983821in}{1.806271in}}%
\pgfpathlineto{\pgfqpoint{1.982989in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{1.982531in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{1.981706in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{1.978080in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{1.968118in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{1.966542in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{1.967429in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{1.968782in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{1.969294in}{1.813697in}}%
\pgfpathlineto{\pgfqpoint{1.968716in}{1.815443in}}%
\pgfpathlineto{\pgfqpoint{1.969432in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{1.969235in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{1.968014in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.964503in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{1.964374in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{1.964886in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{1.964884in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{1.963947in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{1.961197in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{1.960983in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{1.959765in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{1.959124in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{1.957857in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{1.957974in}{1.810428in}}%
\pgfpathlineto{\pgfqpoint{1.955498in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{1.953876in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.954405in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{1.957483in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{1.956231in}{1.801931in}}%
\pgfpathlineto{\pgfqpoint{1.956301in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{1.955129in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{1.952745in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{1.944135in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{1.939200in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{1.938797in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{1.938658in}{1.776435in}}%
\pgfpathlineto{\pgfqpoint{1.938385in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{1.937646in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{1.935495in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{1.935050in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{1.932426in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{1.932504in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{1.931768in}{1.763780in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{1.930978in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{1.930813in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{1.929259in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{1.928764in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{1.928742in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{1.928339in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{1.927698in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{1.925560in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{1.924886in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{1.924539in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{1.924450in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{1.923719in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{1.922828in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{1.921531in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{1.921341in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{1.920447in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{1.919612in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{1.919129in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{1.917896in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{1.918267in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{1.918436in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{1.918290in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{1.917256in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{1.917748in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{1.917899in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{1.917328in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{1.915886in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{1.914147in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{1.913920in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{1.912004in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{1.912999in}{1.776249in}}%
\pgfpathlineto{\pgfqpoint{1.912762in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{1.913183in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{1.913917in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{1.913922in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{1.914202in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{1.914763in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{1.915532in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{1.914782in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{1.912972in}{1.779961in}}%
\pgfpathlineto{\pgfqpoint{1.912074in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{1.912847in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{1.912994in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{1.912646in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{1.912574in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{1.911183in}{1.782497in}}%
\pgfpathlineto{\pgfqpoint{1.910746in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{1.910560in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{1.913235in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.913619in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{1.781907in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{1.782357in}}%
\pgfpathlineto{\pgfqpoint{1.914589in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{1.914606in}{1.781439in}}%
\pgfpathlineto{\pgfqpoint{1.916400in}{1.780667in}}%
\pgfpathlineto{\pgfqpoint{1.916803in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.780233in}}%
\pgfpathlineto{\pgfqpoint{1.916967in}{1.780282in}}%
\pgfpathlineto{\pgfqpoint{1.917954in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{1.920632in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{1.920055in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{1.920191in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{1.921473in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{1.921815in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{1.922450in}{1.775407in}}%
\pgfpathlineto{\pgfqpoint{1.923167in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{1.923853in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{1.924360in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{1.924467in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{1.924621in}{1.774191in}}%
\pgfpathlineto{\pgfqpoint{1.925657in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{1.925761in}{1.774827in}}%
\pgfpathlineto{\pgfqpoint{1.926289in}{1.774919in}}%
\pgfpathlineto{\pgfqpoint{1.927277in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{1.927762in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{1.928847in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{1.929827in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{1.929706in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{1.930738in}{1.779786in}}%
\pgfpathlineto{\pgfqpoint{1.931473in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{1.931082in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{1.931435in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{1.931957in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{1.931807in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{1.933582in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{1.935190in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{1.938084in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{1.941763in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{1.945017in}{1.796378in}}%
\pgfpathlineto{\pgfqpoint{1.945925in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{1.948482in}{1.802951in}}%
\pgfpathlineto{\pgfqpoint{1.952058in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{1.950540in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{1.952375in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{1.955658in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{1.957303in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{1.957952in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{1.923418in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{1.915477in}{1.838314in}}%
\pgfpathlineto{\pgfqpoint{1.910010in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{1.901265in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{1.884196in}{1.847904in}}%
\pgfpathlineto{\pgfqpoint{1.877381in}{1.850587in}}%
\pgfpathlineto{\pgfqpoint{1.870841in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{1.869344in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{1.869639in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{1.871912in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{1.871355in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{1.844598in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{1.826509in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{1.825489in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{1.821823in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{1.821776in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{1.823236in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{1.822997in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{1.818270in}{1.889985in}}%
\pgfpathlineto{\pgfqpoint{1.817494in}{1.895733in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{1.806517in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{1.806410in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{1.806732in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{1.802606in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{1.800132in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{1.791105in}{1.909757in}}%
\pgfpathlineto{\pgfqpoint{1.788924in}{1.906635in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{1.788484in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{1.920060in}}%
\pgfpathlineto{\pgfqpoint{1.787255in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{1.786406in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{1.784441in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{1.783846in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{1.784067in}{1.919573in}}%
\pgfpathlineto{\pgfqpoint{1.783526in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{1.782982in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{1.781823in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{1.780592in}{1.916845in}}%
\pgfpathlineto{\pgfqpoint{1.780180in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{1.778216in}{1.914771in}}%
\pgfpathlineto{\pgfqpoint{1.777277in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{1.777861in}{1.911503in}}%
\pgfpathlineto{\pgfqpoint{1.780422in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{1.780692in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{1.779242in}{1.908094in}}%
\pgfpathlineto{\pgfqpoint{1.776615in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{1.775479in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{1.774227in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{1.772472in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{1.773061in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{1.774065in}{1.902662in}}%
\pgfpathlineto{\pgfqpoint{1.774069in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{1.772189in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{1.770662in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{1.770131in}{1.900032in}}%
\pgfpathlineto{\pgfqpoint{1.771205in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{1.770679in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{1.770856in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{1.768999in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{1.767781in}{1.892554in}}%
\pgfpathlineto{\pgfqpoint{1.767795in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{1.767092in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{1.766136in}{1.891479in}}%
\pgfpathlineto{\pgfqpoint{1.764571in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{1.763654in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.890134in}}%
\pgfpathlineto{\pgfqpoint{1.765740in}{1.889457in}}%
\pgfpathlineto{\pgfqpoint{1.765264in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{1.764243in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{1.764225in}{1.888857in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{1.763978in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{1.758510in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{1.757182in}{1.887382in}}%
\pgfpathlineto{\pgfqpoint{1.754655in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{1.754257in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{1.753520in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{1.655506in}{1.923450in}}%
\pgfpathlineto{\pgfqpoint{1.653697in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{1.651211in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{1.643918in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{1.638510in}{1.928849in}}%
\pgfpathlineto{\pgfqpoint{1.620839in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{1.615524in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{1.613971in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{1.613430in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{1.612754in}{1.932298in}}%
\pgfpathlineto{\pgfqpoint{1.611665in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{1.612266in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{1.611184in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{1.608762in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{1.608000in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{1.607426in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{1.608122in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{1.603971in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{1.603097in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{1.600641in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{1.601363in}{1.889011in}}%
\pgfpathlineto{\pgfqpoint{1.594211in}{1.865747in}}%
\pgfpathlineto{\pgfqpoint{1.593554in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{1.593677in}{1.863907in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{1.857355in}}%
\pgfpathlineto{\pgfqpoint{1.585597in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{1.572998in}{1.809523in}}%
\pgfpathlineto{\pgfqpoint{1.573523in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{1.574203in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{1.578281in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{1.579142in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{1.581275in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{1.587939in}{1.800883in}}%
\pgfpathlineto{\pgfqpoint{1.589984in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{1.594053in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{1.595304in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{1.599610in}{1.798415in}}%
\pgfpathmoveto{\pgfqpoint{1.985615in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{1.985738in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{1.984224in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{1.984968in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{1.985214in}{1.801614in}}%
\pgfpathlineto{\pgfqpoint{1.985812in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{1.985697in}{1.803602in}}%
\pgfpathlineto{\pgfqpoint{1.985615in}{1.803753in}}%
\pgfpathmoveto{\pgfqpoint{1.984202in}{1.754339in}}%
\pgfpathlineto{\pgfqpoint{1.983402in}{1.754595in}}%
\pgfpathlineto{\pgfqpoint{1.983751in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{1.983381in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{1.982793in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{1.982643in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{1.982479in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{1.982397in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{1.982210in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{1.984842in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{1.985194in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{1.985153in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{1.985445in}{1.753931in}}%
\pgfpathlineto{\pgfqpoint{1.985585in}{1.754158in}}%
\pgfpathlineto{\pgfqpoint{1.985508in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{1.984543in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{1.984202in}{1.754339in}}%
\pgfpathmoveto{\pgfqpoint{1.981798in}{1.815371in}}%
\pgfpathlineto{\pgfqpoint{1.981443in}{1.816028in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{1.980305in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{1.981053in}{1.814343in}}%
\pgfpathlineto{\pgfqpoint{1.981906in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{1.982033in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{1.982390in}{1.814040in}}%
\pgfpathlineto{\pgfqpoint{1.982730in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{1.983279in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{1.812973in}}%
\pgfpathlineto{\pgfqpoint{1.984044in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.985211in}{1.813499in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{1.984280in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{1.983464in}{1.814666in}}%
\pgfpathlineto{\pgfqpoint{1.982861in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{1.982743in}{1.815725in}}%
\pgfpathlineto{\pgfqpoint{1.981798in}{1.815371in}}%
\pgfpathmoveto{\pgfqpoint{1.982561in}{1.745233in}}%
\pgfpathlineto{\pgfqpoint{1.981049in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{1.980710in}{1.744703in}}%
\pgfpathlineto{\pgfqpoint{1.979546in}{1.744689in}}%
\pgfpathlineto{\pgfqpoint{1.975331in}{1.743697in}}%
\pgfpathlineto{\pgfqpoint{1.975273in}{1.742679in}}%
\pgfpathlineto{\pgfqpoint{1.975024in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{1.973341in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{1.974721in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{1.976720in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{1.977328in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{1.978181in}{1.740829in}}%
\pgfpathlineto{\pgfqpoint{1.979662in}{1.739949in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{1.981680in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{1.982154in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.741578in}}%
\pgfpathlineto{\pgfqpoint{1.982790in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{1.982561in}{1.745233in}}%
\pgfpathmoveto{\pgfqpoint{1.980586in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{1.980260in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{1.980074in}{1.813560in}}%
\pgfpathlineto{\pgfqpoint{1.979388in}{1.812797in}}%
\pgfpathlineto{\pgfqpoint{1.979649in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{1.981289in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{1.981038in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{1.980586in}{1.813096in}}%
\pgfpathmoveto{\pgfqpoint{1.971590in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{1.971230in}{1.656897in}}%
\pgfpathlineto{\pgfqpoint{1.968156in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{1.968734in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{1.654646in}}%
\pgfpathmoveto{\pgfqpoint{1.947297in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.943765in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{1.939181in}{0.863760in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{1.932224in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{1.929102in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{1.927857in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{1.927294in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.926889in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{1.925822in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.925960in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{1.926929in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{1.927786in}{0.855669in}}%
\pgfpathlineto{\pgfqpoint{1.928588in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{1.932124in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{1.934263in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{1.935074in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{1.937593in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{1.940580in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{1.941189in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{1.943851in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{1.946473in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{1.948034in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{1.948833in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{1.949588in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{1.950351in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{1.950368in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{1.949121in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{1.949418in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{1.950447in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{1.951322in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{1.950905in}{0.856138in}}%
\pgfpathlineto{\pgfqpoint{1.950562in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{1.949740in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{1.948973in}{0.859849in}}%
\pgfpathlineto{\pgfqpoint{1.948885in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{1.947770in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{1.948412in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.947988in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{1.947680in}{0.860414in}}%
\pgfpathlineto{\pgfqpoint{1.948074in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{1.949190in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{1.948314in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{1.947297in}{0.864150in}}%
\pgfpathmoveto{\pgfqpoint{1.936612in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{1.935998in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{1.935865in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{1.935353in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{1.936712in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{1.936552in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{1.934396in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{1.935659in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{1.934715in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{1.934717in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{1.935845in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{1.935654in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{1.934762in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{1.932802in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{1.931950in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{1.930059in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{1.927887in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{1.927023in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{1.926032in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{1.926892in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.926645in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{1.927058in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{1.927683in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{1.927523in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{1.926661in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{1.927691in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{1.928518in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{1.929786in}{0.848088in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{1.930746in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{1.930789in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.930983in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{1.932522in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{1.932539in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{1.932879in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{1.933297in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{1.935331in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{1.935417in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{1.935595in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{1.936140in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{1.936820in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{1.937319in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.937915in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{1.940093in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{1.940752in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{1.940813in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{1.941719in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{1.942552in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.945585in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{1.945538in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{1.945724in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{1.945911in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{1.946111in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{1.946508in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{1.947199in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{1.947370in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{1.947611in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{1.947926in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{1.947881in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{1.947174in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{1.946364in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{1.943958in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{1.942791in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{1.943330in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{1.944423in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{1.943524in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{1.941171in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{1.940448in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{1.937042in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{1.936703in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{1.936121in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{1.937146in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{1.937118in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{1.938109in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.939186in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{1.940603in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{1.940964in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{1.941134in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{1.941324in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{1.941446in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{1.941682in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{1.941797in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{1.942992in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{1.943732in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.942052in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{1.940696in}{0.852335in}}%
\pgfpathlineto{\pgfqpoint{1.940189in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{1.937739in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{1.938285in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{1.939888in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{1.940966in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{1.941686in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{1.942689in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{1.942548in}{0.852378in}}%
\pgfpathlineto{\pgfqpoint{1.942393in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{1.943302in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{1.943189in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{1.942328in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{1.942425in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{1.937494in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{1.937069in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{1.936612in}{0.857508in}}%
\pgfpathmoveto{\pgfqpoint{1.940985in}{0.921473in}}%
\pgfpathlineto{\pgfqpoint{1.940527in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{1.944569in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{1.942454in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{1.940283in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{1.939785in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{1.938812in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{1.932791in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{1.931802in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.928075in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{1.927372in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{1.926603in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{1.924731in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{1.923825in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{1.923385in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.922894in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{1.921732in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{1.919906in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{1.918834in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{1.919276in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{1.919541in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{1.918834in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{1.920840in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{1.920309in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{1.920781in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{1.921636in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{1.922031in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{1.922368in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{1.923537in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{1.923641in}{0.896247in}}%
\pgfpathlineto{\pgfqpoint{1.924469in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{1.926972in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{1.927401in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{1.929739in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{1.930470in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{1.930866in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{1.931226in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{1.931832in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{1.933273in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{1.933716in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{1.933210in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{1.932317in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{1.931510in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{1.932247in}{0.905724in}}%
\pgfpathlineto{\pgfqpoint{1.933743in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{1.934266in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{1.935916in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{1.937414in}{0.901875in}}%
\pgfpathlineto{\pgfqpoint{1.938207in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{1.941337in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{1.939332in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{1.938123in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.936453in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{0.919953in}}%
\pgfpathlineto{\pgfqpoint{1.941294in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.942848in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{1.943791in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{1.943907in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{1.943009in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{1.941809in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{1.941401in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{1.941262in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{1.940985in}{0.921473in}}%
\pgfpathmoveto{\pgfqpoint{1.931052in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{1.926813in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{1.926068in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{1.917268in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{1.922087in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{1.929841in}{1.677110in}}%
\pgfpathlineto{\pgfqpoint{1.931052in}{1.679049in}}%
\pgfpathmoveto{\pgfqpoint{1.908440in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{1.908382in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{1.908790in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{1.908416in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{1.908254in}{0.838408in}}%
\pgfpathlineto{\pgfqpoint{1.908622in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{1.908133in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{1.907859in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{1.906243in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{1.903384in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{1.898441in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{1.895843in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{1.894620in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{1.894226in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{1.893718in}{0.839968in}}%
\pgfpathlineto{\pgfqpoint{1.894225in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{1.897861in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{1.898235in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{1.903311in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{1.903756in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{1.904007in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.904911in}{0.827810in}}%
\pgfpathlineto{\pgfqpoint{1.906065in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{1.907159in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{1.907388in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{1.907459in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{1.907391in}{0.830389in}}%
\pgfpathlineto{\pgfqpoint{1.907611in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{1.908428in}{0.832194in}}%
\pgfpathlineto{\pgfqpoint{1.908042in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{1.907934in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{1.908350in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{1.908440in}{0.833003in}}%
\pgfpathmoveto{\pgfqpoint{1.901834in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{1.902284in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{1.902478in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.900858in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{1.900912in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.900675in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{1.897587in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{1.896588in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{1.895375in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{1.895683in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{1.896332in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{1.897083in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{1.896689in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{1.898702in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{1.898866in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{1.899562in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{1.899621in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.900971in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.901012in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{1.901214in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{1.901926in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.903073in}{0.915276in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{1.902915in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{1.901916in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{1.901237in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{1.901539in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{1.901806in}{0.918879in}}%
\pgfpathlineto{\pgfqpoint{1.901590in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{1.901732in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{1.901834in}{0.921375in}}%
\pgfpathmoveto{\pgfqpoint{1.901006in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{1.900738in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{1.900532in}{0.904815in}}%
\pgfpathlineto{\pgfqpoint{1.900769in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{1.900894in}{0.903390in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{0.903512in}}%
\pgfpathmoveto{\pgfqpoint{1.838446in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{1.839179in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{1.838835in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{1.837367in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{1.837682in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{1.837171in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{1.837053in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{1.837583in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{1.837738in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{1.837943in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{1.838099in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.838102in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{1.838953in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{1.836330in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{1.836480in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{1.836714in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{1.835732in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{1.835580in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{1.835064in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{1.835992in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{1.835950in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{1.834986in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{1.835517in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{1.835149in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{1.833495in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.833945in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{1.834254in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{1.835467in}{0.897143in}}%
\pgfpathlineto{\pgfqpoint{1.835232in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{1.834909in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{1.835065in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{1.835523in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{1.835080in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{1.833215in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{1.830835in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{1.829513in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{1.828678in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{1.827347in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{1.827314in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{1.827388in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{1.829995in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{1.830700in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{1.830711in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{1.830988in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{1.831716in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{1.832038in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{1.832029in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{1.832892in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{1.833670in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{1.834052in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{1.834063in}{0.884014in}}%
\pgfpathlineto{\pgfqpoint{1.834155in}{0.883937in}}%
\pgfpathlineto{\pgfqpoint{1.835849in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{1.838253in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{1.838446in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{1.838253in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{1.842800in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{1.845659in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{1.848390in}{0.885066in}}%
\pgfpathlineto{\pgfqpoint{1.851941in}{0.883605in}}%
\pgfpathlineto{\pgfqpoint{1.852893in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{1.855596in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{1.858033in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{1.857804in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{0.881367in}}%
\pgfpathlineto{\pgfqpoint{1.856184in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{1.856777in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{1.857040in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{1.858295in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{1.858626in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{1.859821in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{1.861080in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{1.861386in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{1.862377in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{1.862948in}{0.882261in}}%
\pgfpathlineto{\pgfqpoint{1.864846in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{1.865720in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{1.865525in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{1.866452in}{0.876332in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{1.867214in}{0.875891in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{1.869380in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{1.869844in}{0.871074in}}%
\pgfpathlineto{\pgfqpoint{1.870727in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{1.872366in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{1.873050in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{1.873771in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{1.874456in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{1.875133in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{1.875823in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{1.876662in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{1.877567in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{1.876873in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{1.875650in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.875487in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{1.876282in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{1.876304in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{1.876767in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{1.877487in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{1.877907in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{1.877654in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.880283in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{1.878293in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{1.875490in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{1.875477in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{1.874097in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{1.872610in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{1.872280in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{1.870691in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{1.871776in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{1.871244in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{1.870949in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{1.871052in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{1.870978in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.870269in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{1.868726in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{1.868705in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{1.869051in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{1.868354in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{1.867840in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{1.867526in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{1.866306in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{1.866220in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{1.874880in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{1.872490in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{1.871702in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{1.871649in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{1.870400in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{1.870624in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{1.870319in}{0.832523in}}%
\pgfpathlineto{\pgfqpoint{1.869982in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{1.870068in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.869906in}{0.832689in}}%
\pgfpathlineto{\pgfqpoint{1.868177in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{1.868097in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{1.867177in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{1.867267in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{1.866988in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{1.865984in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{1.866028in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{1.866162in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{1.865244in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{1.865968in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.867614in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{1.866080in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{1.864919in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{1.863779in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{1.862594in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{1.861818in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{1.861614in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{1.861031in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{1.859938in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{1.858093in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{1.855977in}{0.825103in}}%
\pgfpathlineto{\pgfqpoint{1.855640in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{1.854151in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{1.853144in}{0.824932in}}%
\pgfpathlineto{\pgfqpoint{1.852280in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{1.851874in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{1.849831in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{1.848846in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{1.847764in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{1.846303in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{1.845485in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{1.842996in}{0.825073in}}%
\pgfpathlineto{\pgfqpoint{1.843088in}{0.824812in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{1.837623in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{1.835852in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{1.835328in}{0.818392in}}%
\pgfpathlineto{\pgfqpoint{1.836334in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{1.836472in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{1.837970in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{1.837656in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{1.836680in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{1.835286in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.835295in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{1.835983in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{1.835666in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{1.834248in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{1.831304in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{1.826971in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{1.826971in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{1.828277in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{1.828554in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{1.825313in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{1.820983in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{1.814077in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{1.813481in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{1.813119in}{0.820751in}}%
\pgfpathlineto{\pgfqpoint{1.811926in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{1.810171in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{1.808272in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{1.808206in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{1.809119in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{1.811121in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{1.812200in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{1.812665in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{1.813386in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{1.813717in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{1.813979in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{1.819324in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.819364in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{1.819115in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{1.825480in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{1.825503in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{1.824204in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{1.824296in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{1.826178in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{1.826592in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{1.829762in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.830146in}{0.796097in}}%
\pgfpathlineto{\pgfqpoint{1.830433in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{1.830519in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{1.831328in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{1.835656in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{1.836596in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{1.837564in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{1.838820in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{0.794364in}}%
\pgfpathlineto{\pgfqpoint{1.840336in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{1.841904in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{1.842280in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{1.844027in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{1.845455in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{1.848054in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{1.848440in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{1.850708in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{1.852167in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{1.851944in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{1.850203in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{1.850463in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{1.854207in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{1.854137in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{1.852566in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{1.851425in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{1.850957in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{1.849896in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{1.849493in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{1.850193in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{1.850062in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{1.849544in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{1.847618in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{1.846131in}{0.812460in}}%
\pgfpathlineto{\pgfqpoint{1.845598in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{1.845681in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{1.845727in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{1.845367in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.850501in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{1.853455in}{0.814106in}}%
\pgfpathlineto{\pgfqpoint{1.855893in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{1.861311in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{1.862446in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{1.863180in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{1.867100in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{1.871542in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.873446in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{1.875990in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{1.876840in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{1.877247in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{1.877851in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{1.877634in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{1.878342in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{1.879939in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{1.881266in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{1.883574in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{1.884097in}{0.837458in}}%
\pgfpathlineto{\pgfqpoint{1.885822in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{1.887184in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.889601in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{1.890820in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{1.891521in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{1.891639in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{1.891695in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{1.892228in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{1.892220in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{1.892417in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{1.892240in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{1.891597in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{1.891965in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{1.893582in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{1.894483in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{1.894430in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{1.893685in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{1.893157in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{1.895224in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{1.895213in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{1.894889in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{1.892990in}{0.869539in}}%
\pgfpathlineto{\pgfqpoint{1.892583in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{1.892028in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{1.891621in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{1.891166in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{1.890980in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{1.890387in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{1.891473in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{1.891987in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{1.892822in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{1.892928in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{1.893062in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{1.893655in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{1.894358in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.893768in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{1.892692in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{1.892719in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.892316in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{1.892721in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{1.894178in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{1.894149in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{1.894688in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{1.896200in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{1.896445in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{1.896069in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{1.895395in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{1.893883in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{1.893074in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{1.891725in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{1.889335in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{1.889164in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{1.887577in}{0.886289in}}%
\pgfpathlineto{\pgfqpoint{1.887432in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{1.886415in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{1.886036in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.886621in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{1.886628in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{1.887397in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{1.892501in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{1.892865in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{1.892631in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{1.890238in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{1.889022in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{1.888734in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{1.886235in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{1.883073in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{1.883128in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{1.885143in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{1.888876in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{1.890331in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{1.885330in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{1.884314in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{1.884257in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{1.878876in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{1.878135in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{1.876031in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{1.873516in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{1.871081in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{1.869315in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{1.866930in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.867098in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{1.865907in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{1.864024in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{1.858552in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{1.855570in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{1.853870in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{1.843513in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.841374in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{1.840041in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{0.958129in}}%
\pgfpathlineto{\pgfqpoint{1.842712in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{1.844268in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{1.846482in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{1.844447in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{1.844476in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{1.844260in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{1.843093in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{1.841532in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{1.841620in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{1.841130in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{1.841193in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{1.841450in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{1.844702in}{0.931659in}}%
\pgfpathlineto{\pgfqpoint{1.844585in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{1.845015in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{1.844503in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{1.845334in}{0.932195in}}%
\pgfpathlineto{\pgfqpoint{1.843771in}{0.931308in}}%
\pgfpathlineto{\pgfqpoint{1.843301in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{1.843028in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{1.843584in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{1.843623in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{1.843848in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{1.845111in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{1.846969in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{1.847998in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{1.847397in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{1.847770in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{1.847545in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{1.846057in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{1.846367in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{1.847360in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{1.845794in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{1.845334in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{1.844325in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{1.843713in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{1.844150in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{1.844897in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{1.845006in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{1.845120in}{0.913098in}}%
\pgfpathlineto{\pgfqpoint{1.844878in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{1.844272in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{1.844495in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{1.844596in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{1.845511in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.846786in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{1.847280in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{1.848002in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{1.848635in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{1.848044in}{0.914696in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{1.847556in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{1.847454in}{0.913192in}}%
\pgfpathlineto{\pgfqpoint{1.848773in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{1.848835in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{1.848471in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{1.849753in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{1.850232in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{1.851415in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{1.851846in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{1.851847in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{1.852346in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{1.852041in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{1.851175in}{0.915868in}}%
\pgfpathlineto{\pgfqpoint{1.850527in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{1.850363in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{1.850210in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{1.850109in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{1.849866in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{1.849804in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{1.849561in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{1.849304in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{1.849767in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{1.849368in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{1.849305in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{1.849130in}{0.911821in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{1.848609in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{1.848469in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{1.847582in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{1.846841in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{1.846818in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{1.846329in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{1.845885in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{1.842885in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{1.841930in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{1.841978in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{1.841744in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{1.841546in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{1.841975in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{1.842383in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{1.844367in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{1.845184in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{1.845348in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{1.845140in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{1.843270in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{1.842546in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{1.840896in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.840002in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.839179in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{1.838446in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{1.895823in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{1.894712in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{1.892956in}{0.938635in}}%
\pgfpathlineto{\pgfqpoint{1.890931in}{0.939162in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{1.890336in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{1.892841in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{1.894728in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{1.895823in}{0.934832in}}%
\pgfpathmoveto{\pgfqpoint{1.857857in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{1.857160in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{1.856980in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{1.858020in}{0.862551in}}%
\pgfpathlineto{\pgfqpoint{1.858506in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{1.857677in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{1.856868in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{1.856814in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{1.855998in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{1.853354in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{0.857995in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.853261in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{1.855664in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{1.860005in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{1.860817in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{1.861397in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{1.862701in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{1.862716in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{1.863171in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{1.863852in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{1.865430in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{1.865727in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.865776in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{1.865847in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{1.865596in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{1.865545in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{1.865459in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{1.864778in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{1.864463in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{1.863488in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{1.863296in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{1.863133in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{1.862100in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{1.861415in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{1.859679in}{0.860405in}}%
\pgfpathlineto{\pgfqpoint{1.859345in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{1.859842in}{0.860608in}}%
\pgfpathlineto{\pgfqpoint{1.859663in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{1.860180in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{1.862362in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{1.862428in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{1.862248in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{1.862205in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{1.861775in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{1.862310in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{1.862267in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{1.862140in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.862167in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{1.861808in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{1.861208in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{1.857857in}{0.865987in}}%
\pgfpathmoveto{\pgfqpoint{1.860353in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{1.860247in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{1.860700in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{1.863137in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{1.862145in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{1.857838in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{1.858364in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{1.857018in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{1.856953in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{1.857446in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{1.857801in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{1.857809in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{1.857647in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{1.857984in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{1.859396in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{1.860463in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.860353in}{0.799590in}}%
\pgfpathmoveto{\pgfqpoint{1.851353in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{1.851371in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{1.851216in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{1.851353in}{0.858125in}}%
\pgfpathmoveto{\pgfqpoint{1.836958in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{1.837217in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{1.836288in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{1.835851in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{1.834438in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{1.833242in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.857957in}}%
\pgfpathmoveto{\pgfqpoint{1.837217in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{1.833363in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{1.833420in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{1.836741in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{1.838199in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{0.850861in}}%
\pgfpathlineto{\pgfqpoint{1.838636in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{1.839141in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{1.840106in}{0.851213in}}%
\pgfpathlineto{\pgfqpoint{1.843455in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{1.843460in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{1.844426in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{1.844425in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{1.845049in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{1.845739in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{1.846976in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.848478in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{1.849189in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{1.849331in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{1.850087in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{1.850444in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{1.850145in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{1.849958in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{1.849951in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{1.849790in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{1.846754in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{1.846161in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{1.846390in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{1.846309in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{0.863058in}}%
\pgfpathlineto{\pgfqpoint{1.846314in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{1.846412in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.846299in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{1.844074in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{1.844057in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{1.843759in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{1.842688in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{1.842139in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{1.841579in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{1.837217in}{0.860265in}}%
\pgfpathmoveto{\pgfqpoint{1.849027in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{1.850306in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{1.850199in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{1.849427in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{1.848780in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.848879in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{1.849027in}{1.025859in}}%
\pgfpathmoveto{\pgfqpoint{1.836031in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{1.835336in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{1.835485in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{1.835688in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{1.835813in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{1.835735in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{1.836417in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{1.836055in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{1.835968in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{1.835427in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{1.836067in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{1.837298in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{1.838053in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{1.838399in}{0.906570in}}%
\pgfpathlineto{\pgfqpoint{1.838638in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{1.839236in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.839141in}{0.911963in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{1.837668in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{1.837230in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{1.836538in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{1.836031in}{0.912008in}}%
\pgfpathmoveto{\pgfqpoint{1.839410in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{1.839236in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.840988in}{0.909023in}}%
\pgfpathlineto{\pgfqpoint{1.840934in}{0.909641in}}%
\pgfpathlineto{\pgfqpoint{1.840793in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{1.840542in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{1.840499in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{1.840891in}{0.909761in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{0.912036in}}%
\pgfpathlineto{\pgfqpoint{1.842532in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{1.842648in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{1.844767in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{1.844453in}{0.918789in}}%
\pgfpathlineto{\pgfqpoint{1.843430in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{1.842102in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{1.839971in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{1.839594in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.839853in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{1.840450in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{1.840428in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{1.840598in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{1.840736in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{1.841782in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{1.842036in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{1.842078in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{1.841731in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{1.841223in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{1.840665in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{1.841144in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{1.841062in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.840590in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{1.840182in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{1.839410in}{0.911928in}}%
\pgfpathmoveto{\pgfqpoint{1.839495in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{1.839371in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{1.839211in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{1.839186in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{1.839369in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{1.839380in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{1.839495in}{0.915403in}}%
\pgfpathmoveto{\pgfqpoint{1.832539in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{1.832521in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{1.832281in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{1.832217in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{1.831922in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.832095in}{0.943034in}}%
\pgfpathlineto{\pgfqpoint{1.833416in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{1.834031in}{0.943057in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{1.834954in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{1.832854in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{1.832539in}{0.945599in}}%
\pgfpathmoveto{\pgfqpoint{1.806977in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{1.806352in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{1.805368in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{1.804839in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{1.804813in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{1.804389in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{1.804734in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{1.805121in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{1.805171in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{1.805392in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{1.805411in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{0.878752in}}%
\pgfpathlineto{\pgfqpoint{1.805376in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{1.805326in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{1.804293in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{1.804134in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{1.804283in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{1.805946in}{0.875740in}}%
\pgfpathlineto{\pgfqpoint{1.805514in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{1.805475in}{0.873406in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.806625in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{1.806232in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{1.804063in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{1.804013in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{1.804183in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{1.804672in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{1.803984in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{1.804658in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{1.804486in}{0.869435in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{1.804166in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{1.804546in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{1.804974in}{0.868255in}}%
\pgfpathlineto{\pgfqpoint{1.804888in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{1.804237in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{1.804408in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{1.805070in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{1.803965in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{1.804172in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{1.804651in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{1.804589in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{1.804023in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{1.803419in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{1.803651in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{1.802471in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{1.802581in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.803342in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{1.805257in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{1.806078in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{1.806605in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{1.805931in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{1.804312in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{1.803575in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{1.802505in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{1.801548in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{1.801315in}{0.860719in}}%
\pgfpathlineto{\pgfqpoint{1.800879in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{1.800804in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{1.799790in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{1.799256in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{1.799095in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{1.799209in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{1.797582in}{0.857346in}}%
\pgfpathlineto{\pgfqpoint{1.797231in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{1.796763in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{1.797224in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{1.797410in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{1.797269in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{1.797093in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{1.796778in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{1.796732in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{1.796416in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{0.856475in}}%
\pgfpathlineto{\pgfqpoint{1.795570in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{1.794265in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{1.792894in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.792489in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{1.792660in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{1.792829in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{1.792673in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{1.792802in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{1.793963in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{1.794264in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{1.797069in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{1.797637in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{1.798697in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{1.802164in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{1.802630in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{1.802471in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{1.801592in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{1.800738in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{1.800816in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{1.800825in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{1.801032in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{1.801198in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{1.801436in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{1.801330in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{1.802060in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{1.802154in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{1.801809in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{1.801685in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{1.801911in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{1.802110in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{1.801502in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{1.801434in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{1.801797in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{1.802838in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{1.802805in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{1.802704in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{1.802601in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{1.802700in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.803548in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{1.802691in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{1.802372in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{1.801408in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{1.801583in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{1.800922in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{1.800855in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{1.801052in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{1.801325in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{1.800736in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{1.799178in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.801461in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{1.803083in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{1.803031in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{1.803736in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{1.804243in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{1.804585in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{1.804642in}{0.850589in}}%
\pgfpathlineto{\pgfqpoint{1.805041in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{1.805889in}{0.850454in}}%
\pgfpathlineto{\pgfqpoint{1.806381in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{1.806446in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{1.806251in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{1.805307in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{1.805786in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{1.805333in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{1.805051in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{1.805272in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{1.806058in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{1.805653in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{1.805311in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.805386in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{1.805742in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.806613in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{1.806994in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{1.807105in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.807326in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{1.807117in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{1.807438in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{1.807952in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{1.808574in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{1.807813in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{1.807545in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{1.807103in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{1.807483in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{1.807345in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{1.807770in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{1.809890in}{0.848627in}}%
\pgfpathlineto{\pgfqpoint{1.810198in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{1.810224in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{1.809678in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{0.853274in}}%
\pgfpathlineto{\pgfqpoint{1.809299in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{1.809412in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{1.809841in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.810255in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{1.809639in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.809847in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{1.810031in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{1.811084in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{1.811109in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{1.811024in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{1.812260in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{1.812739in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{1.812287in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{1.812631in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.814166in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{1.815108in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{1.814667in}{0.850078in}}%
\pgfpathlineto{\pgfqpoint{1.813256in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{1.813011in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.813047in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{1.812898in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{1.811818in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{1.810898in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{1.810024in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.808674in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{1.807864in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{1.807584in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{1.808219in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{1.809200in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{1.809609in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{1.810395in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{1.810281in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{1.811264in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{1.812162in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{1.813456in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{1.814357in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{1.814750in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{1.815373in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{1.816763in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{1.817091in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{1.817517in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{1.817061in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{1.817290in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{1.817716in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{1.817341in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{1.817063in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{1.818478in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{1.819051in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{1.819217in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{1.819571in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{1.819450in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{1.819300in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{1.819009in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{1.819016in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{1.817968in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{1.817097in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{1.816967in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{1.817839in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{1.821868in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{1.822630in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{1.822542in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{1.822017in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{1.821490in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{1.820779in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{1.820473in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.820143in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{1.819382in}{0.861899in}}%
\pgfpathlineto{\pgfqpoint{1.819273in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.819556in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{1.820429in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{1.820805in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{1.821014in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{1.821603in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{1.822277in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{1.823693in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{1.823737in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{1.823773in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{1.824191in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{1.824512in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{1.824762in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{1.826102in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{1.826288in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{1.827912in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{1.828207in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{1.828348in}{0.871155in}}%
\pgfpathlineto{\pgfqpoint{1.828962in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{1.829638in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.831673in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{1.830201in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{1.828436in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{1.826117in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{1.824618in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.824088in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{1.824233in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{1.824550in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.824379in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.823890in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{1.822774in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{1.820870in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{1.819444in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{1.819037in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{1.818827in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{1.818730in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{1.816130in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{1.816192in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{1.815926in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{1.815277in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{1.814856in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{1.813086in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{1.810180in}{0.879100in}}%
\pgfpathlineto{\pgfqpoint{1.810554in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{1.810574in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{1.810493in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{1.809874in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{1.809841in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{1.809445in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{1.807283in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{1.806977in}{0.881691in}}%
\pgfpathmoveto{\pgfqpoint{1.819382in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{1.819007in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{1.820316in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{1.819827in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{1.819493in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{1.817073in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{1.815674in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{1.813845in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{1.815173in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{1.816397in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{1.816132in}{0.926109in}}%
\pgfpathlineto{\pgfqpoint{1.815586in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{1.815850in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{1.817196in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{1.818477in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{1.818691in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{1.819015in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{1.819267in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{1.821495in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.821724in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{1.822078in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{1.821919in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{1.821267in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{1.821242in}{0.928972in}}%
\pgfpathlineto{\pgfqpoint{1.821580in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{1.820940in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{1.820322in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{1.819382in}{0.929063in}}%
\pgfpathmoveto{\pgfqpoint{1.803592in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{1.803422in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{1.803865in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{1.805724in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{1.805297in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{1.804628in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{1.804772in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{1.805132in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{1.806348in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{1.806957in}{0.913409in}}%
\pgfpathlineto{\pgfqpoint{1.808855in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{1.812175in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{1.811857in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{1.809314in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{1.809294in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{1.809112in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{1.807986in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{1.806525in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{1.803887in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{1.803592in}{0.920225in}}%
\pgfpathmoveto{\pgfqpoint{1.802162in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{1.804475in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{1.806441in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{1.808187in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{1.806824in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{1.805427in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{1.804065in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{1.803439in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{1.802830in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{1.801544in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{1.798482in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.797063in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{1.795791in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{1.794018in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{1.791805in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{1.791464in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.792028in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{1.795231in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{1.795796in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{1.798120in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{1.798655in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{1.799901in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{1.801406in}{0.954603in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{1.802162in}{0.956348in}}%
\pgfpathmoveto{\pgfqpoint{1.801135in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{1.800826in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{1.800143in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{1.800132in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{1.800020in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{1.799789in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{1.798285in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{1.797849in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{1.798190in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{1.798216in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{1.798320in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{1.798495in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{1.799282in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{1.800033in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{1.800638in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{1.801885in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{1.802170in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{1.801672in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{1.801465in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{1.801340in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{1.801707in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{1.802499in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{1.802329in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{1.802469in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{1.803228in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{1.803449in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{1.803522in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.803869in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{1.804654in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{1.805110in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{1.805303in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{1.804645in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{1.805919in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{1.806353in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{1.806452in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{1.806743in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{1.807789in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{1.807391in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{1.806759in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{1.806319in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{1.805692in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{1.805718in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{1.805339in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.804936in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.804890in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{1.805350in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{1.805538in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{1.805651in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{1.806516in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{1.803818in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{1.803377in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{1.802894in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{1.802077in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{1.803036in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{1.802945in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{1.802335in}{0.848538in}}%
\pgfpathlineto{\pgfqpoint{1.801988in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{1.801940in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{1.801135in}{0.849763in}}%
\pgfpathmoveto{\pgfqpoint{1.796631in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{1.796396in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{1.796439in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{1.796568in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{1.796661in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{1.796749in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{1.796586in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{1.796646in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{1.797429in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{1.797929in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{1.797866in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{1.796964in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{1.796631in}{0.851795in}}%
\pgfpathmoveto{\pgfqpoint{1.797040in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{1.797154in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{1.797080in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{1.796080in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{1.796182in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{1.796530in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{1.797040in}{0.932732in}}%
\pgfpathmoveto{\pgfqpoint{1.796270in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{1.795960in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{1.795347in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{1.795867in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{1.795716in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{1.796259in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{1.796700in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{1.796203in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{0.853503in}}%
\pgfpathmoveto{\pgfqpoint{1.795930in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{1.795393in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{1.795434in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{1.795450in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.795765in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{1.796185in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{1.796227in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{1.795930in}{0.939801in}}%
\pgfpathmoveto{\pgfqpoint{1.790936in}{0.914443in}}%
\pgfpathlineto{\pgfqpoint{1.790807in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{1.790656in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{1.788989in}{0.914278in}}%
\pgfpathlineto{\pgfqpoint{1.788260in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.787226in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{1.786878in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{1.786370in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{1.785924in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.785788in}{0.912688in}}%
\pgfpathlineto{\pgfqpoint{1.785013in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.784721in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{1.784777in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{1.787317in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.786579in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{1.785576in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.783728in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{1.783210in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{1.782424in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{1.778443in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{1.778232in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{1.777931in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{1.776987in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{1.776898in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{1.776145in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{1.776069in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{1.776144in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{1.775444in}{0.909057in}}%
\pgfpathlineto{\pgfqpoint{1.775002in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{1.773957in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{1.772796in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{1.772752in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{1.772441in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{1.772340in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{1.772370in}{0.907340in}}%
\pgfpathlineto{\pgfqpoint{1.772128in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{1.771921in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{1.772318in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{1.772238in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{1.771560in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{1.770918in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{1.771178in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{1.771046in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{1.770390in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{1.770056in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{1.770072in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{1.770066in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{1.770341in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{1.770374in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{1.770770in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{1.771941in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{1.772178in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{1.772441in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{1.772489in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{1.772774in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{1.774858in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{0.902321in}}%
\pgfpathlineto{\pgfqpoint{1.777267in}{0.902931in}}%
\pgfpathlineto{\pgfqpoint{1.778094in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.778611in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{1.779294in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{1.780225in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{1.780583in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{1.782705in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{1.783630in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{1.786058in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{1.786189in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{1.786397in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{1.788395in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{1.788440in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{1.789087in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{1.789196in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{1.789960in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{1.790228in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{1.790059in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{1.790295in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{1.790396in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{1.791057in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{1.791317in}{0.906534in}}%
\pgfpathlineto{\pgfqpoint{1.792127in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{1.792960in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{1.794702in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{1.794330in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{1.794293in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{1.794383in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{1.794896in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{1.796053in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{1.795530in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{1.794289in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{1.793062in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{1.791645in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{1.790936in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{1.790936in}{0.914443in}}%
\pgfpathmoveto{\pgfqpoint{1.790220in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{1.789475in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{1.788796in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{1.788730in}{0.873558in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.788244in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{1.787927in}{0.873812in}}%
\pgfpathlineto{\pgfqpoint{1.787426in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{1.787434in}{0.873562in}}%
\pgfpathlineto{\pgfqpoint{1.786180in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{1.785937in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{1.786342in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{1.786732in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{1.786061in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{1.785656in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{1.785622in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{1.785307in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{1.784453in}{0.871085in}}%
\pgfpathlineto{\pgfqpoint{1.784410in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{1.783866in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{1.784040in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{1.784796in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{1.785300in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{1.785683in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{1.785979in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{1.785879in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.783174in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{1.783159in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{1.782010in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{1.782025in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{1.781556in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{1.779934in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{1.779943in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{1.779526in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{1.778685in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{1.778670in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{1.778146in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.777276in}{0.868484in}}%
\pgfpathlineto{\pgfqpoint{1.776871in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{1.775800in}{0.868193in}}%
\pgfpathlineto{\pgfqpoint{1.775536in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{1.775964in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{1.774570in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{1.773701in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{1.773255in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{1.772615in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{1.772796in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{1.773997in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{1.774062in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{1.774419in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{1.774464in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{1.774358in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{1.774747in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.776310in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{1.776844in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{1.777652in}{0.862570in}}%
\pgfpathlineto{\pgfqpoint{1.777594in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{1.777773in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{1.777923in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{1.778068in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{1.777855in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.776823in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{1.777673in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{1.780254in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{1.781089in}{0.858276in}}%
\pgfpathlineto{\pgfqpoint{1.779967in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{1.779165in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{1.778610in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{1.778597in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{1.779761in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{1.780196in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{1.780140in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{1.780124in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{1.780502in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{1.781734in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.782148in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{1.781782in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{1.782232in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{1.783128in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{1.783528in}{0.861823in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{1.783694in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{1.784730in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{1.785093in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{1.785363in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{1.785519in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{1.785612in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{1.785839in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{1.786747in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{1.787677in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{1.787739in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{1.788236in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{1.791101in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{1.791810in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.791877in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{1.792258in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{1.792345in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{1.792708in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{1.793308in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{1.792889in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{1.791362in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{1.791682in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{1.793081in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{1.792554in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{1.792644in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{1.792770in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{1.792675in}{0.870916in}}%
\pgfpathlineto{\pgfqpoint{1.792496in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{1.792045in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{1.792127in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{0.871570in}}%
\pgfpathlineto{\pgfqpoint{1.792600in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{1.792487in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{1.792642in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{1.792791in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{1.792879in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{1.792577in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{1.792316in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{1.792301in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{1.792398in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.792385in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{1.792569in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{1.792098in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{1.790709in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{1.790220in}{0.875993in}}%
\pgfpathmoveto{\pgfqpoint{1.784508in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.785759in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{1.787141in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{1.789370in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{1.785641in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{1.784085in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{1.783531in}{0.836089in}}%
\pgfpathlineto{\pgfqpoint{1.780751in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{1.779137in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{1.777858in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{1.765170in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{1.760998in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{1.760143in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{1.757927in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{1.756961in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{1.753741in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{1.752618in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{1.754403in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{1.757250in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{1.758295in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{1.760820in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{1.761128in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{1.777232in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{1.778014in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{1.778857in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{1.784508in}{0.823427in}}%
\pgfpathmoveto{\pgfqpoint{1.782854in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{1.784574in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.784852in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{1.784264in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{1.781589in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{1.778926in}{0.950874in}}%
\pgfpathlineto{\pgfqpoint{1.777112in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{1.776446in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{1.776197in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{1.775487in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{1.775370in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{1.769473in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{1.768078in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{1.767568in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{1.766632in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{1.767960in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{1.772342in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{1.775145in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{1.777760in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{1.780240in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{1.781273in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{1.782771in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{1.784909in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{1.786124in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{1.786789in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{1.786250in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{1.784512in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{1.783561in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{1.782854in}{0.944920in}}%
\pgfpathmoveto{\pgfqpoint{1.770528in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{1.770564in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{1.771097in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{1.771301in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{1.769641in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{1.768437in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{1.766252in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{1.765401in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{1.764975in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{1.763922in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{1.763138in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{1.763030in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{1.760070in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{1.759537in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{1.762386in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{1.770528in}{1.008858in}}%
\pgfpathmoveto{\pgfqpoint{1.768920in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{1.769946in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{1.769268in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{1.768830in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{1.768631in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{1.768920in}{0.919706in}}%
\pgfpathmoveto{\pgfqpoint{1.741815in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{1.743400in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{1.746141in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{1.749313in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{1.751233in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{1.752867in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{1.753156in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{1.755129in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{1.757537in}{0.784241in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{1.758064in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{1.756785in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{1.752873in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{1.749850in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{1.748525in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{1.743890in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{1.740264in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{1.737626in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{1.733782in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{1.729855in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{1.730765in}{0.781706in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{1.732223in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{1.734154in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{1.736265in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{1.738646in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{1.739990in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{1.741815in}{0.770032in}}%
\pgfpathmoveto{\pgfqpoint{1.756225in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{1.756333in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{1.756676in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{1.756398in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{1.755287in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{1.754693in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{1.752249in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{1.752519in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{1.752269in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{1.751400in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{1.751926in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{1.752089in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{1.753306in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{1.754254in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{1.755313in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{1.755540in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{1.755903in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{1.756332in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{1.756225in}{0.916788in}}%
\pgfpathmoveto{\pgfqpoint{1.736947in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{1.738908in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.742436in}{0.895140in}}%
\pgfpathlineto{\pgfqpoint{1.743134in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{1.744310in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{1.746361in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{1.746843in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{1.746610in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{1.747325in}{0.902936in}}%
\pgfpathlineto{\pgfqpoint{1.747896in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{1.747162in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{1.746381in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{1.744380in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{1.743426in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{1.743428in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{1.745785in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{1.745787in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{1.747096in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{1.747884in}{0.922638in}}%
\pgfpathlineto{\pgfqpoint{1.748626in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{1.747283in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.746457in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.717518in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{1.716995in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{1.716123in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{1.714640in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{1.711414in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{1.710500in}{0.908599in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{1.705569in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{1.704691in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{1.704858in}{0.892164in}}%
\pgfpathlineto{\pgfqpoint{1.705466in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{1.708074in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.711165in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{1.716563in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{1.722921in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{1.728105in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{1.731023in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{1.735597in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.736947in}{0.893555in}}%
\pgfpathmoveto{\pgfqpoint{1.741924in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{1.739732in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{1.737077in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{1.736907in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.741924in}{0.861023in}}%
\pgfpathmoveto{\pgfqpoint{1.741909in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{1.741918in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{1.739265in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{1.738176in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{1.740004in}{0.843521in}}%
\pgfpathlineto{\pgfqpoint{1.741909in}{0.845877in}}%
\pgfpathmoveto{\pgfqpoint{1.734619in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{1.732628in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{1.734199in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{1.734619in}{0.828261in}}%
\pgfpathmoveto{\pgfqpoint{1.734218in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{1.731020in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{1.730207in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{1.727982in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{1.724479in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{1.726071in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{1.730155in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{1.730047in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{1.734218in}{0.855672in}}%
\pgfpathmoveto{\pgfqpoint{1.732669in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{1.732471in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{1.730082in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{1.732669in}{0.829251in}}%
\pgfpathmoveto{\pgfqpoint{1.678218in}{1.528699in}}%
\pgfpathlineto{\pgfqpoint{1.678261in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{1.677795in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{1.679207in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{1.679557in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{1.679204in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{1.679796in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{1.679675in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{1.677164in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{1.674519in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{1.674373in}{1.526102in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{1.672966in}{1.525686in}}%
\pgfpathlineto{\pgfqpoint{1.672443in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{1.672901in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{1.672854in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{1.672782in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{1.672315in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{1.672732in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{1.670593in}{1.522967in}}%
\pgfpathlineto{\pgfqpoint{1.669634in}{1.521936in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{1.668725in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{1.670767in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{1.673204in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{1.674496in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{1.676604in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{1.677633in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{1.681575in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{1.686163in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{1.686652in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{1.687211in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{1.708994in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{1.714878in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{1.483681in}}%
\pgfpathlineto{\pgfqpoint{1.723649in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{1.725142in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{1.724856in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{1.726021in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{1.728479in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{1.730106in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{1.730900in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{1.730432in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{1.730279in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{1.729928in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{1.729265in}{1.499067in}}%
\pgfpathlineto{\pgfqpoint{1.726362in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{1.722674in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{1.717333in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{1.716123in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.714041in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{1.710198in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{1.704090in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{1.699401in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{1.696883in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{1.693695in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{1.693234in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{1.693169in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{1.693425in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{1.693462in}{1.518062in}}%
\pgfpathlineto{\pgfqpoint{1.693086in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.692143in}{1.519075in}}%
\pgfpathlineto{\pgfqpoint{1.690697in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{1.681668in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{1.527076in}}%
\pgfpathlineto{\pgfqpoint{1.679616in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{1.680080in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{1.678218in}{1.528699in}}%
\pgfpathmoveto{\pgfqpoint{1.650553in}{1.541681in}}%
\pgfpathlineto{\pgfqpoint{1.647468in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{1.647171in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{1.645571in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{1.646510in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{1.646301in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{1.645067in}{1.530653in}}%
\pgfpathlineto{\pgfqpoint{1.649648in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{1.655993in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{1.541681in}}%
\pgfpathmoveto{\pgfqpoint{1.654994in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{1.655063in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{1.654052in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{1.651860in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{1.649998in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{1.648032in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{1.648737in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{1.649844in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{1.651610in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{1.653747in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{1.654615in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{1.654994in}{1.518550in}}%
\pgfpathmoveto{\pgfqpoint{1.568613in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{1.567172in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{1.565329in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{1.563533in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{1.560109in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{1.552193in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{1.776347in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{1.551509in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{1.551733in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{1.551146in}{1.775546in}}%
\pgfpathlineto{\pgfqpoint{1.550625in}{1.774818in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.773592in}}%
\pgfpathlineto{\pgfqpoint{1.551257in}{1.773654in}}%
\pgfpathlineto{\pgfqpoint{1.550627in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{1.550386in}{1.773017in}}%
\pgfpathlineto{\pgfqpoint{1.550982in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{1.550540in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{1.550401in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{1.549835in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{1.549653in}{1.768912in}}%
\pgfpathlineto{\pgfqpoint{1.550349in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{1.753754in}}%
\pgfpathlineto{\pgfqpoint{1.539223in}{1.750117in}}%
\pgfpathlineto{\pgfqpoint{1.535201in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{1.533558in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{1.533309in}{1.739907in}}%
\pgfpathlineto{\pgfqpoint{1.529856in}{1.733876in}}%
\pgfpathlineto{\pgfqpoint{1.529086in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{1.518427in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{1.517379in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{1.517054in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{1.516336in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{1.516189in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{1.516029in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{1.514215in}{1.714199in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.713924in}}%
\pgfpathlineto{\pgfqpoint{1.513239in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{1.511528in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{1.511026in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{1.510622in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{1.510397in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{1.510488in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{1.509959in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{1.509919in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{1.508378in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{1.508549in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{1.508602in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{1.508604in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{1.509570in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{1.509526in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{1.509386in}{1.699581in}}%
\pgfpathlineto{\pgfqpoint{1.509018in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{1.695878in}}%
\pgfpathlineto{\pgfqpoint{1.510408in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{1.510064in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{1.510144in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.692452in}}%
\pgfpathlineto{\pgfqpoint{1.510955in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{1.510698in}{1.686181in}}%
\pgfpathlineto{\pgfqpoint{1.503668in}{1.670876in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{1.501843in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{1.501335in}{1.661785in}}%
\pgfpathlineto{\pgfqpoint{1.500966in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{1.500339in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{1.497813in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{1.495908in}{1.646882in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{1.485043in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{1.481311in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{1.479470in}{1.627795in}}%
\pgfpathlineto{\pgfqpoint{1.478564in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{1.472074in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{1.472127in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{1.475984in}{1.613856in}}%
\pgfpathlineto{\pgfqpoint{1.475735in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{1.476579in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{1.475817in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{1.474862in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{1.474501in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{1.473724in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{1.473338in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{1.473698in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.612282in}}%
\pgfpathlineto{\pgfqpoint{1.472812in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{1.473482in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.474226in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{1.473653in}{1.608773in}}%
\pgfpathlineto{\pgfqpoint{1.474011in}{1.608595in}}%
\pgfpathlineto{\pgfqpoint{1.472966in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{1.472798in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{1.608578in}}%
\pgfpathlineto{\pgfqpoint{1.473054in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{1.472239in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{1.473102in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{1.471105in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{1.457942in}{1.587561in}}%
\pgfpathlineto{\pgfqpoint{1.451205in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.445627in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{1.445281in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{1.435678in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{1.435038in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{1.424475in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{1.394828in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{1.394995in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{1.395428in}{1.486194in}}%
\pgfpathlineto{\pgfqpoint{1.398606in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{1.395365in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.395603in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{1.397362in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{1.396346in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{1.394396in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{1.394601in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.394200in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{1.393228in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{1.391415in}{1.481432in}}%
\pgfpathlineto{\pgfqpoint{1.393350in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{1.394177in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{1.396240in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{1.386183in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{1.386257in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{1.378862in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{1.386308in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{1.381850in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{1.380300in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{1.376208in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{1.376997in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{1.375990in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{1.365217in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{1.365120in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{1.365124in}{1.441866in}}%
\pgfpathlineto{\pgfqpoint{1.365310in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{1.364792in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{1.368373in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{1.368206in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{1.368345in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{1.370474in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{1.370402in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{1.370452in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{1.371441in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{1.371825in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{1.370603in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{1.365142in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{1.364824in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{1.370033in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{1.369073in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{1.362947in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{1.362362in}{1.437067in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.433923in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{1.368538in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{1.368442in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{1.368051in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{1.367521in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{1.365787in}{1.433240in}}%
\pgfpathlineto{\pgfqpoint{1.365490in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{1.365749in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.367174in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{1.366174in}{1.430103in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{1.357433in}{1.431050in}}%
\pgfpathlineto{\pgfqpoint{1.356661in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{1.363827in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{1.362888in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{1.362137in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{1.362499in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{1.355118in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{1.354614in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{1.362121in}{1.418104in}}%
\pgfpathlineto{\pgfqpoint{1.352493in}{1.422922in}}%
\pgfpathlineto{\pgfqpoint{1.351986in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{1.361473in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{1.359200in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{1.349751in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{1.349319in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{1.358867in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{1.357938in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{1.357654in}{1.411130in}}%
\pgfpathlineto{\pgfqpoint{1.357975in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{1.357075in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{1.347816in}{1.413722in}}%
\pgfpathlineto{\pgfqpoint{1.347182in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{1.354922in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{1.354875in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{1.354033in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{1.344414in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{1.344885in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{1.409307in}}%
\pgfpathlineto{\pgfqpoint{1.344627in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{1.350980in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{1.349775in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{1.343278in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{1.342854in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{1.349346in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{1.347397in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{1.340834in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{1.340555in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{1.347005in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{1.345686in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{1.344675in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.342354in}{1.393148in}}%
\pgfpathlineto{\pgfqpoint{1.343394in}{1.392600in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{1.341215in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{1.341712in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{1.341425in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{1.342710in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{1.342416in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{1.341544in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.340672in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{1.339137in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{1.338413in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{1.339800in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{1.383443in}}%
\pgfpathlineto{\pgfqpoint{1.338005in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{1.331234in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{1.329440in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{1.328464in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{1.328031in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{1.324962in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{1.325250in}{1.368440in}}%
\pgfpathlineto{\pgfqpoint{1.324720in}{1.368388in}}%
\pgfpathlineto{\pgfqpoint{1.324867in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.324958in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{1.329227in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{1.329074in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{1.326558in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{1.327384in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{1.327239in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{1.327439in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{1.327142in}{1.365461in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.364711in}}%
\pgfpathlineto{\pgfqpoint{1.327550in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{1.322986in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{1.322657in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{1.327248in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{1.326813in}{1.358062in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{1.358489in}}%
\pgfpathlineto{\pgfqpoint{1.325970in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{1.321280in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{1.327382in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{1.320703in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{1.320674in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{1.327152in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{1.326843in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{1.320158in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{1.326492in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{1.319617in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{1.319274in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{1.319763in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.319395in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{1.319557in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{1.321266in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{1.321229in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{1.321043in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{1.320584in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{1.321591in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{1.321245in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{1.321413in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{1.341941in}}%
\pgfpathlineto{\pgfqpoint{1.323059in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{1.322865in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{1.322404in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{1.323028in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{1.324710in}{1.341734in}}%
\pgfpathlineto{\pgfqpoint{1.324683in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.324144in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{1.325015in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{1.325923in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{1.325876in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{1.328347in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{1.327844in}{1.336813in}}%
\pgfpathlineto{\pgfqpoint{1.326274in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{1.318534in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.318449in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{1.325894in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{1.327286in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.326742in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{1.326037in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{1.318454in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{1.326352in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{1.325710in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.316873in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{1.318338in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{1.320371in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{1.320022in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{1.320301in}{1.320501in}}%
\pgfpathlineto{\pgfqpoint{1.320583in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{1.320199in}}%
\pgfpathlineto{\pgfqpoint{1.323308in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{1.321310in}{1.317452in}}%
\pgfpathlineto{\pgfqpoint{1.321517in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{1.321462in}{1.316411in}}%
\pgfpathlineto{\pgfqpoint{1.323243in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.322260in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{1.318793in}{1.303262in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{1.322204in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{1.322423in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.322373in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{1.312961in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{1.312953in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{1.321887in}{1.298602in}}%
\pgfpathlineto{\pgfqpoint{1.321243in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.312706in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{1.312734in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{1.311820in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{1.320597in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{1.309623in}{1.276547in}}%
\pgfpathlineto{\pgfqpoint{1.309565in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.319809in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{1.319806in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{1.317225in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{1.314024in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{1.315410in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{1.308225in}{1.258450in}}%
\pgfpathlineto{\pgfqpoint{1.308014in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{1.316178in}{1.256085in}}%
\pgfpathlineto{\pgfqpoint{1.315879in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{1.306018in}{1.254364in}}%
\pgfpathlineto{\pgfqpoint{1.314671in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{1.314550in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{1.316144in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{1.247146in}}%
\pgfpathlineto{\pgfqpoint{1.310071in}{1.247817in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{1.305050in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{1.302156in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.230669in}}%
\pgfpathlineto{\pgfqpoint{1.306189in}{1.229957in}}%
\pgfpathlineto{\pgfqpoint{1.305501in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{1.305318in}{1.227302in}}%
\pgfpathlineto{\pgfqpoint{1.305533in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{1.305301in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{1.301868in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{1.302068in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{1.298949in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{1.300730in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{1.300652in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{1.300651in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{1.299452in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{1.298918in}{1.207396in}}%
\pgfpathlineto{\pgfqpoint{1.298810in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{1.299097in}{1.207689in}}%
\pgfpathlineto{\pgfqpoint{1.299095in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{1.299405in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{1.299688in}{1.207892in}}%
\pgfpathlineto{\pgfqpoint{1.298632in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{1.297718in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{1.298767in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{1.301753in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{1.302652in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{1.302800in}{1.199344in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{1.299336in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{1.299980in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{1.301740in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{1.196923in}}%
\pgfpathlineto{\pgfqpoint{1.301759in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{1.301894in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{1.302539in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{1.301640in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{1.302276in}{1.195431in}}%
\pgfpathlineto{\pgfqpoint{1.302920in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{1.304734in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.308063in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{1.309626in}{1.185950in}}%
\pgfpathlineto{\pgfqpoint{1.309980in}{1.186474in}}%
\pgfpathlineto{\pgfqpoint{1.310994in}{1.185921in}}%
\pgfpathlineto{\pgfqpoint{1.310839in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{1.309754in}{1.184169in}}%
\pgfpathlineto{\pgfqpoint{1.311083in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{1.312015in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{1.311001in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{1.312478in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{1.312441in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{1.312056in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{1.313101in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{1.186290in}}%
\pgfpathlineto{\pgfqpoint{1.314323in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{1.314240in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{1.314166in}{1.183277in}}%
\pgfpathlineto{\pgfqpoint{1.314461in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.315080in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{1.315751in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{1.315553in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{1.316223in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{1.317006in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{1.317253in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{1.317064in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{1.317740in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{1.318908in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{1.319215in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{1.318822in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{1.319240in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{1.319304in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{1.319873in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{1.319873in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{1.319587in}{1.185695in}}%
\pgfpathlineto{\pgfqpoint{1.320345in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{1.320741in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{1.320831in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{1.320670in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{1.321411in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{1.322255in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{1.320870in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{1.321401in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{1.321188in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{1.321552in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{1.325846in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{1.328661in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{1.329452in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{1.331664in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{1.331185in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.328429in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{1.326704in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{1.327231in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{1.331624in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{1.331875in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{1.334104in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{1.337257in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{1.337664in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{1.337436in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{1.337785in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{1.334569in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{1.335897in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{1.336249in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{1.345453in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{1.342632in}{1.201572in}}%
\pgfpathlineto{\pgfqpoint{1.344122in}{1.202711in}}%
\pgfpathlineto{\pgfqpoint{1.346854in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{1.346559in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{1.346726in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{1.347010in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{1.347482in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{1.348069in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.345983in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{1.346320in}{1.202344in}}%
\pgfpathlineto{\pgfqpoint{1.348464in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{1.349626in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.352119in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{1.349715in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.349719in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{1.350952in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{1.350224in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{1.350249in}{1.206622in}}%
\pgfpathlineto{\pgfqpoint{1.359414in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{1.363557in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{1.386986in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{1.387703in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.408556in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{1.408438in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{1.418039in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{1.419411in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{1.421788in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{1.422958in}{1.225442in}}%
\pgfpathlineto{\pgfqpoint{1.428343in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{1.256856in}}%
\pgfpathlineto{\pgfqpoint{1.436940in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.436460in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{1.436945in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{1.435648in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{1.433112in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{1.431416in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{1.430272in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{1.430609in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.430335in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{1.429823in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{1.428418in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{1.431546in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{1.431809in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{1.431750in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{1.432782in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{1.433097in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{1.432631in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{1.432826in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{1.433187in}{1.307414in}}%
\pgfpathlineto{\pgfqpoint{1.432456in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{1.428202in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{1.428308in}{1.309236in}}%
\pgfpathlineto{\pgfqpoint{1.428399in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{1.429293in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{1.428234in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{1.428342in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{1.428451in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{1.429625in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{1.428362in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{1.428496in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.433004in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{1.434111in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{1.433735in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{1.433733in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{1.433622in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{1.434635in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{1.434802in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{1.434760in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{1.434908in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{1.434920in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.434706in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.436477in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{1.437860in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{1.437776in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{1.437416in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{1.437953in}{1.337477in}}%
\pgfpathlineto{\pgfqpoint{1.439326in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{1.439094in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{1.438126in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{1.438819in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{1.438877in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{1.439077in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{1.441741in}{1.342160in}}%
\pgfpathlineto{\pgfqpoint{1.446539in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{1.446150in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{1.456490in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{1.467564in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{1.469500in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{1.473278in}{1.385919in}}%
\pgfpathlineto{\pgfqpoint{1.476387in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{1.486855in}{1.400787in}}%
\pgfpathlineto{\pgfqpoint{1.502420in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{1.510245in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{1.516023in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{1.520384in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{1.523091in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{1.522561in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{1.521832in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{1.522558in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.522397in}{1.453847in}}%
\pgfpathlineto{\pgfqpoint{1.521770in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{1.522238in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.521764in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{1.521536in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.460434in}}%
\pgfpathlineto{\pgfqpoint{1.521266in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{1.521009in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{1.520821in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{1.520168in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{1.519556in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{1.518095in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{1.517610in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{1.518893in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{1.524049in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{1.529444in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{1.535307in}{1.490111in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{1.495295in}}%
\pgfpathlineto{\pgfqpoint{1.539973in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{1.540200in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{1.537512in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{1.541956in}{1.502826in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{1.550713in}{1.509823in}}%
\pgfpathlineto{\pgfqpoint{1.557548in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{1.560226in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{1.560935in}{1.521892in}}%
\pgfpathlineto{\pgfqpoint{1.561081in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{1.560433in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{1.556830in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{1.553615in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{1.547729in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{1.545453in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{1.546176in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{1.546850in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{1.546867in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{1.546405in}{1.583957in}}%
\pgfpathlineto{\pgfqpoint{1.546547in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.546490in}{1.585581in}}%
\pgfpathlineto{\pgfqpoint{1.547014in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{1.546944in}{1.602295in}}%
\pgfpathlineto{\pgfqpoint{1.546528in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{1.544513in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{1.544277in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{1.544023in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{1.543180in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{1.543166in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{1.543715in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{1.544245in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.661320in}}%
\pgfpathlineto{\pgfqpoint{1.549077in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{1.555867in}{1.683165in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.690464in}}%
\pgfpathlineto{\pgfqpoint{1.560208in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{1.581987in}{1.730513in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{1.582351in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{1.580500in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{1.581340in}{1.732352in}}%
\pgfpathlineto{\pgfqpoint{1.584177in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{1.583911in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{1.584247in}{1.734199in}}%
\pgfpathlineto{\pgfqpoint{1.584285in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{1.585104in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{1.584433in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.735389in}}%
\pgfpathlineto{\pgfqpoint{1.584903in}{1.735497in}}%
\pgfpathlineto{\pgfqpoint{1.584365in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{1.585315in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{1.585284in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{1.585466in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{1.585095in}{1.735701in}}%
\pgfpathlineto{\pgfqpoint{1.585117in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{1.585522in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{1.585661in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{1.585656in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{1.585370in}{1.736491in}}%
\pgfpathlineto{\pgfqpoint{1.584639in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{1.584203in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{1.584198in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{1.583620in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{1.583579in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{1.583417in}{1.739400in}}%
\pgfpathlineto{\pgfqpoint{1.583525in}{1.739447in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{1.740318in}}%
\pgfpathlineto{\pgfqpoint{1.581869in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{1.582229in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{1.582376in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{1.582499in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{1.582235in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{1.582667in}{1.743624in}}%
\pgfpathlineto{\pgfqpoint{1.583599in}{1.744028in}}%
\pgfpathlineto{\pgfqpoint{1.585911in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.588761in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{1.592047in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{1.594593in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{1.596036in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{1.598488in}{1.751920in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{1.600510in}{1.755089in}}%
\pgfpathlineto{\pgfqpoint{1.601121in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{1.599208in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{1.599390in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{1.601773in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{1.603620in}{1.757987in}}%
\pgfpathlineto{\pgfqpoint{1.603437in}{1.758469in}}%
\pgfpathlineto{\pgfqpoint{1.603243in}{1.758823in}}%
\pgfpathlineto{\pgfqpoint{1.602123in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{1.605057in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{1.609045in}{1.766235in}}%
\pgfpathlineto{\pgfqpoint{1.608521in}{1.766503in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{1.611372in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{1.611627in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{1.612613in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{1.613224in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{1.613186in}{1.774795in}}%
\pgfpathlineto{\pgfqpoint{1.613218in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{1.612222in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{1.612688in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{1.613795in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{1.613731in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.784145in}}%
\pgfpathlineto{\pgfqpoint{1.614267in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{1.611713in}{1.789959in}}%
\pgfpathlineto{\pgfqpoint{1.608060in}{1.791792in}}%
\pgfpathlineto{\pgfqpoint{1.606287in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{1.793101in}}%
\pgfpathlineto{\pgfqpoint{1.600216in}{1.794221in}}%
\pgfpathlineto{\pgfqpoint{1.597674in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.593521in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{1.792271in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{1.794223in}}%
\pgfpathlineto{\pgfqpoint{1.592842in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{1.591314in}{1.790440in}}%
\pgfpathlineto{\pgfqpoint{1.591592in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{1.592003in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{1.591741in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{1.591433in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{1.590473in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{1.590358in}{1.790076in}}%
\pgfpathlineto{\pgfqpoint{1.590456in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{1.590316in}{1.790373in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{1.790955in}}%
\pgfpathlineto{\pgfqpoint{1.589519in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{1.590207in}{1.794021in}}%
\pgfpathlineto{\pgfqpoint{1.590610in}{1.794672in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{1.588180in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{1.584596in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{1.584593in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{1.583894in}{1.796408in}}%
\pgfpathlineto{\pgfqpoint{1.583981in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{1.585380in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{1.584966in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{1.585538in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{1.586886in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{1.586929in}{1.792134in}}%
\pgfpathlineto{\pgfqpoint{1.587444in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{1.587601in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{1.587682in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{1.587913in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{1.587448in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{1.587391in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{1.586556in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{1.584047in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{1.581834in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{1.580473in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{1.579680in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{1.580034in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{1.576760in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{1.576038in}{1.803855in}}%
\pgfpathlineto{\pgfqpoint{1.573719in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{1.571677in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{1.569868in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{1.568568in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{1.568773in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{1.568613in}{1.805086in}}%
\pgfpathmoveto{\pgfqpoint{1.587598in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{1.587596in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{1.587251in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{1.584541in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{1.581515in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{1.580670in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.580949in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{1.581221in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{1.582041in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{1.581998in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{1.582231in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{1.582552in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{1.584788in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{1.585067in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{1.585208in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{1.585857in}{0.819869in}}%
\pgfpathlineto{\pgfqpoint{1.587902in}{0.818509in}}%
\pgfpathlineto{\pgfqpoint{1.589432in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{1.593988in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{1.597722in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{1.598539in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{1.598943in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{1.598747in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{1.598817in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{1.599682in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{1.601991in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{1.604174in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{1.607947in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{1.607398in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{1.607063in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{1.607405in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{1.607109in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{1.603057in}{0.819388in}}%
\pgfpathlineto{\pgfqpoint{1.601356in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.598414in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{1.597645in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{1.596891in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{1.592840in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{1.591429in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{1.590890in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{1.587344in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{1.587598in}{0.831367in}}%
\pgfpathmoveto{\pgfqpoint{1.583405in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{1.581018in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{1.579621in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{1.571277in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{1.570146in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{1.568310in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{1.567211in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{1.566743in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.535821in}}%
\pgfpathlineto{\pgfqpoint{1.568184in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{1.567798in}{1.534823in}}%
\pgfpathlineto{\pgfqpoint{1.568330in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{1.567629in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{1.568181in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{1.567854in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{1.566384in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{1.566683in}{1.535132in}}%
\pgfpathlineto{\pgfqpoint{1.566155in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{1.567766in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.567112in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{1.565489in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.525212in}}%
\pgfpathlineto{\pgfqpoint{1.566286in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.565761in}{1.524044in}}%
\pgfpathlineto{\pgfqpoint{1.564815in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{1.567018in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{1.567102in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{1.566118in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{1.565847in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{1.562959in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{1.563180in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{1.564539in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{1.564952in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{1.564342in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{1.565598in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{1.501699in}}%
\pgfpathlineto{\pgfqpoint{1.568372in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{1.568791in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{1.568724in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{1.567643in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{1.567961in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{1.570942in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{1.571001in}{1.504584in}}%
\pgfpathlineto{\pgfqpoint{1.570860in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{1.570008in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{1.568140in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{1.569004in}{1.504360in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{1.569493in}{1.500769in}}%
\pgfpathlineto{\pgfqpoint{1.568576in}{1.500635in}}%
\pgfpathlineto{\pgfqpoint{1.565789in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{1.563747in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{1.558751in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{1.555665in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{1.551978in}{1.497625in}}%
\pgfpathlineto{\pgfqpoint{1.551583in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{1.551113in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{1.548992in}{1.493690in}}%
\pgfpathlineto{\pgfqpoint{1.541300in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{1.540603in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{1.540405in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{1.541156in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.543461in}{1.473713in}}%
\pgfpathlineto{\pgfqpoint{1.555047in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{1.557218in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{1.562522in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{1.563664in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{1.566477in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{1.571579in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{1.574231in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{1.578984in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{1.581485in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{1.498807in}}%
\pgfpathlineto{\pgfqpoint{1.595833in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{1.596457in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{1.598090in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{1.601489in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{1.605451in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{1.605391in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{1.603541in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{1.600574in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{1.597144in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{1.586273in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{1.583405in}{1.536215in}}%
\pgfpathmoveto{\pgfqpoint{1.534638in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{1.534629in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{1.534868in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{1.533895in}{1.467954in}}%
\pgfpathlineto{\pgfqpoint{1.532601in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{1.532649in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{1.530151in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.530308in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{1.532987in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{1.534080in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{1.535944in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{1.535359in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{1.534638in}{1.466089in}}%
\pgfpathmoveto{\pgfqpoint{1.523682in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{1.525674in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{1.528352in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.528713in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{1.528135in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{1.526347in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{1.524938in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{1.522729in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{1.520714in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{1.517250in}{1.429190in}}%
\pgfpathlineto{\pgfqpoint{1.515147in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{1.515150in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.513628in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{1.512513in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{1.502074in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{1.498654in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{1.494273in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{1.493001in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.491059in}{1.393005in}}%
\pgfpathlineto{\pgfqpoint{1.490631in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{1.488345in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{1.475064in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{1.472021in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{1.470531in}{1.364529in}}%
\pgfpathlineto{\pgfqpoint{1.468563in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{1.466362in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{1.466517in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{1.466074in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{1.466687in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{1.467541in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{1.469421in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{1.471852in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{1.474628in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{1.478707in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{1.479542in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{1.484943in}{1.374921in}}%
\pgfpathlineto{\pgfqpoint{1.492335in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.493398in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{1.494754in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{1.502239in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{1.521441in}{1.422928in}}%
\pgfpathlineto{\pgfqpoint{1.523682in}{1.424823in}}%
\pgfpathmoveto{\pgfqpoint{1.458270in}{1.346221in}}%
\pgfpathlineto{\pgfqpoint{1.458423in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{1.457188in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{1.457788in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{1.458270in}{1.346221in}}%
\pgfpathmoveto{\pgfqpoint{1.342670in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{1.334019in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{1.340416in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{1.342670in}{1.144226in}}%
\pgfpathmoveto{\pgfqpoint{1.304941in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{1.296126in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{1.295868in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{1.294849in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.291081in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{1.276272in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{1.276160in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.276651in}{1.130294in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{1.285532in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{1.287396in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{1.288536in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{1.286124in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{1.286530in}{1.123168in}}%
\pgfpathlineto{\pgfqpoint{1.289224in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{1.287879in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{1.288821in}{1.128393in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{1.288908in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{1.293660in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.294605in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{1.292504in}{1.128549in}}%
\pgfpathlineto{\pgfqpoint{1.297204in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{1.294844in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{1.293861in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{1.303851in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{1.304843in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{1.302387in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.302656in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.305157in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.305314in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{1.309599in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{1.305235in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{1.305033in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{1.304059in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{1.306985in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{1.310389in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.315384in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.317901in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{1.318483in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{1.318880in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{1.318551in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{1.318184in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{1.318228in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{1.319298in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{1.318252in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{1.318261in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.317257in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{1.152648in}}%
\pgfpathlineto{\pgfqpoint{1.318746in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.316898in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{1.316089in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{1.316134in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{1.314950in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{1.315227in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{1.317659in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{1.318399in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{1.319280in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{1.319428in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{1.319237in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{1.318452in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{1.317604in}{1.156708in}}%
\pgfpathlineto{\pgfqpoint{1.317330in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{1.314483in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{1.312314in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{1.309586in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{1.310207in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.309901in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{1.309559in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{1.309672in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{1.309139in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{1.308847in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{1.308863in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{1.304941in}{1.159685in}}%
\pgfpathmoveto{\pgfqpoint{1.237221in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{1.236011in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{1.236056in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{1.235511in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{1.236164in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{1.233870in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{1.228422in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{1.232230in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{1.237332in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{1.231975in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{1.233450in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{1.239001in}{1.176398in}}%
\pgfpathlineto{\pgfqpoint{1.239994in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{1.242243in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{1.242628in}{1.179634in}}%
\pgfpathlineto{\pgfqpoint{1.243756in}{1.180701in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{1.186117in}}%
\pgfpathmoveto{\pgfqpoint{1.225759in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{1.223633in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{1.219064in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{1.216025in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.216111in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{1.216324in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{1.215387in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{1.214937in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{1.214517in}{1.147678in}}%
\pgfpathlineto{\pgfqpoint{1.215255in}{1.146614in}}%
\pgfpathlineto{\pgfqpoint{1.217221in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{1.218761in}{1.145619in}}%
\pgfpathlineto{\pgfqpoint{1.224278in}{1.142778in}}%
\pgfpathlineto{\pgfqpoint{1.225476in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{1.226450in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.226956in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{1.229623in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{1.228950in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{1.229093in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{1.226844in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{1.225759in}{1.148632in}}%
\pgfpathmoveto{\pgfqpoint{1.206407in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{1.204763in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{1.204858in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{1.205823in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{1.205546in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{1.205708in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{1.207814in}{0.711299in}}%
\pgfpathlineto{\pgfqpoint{1.210119in}{0.711455in}}%
\pgfpathlineto{\pgfqpoint{1.209885in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{1.207523in}{0.715109in}}%
\pgfpathlineto{\pgfqpoint{1.206407in}{0.715165in}}%
\pgfpathmoveto{\pgfqpoint{1.113874in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{1.112844in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{1.106819in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{1.106194in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{1.103674in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{1.097934in}{1.001702in}}%
\pgfpathlineto{\pgfqpoint{1.092905in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{1.087186in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{1.077473in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{1.073502in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{1.066339in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{1.065461in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{1.060193in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{1.055198in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{1.051079in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{1.050221in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{1.049925in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{1.048401in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{1.048178in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{1.033535in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{1.030081in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{1.029516in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{1.029385in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{1.027219in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{1.027497in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{1.023055in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{1.022752in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{1.022110in}{0.985774in}}%
\pgfpathlineto{\pgfqpoint{1.021517in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{1.024453in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{1.020982in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{1.021693in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{1.015272in}{0.980782in}}%
\pgfpathlineto{\pgfqpoint{1.014804in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{1.013064in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{1.014373in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{1.013319in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{1.011909in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{1.011688in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{1.013156in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{1.011690in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{1.010305in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{1.009667in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{1.008972in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{1.008196in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{1.006985in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{1.006621in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{1.007660in}{0.978334in}}%
\pgfpathlineto{\pgfqpoint{1.007627in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{1.006497in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{1.005338in}{0.981192in}}%
\pgfpathlineto{\pgfqpoint{1.006223in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{1.004960in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{1.003673in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{1.000143in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{1.000166in}{0.978705in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.978416in}}%
\pgfpathlineto{\pgfqpoint{0.999759in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{0.999540in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{0.999363in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{0.998557in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{0.998450in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{0.998371in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{0.998118in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{0.998125in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{0.997805in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{0.998143in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.998214in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{0.997872in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{0.995245in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{0.995425in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{0.995252in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{0.993147in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{0.988029in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{0.986090in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{0.985689in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{0.987127in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{0.985002in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.985493in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{0.985873in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{0.985516in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{0.984573in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{0.982920in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{0.970446in}}%
\pgfpathlineto{\pgfqpoint{0.982143in}{0.972164in}}%
\pgfpathlineto{\pgfqpoint{0.982016in}{0.972263in}}%
\pgfpathlineto{\pgfqpoint{0.981621in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{0.977869in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{0.977591in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{0.977516in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{0.976650in}{0.974555in}}%
\pgfpathlineto{\pgfqpoint{0.976424in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{0.974468in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{0.975342in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{0.973588in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{0.973454in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{0.970135in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{0.970737in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{0.970478in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{0.967338in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{0.965223in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{0.964282in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{0.964195in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{0.961844in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{0.961698in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{0.952892in}{0.977396in}}%
\pgfpathlineto{\pgfqpoint{0.952691in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{0.952292in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{0.947600in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{0.947383in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{0.947267in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{0.942227in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{0.941737in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{0.940895in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{0.940674in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{0.938247in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{0.937385in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{0.935407in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{0.970083in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{0.932552in}{0.969693in}}%
\pgfpathlineto{\pgfqpoint{0.930060in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{0.927537in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{0.927641in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{0.922999in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{0.919597in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{0.920238in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{0.919294in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{0.918126in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{0.917630in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{0.917852in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{0.917804in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{0.917463in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{0.916967in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{0.916124in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{0.915130in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{0.914406in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{0.912733in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{0.912387in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.911958in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{0.912541in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{0.910042in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{0.909794in}{0.966873in}}%
\pgfpathlineto{\pgfqpoint{0.909324in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{0.909557in}{0.964778in}}%
\pgfpathlineto{\pgfqpoint{0.908077in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{0.907867in}{0.962817in}}%
\pgfpathlineto{\pgfqpoint{0.907792in}{0.962825in}}%
\pgfpathlineto{\pgfqpoint{0.902614in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{0.902084in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.970036in}}%
\pgfpathlineto{\pgfqpoint{0.901935in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{0.899398in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{0.898183in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{0.898219in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{0.893342in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{0.892995in}{0.965732in}}%
\pgfpathlineto{\pgfqpoint{0.892247in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{0.892235in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{0.890829in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{0.890797in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{0.889958in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.889735in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{0.889539in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.888830in}{0.965190in}}%
\pgfpathlineto{\pgfqpoint{0.887921in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.887632in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{0.886865in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{0.886473in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{0.886240in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{0.887241in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{0.885828in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{0.883738in}{0.968240in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{0.884203in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{0.883044in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{0.882615in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{0.881537in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{0.880176in}{0.968536in}}%
\pgfpathlineto{\pgfqpoint{0.881955in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{0.877371in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{0.876471in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{0.875032in}{0.972672in}}%
\pgfpathlineto{\pgfqpoint{0.875571in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{0.875165in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{0.874677in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{0.874482in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{0.873429in}{0.973965in}}%
\pgfpathlineto{\pgfqpoint{0.873960in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{0.873502in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{0.873027in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{0.872803in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{0.871695in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{0.872422in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.870958in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{0.870400in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{0.869200in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{0.868402in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{0.869041in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{0.868702in}{0.981349in}}%
\pgfpathlineto{\pgfqpoint{0.867775in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{0.980319in}}%
\pgfpathlineto{\pgfqpoint{0.860130in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{0.857428in}{0.980165in}}%
\pgfpathlineto{\pgfqpoint{0.856822in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{0.854177in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{0.853936in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{0.854763in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{0.853600in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{0.853087in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{0.853142in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{0.851192in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{0.848905in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{0.849360in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{0.851662in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{0.852456in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{0.853066in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{0.852990in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{0.853162in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{0.853234in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{0.853415in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{0.852494in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{0.853724in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{0.851388in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{0.849679in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{0.850040in}{0.983548in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{0.850238in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{0.850585in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{0.850641in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{0.850330in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{0.848845in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{0.849036in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{0.849164in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{0.845535in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{0.844519in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{0.844103in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{0.841702in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{0.841309in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{0.841245in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{0.841512in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{0.841396in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.841548in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{0.841594in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{0.841365in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{0.841125in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{0.841052in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{0.840445in}{0.984946in}}%
\pgfpathlineto{\pgfqpoint{0.838880in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{0.838079in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{0.838418in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{0.839127in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{0.837865in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{0.837284in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{0.834971in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{0.834857in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{0.834628in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{0.833234in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{0.833295in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{0.833594in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{0.832899in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.832336in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{0.832001in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{0.831865in}{0.981873in}}%
\pgfpathlineto{\pgfqpoint{0.830928in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.830504in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{0.829764in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{0.829647in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{0.829622in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{0.829862in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{0.831095in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{0.831287in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{0.830772in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{0.830520in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{0.830424in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{0.829261in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{0.828777in}{0.991312in}}%
\pgfpathlineto{\pgfqpoint{0.828574in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{0.828353in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{0.827042in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{0.988673in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{0.825927in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{0.825799in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{0.824240in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{0.823021in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{0.819105in}{0.989402in}}%
\pgfpathlineto{\pgfqpoint{0.818245in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{0.817453in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{0.817507in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{0.818365in}{0.985023in}}%
\pgfpathlineto{\pgfqpoint{0.818551in}{0.984063in}}%
\pgfpathlineto{\pgfqpoint{0.818889in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{0.983053in}}%
\pgfpathlineto{\pgfqpoint{0.817803in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{0.817102in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{0.817043in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{0.817121in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{0.817817in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{0.816963in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{0.816239in}{0.983623in}}%
\pgfpathlineto{\pgfqpoint{0.815809in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{0.815717in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{0.815907in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{0.816098in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{0.816222in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{0.816252in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{0.816519in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{0.815493in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{0.815032in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{0.813932in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{0.813156in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{0.813570in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{0.813546in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{0.813483in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{0.811014in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{0.810283in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{0.809428in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{0.788430in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{0.788828in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{0.788702in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{0.787370in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{0.785469in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{0.786163in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{0.786015in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{0.786168in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{0.784171in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{0.783638in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{0.782691in}{0.955406in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{0.781678in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{0.781236in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{0.780631in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{0.780247in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{0.778822in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{0.778419in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{0.778072in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.778055in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{0.777509in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{0.776843in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{0.775663in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{0.774772in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{0.774825in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{0.773342in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{0.768832in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{0.769045in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{0.769509in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{0.768924in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{0.768893in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{0.768287in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{0.767897in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{0.767751in}{0.935498in}}%
\pgfpathlineto{\pgfqpoint{0.767222in}{0.935539in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{0.766958in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{0.767193in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{0.766116in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{0.766072in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{0.766177in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{0.765883in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{0.765424in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{0.765868in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{0.766378in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{0.766274in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{0.766417in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{0.766404in}{0.909520in}}%
\pgfpathlineto{\pgfqpoint{0.765920in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{0.766214in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{0.766500in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{0.766919in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{0.767627in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{0.768851in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{0.768669in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{0.768535in}{0.903847in}}%
\pgfpathlineto{\pgfqpoint{0.766977in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{0.767220in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{0.767704in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{0.768063in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{0.768036in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{0.768809in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{0.768969in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{0.768395in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{0.767940in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{0.767629in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{0.767541in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{0.767452in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{0.768086in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{0.768379in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{0.768777in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{0.762968in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{0.763382in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{0.762105in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{0.761881in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{0.766057in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{0.769666in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.773720in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{0.777465in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{0.777354in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{0.776996in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{0.776038in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{0.772403in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{0.771613in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{0.771664in}{0.812511in}}%
\pgfpathlineto{\pgfqpoint{0.771962in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{0.770579in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{0.767915in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{0.767399in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{0.763336in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{0.764383in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{0.764193in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{0.763901in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{0.763951in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{0.764183in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{0.762935in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{0.761451in}{0.802054in}}%
\pgfpathlineto{\pgfqpoint{0.761191in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{0.762898in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{0.764222in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{0.763814in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{0.762814in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{0.762341in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{0.758596in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{0.757232in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{0.756540in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{0.757155in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{0.757060in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{0.756367in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{0.756750in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{0.757483in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{0.757968in}{0.793261in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{0.756731in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{0.756995in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{0.757319in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{0.757573in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{0.757695in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{0.757528in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.757495in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{0.757202in}{0.780196in}}%
\pgfpathlineto{\pgfqpoint{0.757196in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{0.756632in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.757266in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{0.756878in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{0.756304in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.756307in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{0.756306in}{0.772855in}}%
\pgfpathlineto{\pgfqpoint{0.756179in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{0.755405in}{0.771006in}}%
\pgfpathlineto{\pgfqpoint{0.754465in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{0.753353in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{0.752889in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{0.752555in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{0.752712in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{0.752532in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{0.752078in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{0.752060in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{0.751292in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{0.750566in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{0.750859in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{0.751051in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{0.750700in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{0.750007in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{0.749854in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{0.749845in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{0.749456in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{0.749391in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{0.750109in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{0.749888in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{0.748877in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{0.749399in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{0.749323in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{0.749072in}{0.743287in}}%
\pgfpathlineto{\pgfqpoint{0.749207in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{0.749433in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{0.749111in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.748872in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{0.747231in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{0.746536in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{0.746702in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{0.745903in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{0.745383in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{0.744538in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{0.744153in}{0.726082in}}%
\pgfpathlineto{\pgfqpoint{0.744171in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{0.742951in}{0.721124in}}%
\pgfpathlineto{\pgfqpoint{0.742596in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{0.742224in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{0.742286in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{0.742092in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{0.740806in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{0.738541in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{0.737483in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{0.736973in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{0.737197in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{0.737627in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{0.737086in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{0.737336in}{0.693938in}}%
\pgfpathlineto{\pgfqpoint{0.735415in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{0.735492in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{0.735788in}{0.689608in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{0.733078in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{0.732048in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{0.731606in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{0.730639in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{0.730013in}{0.680112in}}%
\pgfpathlineto{\pgfqpoint{0.729776in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{0.729716in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{0.729071in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{0.728416in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{0.727968in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{0.727799in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{0.727420in}{0.681863in}}%
\pgfpathlineto{\pgfqpoint{0.726268in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{0.727078in}{0.679513in}}%
\pgfpathlineto{\pgfqpoint{0.721191in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{0.718285in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{0.717357in}{0.676188in}}%
\pgfpathlineto{\pgfqpoint{0.716777in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{0.716354in}{0.677710in}}%
\pgfpathlineto{\pgfqpoint{0.715375in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{0.715238in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{0.715834in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{0.715027in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{0.714768in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{0.714013in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{0.713663in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.674270in}}%
\pgfpathlineto{\pgfqpoint{0.713009in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{0.712477in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{0.711960in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{0.711088in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{0.710494in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{0.709482in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{0.708871in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{0.708838in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{0.707938in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{0.707483in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{0.707146in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{0.707050in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{0.705858in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{0.702690in}{0.677392in}}%
\pgfpathlineto{\pgfqpoint{0.702404in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{0.700712in}{0.678541in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{0.701680in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{0.700450in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{0.700336in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{0.692544in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{0.692251in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{0.690023in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{0.687174in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{0.686789in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{0.685998in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{0.685153in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{0.684085in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{0.682757in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{0.681536in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{0.680338in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{0.679989in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{0.678584in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{0.676697in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{0.673245in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{0.672223in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{0.669104in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{0.668245in}{0.668175in}}%
\pgfpathlineto{\pgfqpoint{0.663585in}{0.665406in}}%
\pgfpathlineto{\pgfqpoint{0.663679in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{0.664550in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{0.664099in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{0.663009in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{0.661452in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{0.660603in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{0.659742in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{0.657970in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{0.653812in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{0.652549in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{0.650825in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{0.646593in}{0.647017in}}%
\pgfpathlineto{\pgfqpoint{0.644788in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{0.642894in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{0.643728in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{0.635443in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{0.629906in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{0.630948in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{0.635085in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{0.637034in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{0.637558in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{0.637819in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{0.637821in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{0.638959in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{0.640433in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{0.640023in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{0.638517in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{0.637714in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{0.638042in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{0.638751in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{0.639232in}{0.611137in}}%
\pgfpathlineto{\pgfqpoint{0.640363in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{0.641301in}{0.611645in}}%
\pgfpathlineto{\pgfqpoint{0.641689in}{0.609890in}}%
\pgfpathlineto{\pgfqpoint{0.641342in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{0.642642in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{0.643215in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{0.643629in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{0.643998in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{0.645683in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{0.645893in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{0.645968in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{0.646804in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{0.647401in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{0.647587in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{0.646990in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{0.646696in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{0.646999in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{0.648072in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{0.648834in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{0.647447in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{0.646966in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{0.647015in}{0.586168in}}%
\pgfpathlineto{\pgfqpoint{0.646535in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{0.645297in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{0.644931in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{0.644572in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{0.644385in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{0.643611in}{0.573082in}}%
\pgfpathlineto{\pgfqpoint{0.641784in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{0.643829in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{0.645158in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{0.645347in}{0.565128in}}%
\pgfpathlineto{\pgfqpoint{0.645498in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{0.645294in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{0.645382in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{0.645781in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{0.644798in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{0.649468in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{0.649933in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{0.652382in}{0.554011in}}%
\pgfpathlineto{\pgfqpoint{0.653264in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{0.653795in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{0.653601in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{0.651924in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{0.651140in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{0.650346in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{0.649680in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{0.645659in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{0.644544in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{0.642203in}{0.546729in}}%
\pgfpathlineto{\pgfqpoint{0.640755in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{0.639662in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.545695in}}%
\pgfpathlineto{\pgfqpoint{0.636683in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{0.638154in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{0.634824in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{0.634197in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{0.634549in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{0.634447in}{0.540978in}}%
\pgfpathlineto{\pgfqpoint{0.632939in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{0.634355in}{0.540917in}}%
\pgfpathlineto{\pgfqpoint{0.633656in}{0.540307in}}%
\pgfpathlineto{\pgfqpoint{0.635157in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{0.635478in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{0.634559in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{0.634108in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{0.633129in}{0.538804in}}%
\pgfpathlineto{\pgfqpoint{0.631414in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{0.627325in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{0.628585in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{0.627246in}{0.542755in}}%
\pgfpathlineto{\pgfqpoint{0.629178in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{0.628254in}{0.539669in}}%
\pgfpathlineto{\pgfqpoint{0.628329in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{0.628414in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{0.627790in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{0.628184in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{0.628017in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.627546in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{0.628117in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{0.625681in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{0.624341in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{0.625628in}{0.537333in}}%
\pgfpathlineto{\pgfqpoint{0.625244in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{0.626341in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{0.626279in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{0.626048in}{0.535090in}}%
\pgfpathlineto{\pgfqpoint{0.622536in}{0.538945in}}%
\pgfpathlineto{\pgfqpoint{0.624496in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{0.623714in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{0.622550in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{0.623991in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{0.623262in}{0.534765in}}%
\pgfpathlineto{\pgfqpoint{0.619940in}{0.532456in}}%
\pgfpathlineto{\pgfqpoint{0.618072in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{0.618539in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{0.618473in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{0.617070in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{0.615151in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{0.615414in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{0.615143in}{0.522498in}}%
\pgfpathlineto{\pgfqpoint{0.613877in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{0.615355in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{0.615231in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{0.614655in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{0.615228in}{0.521253in}}%
\pgfpathlineto{\pgfqpoint{0.614493in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{0.613464in}{0.515736in}}%
\pgfpathlineto{\pgfqpoint{0.610609in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{0.613403in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{0.613273in}{0.515375in}}%
\pgfpathlineto{\pgfqpoint{0.612812in}{0.515540in}}%
\pgfpathlineto{\pgfqpoint{0.612435in}{0.515011in}}%
\pgfpathlineto{\pgfqpoint{0.611361in}{0.515260in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{0.612171in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{0.612462in}{0.513901in}}%
\pgfpathlineto{\pgfqpoint{0.612204in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{0.612145in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{0.610691in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{0.609656in}{0.513374in}}%
\pgfpathlineto{\pgfqpoint{0.609857in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{0.609864in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{0.610661in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{0.607851in}{0.509547in}}%
\pgfpathlineto{\pgfqpoint{0.608197in}{0.508116in}}%
\pgfpathlineto{\pgfqpoint{0.608681in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{0.608656in}{0.497168in}}%
\pgfpathlineto{\pgfqpoint{0.608894in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{0.612327in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{0.613361in}{0.487091in}}%
\pgfpathlineto{\pgfqpoint{0.614944in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{0.616582in}{0.481284in}}%
\pgfpathlineto{\pgfqpoint{0.620762in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{0.621170in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{0.621675in}{0.475551in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.470512in}}%
\pgfpathlineto{\pgfqpoint{0.628906in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.632031in}{0.468933in}}%
\pgfpathlineto{\pgfqpoint{0.633623in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{0.635748in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{0.640391in}{0.473852in}}%
\pgfpathlineto{\pgfqpoint{0.642102in}{0.474056in}}%
\pgfpathlineto{\pgfqpoint{0.648244in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{0.650849in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.652011in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{0.653224in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{0.653884in}{0.474115in}}%
\pgfpathlineto{\pgfqpoint{0.654324in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{0.657906in}{0.478807in}}%
\pgfpathlineto{\pgfqpoint{0.659860in}{0.479663in}}%
\pgfpathlineto{\pgfqpoint{0.659929in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{0.660102in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{0.662096in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{0.663484in}{0.482882in}}%
\pgfpathlineto{\pgfqpoint{0.665604in}{0.483858in}}%
\pgfpathlineto{\pgfqpoint{0.669660in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{0.672038in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{0.677145in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{0.680657in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{0.681431in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{0.681569in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{0.681813in}{0.489177in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{0.688529in}{0.490392in}}%
\pgfpathlineto{\pgfqpoint{0.692419in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{0.697685in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{0.700521in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{0.706069in}{0.491548in}}%
\pgfpathlineto{\pgfqpoint{0.707046in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{0.710480in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{0.712900in}{0.492291in}}%
\pgfpathlineto{\pgfqpoint{0.716554in}{0.493624in}}%
\pgfpathlineto{\pgfqpoint{0.718971in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{0.719449in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{0.726423in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{0.728240in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{0.729964in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{0.730608in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{0.730659in}{0.505209in}}%
\pgfpathlineto{\pgfqpoint{0.730835in}{0.505963in}}%
\pgfpathlineto{\pgfqpoint{0.732701in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{0.734279in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{0.735390in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{0.735676in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{0.738459in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{0.740521in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{0.741750in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{0.743278in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{0.741825in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{0.744415in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{0.747382in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{0.748010in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{0.754935in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{0.756544in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{0.769040in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{0.771964in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{0.772276in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{0.772805in}{0.528358in}}%
\pgfpathlineto{\pgfqpoint{0.773236in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{0.769927in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{0.770029in}{0.525480in}}%
\pgfpathlineto{\pgfqpoint{0.770249in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{0.770288in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{0.771131in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{0.772046in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{0.774162in}{0.521750in}}%
\pgfpathlineto{\pgfqpoint{0.776794in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{0.780317in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{0.784070in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{0.787591in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{0.523046in}}%
\pgfpathlineto{\pgfqpoint{0.793117in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{0.794251in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{0.794672in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{0.800627in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{0.801010in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{0.802667in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{0.801420in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{0.803668in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{0.809305in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{0.814372in}{0.550274in}}%
\pgfpathlineto{\pgfqpoint{0.818480in}{0.552194in}}%
\pgfpathlineto{\pgfqpoint{0.819284in}{0.552128in}}%
\pgfpathlineto{\pgfqpoint{0.821656in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{0.825402in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{0.828170in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{0.830522in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{0.830756in}{0.552515in}}%
\pgfpathlineto{\pgfqpoint{0.830878in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{0.832259in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{0.833519in}{0.552313in}}%
\pgfpathlineto{\pgfqpoint{0.835527in}{0.549887in}}%
\pgfpathlineto{\pgfqpoint{0.835568in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{0.835478in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{0.835419in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{0.849788in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{0.853902in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{0.857667in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{0.864783in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{0.869159in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{0.871356in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{0.880348in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{0.882571in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.886239in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{0.886863in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{0.887186in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{0.887716in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{0.888936in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{0.890049in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{0.891729in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{0.892831in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{0.891920in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{0.895546in}{0.584023in}}%
\pgfpathlineto{\pgfqpoint{0.896560in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{0.898126in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{0.897209in}{0.583863in}}%
\pgfpathlineto{\pgfqpoint{0.897554in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{0.899302in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{0.899967in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{0.899546in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{0.901301in}{0.588142in}}%
\pgfpathlineto{\pgfqpoint{0.901645in}{0.588393in}}%
\pgfpathlineto{\pgfqpoint{0.902907in}{0.587961in}}%
\pgfpathlineto{\pgfqpoint{0.902474in}{0.588763in}}%
\pgfpathlineto{\pgfqpoint{0.902769in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{0.902902in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{0.904053in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{0.904078in}{0.590240in}}%
\pgfpathlineto{\pgfqpoint{0.904653in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{0.904847in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{0.909249in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{0.911120in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{0.911082in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{0.910899in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{0.912808in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{0.914000in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{0.916852in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{0.916681in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{0.922033in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{0.925672in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{0.927851in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{0.927646in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{0.929357in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{0.931380in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{0.931922in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{0.933364in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{0.934027in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{0.936310in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{0.940596in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{0.938242in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{0.938905in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{0.938866in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{0.941704in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{0.942176in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{0.941659in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{0.938708in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{0.938605in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{0.940062in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{0.938392in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{0.938631in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{0.939706in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{0.940133in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{0.940058in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{0.939360in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{0.939799in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.939195in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{0.939184in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{0.938588in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{0.938644in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{0.938038in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{0.938452in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{0.938697in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{0.939154in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{0.940180in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{0.940336in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{0.939749in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{0.939926in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{0.942602in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{0.942355in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{0.943349in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{0.942605in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{0.939971in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{0.941490in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{0.940951in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{0.941312in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{0.943480in}{0.629689in}}%
\pgfpathlineto{\pgfqpoint{0.943163in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{0.943830in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{0.944449in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{0.941345in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{0.941436in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{0.942103in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{0.941826in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{0.942067in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{0.941099in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{0.944030in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{0.944611in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{0.944169in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{0.944396in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{0.944734in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{0.944379in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{0.943938in}{0.630970in}}%
\pgfpathlineto{\pgfqpoint{0.944093in}{0.631105in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{0.942033in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{0.942168in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{0.942749in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{0.943330in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{0.945873in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{0.945550in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{0.946291in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{0.945929in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{0.943386in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{0.946568in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{0.947080in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{0.946646in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{0.944378in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{0.944847in}{0.634932in}}%
\pgfpathlineto{\pgfqpoint{0.944605in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{0.944353in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.946944in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{0.947493in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{0.944309in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{0.945609in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{0.946082in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{0.946161in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{0.947958in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{0.948338in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{0.948992in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{0.945692in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{0.946578in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{0.949527in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{0.950057in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{0.949853in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{0.949517in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.949987in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{0.636169in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{0.949951in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{0.635603in}}%
\pgfpathlineto{\pgfqpoint{0.949707in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{0.949477in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{0.948651in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{0.948933in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{0.948618in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.947909in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{0.948013in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{0.948928in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{0.947778in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{0.947417in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{0.947534in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{0.948405in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{0.947146in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{0.946907in}{0.637357in}}%
\pgfpathlineto{\pgfqpoint{0.947166in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{0.948039in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{0.946872in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{0.946561in}{0.637670in}}%
\pgfpathlineto{\pgfqpoint{0.948038in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{0.951251in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{0.950873in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{0.948077in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{0.948909in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{0.948957in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{0.952150in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{0.948516in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{0.951200in}{0.643642in}}%
\pgfpathlineto{\pgfqpoint{0.951390in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{0.954290in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{0.955171in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{0.952488in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{0.953468in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{0.956061in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{0.955715in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{0.956554in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{0.953447in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{0.954538in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{0.955551in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{0.955459in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{0.955689in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{0.959866in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{0.963771in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{0.966878in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{0.971172in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{0.974429in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{0.976281in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{0.979125in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{0.980768in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{0.981319in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{0.981504in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{0.980449in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{0.982012in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{0.981812in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{0.980840in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{0.979403in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{0.977858in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{0.970738in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{0.969168in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{0.970271in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{0.971556in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{0.971581in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{0.971147in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{0.971219in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.972493in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{0.972512in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{0.972303in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{0.971036in}{0.618682in}}%
\pgfpathlineto{\pgfqpoint{0.972151in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{0.973401in}{0.618713in}}%
\pgfpathlineto{\pgfqpoint{0.973461in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{0.973009in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{0.971953in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{0.973093in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{0.974369in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{0.973946in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{0.972880in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{0.974026in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{0.974853in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{0.975325in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{0.974847in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{0.973793in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{0.974582in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{0.963135in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{0.964450in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{0.965961in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{0.965556in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{0.964503in}{0.611973in}}%
\pgfpathlineto{\pgfqpoint{0.965638in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{0.966868in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{0.966937in}{0.612090in}}%
\pgfpathlineto{\pgfqpoint{0.966437in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{0.965429in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{0.966549in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{0.967808in}{0.612967in}}%
\pgfpathlineto{\pgfqpoint{0.967876in}{0.613039in}}%
\pgfpathlineto{\pgfqpoint{0.967416in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{0.966362in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{0.967520in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{0.968822in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{0.967326in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{0.968455in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{0.969447in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{0.969343in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{0.970450in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{0.970913in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{0.965570in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{0.963688in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{0.961516in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{0.959590in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{0.947937in}{0.606124in}}%
\pgfpathlineto{\pgfqpoint{0.944470in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{0.943751in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{0.943433in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{0.944428in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{0.948025in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{0.948042in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{0.948342in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{0.949155in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{0.950936in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{0.953140in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{0.954241in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{0.956340in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{0.963999in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{0.972325in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{0.991200in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{0.999300in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{1.001267in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{1.005741in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{1.009305in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{1.011469in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{1.014809in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{1.015993in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{1.016987in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{1.017508in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{1.018946in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{1.022899in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{1.024636in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{1.031944in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{1.037038in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{1.040513in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{1.042804in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{1.043256in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{1.043199in}{0.671146in}}%
\pgfpathlineto{\pgfqpoint{1.047821in}{0.668247in}}%
\pgfpathlineto{\pgfqpoint{1.047107in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{1.048361in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{1.052917in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{1.054224in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{1.058008in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.057948in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{1.056589in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{1.056571in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{1.058331in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{1.059626in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{1.062784in}{0.689666in}}%
\pgfpathlineto{\pgfqpoint{1.064015in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{1.063922in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{1.065982in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{1.068391in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{1.067544in}{0.689881in}}%
\pgfpathlineto{\pgfqpoint{1.066950in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{1.067446in}{0.692298in}}%
\pgfpathlineto{\pgfqpoint{1.067903in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{1.070769in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{1.071844in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{1.074617in}{0.702547in}}%
\pgfpathlineto{\pgfqpoint{1.074560in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{1.075317in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{1.076230in}{0.703787in}}%
\pgfpathlineto{\pgfqpoint{1.079482in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.079327in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{1.088230in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{1.093338in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{1.095941in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.099170in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{1.102189in}{0.722558in}}%
\pgfpathlineto{\pgfqpoint{1.100157in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{1.101220in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{1.102958in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{1.109828in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.738727in}}%
\pgfpathlineto{\pgfqpoint{1.117686in}{0.744122in}}%
\pgfpathlineto{\pgfqpoint{1.119811in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{1.122269in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{1.124187in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{1.122483in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{1.125289in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{1.129267in}{0.754084in}}%
\pgfpathlineto{\pgfqpoint{1.129854in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{1.129335in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{1.129897in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{0.755540in}}%
\pgfpathlineto{\pgfqpoint{1.131160in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{1.130841in}{0.755697in}}%
\pgfpathlineto{\pgfqpoint{1.130937in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{1.131960in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{1.133915in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{1.134241in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{1.132596in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{1.134683in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{1.139313in}{0.756864in}}%
\pgfpathlineto{\pgfqpoint{1.139139in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{1.139153in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{1.139518in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{1.139828in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{1.139402in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.136987in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{1.136184in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{1.135239in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{1.145237in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{1.147781in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{1.145164in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{1.145291in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{1.146707in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{1.157624in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{1.165315in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{1.165979in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{0.793923in}}%
\pgfpathlineto{\pgfqpoint{1.164014in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{1.172421in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{1.177089in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.179501in}{0.811431in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{1.195220in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.201387in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{1.201382in}{0.832149in}}%
\pgfpathlineto{\pgfqpoint{1.200876in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{1.198579in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{1.197853in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{1.198205in}{0.836306in}}%
\pgfpathlineto{\pgfqpoint{1.199029in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{1.198788in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{1.198537in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{1.196651in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{1.196156in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{1.197362in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{1.196768in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{1.192773in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{1.192994in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{1.193300in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{1.193330in}{0.856094in}}%
\pgfpathlineto{\pgfqpoint{1.192830in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{1.192036in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{1.190348in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{1.188452in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{1.186982in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{1.181263in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{1.181852in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{1.177910in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{1.179378in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{1.178707in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{1.178132in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{1.178691in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{1.178582in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{1.177721in}{0.874450in}}%
\pgfpathlineto{\pgfqpoint{1.176917in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{1.176551in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{1.176344in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{1.174503in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{1.168315in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{1.167807in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{1.167531in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{1.166074in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{1.167296in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{1.166994in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{1.165756in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{1.163822in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{1.166279in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{1.165988in}{0.896669in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{1.162753in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{1.162072in}{0.895655in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{1.159980in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{1.159202in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{1.162810in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{1.162439in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{1.160612in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{1.159996in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{1.160091in}{0.898942in}}%
\pgfpathlineto{\pgfqpoint{1.161307in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{1.159753in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{1.149264in}{0.908443in}}%
\pgfpathlineto{\pgfqpoint{1.142937in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{1.141111in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{1.139161in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{1.139194in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{1.140202in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{1.140837in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{1.142819in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{1.141020in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{1.154975in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{1.155292in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.139805in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{1.141253in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{1.139840in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{1.143378in}{0.961390in}}%
\pgfpathlineto{\pgfqpoint{1.139673in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{1.139351in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{1.141984in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{1.142547in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{1.141903in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{1.141891in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{0.967288in}}%
\pgfpathlineto{\pgfqpoint{1.140978in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{1.140969in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{1.140667in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{1.140537in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{1.141199in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{1.149566in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{1.149464in}{0.977335in}}%
\pgfpathlineto{\pgfqpoint{1.143734in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{1.143790in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{1.141083in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{1.148952in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{1.148799in}{0.980588in}}%
\pgfpathlineto{\pgfqpoint{1.140342in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{1.140067in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{1.148557in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{1.148426in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{1.143361in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{1.143143in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{1.144546in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{1.144706in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{1.144716in}{0.982667in}}%
\pgfpathlineto{\pgfqpoint{1.145205in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{1.145133in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{1.146182in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{1.145167in}{0.984867in}}%
\pgfpathlineto{\pgfqpoint{1.145604in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{1.144858in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{1.144286in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.143679in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{1.143511in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{1.144392in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{1.143141in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{1.142829in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{1.143003in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.143627in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{1.142779in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{1.144678in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{1.141643in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{1.141374in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{1.141566in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{1.142001in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{1.142033in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{1.141661in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{1.141629in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{1.141966in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{1.140979in}{0.989894in}}%
\pgfpathlineto{\pgfqpoint{1.140407in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{1.139555in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{1.140726in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{1.140172in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{1.140066in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{1.140046in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{1.138343in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{1.139037in}{0.990367in}}%
\pgfpathlineto{\pgfqpoint{1.137965in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{1.137616in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{1.128835in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{1.120887in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{1.118206in}{1.001840in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.002645in}}%
\pgfpathlineto{\pgfqpoint{1.113874in}{1.001859in}}%
\pgfpathmoveto{\pgfqpoint{1.198725in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{1.199333in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{1.197131in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{1.193748in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{1.193731in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.194193in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{1.193596in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{1.196039in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{1.198725in}{0.754674in}}%
\pgfpathmoveto{\pgfqpoint{0.888432in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{0.889178in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{0.890315in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{0.891266in}{0.981749in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{0.894335in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{0.892718in}{0.986384in}}%
\pgfpathlineto{\pgfqpoint{0.882582in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{0.882779in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{0.884085in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{0.887579in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{0.977931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575461in}{1.232421in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.581787in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{1.583121in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.587426in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.589580in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.588579in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{1.587426in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{1.583121in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{1.581787in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{1.584039in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.582796in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{1.582000in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{1.580786in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{1.578146in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{1.575517in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.575461in}{1.232421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589580in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{1.590684in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{1.591754in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{1.590684in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{1.589580in}{1.210369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591754in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.592907in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{1.593914in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{1.597087in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.597146in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.597087in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{1.596079in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{1.594998in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{1.593914in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{1.592907in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{1.591754in}{1.208851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775019in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{1.773612in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{1.775019in}{1.056451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773322in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{1.772060in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{1.772114in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{1.772747in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{1.773322in}{1.064569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767918in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{1.767008in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.769617in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{1.772560in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{1.772375in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{1.769617in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{1.767008in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.767918in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767918in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{1.768188in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{1.768447in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{1.769384in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{1.769384in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{1.768447in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{1.768188in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{1.767918in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771942in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{1.771627in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{1.770857in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{1.771627in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{1.771942in}{1.071498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770460in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{1.770400in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{1.770349in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{1.770277in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{1.769332in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{1.769332in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{1.770277in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{1.770349in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{1.770400in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{1.770460in}{1.078538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763959in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{1.761300in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{1.760162in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{1.759296in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{1.759086in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{1.758576in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{1.758345in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.757427in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.756504in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{1.755830in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{1.755691in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{1.755830in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{1.756504in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{1.757427in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.758345in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.758576in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{1.759086in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{1.759296in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{1.760162in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{1.761300in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{1.763959in}{1.082764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755578in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{1.754055in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{1.752843in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{1.752765in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{1.752843in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{1.754055in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{1.755578in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{1.755578in}{1.110027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751919in}{1.114208in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{1.750779in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{1.750455in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{1.750779in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{1.751919in}{1.114208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744066in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{1.744029in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{1.743993in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{1.743442in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{1.743993in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{1.744029in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{1.744066in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744066in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{1.747849in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{1.748631in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{1.747849in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{1.744066in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741942in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.741175in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{1.740175in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{1.739752in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{1.739340in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{1.738904in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.737340in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{1.737893in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{1.736397in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{1.731275in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{1.733113in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{1.736397in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{1.737893in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{1.737078in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{1.737340in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{1.738904in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{1.739340in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{1.739752in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{1.740175in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{1.740661in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{1.741175in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741942in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{1.742372in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{1.743166in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.743167in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{1.743166in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.742372in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{1.741942in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721504in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{1.705823in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.703640in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{1.705332in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{1.705823in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{1.721504in}{1.162654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691596in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{1.690853in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{1.687399in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{1.690853in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.137773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681967in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.679833in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.677106in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.679833in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{1.680433in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{1.681967in}{1.132236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675952in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.675952in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{1.674416in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{1.674416in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{1.675952in}{1.127789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662776in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.662682in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.660130in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{1.662682in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{1.662776in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662776in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{1.663072in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.663234in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{1.670021in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.128056in}}%
\pgfpathlineto{\pgfqpoint{1.670021in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{1.663234in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{1.663072in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.662776in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659283in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{1.658672in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.658588in}{1.126104in}}%
\pgfpathlineto{\pgfqpoint{1.658672in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{1.659283in}{1.127100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657825in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{1.657363in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{1.656869in}{1.123264in}}%
\pgfpathlineto{\pgfqpoint{1.657363in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{1.657825in}{1.124912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656619in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{1.656475in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{1.656619in}{1.122801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656285in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{1.656281in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{1.656260in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{1.656281in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.122070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639631in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{1.637543in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.634397in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{1.633166in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{1.630962in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{1.628764in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{1.630160in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{1.628764in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{1.630962in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{1.633166in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{1.634397in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.637543in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{1.639631in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639631in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{1.641145in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{1.641599in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.640171in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{1.641599in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{1.641479in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{1.641145in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{1.639631in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617858in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{1.613474in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{1.611217in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{1.613219in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{1.611217in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{1.613474in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{1.617858in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617858in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{1.620074in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{1.622266in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.623587in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{1.625700in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{1.626641in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{1.627829in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.628854in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{1.631073in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{1.632905in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{1.632068in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{1.631073in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{1.628854in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{1.627829in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.626641in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{1.625700in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{1.623587in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.622266in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.620074in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{1.617858in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620530in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{1.620978in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.788181in}}%
\pgfpathlineto{\pgfqpoint{1.620978in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{1.620530in}{1.786749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614513in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{1.608019in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{1.608019in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{1.612343in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{1.614513in}{1.186661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611443in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{1.609982in}{1.806531in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{1.611443in}{1.808642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599282in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.598246in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{1.597506in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{1.598246in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599282in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{1.602571in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{1.600406in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602571in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{1.604730in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{1.606887in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{1.611220in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{1.609054in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{1.606887in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{1.604730in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{1.602571in}{1.201173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367542in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{1.367654in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.367758in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{1.367654in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.367542in}{1.192660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351535in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{1.351616in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{1.351426in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{1.351535in}{1.162988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458272in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323467in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{1.328718in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{1.328974in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.329134in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{1.328974in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.328718in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{1.325997in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{1.323467in}{1.129810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423463in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{4.358658in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{4.358658in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{2.423463in}{2.060861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591393in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591393in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591393in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591393in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.591393in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644704in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644704in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644704in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644704in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698016in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751327in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.751327in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804638in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857949in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911260in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.911260in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964571in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{2.964571in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017883in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071194in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.071194in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124505in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124505in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124505in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124505in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124505in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.124505in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177816in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.177816in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231127in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.231127in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284438in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.284438in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337750in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.337750in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.391061in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.444372in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030795in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084106in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.084106in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137417in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137417in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137417in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137417in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{4.190728in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{4.137417in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497683in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.497683in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550994in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.550994in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604305in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.604305in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657617in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.657617in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710928in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.710928in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764239in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.764239in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817550in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.817550in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870861in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.870861in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924172in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977484in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{4.030795in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{3.977484in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423463in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{2.423463in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358658in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{4.358658in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423463in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{4.358658in}{0.362699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423463in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{4.358658in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391061in,y=2.144194in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \STCVI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511426in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{2.511426in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{4.270695in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{4.270695in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{2.511426in}{0.439888in}}%
\pgfpathmoveto{\pgfqpoint{3.334277in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{3.333948in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{3.333519in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{3.333866in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{3.333947in}{1.196265in}}%
\pgfpathlineto{\pgfqpoint{3.334277in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{3.334277in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{3.333618in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{3.334588in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{3.334187in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{3.332748in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{3.332304in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{3.333470in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{3.333416in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{3.333201in}{1.193414in}}%
\pgfpathlineto{\pgfqpoint{3.330124in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{3.324443in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{3.326227in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{3.328649in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{3.329961in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{3.327053in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{3.327254in}{1.183369in}}%
\pgfpathlineto{\pgfqpoint{3.327298in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{3.326311in}{1.181733in}}%
\pgfpathlineto{\pgfqpoint{3.320545in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{3.318957in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{3.324787in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{3.324787in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{3.323746in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{3.317588in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{3.315950in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.172914in}}%
\pgfpathlineto{\pgfqpoint{3.321941in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{3.321399in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{3.320461in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{3.320741in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{3.320215in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{3.320379in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{3.320198in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{3.317752in}{1.172675in}}%
\pgfpathlineto{\pgfqpoint{3.317583in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{3.320401in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{3.320583in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{3.318227in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{3.312012in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{3.310215in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{3.316213in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{3.315304in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{3.308932in}{1.162165in}}%
\pgfpathlineto{\pgfqpoint{3.307314in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{3.313922in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{3.314110in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{3.313263in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{3.306142in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{3.305019in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{3.316971in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{3.316205in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{3.313603in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{3.313281in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{3.303420in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{3.302203in}{1.148803in}}%
\pgfpathlineto{\pgfqpoint{3.309061in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{3.309061in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{3.307861in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{3.305607in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{3.304407in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{3.297355in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{3.296150in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{3.302580in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{3.302472in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{3.301843in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{3.300211in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{3.298523in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{3.295992in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{3.295715in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{3.295183in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{3.294628in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{3.283474in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{3.284185in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{3.285679in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{3.284185in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{3.284622in}{1.126120in}}%
\pgfpathlineto{\pgfqpoint{3.287569in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{3.290785in}{1.124400in}}%
\pgfpathlineto{\pgfqpoint{3.281016in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{3.278519in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{3.277843in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{3.283629in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{3.281595in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{3.274296in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{3.274646in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{3.267506in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{3.267278in}{1.115270in}}%
\pgfpathlineto{\pgfqpoint{3.262737in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{3.262131in}{1.109229in}}%
\pgfpathlineto{\pgfqpoint{3.262178in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{3.262275in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{3.264787in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{3.265739in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{3.265257in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{3.265293in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{3.264986in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{3.261622in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{3.262179in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{3.265277in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{3.265220in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{3.262919in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{3.263144in}{1.104977in}}%
\pgfpathlineto{\pgfqpoint{3.263317in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{3.260779in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{3.261313in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{3.266544in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{3.266425in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{3.264909in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{3.265279in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{3.263948in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{3.264124in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{3.264268in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{3.265242in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{3.265089in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{3.265347in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{3.265978in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{3.265544in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{3.265273in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{3.266039in}{1.097079in}}%
\pgfpathlineto{\pgfqpoint{3.266959in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{3.266372in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{3.266344in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{3.266955in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{3.266445in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{3.267199in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{3.268603in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{3.264139in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{3.265985in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{3.275337in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{3.276460in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{3.271377in}{1.088114in}}%
\pgfpathlineto{\pgfqpoint{3.274884in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{3.280008in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{3.281140in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{3.273229in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{3.277471in}{1.085388in}}%
\pgfpathlineto{\pgfqpoint{3.278522in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{3.274649in}{1.080569in}}%
\pgfpathlineto{\pgfqpoint{3.274999in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{3.277351in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{3.278843in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{3.279458in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{3.282479in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{3.283577in}{1.081247in}}%
\pgfpathlineto{\pgfqpoint{3.284486in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{3.284707in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{3.277423in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{3.277969in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{3.285082in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{3.285405in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{3.285092in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{3.285322in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{3.287276in}{1.076913in}}%
\pgfpathlineto{\pgfqpoint{3.287169in}{1.075093in}}%
\pgfpathlineto{\pgfqpoint{3.288191in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{3.288784in}{1.073175in}}%
\pgfpathlineto{\pgfqpoint{3.287267in}{1.073031in}}%
\pgfpathlineto{\pgfqpoint{3.283172in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{3.272239in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{3.270634in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{3.270307in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{3.267905in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{3.263900in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{3.262567in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{3.264248in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{3.264795in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{3.266806in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{3.268098in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{3.269679in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{3.273047in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{3.285330in}{1.060718in}}%
\pgfpathlineto{\pgfqpoint{3.290251in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{3.298326in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{3.296256in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{3.296981in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{3.299155in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{3.299703in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{3.303136in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{3.305137in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{3.298780in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{3.298889in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{3.299092in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{3.298969in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{3.301580in}{1.070512in}}%
\pgfpathlineto{\pgfqpoint{3.301898in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{3.303046in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{3.304123in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{3.308416in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{3.308228in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{3.309699in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{3.310562in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{3.312546in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{3.314881in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{3.315927in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{3.318126in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{3.322603in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{3.323219in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{3.322188in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{3.321405in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{3.321853in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{3.322090in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{3.321773in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{3.321854in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{3.317004in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{3.314736in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{3.314285in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{3.312473in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{3.310475in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{3.320378in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{3.317442in}{1.054580in}}%
\pgfpathlineto{\pgfqpoint{3.317569in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{3.316334in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{3.316255in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{3.315698in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{3.304821in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{3.303597in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{3.306394in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{3.305608in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{3.309078in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{3.308421in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{3.302520in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{3.302546in}{1.058776in}}%
\pgfpathlineto{\pgfqpoint{3.301940in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{3.301981in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{3.302232in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{3.301813in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{3.302235in}{1.056956in}}%
\pgfpathlineto{\pgfqpoint{3.301365in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{3.300907in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{3.301962in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{3.300187in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{3.299627in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{3.299936in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{3.298925in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{3.299437in}{1.058186in}}%
\pgfpathlineto{\pgfqpoint{3.299968in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{3.298215in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{3.297690in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.296464in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{3.296644in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{3.302628in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{3.302098in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{3.301507in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{3.303309in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{3.303857in}{1.054118in}}%
\pgfpathlineto{\pgfqpoint{3.304501in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{3.304238in}{1.053384in}}%
\pgfpathlineto{\pgfqpoint{3.303963in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{3.303373in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{3.305198in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{3.306270in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{3.308831in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{3.307634in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{3.303082in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{3.301707in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{3.300837in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{3.300915in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{3.306910in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{3.306796in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{3.306509in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{3.302416in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{3.301029in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{3.291136in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{3.288473in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{3.288739in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{3.297243in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.293912in}{1.041227in}}%
\pgfpathlineto{\pgfqpoint{3.289140in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{3.282080in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{3.280615in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{3.278085in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{3.286593in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{3.284459in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{3.279135in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{3.278138in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{3.273651in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{3.268058in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.276921in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{3.275094in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{3.267394in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{3.267450in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{3.267228in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{3.273959in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{3.272741in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{3.264709in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{3.263241in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{3.271163in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{3.270415in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{3.269640in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{3.268615in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{3.261497in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{3.261221in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{3.268948in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{3.266844in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{3.260488in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{3.259892in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{3.266129in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{3.263413in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{3.262844in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{3.262997in}{1.021971in}}%
\pgfpathlineto{\pgfqpoint{3.262822in}{1.022011in}}%
\pgfpathlineto{\pgfqpoint{3.262341in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{3.261749in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{3.259254in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{3.255838in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{3.255313in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{3.257284in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{3.254986in}{1.020408in}}%
\pgfpathlineto{\pgfqpoint{3.254504in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{3.251702in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{3.251286in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{3.257176in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{3.257044in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{3.254922in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{3.250149in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{3.249528in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{3.258016in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{3.257771in}{1.011934in}}%
\pgfpathlineto{\pgfqpoint{3.253817in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{3.257568in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{3.257010in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{3.256577in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{3.257001in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{3.256141in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{3.245385in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{3.244970in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{3.252317in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{3.251709in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{3.249480in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{3.248447in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{3.244832in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{3.244583in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{3.248264in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{3.248121in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{1.010291in}}%
\pgfpathlineto{\pgfqpoint{3.245784in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{3.246305in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{3.244500in}{1.013060in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{3.245446in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{3.246500in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{3.244474in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{3.246140in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{3.245669in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{3.248540in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{3.245839in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{3.244933in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{3.243952in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{3.233234in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{3.232210in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{3.242983in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{3.236690in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{3.235956in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{3.235828in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{3.234105in}{0.988972in}}%
\pgfpathlineto{\pgfqpoint{3.234892in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{3.233922in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{3.234379in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{3.234136in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{3.229940in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{3.225679in}{0.986495in}}%
\pgfpathlineto{\pgfqpoint{3.224709in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{3.224035in}{0.986257in}}%
\pgfpathlineto{\pgfqpoint{3.224245in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{3.224929in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{3.223805in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{3.223156in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{3.219565in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{3.211716in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{3.211782in}{0.978030in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{3.212542in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{3.211826in}{0.969851in}}%
\pgfpathlineto{\pgfqpoint{3.206096in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{3.205878in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{3.211587in}{0.969301in}}%
\pgfpathlineto{\pgfqpoint{3.206843in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{3.199037in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{3.199084in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{3.198096in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{3.197281in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{3.197803in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{3.198253in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{3.201583in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{3.204586in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{3.209464in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{3.211428in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{3.212457in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{3.213706in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{3.214869in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{3.217691in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{3.220969in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{3.225232in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{3.226210in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{3.228870in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{3.231303in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{3.233470in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{3.259049in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{3.261375in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{3.263162in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{3.265622in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{3.267671in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{3.272827in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{3.278322in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{3.284359in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{3.289322in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{3.296404in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{3.302882in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{3.310336in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{3.312615in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{3.313369in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{3.315925in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{3.318120in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{3.323260in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{3.323715in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{3.320557in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{3.321053in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{3.321838in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{3.318842in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{3.318369in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{3.318885in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{3.319993in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{3.321441in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{3.323202in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{3.326166in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{3.326942in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{3.324661in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{0.803537in}}%
\pgfpathlineto{\pgfqpoint{3.327459in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{3.327441in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{3.325550in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{3.323114in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{3.322578in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{3.322530in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{3.323025in}{0.798039in}}%
\pgfpathlineto{\pgfqpoint{3.323553in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{3.322321in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{3.323744in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{3.320574in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{3.321238in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{3.322884in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{3.325190in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{3.317584in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{3.318085in}{0.785321in}}%
\pgfpathlineto{\pgfqpoint{3.318710in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{3.318677in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{3.332590in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{3.333964in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{3.331998in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{3.324976in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{3.333438in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{3.333152in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{3.333215in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{3.331961in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{3.335894in}{0.793780in}}%
\pgfpathlineto{\pgfqpoint{3.336292in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{3.331676in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{3.331857in}{0.790184in}}%
\pgfpathlineto{\pgfqpoint{3.336018in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{3.324030in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{3.320889in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{3.320079in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{3.320396in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{3.319869in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{3.320560in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{3.321086in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{3.321481in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{3.319425in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{3.317736in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{3.318110in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{3.318488in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{3.326611in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{3.330524in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{3.332906in}{0.771030in}}%
\pgfpathlineto{\pgfqpoint{3.333881in}{0.771384in}}%
\pgfpathlineto{\pgfqpoint{3.339889in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{3.340393in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{3.347431in}{0.778897in}}%
\pgfpathlineto{\pgfqpoint{3.347332in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{3.343249in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{3.342782in}{0.768407in}}%
\pgfpathlineto{\pgfqpoint{3.343440in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{3.344711in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{3.348328in}{0.765037in}}%
\pgfpathlineto{\pgfqpoint{3.349534in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{3.354146in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{3.355278in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{3.356349in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{3.357406in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{3.359740in}{0.768746in}}%
\pgfpathlineto{\pgfqpoint{3.360205in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{3.359389in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{3.356891in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{3.357106in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{3.357842in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{3.355241in}{0.759360in}}%
\pgfpathlineto{\pgfqpoint{3.355456in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{3.351142in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{3.347140in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{3.342859in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{3.325159in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{3.325373in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{3.325958in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{3.325434in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{3.324351in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{3.321357in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{3.320403in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{3.316569in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{3.315391in}{0.767715in}}%
\pgfpathlineto{\pgfqpoint{3.312573in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{3.310420in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{3.304896in}{0.769216in}}%
\pgfpathlineto{\pgfqpoint{3.300099in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{3.295311in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{3.285945in}{0.763363in}}%
\pgfpathlineto{\pgfqpoint{3.283592in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{3.282965in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{3.280990in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{3.281032in}{0.754869in}}%
\pgfpathlineto{\pgfqpoint{3.281661in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{3.282673in}{0.750373in}}%
\pgfpathlineto{\pgfqpoint{3.283049in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{3.284274in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{3.286449in}{0.742290in}}%
\pgfpathlineto{\pgfqpoint{3.289609in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{3.293594in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{3.299547in}{0.739582in}}%
\pgfpathlineto{\pgfqpoint{3.304936in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{3.311752in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{3.313221in}{0.726283in}}%
\pgfpathlineto{\pgfqpoint{3.313005in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{3.313530in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{3.317339in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{3.319830in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{3.319801in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{3.320008in}{0.729036in}}%
\pgfpathlineto{\pgfqpoint{3.320138in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{3.324302in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{3.326249in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{3.326459in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{3.326689in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{3.326729in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{3.327198in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{3.332101in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{3.332840in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{3.333058in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{3.333160in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{3.333200in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{3.338982in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{3.339601in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{3.339531in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{3.341758in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{3.345676in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{3.345884in}{0.728567in}}%
\pgfpathlineto{\pgfqpoint{3.345941in}{0.729796in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{3.352004in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{3.352348in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{3.352224in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{3.358506in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{3.358556in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{3.366415in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{3.367202in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{3.366177in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{3.367211in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{3.367839in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{3.367484in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{3.368501in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{3.367447in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{3.366664in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{3.371029in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{3.371698in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{3.372876in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{3.371778in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{3.371427in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{3.372607in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{3.375489in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{3.377361in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{3.377500in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{3.378599in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{3.379162in}{0.732117in}}%
\pgfpathlineto{\pgfqpoint{3.378359in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{3.377790in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{3.378070in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{3.380010in}{0.734143in}}%
\pgfpathlineto{\pgfqpoint{3.382271in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{3.383906in}{0.733677in}}%
\pgfpathlineto{\pgfqpoint{3.384101in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{3.384051in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{3.382999in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{3.384202in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{3.386599in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{3.389275in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{3.390217in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{3.390792in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{3.390792in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{3.390602in}{0.734593in}}%
\pgfpathlineto{\pgfqpoint{3.392421in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{3.395677in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{3.396565in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{3.397084in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{3.396806in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{3.398004in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{3.401210in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{3.402139in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{3.403256in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{3.402548in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{3.402688in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{3.404078in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{3.407282in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{3.407856in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{3.408769in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{3.408171in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{3.410762in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{3.413774in}{0.738871in}}%
\pgfpathlineto{\pgfqpoint{3.414081in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{3.414053in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{3.414733in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{3.427945in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{3.438392in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{3.438462in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{3.438711in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{3.438772in}{0.741521in}}%
\pgfpathlineto{\pgfqpoint{3.439691in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{3.441755in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{3.446053in}{0.742194in}}%
\pgfpathlineto{\pgfqpoint{3.446522in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{3.446353in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{3.446822in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{3.450024in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{3.452974in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{3.453024in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{3.453284in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{3.453910in}{0.742713in}}%
\pgfpathlineto{\pgfqpoint{3.455006in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{3.458397in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{3.464040in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{3.468778in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{3.476881in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{3.476845in}{0.745905in}}%
\pgfpathlineto{\pgfqpoint{3.476156in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{0.747112in}}%
\pgfpathlineto{\pgfqpoint{3.478735in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{3.480475in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{3.480700in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{3.480680in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{3.481306in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{3.483499in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{3.486881in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{3.486804in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{3.503486in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{3.503774in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{3.503842in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{3.504162in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{3.504427in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{3.506510in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{3.508716in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{3.509031in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{3.509037in}{0.747013in}}%
\pgfpathlineto{\pgfqpoint{3.509278in}{0.747071in}}%
\pgfpathlineto{\pgfqpoint{3.519104in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{3.520219in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{3.515440in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{3.514939in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{3.514928in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{3.514810in}{0.767216in}}%
\pgfpathlineto{\pgfqpoint{3.514821in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{3.514640in}{0.767215in}}%
\pgfpathlineto{\pgfqpoint{3.514547in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{3.508442in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{3.508318in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{3.508329in}{0.766866in}}%
\pgfpathlineto{\pgfqpoint{3.512183in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{3.485190in}{0.766419in}}%
\pgfpathlineto{\pgfqpoint{3.464683in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{3.455306in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{3.454746in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{3.472329in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{3.473656in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{3.474216in}{0.773896in}}%
\pgfpathlineto{\pgfqpoint{3.472914in}{0.775094in}}%
\pgfpathlineto{\pgfqpoint{3.473936in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{3.475693in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{3.474312in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{3.475348in}{0.775199in}}%
\pgfpathlineto{\pgfqpoint{3.477201in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{3.475780in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{3.476910in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{3.478756in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{3.477403in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{3.478513in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{3.480373in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{3.480190in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{3.481943in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{3.480648in}{0.774966in}}%
\pgfpathlineto{\pgfqpoint{3.481770in}{0.774908in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{3.482255in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{3.483353in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{3.485099in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{3.483782in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{3.484802in}{0.774942in}}%
\pgfpathlineto{\pgfqpoint{3.486646in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{3.485234in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{3.486242in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{3.488231in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{3.486681in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{3.489783in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{3.490301in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{3.490643in}{0.774150in}}%
\pgfpathlineto{\pgfqpoint{3.490921in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{3.490750in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{3.491418in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{3.491811in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{3.491971in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{3.491500in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{3.491452in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{3.492409in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{3.492153in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{3.492747in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{3.493809in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{3.492465in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{3.492442in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{3.494540in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{3.494627in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{3.494637in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{3.496166in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{3.496181in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{3.498572in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{3.498351in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{3.499213in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{3.499264in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{3.499689in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{3.502657in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{3.502867in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{3.502727in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{3.501036in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{3.502729in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{3.502719in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{3.502710in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{3.503955in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{3.502949in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{3.502958in}{0.774033in}}%
\pgfpathlineto{\pgfqpoint{3.504876in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{3.504779in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{3.504150in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{3.505519in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{3.505012in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{3.505357in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{3.506483in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{3.506754in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{3.506704in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{3.507915in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{3.510003in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{3.509996in}{0.773664in}}%
\pgfpathlineto{\pgfqpoint{3.510005in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{3.510269in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{3.511033in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{3.511027in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{3.516510in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{3.517422in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{3.517436in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{3.516390in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{3.517686in}{0.772771in}}%
\pgfpathlineto{\pgfqpoint{3.517543in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{3.517875in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{3.518109in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{3.517945in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{3.518219in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{3.518279in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{3.518345in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{3.521151in}{0.772382in}}%
\pgfpathlineto{\pgfqpoint{3.521158in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{3.521135in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{3.520875in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{3.520782in}{0.773179in}}%
\pgfpathlineto{\pgfqpoint{3.521572in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{3.522296in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{3.524955in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{3.531703in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{3.544772in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{3.549284in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{3.552028in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{3.554986in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{3.562932in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{3.567305in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{3.569210in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{3.572414in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{3.575453in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{3.577356in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{3.577931in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{3.576766in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{3.575955in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{3.575858in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{3.574390in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{3.575059in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{3.574147in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{3.573538in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{3.573502in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{3.573298in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{3.572947in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{3.572873in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{3.572789in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{3.572943in}{0.772541in}}%
\pgfpathlineto{\pgfqpoint{3.573020in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{3.572827in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{3.571042in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{3.570210in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{3.569463in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{3.569497in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{3.568980in}{0.771789in}}%
\pgfpathlineto{\pgfqpoint{3.568941in}{0.771901in}}%
\pgfpathlineto{\pgfqpoint{3.568901in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{3.568882in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{3.567115in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{3.566551in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{3.564051in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{3.562538in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{3.561742in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{3.561615in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{3.560387in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{3.560608in}{0.774112in}}%
\pgfpathlineto{\pgfqpoint{3.561465in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{3.561638in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{3.561812in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{3.562791in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{3.564463in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{3.565554in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{3.566469in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{3.567495in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{3.567605in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{3.567907in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{3.568804in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{3.569121in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{3.571094in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{3.572481in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{3.572900in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{3.572636in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{3.573025in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{3.573952in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{3.574529in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{3.573834in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{3.574139in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{3.574433in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{3.574774in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{3.574745in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{3.574231in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{3.571471in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{3.570862in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{3.567888in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{3.564898in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.564577in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{3.563846in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{3.562157in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{3.561043in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{3.561066in}{0.782758in}}%
\pgfpathlineto{\pgfqpoint{3.560809in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{3.558700in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{3.557959in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{3.556185in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{3.555709in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{3.555880in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{3.555253in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{3.554836in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{3.551664in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{3.549798in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{3.549368in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{3.549336in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{3.548540in}{0.779011in}}%
\pgfpathlineto{\pgfqpoint{3.544244in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{3.542431in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{3.540811in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{3.539997in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{3.538157in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{3.537087in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{3.536953in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{3.533980in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{3.534184in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{3.536466in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{3.531045in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{3.531073in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{3.530331in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{3.530936in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{3.530569in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{3.529900in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{3.529105in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{3.528692in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{3.528646in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{3.528670in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{3.529386in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{3.528714in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{3.528910in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{3.528733in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{3.527475in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{3.525665in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{3.524279in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{3.520359in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{3.524355in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{3.519585in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{3.519376in}{0.788385in}}%
\pgfpathlineto{\pgfqpoint{3.524181in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{3.522188in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{3.522248in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{3.524106in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{3.521603in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{3.521748in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{3.523109in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{3.521653in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{3.519773in}{0.796101in}}%
\pgfpathlineto{\pgfqpoint{3.520006in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{3.519161in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{3.519677in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{3.519503in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{3.519722in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{3.520253in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{3.519152in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{3.519364in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{3.520366in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{3.519227in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{3.519641in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{3.519749in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{3.518420in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{3.518232in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{3.518570in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{3.518174in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{3.517985in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{3.516993in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{3.515064in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{3.515713in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{3.516199in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{3.515789in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{3.517834in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{3.519514in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{3.520962in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{3.521033in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{3.520843in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{3.519051in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{3.518573in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{3.518165in}{0.812747in}}%
\pgfpathlineto{\pgfqpoint{3.518902in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{3.520370in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{3.520527in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{3.520261in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{3.519446in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{3.521069in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{3.520878in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{3.521568in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{3.521119in}{0.813110in}}%
\pgfpathlineto{\pgfqpoint{3.521767in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{3.523196in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{3.522308in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{3.522244in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{3.521649in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{3.522263in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{3.522200in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{3.521781in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{3.522649in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{3.523167in}{0.810359in}}%
\pgfpathlineto{\pgfqpoint{3.522685in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{3.523265in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{3.523427in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{3.523895in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{3.523592in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{3.523199in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{3.523854in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{3.524068in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{3.523902in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{3.523383in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{3.523501in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{3.523269in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{3.523639in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{3.524151in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{3.523428in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{3.523435in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{3.523024in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{3.523422in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{3.523342in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{3.523091in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{3.522791in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{3.522693in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{3.523053in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{3.523246in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{3.522679in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{3.522501in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{3.522281in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{3.522717in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{3.521549in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.522250in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{3.521761in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{3.522228in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{3.521195in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{3.522001in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{3.521781in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{3.521791in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{3.521442in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{3.521485in}{0.799911in}}%
\pgfpathlineto{\pgfqpoint{3.521786in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{3.521938in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{3.521781in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{3.521471in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{3.521482in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{3.521750in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{3.521948in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{3.521479in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{3.521593in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{3.521659in}{0.797802in}}%
\pgfpathlineto{\pgfqpoint{3.522444in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{3.522218in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{3.522175in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{3.523720in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{3.524349in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{3.526941in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{3.526653in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{3.526573in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{3.525478in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{3.527307in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{3.526375in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{3.526627in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{3.526667in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{3.527340in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{3.528049in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{3.527781in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{3.528011in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{3.527834in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{3.526964in}{0.793069in}}%
\pgfpathlineto{\pgfqpoint{3.528169in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{3.527928in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{3.528686in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{3.540242in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{3.540962in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{3.540957in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{3.529847in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{3.530535in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{3.530448in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{3.529375in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{3.529087in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{3.529470in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{3.529428in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{3.530888in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{3.530790in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{3.530991in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{3.528920in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{3.529518in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{3.529308in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{3.531028in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{3.531260in}{0.789822in}}%
\pgfpathlineto{\pgfqpoint{3.530938in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{3.530076in}{0.788502in}}%
\pgfpathlineto{\pgfqpoint{3.531463in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{3.531604in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{3.538615in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{3.540794in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{3.540700in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{3.541131in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{3.541705in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{3.543355in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{3.544258in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{3.545316in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{3.545781in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{3.545773in}{0.783708in}}%
\pgfpathlineto{\pgfqpoint{3.546316in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{3.547105in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{3.546813in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{3.547355in}{0.783032in}}%
\pgfpathlineto{\pgfqpoint{3.549935in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{3.549653in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{3.550229in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{3.550544in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{3.549965in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{3.550102in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{3.550101in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{3.550412in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{3.551894in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{3.551883in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{3.552000in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{3.551989in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{3.551960in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{3.552982in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{3.553943in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{3.555417in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{3.557570in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{3.558174in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{3.557971in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{3.559306in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{3.561285in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{3.569279in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{3.569289in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{3.569031in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{3.568610in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{3.568460in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{3.568221in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{3.568186in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{3.568314in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{3.568354in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{3.568341in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{3.567792in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{3.567286in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{3.567420in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{3.566504in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{3.562315in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{3.559295in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{3.557287in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{3.556156in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{3.555181in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{3.550963in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{3.546776in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{3.544820in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{3.542713in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{3.536701in}{0.827561in}}%
\pgfpathlineto{\pgfqpoint{3.535276in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{3.534510in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{3.531614in}{0.832127in}}%
\pgfpathlineto{\pgfqpoint{3.531014in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{3.529157in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{3.527879in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{3.528033in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{3.527665in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{3.527249in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{3.527246in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{3.526963in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{3.525183in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{3.525347in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{3.525232in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{3.524098in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{3.522573in}{0.836878in}}%
\pgfpathlineto{\pgfqpoint{3.522331in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{3.522367in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{3.522120in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{3.518399in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{3.517709in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{3.517116in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{3.517586in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{3.518467in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{3.520449in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{3.522215in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{3.522948in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{3.523078in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{3.523972in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{3.525495in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{3.526000in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{3.524406in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{3.524580in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{3.525335in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{3.526716in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{3.526933in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{3.527164in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{3.528209in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{3.536291in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{3.537611in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{3.538585in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{3.540747in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{3.541103in}{0.832390in}}%
\pgfpathlineto{\pgfqpoint{3.542790in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{3.542979in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{3.543337in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{3.543703in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{3.544943in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{3.545510in}{0.838332in}}%
\pgfpathlineto{\pgfqpoint{3.545361in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{3.546088in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{3.546742in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{3.547109in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{3.547589in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{3.548533in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{3.548536in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{3.548414in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{3.548734in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{3.549065in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{3.549170in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{3.550952in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{3.551584in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{3.551615in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{3.551762in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{3.551972in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{3.552122in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{3.551994in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{3.552465in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{3.554548in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{3.554432in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{3.555727in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{3.556524in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{3.556851in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{3.557949in}{0.834467in}}%
\pgfpathlineto{\pgfqpoint{3.558314in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{3.561180in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{3.561949in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{3.562641in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{3.564066in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{3.567489in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{3.567785in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{3.568364in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{3.568907in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{3.569291in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{3.570022in}{0.822972in}}%
\pgfpathlineto{\pgfqpoint{3.571076in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{3.572714in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{3.574636in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{3.575308in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{3.575787in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{3.576721in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{3.576726in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{3.576680in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{3.576713in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{3.577101in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{3.576235in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{3.576186in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{3.576221in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{3.576932in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{3.576467in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{3.576096in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{3.575927in}{0.786176in}}%
\pgfpathlineto{\pgfqpoint{3.576480in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{3.577820in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{3.579101in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{3.590919in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{3.592228in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{3.592352in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{3.591366in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{3.590134in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{3.590252in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{3.591253in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{3.592474in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{3.593689in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{3.593730in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{3.593654in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{3.593787in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{3.598556in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{3.598569in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{3.598932in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{3.600798in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{3.601381in}{0.788181in}}%
\pgfpathlineto{\pgfqpoint{3.605112in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{3.608783in}{0.791032in}}%
\pgfpathlineto{\pgfqpoint{3.610642in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{3.611010in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{3.610964in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{3.610780in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{3.607281in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{3.611227in}{0.790637in}}%
\pgfpathlineto{\pgfqpoint{3.611023in}{0.790056in}}%
\pgfpathlineto{\pgfqpoint{3.611145in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{3.611597in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{3.612503in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{3.613548in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{3.613808in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{3.611649in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{3.613521in}{0.788931in}}%
\pgfpathlineto{\pgfqpoint{3.613640in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{3.614177in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{3.614966in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{3.615962in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{3.615956in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{3.617009in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{3.616485in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{3.616352in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{3.618031in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{3.619683in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{3.619915in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{3.621112in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{3.621116in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{3.620328in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{3.619427in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{3.619372in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{3.619954in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{3.622950in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{3.624294in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{3.626441in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{3.635438in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{3.636200in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{3.637021in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{3.642066in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{3.644132in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{3.651546in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{3.655303in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{3.657330in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{3.661945in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{3.662977in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{3.664145in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{3.663794in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{3.664156in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{3.670112in}{0.763193in}}%
\pgfpathlineto{\pgfqpoint{3.678826in}{0.779932in}}%
\pgfpathlineto{\pgfqpoint{3.673530in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{3.672405in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{3.671756in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{3.672111in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{3.671478in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{3.671306in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{3.672383in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{3.672224in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{3.671119in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{3.670075in}{0.802642in}}%
\pgfpathlineto{\pgfqpoint{3.669538in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{3.670971in}{0.805110in}}%
\pgfpathlineto{\pgfqpoint{3.669514in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{3.666719in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{3.666290in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{3.664950in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{3.664249in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{3.664172in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{3.663941in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{3.663810in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{3.663325in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{3.663124in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{3.662475in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{3.661734in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{3.661391in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{3.661291in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{3.659818in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{3.659345in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{3.660638in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{3.660461in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{3.661311in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{3.660533in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{3.657673in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{3.655852in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{3.655171in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{3.646855in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{3.645206in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{3.644402in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{3.642580in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{3.642537in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{3.642287in}{0.848549in}}%
\pgfpathlineto{\pgfqpoint{3.639537in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{3.635974in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{3.635548in}{0.845105in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{3.633228in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{3.631785in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{3.630559in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{3.629054in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{3.628549in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{3.627728in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{3.625687in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{3.624691in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{3.621425in}{0.843743in}}%
\pgfpathlineto{\pgfqpoint{3.619886in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{3.618790in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{3.615490in}{0.844307in}}%
\pgfpathlineto{\pgfqpoint{3.615147in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{3.613587in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{3.612624in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{3.610485in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{3.609119in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{3.608050in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{3.607475in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{3.605568in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{3.604450in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{3.603798in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{3.603424in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{3.600534in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{3.600248in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{3.599991in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{3.599908in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{3.598168in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{3.597194in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{3.595806in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{3.595459in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{3.593516in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{3.593137in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{3.591817in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{3.586474in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{3.585196in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{3.583885in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{3.583432in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{3.582046in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{3.579551in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{3.579584in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{3.583409in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{3.579609in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{3.584496in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{3.579498in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{3.579535in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.839867in}}%
\pgfpathlineto{\pgfqpoint{3.577155in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{3.578942in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{3.579011in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{3.578612in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{3.577184in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{3.577280in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{3.579126in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{3.574418in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{3.574461in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{3.574065in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{3.574727in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{3.577179in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{3.576864in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{3.574267in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{3.577079in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{3.572647in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{3.573259in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{3.573735in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{3.573358in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{3.573785in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{3.572416in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{3.572929in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{3.572159in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{3.571896in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{3.572349in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{3.571800in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{3.571942in}{0.841437in}}%
\pgfpathlineto{\pgfqpoint{3.571475in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{3.571066in}{0.841528in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{3.571502in}{0.842918in}}%
\pgfpathlineto{\pgfqpoint{3.571975in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{3.571059in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{3.570491in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{3.570924in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{3.570319in}{0.842235in}}%
\pgfpathlineto{\pgfqpoint{3.570151in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{3.568761in}{0.842796in}}%
\pgfpathlineto{\pgfqpoint{3.567403in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{3.567768in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{3.565635in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{3.565339in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{3.560891in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{3.561203in}{0.851615in}}%
\pgfpathlineto{\pgfqpoint{3.553894in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{3.554335in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{3.557164in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{3.556828in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{3.557599in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{3.557232in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{3.554385in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{3.557438in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{3.557139in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{3.557933in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{3.557610in}{0.859345in}}%
\pgfpathlineto{\pgfqpoint{3.555396in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{3.555769in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{3.556662in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{3.557790in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{3.558322in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{3.558047in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{3.556712in}{0.862530in}}%
\pgfpathlineto{\pgfqpoint{3.558290in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{3.558445in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{3.559085in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{3.558014in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{3.558182in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{3.561895in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{3.561873in}{0.871521in}}%
\pgfpathlineto{\pgfqpoint{3.562209in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{3.562361in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{3.562454in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{3.562155in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{3.561995in}{0.871917in}}%
\pgfpathlineto{\pgfqpoint{3.564956in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{3.562341in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{3.562953in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{3.564164in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{3.564551in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{3.564194in}{0.877883in}}%
\pgfpathlineto{\pgfqpoint{3.563045in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{3.563402in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{3.564274in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{3.564915in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{3.563451in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{3.564256in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{3.564851in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{3.564381in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{3.562945in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{3.566836in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{3.569362in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{3.569684in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{3.569351in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{3.569778in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{3.570418in}{0.884048in}}%
\pgfpathlineto{\pgfqpoint{3.567284in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{3.568116in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{3.563693in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{3.563996in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{3.563048in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{3.562522in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{3.562303in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{3.561809in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{3.562257in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{3.561781in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{3.560997in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{3.561259in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{3.561757in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{3.561577in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{3.562752in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{3.561723in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{3.562348in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{3.561886in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{3.563233in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{3.562069in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{3.562156in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{3.562027in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{3.571397in}{0.846527in}}%
\pgfpathlineto{\pgfqpoint{3.574469in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{3.578992in}{0.845043in}}%
\pgfpathlineto{\pgfqpoint{3.586619in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{3.585021in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{3.584647in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{3.582109in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{3.583617in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{3.584421in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{3.585027in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{3.585106in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{3.586024in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{3.586344in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{3.587426in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{3.586770in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{3.585102in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{3.586119in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{3.586313in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{3.586498in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{3.586982in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{3.587236in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{3.589730in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{3.593696in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{3.595040in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{3.595679in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{3.606031in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{3.605907in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{3.605417in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{3.605333in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{3.604279in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{3.603892in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{3.602510in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{3.601719in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{3.601017in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{3.601025in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{3.601289in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{3.600628in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{3.598161in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{3.598567in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{3.595232in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{3.588176in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{3.585724in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{3.584517in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{3.582724in}{0.890818in}}%
\pgfpathlineto{\pgfqpoint{3.584729in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{3.585145in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{3.584088in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{3.587065in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{3.587601in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{3.587214in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{3.584200in}{0.891019in}}%
\pgfpathlineto{\pgfqpoint{3.585204in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{3.586489in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{3.584395in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{3.585080in}{0.893397in}}%
\pgfpathlineto{\pgfqpoint{3.585674in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{3.584986in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{3.585214in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{3.585997in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{3.586395in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{3.587134in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{3.587539in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{3.587768in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{3.588832in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{3.588460in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{3.588720in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{3.589055in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{3.589736in}{0.890735in}}%
\pgfpathlineto{\pgfqpoint{3.589346in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{3.588855in}{0.890074in}}%
\pgfpathlineto{\pgfqpoint{3.590132in}{0.890939in}}%
\pgfpathlineto{\pgfqpoint{3.590378in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{3.589149in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{3.589782in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{3.590197in}{0.889579in}}%
\pgfpathlineto{\pgfqpoint{3.589639in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{3.590995in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{3.591204in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{3.589936in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{3.590543in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{3.593569in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{3.593263in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{3.593894in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{3.593631in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{3.598683in}{0.880225in}}%
\pgfpathlineto{\pgfqpoint{3.603800in}{0.874911in}}%
\pgfpathlineto{\pgfqpoint{3.603493in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{3.602972in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{3.602356in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{3.601987in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{3.602329in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{3.603554in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{3.603982in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{3.603135in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{3.603471in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{3.607072in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{3.606991in}{0.869474in}}%
\pgfpathlineto{\pgfqpoint{3.607347in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{3.607312in}{0.869804in}}%
\pgfpathlineto{\pgfqpoint{3.603612in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{3.603728in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{3.605118in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{3.606335in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{3.606927in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{3.606781in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{3.606566in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{3.606766in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{3.609238in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{3.609780in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{3.610056in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{3.609930in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{3.609840in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{3.609374in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{3.608998in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{3.608728in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{3.607881in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{3.607674in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{3.608723in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{3.609315in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{3.610804in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{3.613068in}{0.852120in}}%
\pgfpathlineto{\pgfqpoint{3.615243in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{3.616132in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{3.618266in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{3.624450in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{3.625781in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{3.626988in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{3.627719in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{3.630829in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{3.631251in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{3.632091in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.633705in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{3.633053in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{3.632989in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{3.633231in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{3.633569in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{3.633134in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{3.633666in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{3.634113in}{0.865507in}}%
\pgfpathlineto{\pgfqpoint{3.634893in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{0.865664in}}%
\pgfpathlineto{\pgfqpoint{3.634474in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{3.634268in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{3.635503in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{3.640242in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{3.640785in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{3.640268in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{3.636779in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{3.636736in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{3.637173in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{3.636887in}{0.874893in}}%
\pgfpathlineto{\pgfqpoint{3.636122in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{3.632815in}{0.872721in}}%
\pgfpathlineto{\pgfqpoint{3.631829in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{3.629698in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{3.629604in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{3.629417in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{3.628265in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{3.628580in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{3.629890in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{3.631495in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{3.632359in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{3.634214in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{3.636236in}{0.875614in}}%
\pgfpathlineto{\pgfqpoint{3.637031in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{3.634000in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{3.631542in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{3.629430in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{3.628111in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{3.626236in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{3.622462in}{0.884617in}}%
\pgfpathlineto{\pgfqpoint{3.622799in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{3.622858in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{3.623313in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{3.623321in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{3.622579in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{3.622267in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{3.622015in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{3.622055in}{0.887829in}}%
\pgfpathlineto{\pgfqpoint{3.621852in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{3.622042in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{3.621799in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{3.621195in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{3.621221in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{3.621159in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{3.620970in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{3.621188in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{3.621387in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{3.621613in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{3.622367in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{3.622699in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{3.622835in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{3.623673in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{3.621860in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{3.621767in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{3.621731in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{3.621670in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{3.620873in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{3.620354in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{3.619475in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{3.617523in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{3.615473in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{3.614065in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{3.612857in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{3.609105in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{3.609018in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{3.607808in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{3.606463in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{3.604923in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{3.604467in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{3.604192in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{3.604088in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{3.603171in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{3.602507in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{3.602360in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{3.603179in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{3.602859in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{3.604196in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{3.603010in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{3.601326in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{3.601608in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{3.601729in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{3.603194in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{3.603439in}{0.918378in}}%
\pgfpathlineto{\pgfqpoint{3.602957in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{3.595119in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{3.595348in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{3.594930in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{3.599619in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{3.599310in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{3.562472in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{3.562169in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{3.562050in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{3.559955in}{0.941833in}}%
\pgfpathlineto{\pgfqpoint{3.559842in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{3.560105in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{3.562595in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{3.563996in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{3.564459in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{0.941091in}}%
\pgfpathlineto{\pgfqpoint{3.572296in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{3.584269in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{3.600062in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{3.606605in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{3.624916in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{3.626842in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{3.630518in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{3.631809in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{3.634176in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{3.635717in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{3.638823in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{3.647276in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{3.650105in}{0.933034in}}%
\pgfpathlineto{\pgfqpoint{3.651612in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{3.652544in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{3.654272in}{0.933728in}}%
\pgfpathlineto{\pgfqpoint{3.658467in}{0.929288in}}%
\pgfpathlineto{\pgfqpoint{3.661560in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{3.657431in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{3.659162in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{3.658242in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{3.658606in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{3.660448in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{3.668145in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{3.669279in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{3.674680in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{3.675259in}{0.955416in}}%
\pgfpathlineto{\pgfqpoint{3.676558in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{3.677578in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{3.675636in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.673456in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{3.673960in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{3.672847in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{3.672014in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{3.671818in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{3.670589in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{3.667634in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{3.666941in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{3.658340in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{3.654095in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{3.651042in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{3.650841in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{3.649407in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{3.649458in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{3.649187in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{3.649135in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{3.648858in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{3.647735in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{3.647571in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{3.645999in}{0.990485in}}%
\pgfpathlineto{\pgfqpoint{3.645650in}{0.990946in}}%
\pgfpathlineto{\pgfqpoint{3.646225in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{3.647598in}{0.991646in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{3.645520in}{0.993952in}}%
\pgfpathlineto{\pgfqpoint{3.645049in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{3.645098in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{3.645680in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{3.645657in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{3.645052in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{3.644247in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{3.643984in}{0.996885in}}%
\pgfpathlineto{\pgfqpoint{3.644332in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{3.644593in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{0.996890in}}%
\pgfpathlineto{\pgfqpoint{3.644581in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{3.645232in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.645298in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{3.644866in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{3.644207in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{3.644161in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{3.644023in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{3.643674in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{3.643280in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{3.641768in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{3.643621in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{3.641594in}{0.997223in}}%
\pgfpathlineto{\pgfqpoint{3.641815in}{0.997745in}}%
\pgfpathlineto{\pgfqpoint{3.640130in}{0.999805in}}%
\pgfpathlineto{\pgfqpoint{3.638784in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{3.636707in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{3.637712in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{3.639044in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{3.639657in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{3.639079in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{3.639487in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{3.640453in}{1.004950in}}%
\pgfpathlineto{\pgfqpoint{3.641697in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{3.642538in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{3.644038in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{3.645229in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{3.646007in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{3.646943in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{3.646933in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{3.646738in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{3.647509in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{3.647762in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{3.647545in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{3.649409in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{3.649597in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{3.651715in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{3.652964in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{3.655962in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{3.657192in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{3.657942in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{3.658722in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{3.659262in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{3.660040in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{3.660429in}{0.987496in}}%
\pgfpathlineto{\pgfqpoint{3.663011in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{3.663019in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{3.664329in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{3.665937in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{3.668277in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{3.668691in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{3.669171in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{3.668960in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{3.668105in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{3.667117in}{0.978388in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{3.667874in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{3.668754in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{3.668965in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{3.669609in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{3.669537in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{3.669834in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{3.671079in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{3.671850in}{0.972011in}}%
\pgfpathlineto{\pgfqpoint{3.674809in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{3.677865in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{3.685990in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{3.688679in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{3.690977in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{3.691324in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{3.695376in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{3.699716in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{3.700739in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{3.699318in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{3.702496in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{3.704275in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{3.704008in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{3.698197in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{3.698180in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{3.696627in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{3.695963in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{3.695858in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{3.692742in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{3.690385in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{3.689387in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{3.688885in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{3.688378in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{3.688758in}{0.991148in}}%
\pgfpathlineto{\pgfqpoint{3.689131in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{3.686888in}{0.995429in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{3.671534in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{3.690927in}{0.992387in}}%
\pgfpathlineto{\pgfqpoint{3.692637in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{3.695011in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{3.696635in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{3.698379in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{3.698685in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{3.702303in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{3.707098in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{3.707724in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{3.709522in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{3.708049in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.712749in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{3.717951in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{3.719167in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{3.723059in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{3.735164in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{3.735876in}{0.985742in}}%
\pgfpathlineto{\pgfqpoint{3.732355in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{3.734312in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{3.735109in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{3.735719in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{3.722556in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{3.718478in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{3.718498in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{3.718817in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{3.718700in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{3.718596in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{3.718099in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{3.719742in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{3.718361in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{3.720078in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{3.718361in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{3.719742in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{3.722721in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{3.722745in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{3.722826in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{3.722906in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{3.723893in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{3.725156in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{3.725835in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{3.725899in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{3.726618in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{3.726486in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{3.725955in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{3.726495in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{3.728291in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{3.727925in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{3.727009in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{3.724639in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{3.723824in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{3.724077in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{3.725829in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{3.725942in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{3.726224in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{3.725677in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{3.724752in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{3.724917in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{3.726469in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{3.726581in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{3.727042in}{1.038988in}}%
\pgfpathlineto{\pgfqpoint{3.726709in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{3.727219in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{3.728258in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{3.728835in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{3.728196in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{3.727839in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{3.728169in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{3.727547in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{3.727433in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{3.727417in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{3.727150in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{3.726902in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{3.725315in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{3.724188in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{3.723526in}{1.030921in}}%
\pgfpathlineto{\pgfqpoint{3.723637in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{3.723953in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.727735in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{3.729369in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{3.729675in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{3.729759in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{3.730524in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{3.731240in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{3.731443in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{3.731816in}{1.020274in}}%
\pgfpathlineto{\pgfqpoint{3.732291in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{3.733023in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{3.734541in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{3.736632in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{3.737602in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{3.739645in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{3.740598in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{3.741633in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{3.742170in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{3.742826in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{3.747413in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{3.750300in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{3.751092in}{1.010721in}}%
\pgfpathlineto{\pgfqpoint{3.751647in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{3.752977in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{3.754623in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{3.755061in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{3.755955in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{3.756098in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{3.756884in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{3.757027in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{3.758856in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{3.758838in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{3.757420in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{3.756227in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{3.755640in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{3.755528in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{3.755701in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{3.755282in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{3.755181in}{1.009138in}}%
\pgfpathlineto{\pgfqpoint{3.755029in}{1.008683in}}%
\pgfpathlineto{\pgfqpoint{3.754873in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{3.754732in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{3.754493in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{3.754489in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{3.754050in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{3.753174in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{3.752099in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{3.751002in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{3.750367in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{3.749748in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{3.749827in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{3.750530in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{3.750741in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{3.758240in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{3.769074in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{3.783382in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{3.784283in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{3.785968in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{3.797886in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{3.790373in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{3.789009in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{3.786789in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{3.786047in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{3.787085in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{3.786875in}{1.050745in}}%
\pgfpathlineto{\pgfqpoint{3.789713in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{3.791178in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{3.791604in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{3.789680in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{1.046532in}}%
\pgfpathlineto{\pgfqpoint{3.789469in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{3.792922in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{3.798806in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{3.799979in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{3.801938in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{3.810833in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{3.812842in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{3.811708in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{3.810600in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{3.805296in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{3.811885in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{3.811952in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{3.809293in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{3.807584in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{3.809500in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{3.809088in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{3.807054in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{3.806700in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{3.807922in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{3.808961in}{1.024958in}}%
\pgfpathlineto{\pgfqpoint{3.809149in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{3.810057in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{3.812060in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{3.814218in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{3.814906in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{3.816746in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{3.816845in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{3.817785in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{3.817004in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{3.816047in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{3.815156in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{3.814461in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{3.815006in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{3.815976in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{3.816028in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{3.815955in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{3.814793in}{1.037311in}}%
\pgfpathlineto{\pgfqpoint{3.815146in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{3.816180in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{3.817147in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{3.817706in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{3.818079in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{3.817259in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{3.817269in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{3.817194in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{3.816171in}{1.030461in}}%
\pgfpathlineto{\pgfqpoint{3.814917in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{3.814944in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{3.813796in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{3.811785in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{3.809749in}{1.024034in}}%
\pgfpathlineto{\pgfqpoint{3.809614in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{3.809200in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{3.809335in}{1.023435in}}%
\pgfpathlineto{\pgfqpoint{3.808976in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{3.809345in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{3.809473in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{3.810188in}{1.021650in}}%
\pgfpathlineto{\pgfqpoint{3.813544in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{3.813604in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{3.813614in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{3.814589in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{3.815610in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{3.818051in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{3.818021in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{3.811666in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{3.811723in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{3.810465in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{3.810619in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{3.811415in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{3.811287in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{3.813133in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{3.814060in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{3.815139in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{3.815554in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{3.815143in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{3.816876in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{3.817909in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{3.819667in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{3.824512in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{3.825702in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{3.826205in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{3.826327in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{3.826319in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{3.826120in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{3.826130in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{3.826199in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{3.826539in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{3.826545in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{3.827023in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{3.827641in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{3.828250in}{1.006344in}}%
\pgfpathlineto{\pgfqpoint{3.828771in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{3.830025in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{3.830970in}{1.006072in}}%
\pgfpathlineto{\pgfqpoint{3.831370in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{3.832949in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{3.833535in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{3.834470in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{3.835393in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{3.835874in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{3.831194in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{3.829994in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{3.831903in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{3.832564in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{3.831914in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{3.831997in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{3.832459in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{3.832623in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{3.834673in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{3.836416in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{3.838757in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{3.840523in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{3.848715in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{3.849103in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{3.851031in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{3.851378in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{3.855390in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{3.861626in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{3.869748in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{3.869914in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{3.869347in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{3.868956in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{3.864520in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{3.857606in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{3.855882in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{3.856044in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{3.856087in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{3.855522in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{3.855644in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{3.855626in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{3.852591in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{3.851470in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{3.851614in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{3.851641in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{3.851092in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{3.851252in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{3.851235in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{3.847464in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{3.845310in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{3.844991in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{3.845233in}{1.045441in}}%
\pgfpathlineto{\pgfqpoint{3.839947in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{3.839669in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{3.839193in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{3.839679in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{3.839657in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{3.837705in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{3.837157in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{3.834245in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{3.834966in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{3.837561in}{1.012807in}}%
\pgfpathlineto{\pgfqpoint{3.838112in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{3.838080in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{3.840772in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{3.842610in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{3.844597in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{3.847030in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{3.847808in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{3.849312in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{3.852285in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{3.855598in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{3.856181in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{3.859054in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{3.859865in}{0.990634in}}%
\pgfpathlineto{\pgfqpoint{3.863339in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{3.865428in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{3.867611in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{3.873204in}{0.984545in}}%
\pgfpathlineto{\pgfqpoint{3.875926in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{3.877498in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{3.883989in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{3.885793in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{3.886214in}{0.978470in}}%
\pgfpathlineto{\pgfqpoint{3.889133in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{3.897559in}{0.972019in}}%
\pgfpathlineto{\pgfqpoint{3.903503in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{3.906704in}{0.967268in}}%
\pgfpathlineto{\pgfqpoint{3.907452in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{3.908512in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{3.909593in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{3.911297in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{3.914165in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{3.917698in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{3.918508in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{3.919485in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{3.923542in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{3.925429in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{3.928330in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{3.928388in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{3.928761in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{3.929550in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{3.928430in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{3.908407in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{3.908208in}{0.942451in}}%
\pgfpathlineto{\pgfqpoint{3.907763in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{3.908222in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{3.908661in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{3.908459in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{3.929886in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{3.929862in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{3.929529in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{3.929640in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{3.930446in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{3.933589in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{3.933580in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{3.934173in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{3.938339in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{3.940946in}{0.945758in}}%
\pgfpathlineto{\pgfqpoint{3.942147in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{3.946476in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{3.948414in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{3.950918in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{3.951518in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{3.950507in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{3.946569in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{3.945450in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{3.943765in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{3.936499in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{3.934911in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{3.934361in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{3.932139in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{3.930453in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{3.929704in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{3.926427in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{3.924308in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{3.920766in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{3.918845in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{3.918237in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{3.918421in}{0.910103in}}%
\pgfpathlineto{\pgfqpoint{3.918970in}{0.909583in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{3.917257in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{3.916660in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{3.917215in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{3.916393in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{3.915822in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{3.915877in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{3.915795in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{3.913941in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{3.913727in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{3.913822in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{3.912495in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{3.911567in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{3.911473in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{3.911992in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{3.911628in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{3.910767in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{3.910809in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{3.911014in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{3.910305in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{3.910383in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{3.910398in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{3.910724in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{3.910253in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{3.909426in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{3.908043in}{0.889340in}}%
\pgfpathlineto{\pgfqpoint{3.908116in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{3.908327in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{3.907850in}{0.887802in}}%
\pgfpathlineto{\pgfqpoint{3.907216in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{3.906950in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{3.906870in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{3.905935in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{3.905829in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{3.905536in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{3.905484in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{3.905605in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{3.905464in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{3.904171in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{3.904358in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{3.904170in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{3.904263in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{3.903791in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{3.903725in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{3.904080in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{3.904623in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{3.904556in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{3.902923in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{3.902469in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{3.902149in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{3.901704in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{3.900393in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{3.900690in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{3.901981in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{3.904534in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{3.904713in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{3.905322in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{3.905272in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{3.905693in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{3.907034in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{3.907848in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{3.911137in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{3.911737in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{3.911727in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{3.911792in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{3.912794in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{3.915397in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{3.917159in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{3.918029in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{3.918897in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{3.918880in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{3.918662in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{3.919792in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{3.920544in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{3.920589in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{3.920392in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{3.922829in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{3.924862in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{3.923020in}{0.867341in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{3.923753in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{3.924622in}{0.869819in}}%
\pgfpathlineto{\pgfqpoint{3.927141in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{3.930076in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{3.929749in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{3.929951in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{3.930484in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{3.930882in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{3.931331in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{3.932507in}{0.878196in}}%
\pgfpathlineto{\pgfqpoint{3.944022in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{3.944417in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{3.945125in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{3.944876in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{3.944316in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{3.943375in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{3.943350in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{3.942289in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{3.942235in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{3.940961in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{3.941385in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{3.944051in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{3.945591in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{3.946952in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{3.948860in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{3.962653in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{3.971195in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{3.978395in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{3.980116in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{3.979104in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{3.980456in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{3.982522in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{3.984997in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{3.984873in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{3.984488in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{3.984981in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{3.984974in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{3.984462in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{3.983913in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{3.984439in}{0.914237in}}%
\pgfpathlineto{\pgfqpoint{3.983959in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{3.983276in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{3.983841in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{3.975170in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{3.984017in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{3.984361in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{3.984028in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{3.985247in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{3.986149in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{3.986868in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{3.987079in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{3.987071in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{3.987462in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{3.987779in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{3.987842in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{3.987690in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{3.987922in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{3.987859in}{0.913010in}}%
\pgfpathlineto{\pgfqpoint{3.985298in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{3.985954in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{3.987084in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{3.988331in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{3.989384in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{3.991033in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{3.990902in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{3.991225in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{3.991643in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{3.991717in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{3.991844in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{3.992038in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{3.992878in}{0.910869in}}%
\pgfpathlineto{\pgfqpoint{3.994202in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{3.994259in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{3.993973in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{3.994272in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{3.995447in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{3.996561in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{3.996834in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{3.998154in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{3.998990in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{3.999372in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{3.999496in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{4.000616in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{4.001751in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{4.003802in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{4.005640in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{4.005284in}{0.935225in}}%
\pgfpathlineto{\pgfqpoint{4.004808in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{4.005071in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{4.006112in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{4.006591in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{4.008019in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{4.011131in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{4.015280in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{4.016559in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{4.021206in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{4.022015in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{4.023895in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{4.024770in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{4.026559in}{0.944517in}}%
\pgfpathlineto{\pgfqpoint{4.028376in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{4.029722in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{4.037135in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{4.040069in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{4.042755in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{4.044729in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{4.045849in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{4.047876in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{4.048911in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{4.052364in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{4.052609in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{4.053050in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{4.053163in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{4.053880in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{4.054177in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{4.054905in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{4.055298in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{4.055478in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{4.055860in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{4.055981in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{4.056000in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{4.055557in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{4.054451in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{4.052668in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{4.051812in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{4.051357in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{4.037683in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{4.038121in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{4.038733in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{4.037667in}{0.997133in}}%
\pgfpathlineto{\pgfqpoint{4.037979in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{4.037591in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{4.035201in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{4.034419in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{4.035517in}{1.000652in}}%
\pgfpathlineto{\pgfqpoint{4.036806in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{4.037805in}{0.999145in}}%
\pgfpathlineto{\pgfqpoint{4.038570in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{4.039053in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{4.038324in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{4.039289in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{4.038727in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{4.039115in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{4.047082in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{4.047502in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{4.050156in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{4.050521in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{4.051204in}{0.990624in}}%
\pgfpathlineto{\pgfqpoint{4.051701in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{4.052219in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{4.052483in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{4.052306in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{4.055908in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{4.056220in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{4.056764in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{4.057604in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{4.058137in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{4.059270in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{4.059376in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{4.058043in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{4.057942in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{4.057976in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{4.057919in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{4.057695in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{4.057269in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{4.057431in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{4.057628in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{4.058666in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{4.059493in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{4.061764in}{0.965658in}}%
\pgfpathlineto{\pgfqpoint{4.061290in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{4.062470in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{4.062514in}{0.966809in}}%
\pgfpathlineto{\pgfqpoint{4.062462in}{0.965560in}}%
\pgfpathlineto{\pgfqpoint{4.058007in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{4.058349in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{4.059277in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{4.059786in}{0.960628in}}%
\pgfpathlineto{\pgfqpoint{4.061403in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{4.063251in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{4.063956in}{0.963277in}}%
\pgfpathlineto{\pgfqpoint{4.063724in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{4.067202in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{4.067563in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{4.066257in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{4.069920in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{4.074385in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{4.075031in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{4.074991in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{4.074859in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{4.074585in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{4.074861in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.074178in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{4.074200in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{4.072439in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{4.071868in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{4.070302in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{4.070878in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{4.070700in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{4.071927in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{4.072881in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{4.072598in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{4.072880in}{0.954935in}}%
\pgfpathlineto{\pgfqpoint{4.072892in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{4.073572in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{4.072897in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{4.072868in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{4.073041in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{4.073596in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{4.073724in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{4.073635in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{4.075588in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{4.074994in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{4.075227in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{4.075194in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{4.077836in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{4.077965in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{4.078229in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{4.079391in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{4.074173in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{4.071211in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{4.073695in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{4.071862in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{4.072998in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{4.073648in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{4.073653in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{4.080635in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{4.092046in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{4.105532in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{4.106197in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{4.120967in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{4.121336in}{1.016098in}}%
\pgfpathlineto{\pgfqpoint{4.121671in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{4.120159in}{1.027203in}}%
\pgfpathlineto{\pgfqpoint{4.119693in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{4.117411in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{4.113071in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{4.112425in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{4.111905in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{4.113414in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{4.113285in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{4.112455in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{4.112094in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{4.113210in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{4.114228in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{4.114232in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{4.118140in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{4.119787in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{4.119109in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{4.119165in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{4.117941in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{4.115238in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{4.110426in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{4.108023in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{4.106081in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{4.109531in}{1.262722in}}%
\pgfpathlineto{\pgfqpoint{4.122450in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{4.142934in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{4.148245in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{4.164147in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{4.172229in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{4.180012in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{4.193662in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{4.194565in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{4.192316in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{4.191961in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{4.189648in}{1.366999in}}%
\pgfpathlineto{\pgfqpoint{4.184470in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{4.162902in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{4.153336in}{1.393987in}}%
\pgfpathlineto{\pgfqpoint{4.135594in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{4.133371in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{4.131744in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{4.080405in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{4.079669in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{4.076778in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{4.075629in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{4.067778in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{4.062640in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{4.057220in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{4.046309in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{4.041967in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{4.041483in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{4.039910in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{4.039882in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{4.036609in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{4.036263in}{1.458536in}}%
\pgfpathlineto{\pgfqpoint{4.035697in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{4.035090in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{4.035339in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{4.034617in}{1.454904in}}%
\pgfpathlineto{\pgfqpoint{4.032558in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{4.034608in}{1.454824in}}%
\pgfpathlineto{\pgfqpoint{4.034400in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{4.034373in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{4.033786in}{1.450496in}}%
\pgfpathlineto{\pgfqpoint{4.034540in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{4.035059in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{4.036633in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{4.037116in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{4.037922in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{4.038038in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{4.034038in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{4.033896in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{4.033853in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{4.033827in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{4.032430in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{4.032908in}{1.431682in}}%
\pgfpathlineto{\pgfqpoint{4.032896in}{1.431723in}}%
\pgfpathlineto{\pgfqpoint{4.032507in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{4.033097in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{4.034709in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{4.035021in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{4.035031in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{4.035837in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{4.035664in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{4.034551in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{4.034469in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{4.034080in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{4.033858in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{4.040661in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{4.041652in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{4.043930in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{4.045425in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{4.048543in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{4.051072in}{1.397963in}}%
\pgfpathlineto{\pgfqpoint{4.050853in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{4.051142in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{4.051420in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{4.051339in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{4.051952in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{4.051896in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{4.053036in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{4.053491in}{1.396973in}}%
\pgfpathlineto{\pgfqpoint{4.053774in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{4.056347in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{4.058222in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{4.059288in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{4.060154in}{1.388800in}}%
\pgfpathlineto{\pgfqpoint{4.059834in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{4.060318in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{4.060400in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{4.061115in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{4.064513in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{4.064418in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{4.064254in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{4.064308in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{4.063859in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{4.063523in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{4.062879in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{4.060787in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{4.060655in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{4.059730in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{4.059723in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{4.059597in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{4.059372in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{4.059129in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{4.059492in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{4.055496in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{4.052511in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{4.050139in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{4.047461in}{1.398434in}}%
\pgfpathlineto{\pgfqpoint{4.046539in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{4.045820in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{4.045497in}{1.399455in}}%
\pgfpathlineto{\pgfqpoint{4.045625in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{4.045237in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{4.043989in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{4.042812in}{1.405406in}}%
\pgfpathlineto{\pgfqpoint{4.042056in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{4.039569in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{4.036930in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{4.034253in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{4.032688in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{4.030404in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{4.029646in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{4.029693in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{4.029951in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{4.026708in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{4.026460in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{4.025691in}{1.417466in}}%
\pgfpathlineto{\pgfqpoint{4.025243in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{4.023437in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{4.022955in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{4.022179in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{4.019442in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{4.015789in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{4.005776in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{4.002758in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{3.997281in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{3.995655in}{1.461071in}}%
\pgfpathlineto{\pgfqpoint{3.999749in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{3.999257in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{3.999051in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{3.998440in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{3.998573in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{3.995450in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{3.995662in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{3.995140in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{3.992951in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{3.990843in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{3.982651in}{1.477862in}}%
\pgfpathlineto{\pgfqpoint{3.978392in}{1.483908in}}%
\pgfpathlineto{\pgfqpoint{3.978334in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{3.977574in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{3.977121in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{3.976452in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{3.975556in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{3.971793in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{3.971933in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{3.975640in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{3.978032in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{3.977843in}{1.487451in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{3.977605in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{3.985218in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{3.987887in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{3.988447in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{3.984376in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{3.983851in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{3.983692in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{3.983084in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{3.980936in}{1.506061in}}%
\pgfpathlineto{\pgfqpoint{3.979345in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{3.979132in}{1.509685in}}%
\pgfpathlineto{\pgfqpoint{3.978510in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{3.978484in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{3.978439in}{1.512487in}}%
\pgfpathlineto{\pgfqpoint{3.978074in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{3.977343in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{3.975555in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{3.972256in}{1.519557in}}%
\pgfpathlineto{\pgfqpoint{3.970237in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{3.968337in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{3.965229in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{3.964854in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{3.962710in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{3.961400in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{3.956265in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{3.955257in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{3.951483in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{3.951420in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{3.952027in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{3.955821in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{3.957258in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{3.958792in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{3.958989in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{3.956258in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{3.956356in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{3.956189in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{3.956466in}{1.510337in}}%
\pgfpathlineto{\pgfqpoint{3.958830in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{3.958841in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{3.957956in}{1.504082in}}%
\pgfpathlineto{\pgfqpoint{3.956922in}{1.502988in}}%
\pgfpathlineto{\pgfqpoint{3.956004in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{3.954468in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{3.948266in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{3.953741in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{3.953717in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{3.951824in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{3.949900in}{1.500452in}}%
\pgfpathlineto{\pgfqpoint{3.944523in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{3.931094in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{3.925917in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{3.924072in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{3.922628in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{3.921352in}{1.494693in}}%
\pgfpathlineto{\pgfqpoint{3.922463in}{1.496562in}}%
\pgfpathlineto{\pgfqpoint{3.921038in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{3.920579in}{1.495966in}}%
\pgfpathlineto{\pgfqpoint{3.917641in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{3.919394in}{1.512717in}}%
\pgfpathlineto{\pgfqpoint{3.918701in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{3.918771in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{3.918722in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{3.918219in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{3.918182in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{3.917142in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{3.917030in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{3.916776in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{3.915873in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{3.913220in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{3.912346in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{3.913043in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{3.912259in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{3.912016in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{3.908948in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{3.909786in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{3.908604in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{3.907288in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{3.905762in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{3.904235in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{3.903674in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{3.903741in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{3.903234in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{3.902199in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{3.902267in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{3.902356in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{3.901874in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{3.901897in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{3.901112in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{3.900900in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{3.900652in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{3.899908in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{3.899737in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{3.899491in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{3.897608in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{3.897637in}{1.521016in}}%
\pgfpathlineto{\pgfqpoint{3.897239in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{3.895397in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{3.894097in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{3.894034in}{1.521703in}}%
\pgfpathlineto{\pgfqpoint{3.893215in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{3.893376in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{3.893164in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{3.892775in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{3.892809in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{3.892237in}{1.520724in}}%
\pgfpathlineto{\pgfqpoint{3.892187in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{3.892207in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{3.891833in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{3.891574in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{3.891646in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{3.891223in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{3.891132in}{1.520195in}}%
\pgfpathlineto{\pgfqpoint{3.891308in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{3.890763in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{3.890659in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{3.890721in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{3.890317in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{3.890148in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{3.890259in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{3.889795in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{3.889164in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{3.889225in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{3.888978in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{3.887148in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{3.887192in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{3.887326in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{3.887038in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{3.886833in}{1.520028in}}%
\pgfpathlineto{\pgfqpoint{3.885683in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{3.884543in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{3.884254in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{3.884544in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{3.884422in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{3.883976in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{3.877921in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{3.876727in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{3.873552in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{3.868229in}{1.524330in}}%
\pgfpathlineto{\pgfqpoint{3.868370in}{1.526035in}}%
\pgfpathlineto{\pgfqpoint{3.868321in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{3.866236in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{3.865961in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{3.864679in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{3.863710in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{3.863768in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{3.862698in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{3.862758in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{3.862720in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{3.860664in}{1.525678in}}%
\pgfpathlineto{\pgfqpoint{3.856618in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{3.855738in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{3.856693in}{1.529809in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{3.855357in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{3.854047in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{3.854693in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{3.853993in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{3.853643in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{3.854367in}{1.531174in}}%
\pgfpathlineto{\pgfqpoint{3.853584in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{3.851475in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{3.845452in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{3.844227in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{3.843823in}{1.535799in}}%
\pgfpathlineto{\pgfqpoint{3.843179in}{1.535470in}}%
\pgfpathlineto{\pgfqpoint{3.842902in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{3.842990in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{3.842845in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{3.841185in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{3.837391in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{3.836544in}{1.531431in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{1.529890in}}%
\pgfpathlineto{\pgfqpoint{3.837007in}{1.529685in}}%
\pgfpathlineto{\pgfqpoint{3.836209in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{3.836773in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{3.835447in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{3.834712in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{3.835194in}{1.528269in}}%
\pgfpathlineto{\pgfqpoint{3.834411in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{3.833492in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{3.834123in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{3.833274in}{1.526839in}}%
\pgfpathlineto{\pgfqpoint{3.832884in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{3.832082in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.832571in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{3.832438in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{3.832625in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{3.832643in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{3.831755in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{3.829785in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{3.828768in}{1.523765in}}%
\pgfpathlineto{\pgfqpoint{3.827981in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{3.826256in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{3.825728in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{3.824821in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{3.823752in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{3.823357in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{3.823510in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{3.822162in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{3.820383in}{1.521656in}}%
\pgfpathlineto{\pgfqpoint{3.817918in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{3.815612in}{1.522061in}}%
\pgfpathlineto{\pgfqpoint{3.815329in}{1.521797in}}%
\pgfpathlineto{\pgfqpoint{3.814941in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{3.815291in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{3.814998in}{1.521441in}}%
\pgfpathlineto{\pgfqpoint{3.814612in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{3.814965in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{3.814682in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{3.814553in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{3.814291in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{3.814651in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{3.814358in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{3.813970in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{3.814310in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{3.814022in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{3.813649in}{1.520604in}}%
\pgfpathlineto{\pgfqpoint{3.814594in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{3.814373in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{3.815857in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{3.816718in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{3.816655in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{3.815077in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{3.816774in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{3.817794in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{3.818214in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{3.818812in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{3.818793in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{3.819057in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{3.821108in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{3.821615in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{3.820754in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{3.819610in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{3.817225in}{1.508472in}}%
\pgfpathlineto{\pgfqpoint{3.819496in}{1.506943in}}%
\pgfpathlineto{\pgfqpoint{3.818446in}{1.505461in}}%
\pgfpathlineto{\pgfqpoint{3.816847in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{3.814615in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{3.813114in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{3.811207in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{3.809909in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{3.809066in}{1.498906in}}%
\pgfpathlineto{\pgfqpoint{3.808990in}{1.497836in}}%
\pgfpathlineto{\pgfqpoint{3.809823in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{3.810981in}{1.495340in}}%
\pgfpathlineto{\pgfqpoint{3.809998in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{3.807922in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{3.806069in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{3.805174in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{3.804496in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{3.803740in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{3.802304in}{1.495110in}}%
\pgfpathlineto{\pgfqpoint{3.799169in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{3.798441in}{1.496724in}}%
\pgfpathlineto{\pgfqpoint{3.794245in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{3.794315in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{3.794208in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{3.793926in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{3.794179in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{3.794066in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{3.793337in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{3.793657in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{3.795286in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{3.793228in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{3.793283in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{3.793381in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{3.793251in}{1.501807in}}%
\pgfpathlineto{\pgfqpoint{3.794072in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{3.795638in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{3.795881in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{3.795815in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{3.790559in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{3.788799in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{3.786072in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{3.785333in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{3.788351in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{3.790686in}{1.527293in}}%
\pgfpathlineto{\pgfqpoint{3.792203in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{3.790600in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{3.788294in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{3.788223in}{1.525824in}}%
\pgfpathlineto{\pgfqpoint{3.784704in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{3.785581in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{3.784237in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{3.781836in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{3.781839in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{3.781467in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{3.779893in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{3.779661in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{3.777463in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{3.779392in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{3.777790in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{3.776400in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{3.777545in}{1.517094in}}%
\pgfpathlineto{\pgfqpoint{3.777537in}{1.516359in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{3.776909in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{3.776337in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{3.776169in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{3.775969in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{3.774589in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{3.770146in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{3.769373in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{3.768138in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{3.767372in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{3.765971in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{3.762379in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{3.760566in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{3.760095in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{3.760351in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{3.759628in}{1.513400in}}%
\pgfpathlineto{\pgfqpoint{3.759670in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{3.760008in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{3.759327in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{3.757903in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{3.752158in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{3.749413in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{3.749123in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{3.749145in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{3.748965in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{3.747928in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{3.746044in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{3.745926in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{3.746010in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{3.745953in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{3.748977in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{3.748955in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{3.748028in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{3.743624in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{1.494550in}}%
\pgfpathlineto{\pgfqpoint{3.743004in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{3.743912in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{3.745075in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{3.748507in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{3.748228in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{3.747111in}{1.490683in}}%
\pgfpathlineto{\pgfqpoint{3.744295in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{3.739231in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{3.738792in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{3.738504in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{3.737555in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{3.737465in}{1.487073in}}%
\pgfpathlineto{\pgfqpoint{3.736011in}{1.486618in}}%
\pgfpathlineto{\pgfqpoint{3.732853in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{3.731613in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{3.731705in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.730151in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{3.730623in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{3.730708in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{3.729050in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{3.729624in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{3.729182in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{3.729659in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{3.729940in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{3.729930in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{3.730221in}{1.482180in}}%
\pgfpathlineto{\pgfqpoint{3.730175in}{1.482170in}}%
\pgfpathlineto{\pgfqpoint{3.730257in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{3.730529in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{3.732099in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{3.733740in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{3.733609in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{3.733439in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{3.733054in}{1.477721in}}%
\pgfpathlineto{\pgfqpoint{3.733117in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{3.733423in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{3.734691in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{3.735501in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{3.737118in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{3.737530in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{3.737314in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{3.738006in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{3.737965in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{3.739485in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{3.739819in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{3.740893in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{3.741384in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{3.742774in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{3.747394in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{3.747608in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{3.758326in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{3.759027in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{3.758664in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{3.758121in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{3.758484in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{3.759181in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{3.758288in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{3.757255in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{3.757039in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{3.754059in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{3.757144in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{3.757334in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{3.757738in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{3.757960in}{1.464902in}}%
\pgfpathlineto{\pgfqpoint{3.758279in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{3.751924in}{1.463307in}}%
\pgfpathlineto{\pgfqpoint{3.751868in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{3.752065in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{3.758121in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{3.758064in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{3.756874in}{1.461928in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{3.750028in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{3.749935in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{3.757335in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{3.757405in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{3.753734in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{3.753802in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{3.753844in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{3.752460in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{3.758019in}{1.461164in}}%
\pgfpathlineto{\pgfqpoint{3.758034in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{3.757788in}{1.460272in}}%
\pgfpathlineto{\pgfqpoint{3.757396in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{3.756995in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{3.758246in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{3.758382in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{3.758154in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.757538in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{3.758210in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{3.758880in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{3.759813in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{3.759785in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{3.759348in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{3.759643in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{3.759752in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{3.759812in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{3.759078in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{3.759359in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{3.759789in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{3.759178in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{3.757269in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{3.756683in}{1.435952in}}%
\pgfpathlineto{\pgfqpoint{3.757184in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{3.756942in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{3.755826in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{3.755746in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{3.753004in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{3.755973in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{3.755894in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{3.756211in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{3.756212in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{3.757370in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{3.759341in}{1.431886in}}%
\pgfpathlineto{\pgfqpoint{3.760457in}{1.431117in}}%
\pgfpathlineto{\pgfqpoint{3.760906in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{3.761137in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{3.760240in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{3.759730in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{3.760995in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{3.762123in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{3.761847in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{3.760820in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{3.761547in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{3.762514in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{3.763533in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{3.765201in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{3.766527in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{3.766953in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{3.768679in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{3.771647in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{3.774082in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{3.774466in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{3.775481in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{3.776152in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{3.778160in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{3.785199in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{3.785657in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{3.785965in}{1.416335in}}%
\pgfpathlineto{\pgfqpoint{3.786162in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{3.786368in}{1.417957in}}%
\pgfpathlineto{\pgfqpoint{3.786916in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{3.787452in}{1.417713in}}%
\pgfpathlineto{\pgfqpoint{3.787270in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{3.786764in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{3.786870in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{3.788158in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{3.788521in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{3.787218in}{1.411533in}}%
\pgfpathlineto{\pgfqpoint{3.786197in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{3.784630in}{1.411710in}}%
\pgfpathlineto{\pgfqpoint{3.784451in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{3.778025in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{3.777108in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{3.776813in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{3.775958in}{1.405159in}}%
\pgfpathlineto{\pgfqpoint{3.775224in}{1.405790in}}%
\pgfpathlineto{\pgfqpoint{3.775436in}{1.405384in}}%
\pgfpathlineto{\pgfqpoint{3.775281in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{3.775499in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{3.773479in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{3.760635in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{3.759307in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{3.759234in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{3.757351in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{3.750754in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{3.751040in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{3.757167in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{3.758730in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{3.757650in}{1.392573in}}%
\pgfpathlineto{\pgfqpoint{3.755563in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{3.753255in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{3.751294in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{3.749022in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{3.749522in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{3.750259in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{3.749312in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{3.749328in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{3.748703in}{1.393012in}}%
\pgfpathlineto{\pgfqpoint{3.748918in}{1.393586in}}%
\pgfpathlineto{\pgfqpoint{3.748072in}{1.393809in}}%
\pgfpathlineto{\pgfqpoint{3.748692in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{3.748647in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{3.748540in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{3.745229in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{3.743190in}{1.393737in}}%
\pgfpathlineto{\pgfqpoint{3.741110in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{3.736017in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{3.731744in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{3.732885in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{3.737504in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{3.733065in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{3.734608in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{3.737213in}{1.402298in}}%
\pgfpathlineto{\pgfqpoint{3.736959in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{3.737577in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{3.737084in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{3.734739in}{1.404073in}}%
\pgfpathlineto{\pgfqpoint{3.734830in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{3.736946in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{3.737320in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{3.736456in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{3.736841in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{3.734506in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{3.732451in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{3.731991in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{3.732425in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{3.734391in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{3.731645in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{3.731435in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{3.731219in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{3.731570in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{3.730759in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{3.730557in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{3.730766in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{3.730078in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{3.729327in}{1.401835in}}%
\pgfpathlineto{\pgfqpoint{3.727566in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{3.723125in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{3.719575in}{1.416829in}}%
\pgfpathlineto{\pgfqpoint{3.720020in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{3.723781in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{3.724397in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{3.724696in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{3.724904in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{3.725580in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{3.728672in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{3.729439in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{3.731715in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{3.733299in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{3.734392in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{3.736231in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{3.738573in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{3.738855in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{3.738669in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{3.736809in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{3.735357in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{3.734270in}{1.429212in}}%
\pgfpathlineto{\pgfqpoint{3.733339in}{1.428873in}}%
\pgfpathlineto{\pgfqpoint{3.733427in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{3.733964in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{3.733947in}{1.429701in}}%
\pgfpathlineto{\pgfqpoint{3.733793in}{1.430471in}}%
\pgfpathlineto{\pgfqpoint{3.734172in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{3.734804in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{3.734876in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{3.735379in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{3.737444in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{3.738052in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{3.742049in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{3.736662in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{3.731603in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{3.730817in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{3.730504in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{3.729917in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{3.710802in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{3.709143in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{3.694968in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{3.690965in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{3.691611in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{3.692509in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{3.697790in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{3.692541in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{3.691650in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{3.694160in}{1.470631in}}%
\pgfpathlineto{\pgfqpoint{3.697027in}{1.471261in}}%
\pgfpathlineto{\pgfqpoint{3.700112in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{3.702854in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{3.702562in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{3.702146in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{3.700071in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{3.698808in}{1.480996in}}%
\pgfpathlineto{\pgfqpoint{3.704605in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{3.703977in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{3.699069in}{1.481879in}}%
\pgfpathlineto{\pgfqpoint{3.694785in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{3.684288in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{3.683376in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{3.674090in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{3.672549in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{3.669979in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{3.672575in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{3.671261in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{3.672013in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{3.673021in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{3.671274in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{3.671117in}{1.465484in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{3.670780in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{3.670776in}{1.466185in}}%
\pgfpathlineto{\pgfqpoint{3.670399in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{3.670438in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{3.670371in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{3.669178in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{3.663164in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{3.662942in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{3.661537in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{3.660842in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{3.660765in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{3.656255in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{3.654841in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{3.654624in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{3.654587in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{3.654577in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{3.654180in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{3.654194in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{3.653407in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{3.654301in}{1.461473in}}%
\pgfpathlineto{\pgfqpoint{3.654405in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{3.654318in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{3.654677in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{3.656730in}{1.447326in}}%
\pgfpathlineto{\pgfqpoint{3.656240in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{3.655131in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{3.655257in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{3.655959in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{3.657813in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{3.656648in}{1.442816in}}%
\pgfpathlineto{\pgfqpoint{3.652331in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{3.652774in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{3.652695in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{3.652660in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{3.646830in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{3.646483in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{3.641204in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{3.640490in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{3.639498in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{3.639860in}{1.442039in}}%
\pgfpathlineto{\pgfqpoint{3.640517in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{3.641337in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{3.641469in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{3.639988in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{3.639550in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{3.638699in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{3.638416in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{3.636787in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{3.636834in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{3.635820in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{3.636094in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{3.635599in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{3.634709in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{3.634778in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{3.635189in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{3.635592in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{3.635872in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{3.632695in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{3.636567in}{1.458152in}}%
\pgfpathlineto{\pgfqpoint{3.636273in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{3.635658in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{3.634751in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{3.633237in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{3.632632in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{3.633627in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{3.634391in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{3.635331in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{3.635280in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{3.633501in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{3.633973in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{3.633266in}{1.467859in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{3.631273in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{3.633807in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{3.635228in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{3.631842in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{3.630910in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{3.630829in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{3.627708in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{3.624426in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{3.624421in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{3.624233in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{3.626123in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{1.474241in}}%
\pgfpathlineto{\pgfqpoint{3.627562in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{3.627451in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{3.627090in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{3.627060in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{3.626771in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{3.626568in}{1.477555in}}%
\pgfpathlineto{\pgfqpoint{3.626299in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{3.614799in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{3.612390in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{3.609851in}{1.470764in}}%
\pgfpathlineto{\pgfqpoint{3.609862in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{3.607103in}{1.469693in}}%
\pgfpathlineto{\pgfqpoint{3.604930in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{3.604033in}{1.463840in}}%
\pgfpathlineto{\pgfqpoint{3.603059in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{3.603340in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{3.604146in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{3.605269in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{3.605840in}{1.470641in}}%
\pgfpathlineto{\pgfqpoint{3.607527in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{3.614486in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{3.617656in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{3.617262in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{3.617879in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{3.617836in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{3.617887in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{3.617759in}{1.476080in}}%
\pgfpathlineto{\pgfqpoint{3.617519in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{3.618301in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{3.618788in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{3.618395in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{3.619303in}{1.477572in}}%
\pgfpathlineto{\pgfqpoint{3.619279in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{3.619537in}{1.477540in}}%
\pgfpathlineto{\pgfqpoint{3.619174in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{3.620293in}{1.478363in}}%
\pgfpathlineto{\pgfqpoint{3.620443in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{3.620118in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{3.623044in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{3.622177in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{3.622751in}{1.482968in}}%
\pgfpathlineto{\pgfqpoint{3.622137in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{3.621838in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{3.622418in}{1.483497in}}%
\pgfpathlineto{\pgfqpoint{3.621709in}{1.484141in}}%
\pgfpathlineto{\pgfqpoint{3.621764in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{3.621441in}{1.483879in}}%
\pgfpathlineto{\pgfqpoint{3.621079in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{3.621659in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{3.621051in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{3.619557in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{3.618882in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{3.609919in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{3.605919in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{3.603541in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{3.591979in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{3.591083in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{3.582098in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{3.581037in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{3.579044in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{3.578933in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{3.578038in}{1.497310in}}%
\pgfpathlineto{\pgfqpoint{3.576743in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{3.576322in}{1.497089in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{3.575991in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{3.573900in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{3.574657in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{3.574097in}{1.496023in}}%
\pgfpathlineto{\pgfqpoint{3.569312in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{3.565379in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{3.566333in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{3.566090in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{3.565875in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{3.564898in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{3.561743in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{3.560724in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{3.560540in}{1.477690in}}%
\pgfpathlineto{\pgfqpoint{3.557786in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{3.555154in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{3.546371in}{1.466167in}}%
\pgfpathlineto{\pgfqpoint{3.543198in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{3.540143in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{3.538276in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{3.534059in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{3.526128in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{3.523662in}{1.449951in}}%
\pgfpathlineto{\pgfqpoint{3.521479in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{3.520250in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{3.517924in}{1.455762in}}%
\pgfpathlineto{\pgfqpoint{3.515313in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{3.514871in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{3.512189in}{1.456531in}}%
\pgfpathlineto{\pgfqpoint{3.509469in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{3.508480in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{3.505541in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{3.504692in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{3.500972in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{3.500379in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{3.500509in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{3.501522in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{3.507001in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{3.506944in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{3.506234in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{3.507198in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{3.506805in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{3.507120in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{3.509279in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{3.509227in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{3.510369in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{3.510237in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{3.508855in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{3.510222in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{3.510100in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{3.508291in}{1.430059in}}%
\pgfpathlineto{\pgfqpoint{3.509610in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{3.509026in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{3.508019in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{3.506560in}{1.425944in}}%
\pgfpathlineto{\pgfqpoint{3.505308in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{3.504623in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{3.503801in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{3.503424in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{3.501201in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{3.499370in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{3.497177in}{1.421010in}}%
\pgfpathlineto{\pgfqpoint{3.495978in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{3.490299in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{3.483904in}{1.408894in}}%
\pgfpathlineto{\pgfqpoint{3.476720in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{3.456095in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{3.451878in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{3.451370in}{1.361025in}}%
\pgfpathlineto{\pgfqpoint{3.451761in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{3.450154in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{3.449756in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{3.449720in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{3.449329in}{1.358163in}}%
\pgfpathlineto{\pgfqpoint{3.448993in}{1.356973in}}%
\pgfpathlineto{\pgfqpoint{3.446842in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{3.448129in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{3.447267in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{3.447297in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{3.446702in}{1.356316in}}%
\pgfpathlineto{\pgfqpoint{3.447396in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{3.446491in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{3.450979in}{1.352607in}}%
\pgfpathlineto{\pgfqpoint{3.456029in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{3.455649in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{3.450775in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{3.444391in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{3.443071in}{1.352288in}}%
\pgfpathlineto{\pgfqpoint{3.442502in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{3.442061in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{3.442565in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{3.442997in}{1.352173in}}%
\pgfpathlineto{\pgfqpoint{3.440270in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{3.440694in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{3.440548in}{1.347516in}}%
\pgfpathlineto{\pgfqpoint{3.438254in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{3.440108in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{3.439946in}{1.343176in}}%
\pgfpathlineto{\pgfqpoint{3.437790in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{3.437766in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{3.438264in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{3.440196in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{3.440151in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{3.436730in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{3.439379in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{3.439026in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{3.437325in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{3.437473in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{3.439329in}{1.339046in}}%
\pgfpathlineto{\pgfqpoint{3.438574in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{3.437598in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{3.435302in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{3.437617in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{3.436829in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{3.433794in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{3.435236in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{3.435950in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{3.435709in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{3.436613in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{3.436413in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{3.434347in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{3.433870in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{3.432505in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{3.431224in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{3.432521in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{3.431772in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{3.431988in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{3.432049in}{1.329504in}}%
\pgfpathlineto{\pgfqpoint{3.432621in}{1.329026in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{3.432199in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{3.430490in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{3.430100in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{3.430736in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{3.432116in}{1.324575in}}%
\pgfpathlineto{\pgfqpoint{3.432004in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{3.431577in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{3.430530in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{3.429308in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{3.428661in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{3.428191in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{3.428891in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{3.429534in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{3.429626in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{3.433637in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{3.435351in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{3.435704in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{3.436560in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{1.321780in}}%
\pgfpathlineto{\pgfqpoint{3.449279in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{3.455256in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{3.460971in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{3.463960in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{3.478838in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{3.485981in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{3.486259in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{3.485983in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{3.490659in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{3.495140in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{3.493694in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{3.494071in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{3.498249in}{1.333356in}}%
\pgfpathlineto{\pgfqpoint{3.498009in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{3.496728in}{1.332257in}}%
\pgfpathlineto{\pgfqpoint{3.492489in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{3.493072in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{3.491857in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{3.489861in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{3.485944in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{3.486601in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{3.476784in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{3.476845in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{3.489393in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{3.491603in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{3.493931in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{3.493823in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{3.493843in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{3.493645in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{3.494034in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{1.299543in}}%
\pgfpathlineto{\pgfqpoint{3.496723in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{3.500609in}{1.289470in}}%
\pgfpathlineto{\pgfqpoint{3.506130in}{1.286194in}}%
\pgfpathlineto{\pgfqpoint{3.511259in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{3.522030in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{3.526527in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{3.527732in}{1.280218in}}%
\pgfpathlineto{\pgfqpoint{3.529845in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{3.532285in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{3.534404in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{3.538817in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{3.540310in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{3.540622in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{3.546079in}{1.267597in}}%
\pgfpathlineto{\pgfqpoint{3.547894in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{3.549227in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{3.550409in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{3.551417in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{3.550913in}{1.265419in}}%
\pgfpathlineto{\pgfqpoint{3.550609in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{3.550168in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{3.545617in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{3.544001in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{3.542369in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{3.539590in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{3.539111in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{3.537494in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{3.538414in}{1.259733in}}%
\pgfpathlineto{\pgfqpoint{3.539198in}{1.259019in}}%
\pgfpathlineto{\pgfqpoint{3.539989in}{1.258196in}}%
\pgfpathlineto{\pgfqpoint{3.540299in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{3.540224in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{3.540333in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{3.540851in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{3.541122in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{3.540927in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{3.541069in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{3.542141in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{3.543045in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{3.544689in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{3.546167in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{3.550841in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{3.550838in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{3.550624in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{3.545700in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{3.544351in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{3.541364in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{3.540468in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{3.540672in}{1.235079in}}%
\pgfpathlineto{\pgfqpoint{3.541749in}{1.232321in}}%
\pgfpathlineto{\pgfqpoint{3.539841in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{3.539565in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{3.538695in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{3.538240in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{3.538394in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{3.539910in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{3.542484in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{3.543401in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{3.543254in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{3.542328in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{3.540475in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{3.538746in}{1.245851in}}%
\pgfpathlineto{\pgfqpoint{3.537480in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{3.527877in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{3.526516in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{3.526517in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{3.527870in}{1.237393in}}%
\pgfpathlineto{\pgfqpoint{3.520827in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{3.520242in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{3.521775in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{3.517918in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{3.518000in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{3.521040in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{3.521039in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{3.520719in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{3.518801in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{3.522470in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{3.521851in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{3.521643in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{3.521070in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{3.520993in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{3.520592in}{1.215098in}}%
\pgfpathlineto{\pgfqpoint{3.517765in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{3.513730in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{3.513434in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{3.517381in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{3.515738in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{3.515790in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{3.519072in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{3.519692in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{3.518195in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{3.516901in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{3.516900in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{3.518205in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{3.524880in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{3.525308in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{3.525298in}{1.239428in}}%
\pgfpathlineto{\pgfqpoint{3.524284in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{3.524572in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{3.526015in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{3.527024in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{3.528043in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{3.538572in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{3.539265in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{3.538437in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{3.536112in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{3.529726in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{3.529281in}{1.273766in}}%
\pgfpathlineto{\pgfqpoint{3.527708in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{3.524447in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{3.524297in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{3.521204in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{3.518721in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{3.514817in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{3.513806in}{1.281906in}}%
\pgfpathlineto{\pgfqpoint{3.506864in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{3.502022in}{1.285618in}}%
\pgfpathlineto{\pgfqpoint{3.498327in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{3.494672in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{3.492128in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{3.492467in}{1.298780in}}%
\pgfpathlineto{\pgfqpoint{3.492402in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{3.491378in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{3.491096in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{3.490753in}{1.301198in}}%
\pgfpathlineto{\pgfqpoint{3.491216in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{3.490339in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{3.488955in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{3.485720in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{3.480869in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{3.480857in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{3.480160in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{3.479438in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{3.478994in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{3.478790in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{3.479436in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{3.479306in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{3.477869in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{3.476986in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{3.475893in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{3.474465in}{1.306612in}}%
\pgfpathlineto{\pgfqpoint{3.474870in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{3.473506in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{3.473114in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{3.474921in}{1.312389in}}%
\pgfpathlineto{\pgfqpoint{3.474818in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{3.470511in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{3.470467in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{3.470420in}{1.313975in}}%
\pgfpathlineto{\pgfqpoint{3.463058in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{3.455113in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{3.450574in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{3.444632in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{3.439802in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{3.434240in}{1.310280in}}%
\pgfpathlineto{\pgfqpoint{3.429654in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{3.428882in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{3.429031in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{3.423971in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{3.425054in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{3.425012in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{3.425360in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{3.429149in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{3.430756in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{3.424958in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{3.425389in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{3.425368in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{3.430868in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{3.431576in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{3.432006in}{1.288625in}}%
\pgfpathlineto{\pgfqpoint{3.431807in}{1.288600in}}%
\pgfpathlineto{\pgfqpoint{3.430772in}{1.288492in}}%
\pgfpathlineto{\pgfqpoint{3.429330in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{3.429350in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{3.429138in}{1.287827in}}%
\pgfpathlineto{\pgfqpoint{3.428315in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{3.429291in}{1.287777in}}%
\pgfpathlineto{\pgfqpoint{3.432012in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{3.432012in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{3.432787in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{3.431380in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{3.431035in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{3.431041in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{3.432651in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{3.434922in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{3.435390in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{3.440349in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{3.440787in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{3.441736in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{3.441478in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{3.440627in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{3.432359in}{1.271483in}}%
\pgfpathlineto{\pgfqpoint{3.431270in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{3.430203in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{3.429584in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{3.430911in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{3.429896in}{1.267026in}}%
\pgfpathlineto{\pgfqpoint{3.428541in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{3.428552in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{3.429706in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{3.427100in}{1.260170in}}%
\pgfpathlineto{\pgfqpoint{3.424087in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{3.421471in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{3.421019in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{3.423825in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{3.422721in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{3.423042in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{3.422966in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{3.422440in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{3.420762in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{3.420038in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{3.419566in}{1.251851in}}%
\pgfpathlineto{\pgfqpoint{3.420006in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{3.420713in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{3.419313in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{3.419101in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{3.418657in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{3.416405in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{3.418597in}{1.248684in}}%
\pgfpathlineto{\pgfqpoint{3.417929in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{3.418022in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{3.416602in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{3.415060in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{3.415125in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{3.414653in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{3.414428in}{1.247136in}}%
\pgfpathlineto{\pgfqpoint{3.416502in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{3.414883in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{3.414994in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{3.413415in}{1.238577in}}%
\pgfpathlineto{\pgfqpoint{3.409931in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{3.410927in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{3.410738in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{3.411081in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{3.410952in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{3.410819in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{3.410462in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{3.409824in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{3.408562in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{3.407078in}{1.222238in}}%
\pgfpathlineto{\pgfqpoint{3.408363in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{3.408268in}{1.221307in}}%
\pgfpathlineto{\pgfqpoint{3.407117in}{1.220588in}}%
\pgfpathlineto{\pgfqpoint{3.407646in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{3.407490in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{3.406280in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{3.406591in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{3.407721in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{3.407693in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{3.406739in}{1.215577in}}%
\pgfpathlineto{\pgfqpoint{3.407011in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{3.408633in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{3.413512in}{1.194726in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{3.406076in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{3.405143in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{3.405804in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{3.404991in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{3.404614in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{3.399797in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{3.398521in}{1.213928in}}%
\pgfpathlineto{\pgfqpoint{3.403638in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{3.402994in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{3.394206in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{3.393057in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{3.399130in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{3.396423in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{3.393754in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{3.392981in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{3.403593in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{3.403846in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{3.403349in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{3.402318in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{3.400271in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{3.399820in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{3.409678in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{3.408772in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{3.398778in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{3.398284in}{1.194718in}}%
\pgfpathlineto{\pgfqpoint{3.408068in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{3.407078in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{3.398295in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{3.396866in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{3.404287in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{3.403712in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{3.403247in}{1.182711in}}%
\pgfpathlineto{\pgfqpoint{3.397268in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{3.395604in}{1.188371in}}%
\pgfpathlineto{\pgfqpoint{3.399588in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{3.399059in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{3.396971in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{3.394559in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{3.393965in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{3.390475in}{1.181325in}}%
\pgfpathlineto{\pgfqpoint{3.389794in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{3.389643in}{1.182131in}}%
\pgfpathlineto{\pgfqpoint{3.393289in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{3.390799in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{3.390193in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{3.390245in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{3.389040in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{3.389210in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{3.391013in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{3.390416in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{3.388592in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{3.386351in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{3.389172in}{1.199513in}}%
\pgfpathlineto{\pgfqpoint{3.388361in}{1.199724in}}%
\pgfpathlineto{\pgfqpoint{3.385743in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{3.385277in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{3.385086in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{3.384644in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{3.385520in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{3.385374in}{1.197778in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{1.198027in}}%
\pgfpathlineto{\pgfqpoint{3.381489in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{3.382214in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{3.380721in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{3.382075in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{3.381862in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{3.381337in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{3.381066in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{3.381355in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{3.380912in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{3.380513in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{3.380830in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{3.380408in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{3.379592in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{3.380124in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{3.380508in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{3.379504in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{3.379343in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{3.375221in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{3.374731in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{3.374683in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{3.370585in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{3.370585in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{3.370664in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{3.374395in}{1.203658in}}%
\pgfpathlineto{\pgfqpoint{3.370312in}{1.203389in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{3.367857in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{3.367441in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{3.367349in}{1.202766in}}%
\pgfpathlineto{\pgfqpoint{3.358604in}{1.201731in}}%
\pgfpathlineto{\pgfqpoint{3.358326in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{3.357838in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{3.357176in}{1.201079in}}%
\pgfpathlineto{\pgfqpoint{3.354161in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{3.353149in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{3.352845in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{3.351999in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{3.349675in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{3.347534in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{3.345432in}{1.197121in}}%
\pgfpathlineto{\pgfqpoint{3.344059in}{1.197022in}}%
\pgfpathlineto{\pgfqpoint{3.342485in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{3.342007in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{3.341989in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{3.337613in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{3.337731in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{3.337418in}{1.198675in}}%
\pgfpathlineto{\pgfqpoint{3.337181in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{3.337086in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{3.336921in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{3.334258in}{1.197869in}}%
\pgfpathlineto{\pgfqpoint{3.334267in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{3.334271in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{3.334277in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{3.422920in}{1.254084in}}%
\pgfpathlineto{\pgfqpoint{3.423057in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{3.422088in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{3.422920in}{1.254084in}}%
\pgfpathmoveto{\pgfqpoint{3.999946in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{3.998276in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{3.992491in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{3.991309in}{0.881908in}}%
\pgfpathlineto{\pgfqpoint{3.987826in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{3.986662in}{0.881577in}}%
\pgfpathlineto{\pgfqpoint{3.983969in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{3.981150in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{3.980615in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{3.980062in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{3.978681in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{3.978187in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{3.978766in}{0.875231in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{3.979933in}{0.871299in}}%
\pgfpathlineto{\pgfqpoint{3.981845in}{0.868336in}}%
\pgfpathlineto{\pgfqpoint{3.981389in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{3.980614in}{0.871906in}}%
\pgfpathlineto{\pgfqpoint{3.981956in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{3.983963in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{3.984426in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{3.986233in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{3.987119in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{3.987766in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{3.989497in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{3.990423in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{3.992683in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{3.993206in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{3.993161in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{3.991913in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{3.991582in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{3.990867in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{3.990859in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{3.990241in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{3.990570in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{3.990721in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{3.989655in}{0.850640in}}%
\pgfpathlineto{\pgfqpoint{3.988688in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{3.988712in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{3.988953in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{3.988867in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{3.989685in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{3.989819in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{3.989427in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{3.989062in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{3.989610in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{3.988387in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{3.988279in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{3.988118in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{3.987941in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{3.987877in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{3.988137in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{3.987217in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{3.987023in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{3.987062in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{3.986999in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{3.987188in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{3.987662in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{3.988486in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{3.989489in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{3.991495in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{3.994968in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{3.995816in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{3.996302in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{3.996186in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{3.995865in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{3.995424in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{3.991420in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{3.990274in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{3.988118in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{3.986775in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{3.985045in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{3.982844in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{3.979976in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{3.979481in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{3.979361in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{3.978590in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{3.978016in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{3.978203in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{3.977843in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{3.976895in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{3.976583in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{3.976388in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{3.976744in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{3.976386in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{3.976804in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{3.976866in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{3.977083in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{3.977215in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{3.976449in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{3.976536in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{3.973338in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{3.972521in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{3.971745in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{3.968832in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{3.968478in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{3.965085in}{0.825662in}}%
\pgfpathlineto{\pgfqpoint{3.964022in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{3.964041in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{3.963895in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{3.961179in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{3.960648in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{3.960637in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{3.960412in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{3.957878in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{3.957187in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{3.956961in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{3.956865in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{3.955756in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{3.955291in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{3.955439in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{3.956332in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{3.957261in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{3.966479in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{3.966706in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{3.966493in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{3.965861in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{3.966824in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{3.971073in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{3.971825in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{3.972847in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{3.973995in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{3.973849in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{3.973412in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{3.972921in}{0.842382in}}%
\pgfpathlineto{\pgfqpoint{3.972620in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{3.973202in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{3.974341in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{3.974930in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{3.975948in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{3.976590in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{3.976414in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{3.975198in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{3.975959in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{3.976606in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{3.976859in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{3.976917in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{3.976801in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{3.976491in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{3.976068in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{3.972832in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{3.973270in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{3.975875in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{3.976743in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{3.976896in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{3.977006in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{3.977811in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{3.977934in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{3.977456in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{3.976240in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{3.976366in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{3.978239in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{3.977058in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{3.974670in}{0.866870in}}%
\pgfpathlineto{\pgfqpoint{3.973258in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{3.971392in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{3.969768in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{3.967852in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{3.964562in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{3.962850in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{3.957112in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{3.952623in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{3.951612in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{3.949716in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{3.951843in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{3.949863in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{3.946920in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{3.945682in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{3.945001in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{3.944832in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{3.944664in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{3.943640in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{3.944636in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{3.944500in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{3.944234in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{3.943173in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{3.944106in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{3.943364in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{3.941642in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{3.940742in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{3.939846in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{3.935984in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{3.935140in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{3.934279in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{3.934038in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{3.933805in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{3.933597in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{3.933661in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{3.933492in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{3.932869in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{3.932798in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{3.932381in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{3.932797in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{3.931920in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{3.932315in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{3.932544in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{3.932342in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{3.932260in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{3.932332in}{0.814264in}}%
\pgfpathlineto{\pgfqpoint{3.932072in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{3.931534in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{3.931538in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{3.931096in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{3.931186in}{0.818945in}}%
\pgfpathlineto{\pgfqpoint{3.931403in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{3.930680in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{3.931024in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{3.931296in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{3.930714in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{3.930992in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{3.930676in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{3.930305in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{3.929564in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{3.930690in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{3.929651in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{3.929184in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{3.929084in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{3.929088in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{3.928568in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{3.928935in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{3.929574in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{3.930949in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{3.931422in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{3.932132in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{3.933485in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{3.934108in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{3.934879in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{3.938076in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{3.939902in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{3.940571in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{3.943099in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{3.942944in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{3.941727in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{3.938868in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{3.937442in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{3.935162in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{3.926672in}{0.833864in}}%
\pgfpathlineto{\pgfqpoint{3.925847in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{3.925323in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{3.925304in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{3.921467in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{3.919969in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{3.917847in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{3.915359in}{0.830816in}}%
\pgfpathlineto{\pgfqpoint{3.905225in}{0.830386in}}%
\pgfpathlineto{\pgfqpoint{3.905292in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{3.905075in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{3.905182in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{3.905111in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{3.901367in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{3.901243in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{3.901082in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{3.900224in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{3.900061in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{3.899963in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{3.898367in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{3.896813in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{3.894935in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{3.893590in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{3.891607in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{3.891485in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{3.891330in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{3.890732in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{3.888824in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{3.887891in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{3.888501in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{3.888108in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{3.887632in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{3.887577in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{3.887747in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{3.887863in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{3.888541in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{3.889895in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{3.890242in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{3.892399in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{3.891324in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{3.893348in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{3.893368in}{0.815347in}}%
\pgfpathlineto{\pgfqpoint{3.892834in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{3.893381in}{0.815089in}}%
\pgfpathlineto{\pgfqpoint{3.893383in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{3.893391in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{3.892242in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{3.891861in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{3.892953in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{3.893401in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{3.892490in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{3.893433in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{3.893852in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{3.895887in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{3.895912in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{3.894477in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{3.894502in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{3.893333in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{3.893276in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{3.895235in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{3.895397in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{3.893493in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{3.895445in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{3.895793in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{3.895456in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{3.895614in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{3.893756in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{3.892110in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{3.891614in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{3.891786in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{3.891507in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{3.890968in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{3.890734in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{3.890894in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{3.890971in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{3.890868in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{3.889977in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{3.888239in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{3.884687in}{0.817167in}}%
\pgfpathlineto{\pgfqpoint{3.881936in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{3.881499in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{3.880257in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{3.879819in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{3.879463in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{3.879511in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{3.879964in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{3.879636in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{3.879246in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{3.879316in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{3.881948in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{3.882265in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{3.890554in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{3.890022in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{3.890001in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{3.885721in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{3.885716in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{3.885975in}{0.800390in}}%
\pgfpathlineto{\pgfqpoint{3.885285in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{3.884544in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{3.882788in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{3.882173in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{3.877572in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{3.875723in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{3.875232in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{3.874664in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{3.874417in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{3.875044in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{3.874392in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{3.874192in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{3.873827in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{3.873431in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{3.873502in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{3.871153in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{3.871163in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{3.870803in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{3.870688in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{3.869581in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{3.869537in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{3.871357in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{3.869537in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{3.869536in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{3.870544in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{3.869454in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{3.869500in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{3.869870in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{3.870772in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{3.870947in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{3.870604in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{3.869650in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{3.869225in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{3.869119in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{3.869131in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{3.868953in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{3.866998in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{3.864410in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{3.864104in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{3.863072in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{3.863930in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{3.862409in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{3.861110in}{0.799938in}}%
\pgfpathlineto{\pgfqpoint{3.860137in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{3.859174in}{0.799234in}}%
\pgfpathlineto{\pgfqpoint{3.858166in}{0.797669in}}%
\pgfpathlineto{\pgfqpoint{3.853613in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{3.851253in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{3.851901in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{3.840099in}{0.786430in}}%
\pgfpathlineto{\pgfqpoint{3.835545in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{3.834840in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{3.830475in}{0.787478in}}%
\pgfpathlineto{\pgfqpoint{3.830311in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{3.830454in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{3.820618in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{3.820204in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{3.819479in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{3.798126in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{3.790456in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{3.790210in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{3.790252in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{3.789331in}{0.771768in}}%
\pgfpathlineto{\pgfqpoint{3.788727in}{0.770992in}}%
\pgfpathlineto{\pgfqpoint{3.787873in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{3.770766in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{3.760857in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{3.755506in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{3.747884in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{3.706658in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{3.676677in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{3.673572in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{3.671242in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{3.667567in}{0.723105in}}%
\pgfpathlineto{\pgfqpoint{3.664652in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{3.662970in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{3.659410in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{3.658482in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{3.657848in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{3.658451in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{3.659091in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{3.658468in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{3.658804in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{3.658163in}{0.721238in}}%
\pgfpathlineto{\pgfqpoint{3.658187in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{3.657501in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{3.658179in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{3.657614in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{3.657656in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{3.657360in}{0.721375in}}%
\pgfpathlineto{\pgfqpoint{3.657601in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{3.657113in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{3.657153in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{3.656822in}{0.721242in}}%
\pgfpathlineto{\pgfqpoint{3.657083in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{3.656227in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{3.655418in}{0.721632in}}%
\pgfpathlineto{\pgfqpoint{3.656697in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{3.655737in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{3.655503in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{3.655702in}{0.721873in}}%
\pgfpathlineto{\pgfqpoint{3.655363in}{0.721705in}}%
\pgfpathlineto{\pgfqpoint{3.654980in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{3.656665in}{0.723130in}}%
\pgfpathlineto{\pgfqpoint{3.654567in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{3.653653in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{3.649174in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{3.645729in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{3.644722in}{0.720969in}}%
\pgfpathlineto{\pgfqpoint{3.643235in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{3.641140in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{3.635783in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{3.631868in}{0.722495in}}%
\pgfpathlineto{\pgfqpoint{3.629377in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{3.623659in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{3.624480in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{3.623081in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{3.622159in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{3.609380in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{3.605885in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{3.604214in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{3.602963in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{3.602491in}{0.704983in}}%
\pgfpathlineto{\pgfqpoint{3.602226in}{0.704786in}}%
\pgfpathlineto{\pgfqpoint{3.598919in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{3.595363in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{3.592177in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{3.590183in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{3.587255in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{3.587702in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{3.587795in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{3.587718in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{3.587309in}{0.706981in}}%
\pgfpathlineto{\pgfqpoint{3.586904in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{3.584834in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{3.583462in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{3.582046in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{3.581766in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{3.581778in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{3.582512in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{3.581575in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{3.581459in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{3.581342in}{0.710030in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{3.579356in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{3.577780in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{3.577339in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{3.576262in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{3.576212in}{0.710353in}}%
\pgfpathlineto{\pgfqpoint{3.576102in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{3.576065in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{3.576621in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{3.575376in}{0.713114in}}%
\pgfpathlineto{\pgfqpoint{3.575979in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{3.576189in}{0.710151in}}%
\pgfpathlineto{\pgfqpoint{3.575258in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{3.572218in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{3.570398in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{3.565562in}{0.706346in}}%
\pgfpathlineto{\pgfqpoint{3.559326in}{0.702571in}}%
\pgfpathlineto{\pgfqpoint{3.551533in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{3.552157in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{3.551425in}{0.700444in}}%
\pgfpathlineto{\pgfqpoint{3.549352in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{3.540198in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{3.534529in}{0.698111in}}%
\pgfpathlineto{\pgfqpoint{3.527535in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{3.526860in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{3.516378in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{3.513390in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{3.510253in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{3.506675in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{3.503357in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{3.497581in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{3.495569in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{3.494163in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{3.493402in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{3.493306in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{3.493753in}{0.655956in}}%
\pgfpathlineto{\pgfqpoint{3.493749in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{3.491981in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{3.492499in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{3.492751in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{3.496242in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{3.499417in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{3.503556in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{3.509382in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{3.515820in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{3.526605in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{3.533764in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{3.558901in}{0.662131in}}%
\pgfpathlineto{\pgfqpoint{3.563424in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{3.596828in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{3.602716in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{3.606209in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{3.608825in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{3.609041in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{3.609161in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{3.609300in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{3.610883in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{3.611909in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{3.613215in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{3.613449in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{3.613456in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{3.613733in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.617028in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{3.619439in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{3.619523in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{3.620086in}{0.681991in}}%
\pgfpathlineto{\pgfqpoint{3.624332in}{0.683642in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{3.625034in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{3.625703in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{3.625763in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{3.625881in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{3.628750in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{3.631234in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{3.633133in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{3.633638in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{3.633815in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{3.633888in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{3.634372in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{3.635539in}{0.686760in}}%
\pgfpathlineto{\pgfqpoint{3.640611in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{3.641446in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{3.648351in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{3.648726in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{3.648886in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{3.648925in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{3.651189in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{3.653733in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{3.654951in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{3.655123in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{3.655068in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{3.655260in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{3.655307in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{3.661542in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{3.662128in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{3.662313in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{3.662192in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{3.662282in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{3.663785in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{3.666083in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{3.668081in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{3.668377in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{3.668369in}{0.697921in}}%
\pgfpathlineto{\pgfqpoint{3.668859in}{0.698170in}}%
\pgfpathlineto{\pgfqpoint{3.679278in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{3.680676in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{3.680828in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{3.680992in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{3.684756in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{3.684873in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{3.684885in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{3.686757in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.686865in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{3.686988in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{3.689843in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{3.690643in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{3.691487in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{3.690725in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{3.690906in}{0.707024in}}%
\pgfpathlineto{\pgfqpoint{3.696559in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{3.697691in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{3.696613in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{3.699933in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{3.701535in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{3.702727in}{0.712095in}}%
\pgfpathlineto{\pgfqpoint{3.703590in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{3.703166in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{3.704994in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{3.708265in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{3.709201in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{3.708528in}{0.714065in}}%
\pgfpathlineto{\pgfqpoint{3.710699in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{3.712277in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{3.714482in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{3.717824in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{3.718979in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{3.719782in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{3.719347in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{3.720165in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{3.729064in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{3.747692in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{3.751896in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{3.753311in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{3.758637in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{3.765572in}{0.737220in}}%
\pgfpathlineto{\pgfqpoint{3.781951in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{3.794427in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{3.804508in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{3.809909in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{3.811531in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{3.813245in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{3.815094in}{0.758406in}}%
\pgfpathlineto{\pgfqpoint{3.817769in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{3.821045in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{3.824304in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{3.827943in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{3.830935in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{3.840444in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{3.847658in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{3.864195in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{3.882640in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{3.884239in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{3.889862in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{3.892041in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{3.893852in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{3.899030in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{3.900928in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{3.903792in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{3.921640in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{3.922579in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{3.925180in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{3.928052in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{3.928831in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{3.932025in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{3.934466in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{3.935466in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{3.936369in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{3.937221in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{3.940414in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{3.949615in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{3.963647in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{3.968529in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{3.976642in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{3.981845in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{3.986387in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{3.988612in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{3.995291in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{3.996215in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{4.005935in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{4.012763in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{4.017182in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{4.027716in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{4.032968in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{4.038145in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{4.039082in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{4.040318in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{4.044790in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{4.048002in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{4.051038in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{4.053002in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{4.054702in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{4.057257in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{4.057875in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{4.059331in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{4.062519in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{4.064641in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{4.067624in}{0.813865in}}%
\pgfpathlineto{\pgfqpoint{4.067730in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{4.067719in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{4.068071in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{4.072740in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{4.072955in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{4.073058in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{4.073569in}{0.814582in}}%
\pgfpathlineto{\pgfqpoint{4.074560in}{0.814226in}}%
\pgfpathlineto{\pgfqpoint{4.075253in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{4.075205in}{0.813695in}}%
\pgfpathlineto{\pgfqpoint{4.075216in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{4.075606in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{4.076785in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{4.079946in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{4.079934in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{4.080277in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{4.081389in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{4.081415in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{4.081708in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{4.082342in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{4.082434in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{4.083506in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{4.083714in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{4.082481in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{4.082565in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{4.080921in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{4.079483in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{4.079460in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{4.079765in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{4.080975in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{4.079058in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{4.078110in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{4.078149in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{4.078873in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{4.078333in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{4.079317in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{4.079413in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{4.078986in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{4.079076in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{4.078395in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{4.078058in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{4.076251in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{4.076085in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{4.076313in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{4.075918in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{4.075095in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{4.072618in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{4.072605in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{4.073686in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{4.073697in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{4.074568in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{4.075085in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{4.074915in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{4.075617in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{4.076069in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{4.076035in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{4.076349in}{0.821767in}}%
\pgfpathlineto{\pgfqpoint{4.076796in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{4.076833in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{4.076705in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{4.077116in}{0.819493in}}%
\pgfpathlineto{\pgfqpoint{4.077739in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{4.078415in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{4.078102in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{4.077541in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{4.077600in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{4.078464in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{4.079656in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{4.080943in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{4.081448in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{4.081466in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{4.081530in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{4.082645in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{4.082506in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{4.080161in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{4.076997in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{4.074305in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{4.068143in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{4.068774in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{4.064519in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{4.061442in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{4.061032in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{4.057839in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{4.056788in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{4.055625in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{4.054519in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{4.053869in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{4.048405in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{4.038568in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{4.034729in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{4.033917in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{4.031517in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{4.032324in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{4.031212in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{4.031204in}{0.868562in}}%
\pgfpathlineto{\pgfqpoint{4.031156in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{4.030933in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{4.030878in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{4.029430in}{0.868371in}}%
\pgfpathlineto{\pgfqpoint{4.028863in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{4.026117in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{4.020908in}{0.868828in}}%
\pgfpathlineto{\pgfqpoint{4.020290in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{4.020247in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{4.020960in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{4.019521in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{4.014950in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{4.018786in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{4.014443in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{4.012482in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{4.010871in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{4.008783in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{4.005218in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{4.004580in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{4.004926in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{4.004753in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{4.004557in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{4.004404in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{4.002919in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{4.001455in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{4.000529in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{3.999946in}{0.882690in}}%
\pgfpathmoveto{\pgfqpoint{3.996617in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{4.003912in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{3.995073in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{3.995068in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{3.991827in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{3.987821in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{3.983891in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{3.983418in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{3.983846in}{1.738439in}}%
\pgfpathlineto{\pgfqpoint{3.983481in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{3.982117in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{3.982129in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{3.981656in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{3.981642in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{3.983433in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{3.983396in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{3.983586in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{3.985278in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{3.985238in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{3.983134in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{3.983111in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{3.981813in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{3.981693in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{3.981640in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{3.981775in}{1.715962in}}%
\pgfpathlineto{\pgfqpoint{3.983108in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{3.983092in}{1.714768in}}%
\pgfpathlineto{\pgfqpoint{3.982376in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{3.983091in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{3.983084in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{3.984307in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{3.987694in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{3.986473in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{3.985701in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{3.986834in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{3.993167in}{1.691176in}}%
\pgfpathlineto{\pgfqpoint{3.996433in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{3.995962in}{1.692930in}}%
\pgfpathlineto{\pgfqpoint{3.991739in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{3.991466in}{1.699922in}}%
\pgfpathlineto{\pgfqpoint{3.994352in}{1.711107in}}%
\pgfpathlineto{\pgfqpoint{3.992083in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{3.993078in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{3.994502in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{3.996617in}{1.723904in}}%
\pgfpathmoveto{\pgfqpoint{3.999277in}{1.768059in}}%
\pgfpathlineto{\pgfqpoint{3.999976in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{3.998684in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{3.998378in}{1.767636in}}%
\pgfpathlineto{\pgfqpoint{3.999277in}{1.768059in}}%
\pgfpathmoveto{\pgfqpoint{3.999897in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{3.997705in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{3.993983in}{0.905968in}}%
\pgfpathlineto{\pgfqpoint{3.978682in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{3.995388in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{3.999897in}{0.884989in}}%
\pgfpathmoveto{\pgfqpoint{3.991353in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{3.991901in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{3.990940in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{3.990462in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{3.991353in}{1.762781in}}%
\pgfpathmoveto{\pgfqpoint{3.985276in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.987812in}{1.784094in}}%
\pgfpathlineto{\pgfqpoint{3.986909in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{3.985705in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{3.982599in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{3.983764in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{3.985276in}{1.784071in}}%
\pgfpathmoveto{\pgfqpoint{3.980896in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{3.980552in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{3.980375in}{1.745959in}}%
\pgfpathlineto{\pgfqpoint{3.980768in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{3.980896in}{1.746152in}}%
\pgfpathmoveto{\pgfqpoint{3.976191in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{3.977114in}{1.794147in}}%
\pgfpathlineto{\pgfqpoint{3.976558in}{1.794433in}}%
\pgfpathlineto{\pgfqpoint{3.976648in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{3.976336in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{3.975297in}{1.794344in}}%
\pgfpathlineto{\pgfqpoint{3.975873in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{3.976191in}{1.792503in}}%
\pgfpathmoveto{\pgfqpoint{3.976859in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.976056in}{1.750014in}}%
\pgfpathlineto{\pgfqpoint{3.976602in}{1.749645in}}%
\pgfpathlineto{\pgfqpoint{3.976917in}{1.750549in}}%
\pgfpathlineto{\pgfqpoint{3.976859in}{1.750616in}}%
\pgfpathmoveto{\pgfqpoint{3.975294in}{1.747519in}}%
\pgfpathlineto{\pgfqpoint{3.975458in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{3.975151in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{3.975019in}{1.747545in}}%
\pgfpathlineto{\pgfqpoint{3.975294in}{1.747519in}}%
\pgfpathmoveto{\pgfqpoint{3.934188in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{3.933840in}{1.738810in}}%
\pgfpathlineto{\pgfqpoint{3.931783in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{3.931330in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{3.931738in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{3.930628in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{3.929197in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{3.927193in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{3.927804in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{3.926707in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{3.927141in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{3.929168in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{3.928141in}{1.733784in}}%
\pgfpathlineto{\pgfqpoint{3.927236in}{1.734177in}}%
\pgfpathlineto{\pgfqpoint{3.926538in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{3.925808in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{3.926451in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{3.926832in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{3.924786in}{1.735443in}}%
\pgfpathlineto{\pgfqpoint{3.924927in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{3.924500in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{3.924723in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{3.926388in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{3.925751in}{1.733447in}}%
\pgfpathlineto{\pgfqpoint{3.926489in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{3.923500in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{3.923296in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{3.923666in}{1.734389in}}%
\pgfpathlineto{\pgfqpoint{3.925433in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{3.925301in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{3.924831in}{1.732612in}}%
\pgfpathlineto{\pgfqpoint{3.925489in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{3.926424in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{3.926935in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{3.926708in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{3.926192in}{1.731871in}}%
\pgfpathlineto{\pgfqpoint{3.926491in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{3.926389in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{3.922884in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{3.925911in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{3.925876in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{3.926264in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{3.926117in}{1.730640in}}%
\pgfpathlineto{\pgfqpoint{3.926049in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.924422in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{3.925983in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{3.925741in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{3.924860in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{3.924641in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{3.924612in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{3.925856in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{3.926464in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{3.928012in}{1.723893in}}%
\pgfpathlineto{\pgfqpoint{3.926319in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{3.926682in}{1.722372in}}%
\pgfpathlineto{\pgfqpoint{3.926588in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{3.924424in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{3.926902in}{1.722066in}}%
\pgfpathlineto{\pgfqpoint{3.927876in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{3.928832in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{3.924655in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{3.928151in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{3.928200in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{3.923045in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{3.923222in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{3.924457in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{3.924886in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{3.924551in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{3.928223in}{1.721329in}}%
\pgfpathlineto{\pgfqpoint{3.928665in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{3.929401in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{3.929560in}{1.719550in}}%
\pgfpathlineto{\pgfqpoint{3.923451in}{1.717787in}}%
\pgfpathlineto{\pgfqpoint{3.923849in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{3.923655in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{3.924593in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{3.924805in}{1.717402in}}%
\pgfpathlineto{\pgfqpoint{3.924660in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{3.925345in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{3.925567in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{3.925426in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{3.926111in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{3.926324in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{3.926188in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{3.926868in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{3.927085in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{3.926949in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{3.927530in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{3.927723in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{3.927673in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{3.930462in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{3.930690in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{3.927696in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{3.927857in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{3.921924in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{3.921765in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{3.921965in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{3.921966in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{3.927888in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{3.928282in}{1.716418in}}%
\pgfpathlineto{\pgfqpoint{3.922424in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{3.922519in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{3.922902in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{3.922628in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{3.928338in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{3.931440in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{3.925913in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{3.926659in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{3.926758in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{3.927753in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{3.927471in}{1.714477in}}%
\pgfpathlineto{\pgfqpoint{3.927489in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{3.928063in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{3.927842in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{3.927648in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{3.928512in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{3.928967in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{3.928672in}{1.715371in}}%
\pgfpathlineto{\pgfqpoint{3.929425in}{1.715662in}}%
\pgfpathlineto{\pgfqpoint{3.929598in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{3.930280in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{3.929749in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{3.929565in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{3.930239in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{3.930598in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{3.930364in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{3.931118in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{3.931171in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{3.931044in}{1.715242in}}%
\pgfpathlineto{\pgfqpoint{3.931142in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.931346in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{3.929243in}{1.714086in}}%
\pgfpathlineto{\pgfqpoint{3.929313in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{3.932718in}{1.714275in}}%
\pgfpathlineto{\pgfqpoint{3.932895in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{3.929036in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{3.929414in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{3.929627in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{3.929511in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{3.930810in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{3.931033in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{3.930910in}{1.713133in}}%
\pgfpathlineto{\pgfqpoint{3.931656in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{3.931865in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{3.931749in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{3.932515in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{3.932476in}{1.713221in}}%
\pgfpathlineto{\pgfqpoint{3.932893in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{3.932908in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.933194in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{3.933337in}{1.712902in}}%
\pgfpathlineto{\pgfqpoint{3.931554in}{1.712514in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{3.931134in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{3.931710in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{3.932123in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{3.928929in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{3.932155in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{3.931275in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{3.931503in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{3.930735in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{3.931165in}{1.708902in}}%
\pgfpathlineto{\pgfqpoint{3.931096in}{1.709122in}}%
\pgfpathlineto{\pgfqpoint{3.931866in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{3.932308in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{3.929031in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{3.932331in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{3.932626in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.931196in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{3.929328in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{3.928959in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{3.929233in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{3.928824in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{3.928093in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{3.927196in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{3.928036in}{1.701544in}}%
\pgfpathlineto{\pgfqpoint{3.928107in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{3.927489in}{1.699452in}}%
\pgfpathlineto{\pgfqpoint{3.927781in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{3.927745in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{3.926313in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{3.927900in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{3.927733in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.926683in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{3.928238in}{1.696260in}}%
\pgfpathlineto{\pgfqpoint{3.928470in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{3.928626in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{3.927541in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{3.929172in}{1.695391in}}%
\pgfpathlineto{\pgfqpoint{3.929881in}{1.693588in}}%
\pgfpathlineto{\pgfqpoint{3.928944in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{3.929974in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{3.931860in}{1.690584in}}%
\pgfpathlineto{\pgfqpoint{3.932186in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{3.933872in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{3.932488in}{1.685885in}}%
\pgfpathlineto{\pgfqpoint{3.932576in}{1.685629in}}%
\pgfpathlineto{\pgfqpoint{3.932629in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{3.932190in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{3.932692in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{3.932240in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{3.932119in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{3.932541in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.932917in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{3.933036in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{3.934666in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{3.935294in}{1.683831in}}%
\pgfpathlineto{\pgfqpoint{3.936214in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{3.935295in}{1.681601in}}%
\pgfpathlineto{\pgfqpoint{3.936632in}{1.681666in}}%
\pgfpathlineto{\pgfqpoint{3.937591in}{1.679862in}}%
\pgfpathlineto{\pgfqpoint{3.936874in}{1.679641in}}%
\pgfpathlineto{\pgfqpoint{3.937696in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{3.937601in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{3.936995in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{3.937180in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{3.938335in}{1.678368in}}%
\pgfpathlineto{\pgfqpoint{3.938903in}{1.677322in}}%
\pgfpathlineto{\pgfqpoint{3.938151in}{1.677112in}}%
\pgfpathlineto{\pgfqpoint{3.938377in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{3.939144in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{3.937012in}{1.675935in}}%
\pgfpathlineto{\pgfqpoint{3.937154in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{3.937480in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{3.937225in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{3.939238in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{3.939630in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{3.939512in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{3.938807in}{1.675186in}}%
\pgfpathlineto{\pgfqpoint{3.939787in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{3.942057in}{1.672353in}}%
\pgfpathlineto{\pgfqpoint{3.944365in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{3.945055in}{1.668001in}}%
\pgfpathlineto{\pgfqpoint{3.944823in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{3.945701in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.946026in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{3.944605in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{3.944642in}{1.663042in}}%
\pgfpathlineto{\pgfqpoint{3.946143in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{3.946948in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{3.947960in}{1.663018in}}%
\pgfpathlineto{\pgfqpoint{3.946270in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{3.948015in}{1.662901in}}%
\pgfpathlineto{\pgfqpoint{3.949132in}{1.661855in}}%
\pgfpathlineto{\pgfqpoint{3.951234in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{3.952262in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{3.952865in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{3.953278in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{3.952941in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{3.952621in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{3.953143in}{1.664525in}}%
\pgfpathlineto{\pgfqpoint{3.954153in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{3.955603in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{3.955254in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{3.956079in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{3.957236in}{1.670843in}}%
\pgfpathlineto{\pgfqpoint{3.957193in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{3.957776in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{3.957189in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{3.957136in}{1.672313in}}%
\pgfpathlineto{\pgfqpoint{3.957661in}{1.672433in}}%
\pgfpathlineto{\pgfqpoint{3.957126in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{3.956758in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{3.957458in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{3.956682in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{3.956829in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{3.956876in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{3.956526in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{3.956451in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{3.957091in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{3.956394in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{3.956292in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{3.958776in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{3.958392in}{1.678736in}}%
\pgfpathlineto{\pgfqpoint{3.958645in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{3.956090in}{1.677490in}}%
\pgfpathlineto{\pgfqpoint{3.955783in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{3.957491in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{3.957422in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{3.960531in}{1.680490in}}%
\pgfpathlineto{\pgfqpoint{3.960232in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{3.959861in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{3.960088in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{3.959820in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{3.959633in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{3.959377in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{3.959335in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{3.959191in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{3.958872in}{1.680959in}}%
\pgfpathlineto{\pgfqpoint{3.959071in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.958727in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{3.958404in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{3.958633in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{3.958315in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{3.958026in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{3.958245in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{3.957894in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{3.957608in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{3.957797in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{3.957459in}{1.679900in}}%
\pgfpathlineto{\pgfqpoint{3.957196in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{3.957311in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{3.954578in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{3.955230in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{3.954485in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{3.954322in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{3.956900in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{3.954295in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{3.954329in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{3.954537in}{1.681102in}}%
\pgfpathlineto{\pgfqpoint{3.954549in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{3.956374in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{3.954358in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{3.954301in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{3.954823in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{3.954274in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{3.954190in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{3.959395in}{1.682969in}}%
\pgfpathlineto{\pgfqpoint{3.953178in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{3.952742in}{1.682002in}}%
\pgfpathlineto{\pgfqpoint{3.960442in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{3.960249in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.959224in}{1.683516in}}%
\pgfpathlineto{\pgfqpoint{3.958595in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{3.957554in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{3.956936in}{1.685129in}}%
\pgfpathlineto{\pgfqpoint{3.957465in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{3.955932in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{3.955354in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{3.955848in}{1.682766in}}%
\pgfpathlineto{\pgfqpoint{3.954487in}{1.682471in}}%
\pgfpathlineto{\pgfqpoint{3.953969in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{3.954392in}{1.682450in}}%
\pgfpathlineto{\pgfqpoint{3.953204in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{3.952885in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{3.953126in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{3.952675in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{3.951986in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{3.952654in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{3.951733in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{3.951632in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{3.952215in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{3.951787in}{1.683367in}}%
\pgfpathlineto{\pgfqpoint{3.950962in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{3.952810in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{3.951961in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{3.952716in}{1.684265in}}%
\pgfpathlineto{\pgfqpoint{3.952079in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{3.952975in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{3.953596in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{3.952866in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{3.953896in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{3.954540in}{1.685358in}}%
\pgfpathlineto{\pgfqpoint{3.953991in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{3.955156in}{1.687695in}}%
\pgfpathlineto{\pgfqpoint{3.955848in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{3.955244in}{1.687716in}}%
\pgfpathlineto{\pgfqpoint{3.956504in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{3.957085in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{3.956591in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{3.957923in}{1.688454in}}%
\pgfpathlineto{\pgfqpoint{3.958544in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{3.958002in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{3.959397in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{3.959947in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{3.959468in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{3.959548in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{3.961316in}{1.686923in}}%
\pgfpathlineto{\pgfqpoint{3.959421in}{1.689085in}}%
\pgfpathlineto{\pgfqpoint{3.959429in}{1.688977in}}%
\pgfpathlineto{\pgfqpoint{3.952660in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{3.952389in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{3.950934in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{3.952070in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{3.951560in}{1.687575in}}%
\pgfpathlineto{\pgfqpoint{3.952315in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{3.952055in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{3.951897in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{3.951306in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{3.951281in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{3.952418in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{3.951903in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{3.952130in}{1.691032in}}%
\pgfpathlineto{\pgfqpoint{3.955596in}{1.692004in}}%
\pgfpathlineto{\pgfqpoint{3.955805in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{3.955537in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{3.952072in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{3.952199in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{3.955790in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{3.952130in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{3.951920in}{1.691920in}}%
\pgfpathlineto{\pgfqpoint{3.952072in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{3.953749in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{3.953575in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{3.954224in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{3.953768in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{3.954851in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{3.954809in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{3.957913in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{3.956098in}{1.696640in}}%
\pgfpathlineto{\pgfqpoint{3.956088in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{3.956177in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{3.957873in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{3.957742in}{1.695200in}}%
\pgfpathlineto{\pgfqpoint{3.958008in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{3.959926in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{3.959754in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{3.959128in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{3.959245in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{3.954788in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{3.954725in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{3.954639in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{3.955721in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{3.956932in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{3.956480in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{3.953795in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{3.953406in}{1.701596in}}%
\pgfpathlineto{\pgfqpoint{3.958248in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{3.957964in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{3.957869in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{3.957827in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{3.955574in}{1.702487in}}%
\pgfpathlineto{\pgfqpoint{3.953297in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{3.953635in}{1.702313in}}%
\pgfpathlineto{\pgfqpoint{3.956743in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{3.956637in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{3.956394in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{3.954854in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{3.955444in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{3.956596in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{3.954702in}{1.705344in}}%
\pgfpathlineto{\pgfqpoint{3.955061in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{3.954990in}{1.705710in}}%
\pgfpathlineto{\pgfqpoint{3.954630in}{1.705428in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.952244in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.951657in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{3.950660in}{1.705777in}}%
\pgfpathlineto{\pgfqpoint{3.948730in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{3.949861in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{3.948200in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{3.947955in}{1.711336in}}%
\pgfpathlineto{\pgfqpoint{3.948162in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{3.947675in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{3.948029in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{3.950900in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{3.951049in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{3.950789in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{3.951249in}{1.713869in}}%
\pgfpathlineto{\pgfqpoint{3.949975in}{1.713666in}}%
\pgfpathlineto{\pgfqpoint{3.949511in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{3.949489in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{3.949352in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{3.948512in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{3.948657in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{3.949044in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{3.947435in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{3.946407in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{3.945658in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{3.943937in}{1.714611in}}%
\pgfpathlineto{\pgfqpoint{3.941325in}{1.717045in}}%
\pgfpathlineto{\pgfqpoint{3.941308in}{1.717297in}}%
\pgfpathlineto{\pgfqpoint{3.941010in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{3.940274in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{3.940352in}{1.718014in}}%
\pgfpathlineto{\pgfqpoint{3.940495in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{3.940192in}{1.718004in}}%
\pgfpathlineto{\pgfqpoint{3.937713in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{3.938111in}{1.721494in}}%
\pgfpathlineto{\pgfqpoint{3.940926in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{3.940249in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{3.939755in}{1.723098in}}%
\pgfpathlineto{\pgfqpoint{3.936747in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{3.939659in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{3.936742in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{3.936538in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{3.936841in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{3.936447in}{1.726068in}}%
\pgfpathlineto{\pgfqpoint{3.936139in}{1.726379in}}%
\pgfpathlineto{\pgfqpoint{3.936200in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{3.936543in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{3.935990in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{3.935401in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{3.935481in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{3.937672in}{1.734665in}}%
\pgfpathlineto{\pgfqpoint{3.935466in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{3.935518in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{3.935462in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{3.935394in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{3.935188in}{1.737878in}}%
\pgfpathlineto{\pgfqpoint{3.934754in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{3.934645in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.934549in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{3.934188in}{1.738965in}}%
\pgfpathmoveto{\pgfqpoint{3.959091in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{3.959261in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{3.958564in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{3.957613in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.957434in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{3.957787in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{3.958849in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{3.959091in}{1.725609in}}%
\pgfpathmoveto{\pgfqpoint{3.947136in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{3.947166in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{3.946850in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{3.946046in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{3.946283in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{3.945882in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{3.945725in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{3.944016in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{3.942834in}{0.899695in}}%
\pgfpathlineto{\pgfqpoint{3.942999in}{0.898466in}}%
\pgfpathlineto{\pgfqpoint{3.944587in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{3.945726in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{3.945110in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{3.945051in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{3.946612in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{3.946075in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{3.944578in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{3.943825in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{3.938612in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{3.937291in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{3.933676in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{3.933087in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{3.931737in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{3.931420in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{3.933266in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{3.932131in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{3.931642in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{3.931217in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{3.929186in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{3.928509in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{3.926355in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{3.926291in}{0.867118in}}%
\pgfpathlineto{\pgfqpoint{3.927481in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{3.928494in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{3.928661in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{3.928164in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{3.927507in}{0.861326in}}%
\pgfpathlineto{\pgfqpoint{3.927354in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{3.927839in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{3.927859in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{3.928450in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{3.929313in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{3.929390in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{3.929828in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{3.930328in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{3.930808in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{3.930754in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{3.931692in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{3.931881in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{3.931591in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{3.931723in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{3.934736in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{3.934539in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{3.934598in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{3.935536in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{3.936019in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{3.936186in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{3.938166in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{3.938120in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{3.938008in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{3.938224in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{3.938880in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{3.938992in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{3.940090in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{3.940045in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{3.940374in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{3.941185in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{3.942221in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{3.942954in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{3.944239in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{3.946035in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{3.946244in}{0.874094in}}%
\pgfpathlineto{\pgfqpoint{3.946583in}{0.874547in}}%
\pgfpathlineto{\pgfqpoint{3.948779in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{3.949930in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{3.950267in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{3.951459in}{0.875145in}}%
\pgfpathlineto{\pgfqpoint{3.951882in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{3.952464in}{0.875717in}}%
\pgfpathlineto{\pgfqpoint{3.952973in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{3.953141in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{3.953470in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{3.957613in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{3.958524in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{3.958067in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{3.957750in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{3.958621in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{3.958904in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{3.958226in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{3.956896in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{3.956316in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{3.955727in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{3.955332in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{3.955276in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{3.954648in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{3.954339in}{0.886147in}}%
\pgfpathlineto{\pgfqpoint{3.954360in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{3.952381in}{0.887547in}}%
\pgfpathlineto{\pgfqpoint{3.951568in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{3.951373in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{3.950279in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{3.949960in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{3.948179in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{3.948556in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{3.948257in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{3.948099in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{3.948391in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{3.947136in}{0.895740in}}%
\pgfpathmoveto{\pgfqpoint{3.957325in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{3.957509in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{3.957584in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{3.957030in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{3.956834in}{1.798912in}}%
\pgfpathlineto{\pgfqpoint{3.956952in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{3.957325in}{1.799214in}}%
\pgfpathmoveto{\pgfqpoint{3.955553in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{3.954956in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{3.954813in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{3.955511in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{3.955928in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{3.956085in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{3.956092in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{3.955966in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{3.955553in}{1.800875in}}%
\pgfpathmoveto{\pgfqpoint{3.955438in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{3.955320in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{3.955476in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{3.954985in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{3.954523in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{3.953731in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{3.953346in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{3.953729in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{3.955072in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{3.955170in}{1.794950in}}%
\pgfpathlineto{\pgfqpoint{3.954858in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{3.955015in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{3.955163in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{3.955438in}{1.796661in}}%
\pgfpathmoveto{\pgfqpoint{3.952779in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{3.951461in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{3.950717in}{1.726854in}}%
\pgfpathlineto{\pgfqpoint{3.950723in}{1.726118in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{3.950163in}{1.725379in}}%
\pgfpathlineto{\pgfqpoint{3.952201in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{3.953523in}{1.725236in}}%
\pgfpathlineto{\pgfqpoint{3.952779in}{1.727559in}}%
\pgfpathmoveto{\pgfqpoint{3.951980in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{3.951529in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{3.951805in}{1.752563in}}%
\pgfpathlineto{\pgfqpoint{3.951879in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{3.951995in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{3.951846in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{3.952113in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{3.952301in}{1.751056in}}%
\pgfpathlineto{\pgfqpoint{3.952193in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{3.952514in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{3.952668in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{3.952692in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{3.952529in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{3.952357in}{1.753099in}}%
\pgfpathlineto{\pgfqpoint{3.951980in}{1.753373in}}%
\pgfpathmoveto{\pgfqpoint{3.564801in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{3.566068in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{3.578797in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{3.580649in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{3.583567in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{3.584801in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{3.584801in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{3.585627in}{1.783246in}}%
\pgfpathlineto{\pgfqpoint{3.584787in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{3.583154in}{1.774299in}}%
\pgfpathlineto{\pgfqpoint{3.580061in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{3.579021in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{3.573874in}{1.757453in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.756662in}}%
\pgfpathlineto{\pgfqpoint{3.573653in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{3.573520in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{3.573677in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{3.575052in}{1.756090in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{1.753979in}}%
\pgfpathlineto{\pgfqpoint{3.571719in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{3.567458in}{1.749294in}}%
\pgfpathlineto{\pgfqpoint{3.560652in}{1.739618in}}%
\pgfpathlineto{\pgfqpoint{3.559036in}{1.738845in}}%
\pgfpathlineto{\pgfqpoint{3.550846in}{1.727658in}}%
\pgfpathlineto{\pgfqpoint{3.551412in}{1.726464in}}%
\pgfpathlineto{\pgfqpoint{3.550162in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{3.548151in}{1.724072in}}%
\pgfpathlineto{\pgfqpoint{3.548582in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{3.547997in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{3.547420in}{1.723130in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{3.540977in}{1.712625in}}%
\pgfpathlineto{\pgfqpoint{3.541269in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{3.538917in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{3.532729in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{3.532480in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{3.532012in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{3.528802in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{3.528349in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{3.527353in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{3.525693in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{3.525665in}{1.683194in}}%
\pgfpathlineto{\pgfqpoint{3.522053in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{3.520936in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{3.515561in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.514140in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{3.512987in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{3.512789in}{1.648070in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{3.515692in}{1.615491in}}%
\pgfpathlineto{\pgfqpoint{3.516345in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.516380in}{1.584545in}}%
\pgfpathlineto{\pgfqpoint{3.515676in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{3.515494in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{3.515179in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{3.514925in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{3.515074in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{3.515741in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{3.515601in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{3.515938in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{3.517711in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{3.523154in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{3.527031in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{3.528156in}{1.548080in}}%
\pgfpathlineto{\pgfqpoint{3.528831in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{3.530187in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{3.531244in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{3.530794in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{3.531157in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{3.530236in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{3.533067in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{3.542030in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{3.543956in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{3.547572in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{3.548625in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{3.551213in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{3.551797in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{3.571623in}{1.521961in}}%
\pgfpathlineto{\pgfqpoint{3.577551in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{3.579375in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{3.580320in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{3.581785in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{3.582134in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{3.582287in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{3.586675in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{3.586134in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{3.586586in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.587637in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{3.587139in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{3.587224in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{3.588519in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{3.587307in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{3.588229in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{3.591313in}{1.536102in}}%
\pgfpathlineto{\pgfqpoint{3.590984in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{3.591650in}{1.537109in}}%
\pgfpathlineto{\pgfqpoint{3.592222in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{3.591841in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{3.598762in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{3.599148in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{3.598991in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{3.599880in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{3.600173in}{1.546197in}}%
\pgfpathlineto{\pgfqpoint{3.600123in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{3.601075in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{3.601189in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{3.601369in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{3.601864in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{3.602194in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{3.601941in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{3.604474in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{3.604384in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{3.604890in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{3.608578in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{3.612069in}{1.551542in}}%
\pgfpathlineto{\pgfqpoint{3.616100in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{3.616042in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{3.616368in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{3.615912in}{1.553955in}}%
\pgfpathlineto{\pgfqpoint{3.616238in}{1.554728in}}%
\pgfpathlineto{\pgfqpoint{3.617084in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{3.616669in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{3.617077in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{3.617096in}{1.554639in}}%
\pgfpathlineto{\pgfqpoint{3.617502in}{1.554130in}}%
\pgfpathlineto{\pgfqpoint{3.617436in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{3.617405in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{3.617764in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{3.618417in}{1.553544in}}%
\pgfpathlineto{\pgfqpoint{3.618238in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{3.618499in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{3.619120in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{3.619372in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{3.621974in}{1.555379in}}%
\pgfpathlineto{\pgfqpoint{3.622230in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{3.623157in}{1.553651in}}%
\pgfpathlineto{\pgfqpoint{3.622715in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{3.622610in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{3.623017in}{1.556138in}}%
\pgfpathlineto{\pgfqpoint{3.623037in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{3.623508in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{3.623424in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{3.623355in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{3.623739in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{3.624648in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{3.623986in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{3.624377in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{3.624631in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{3.625177in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{3.625923in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{3.626253in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{3.625892in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{3.626264in}{1.554336in}}%
\pgfpathlineto{\pgfqpoint{3.626708in}{1.554404in}}%
\pgfpathlineto{\pgfqpoint{3.626537in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{3.626850in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{3.632037in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{3.633344in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{3.633644in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{3.636359in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{3.633742in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{3.633423in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{3.632668in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{3.632157in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{3.632158in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{3.634280in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{3.634844in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{3.635851in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{3.635682in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{3.635688in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{3.639077in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{3.640267in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{3.640777in}{1.553808in}}%
\pgfpathlineto{\pgfqpoint{3.641386in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{3.641883in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{3.639627in}{1.550604in}}%
\pgfpathlineto{\pgfqpoint{3.640132in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{3.642322in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{3.641990in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{3.642176in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{3.644166in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{3.646014in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{3.646737in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{3.649619in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{3.651706in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{3.652372in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{3.654197in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{3.653540in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{3.653584in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{3.653743in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{3.654225in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{3.654499in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{3.658535in}{1.539931in}}%
\pgfpathlineto{\pgfqpoint{3.657672in}{1.540113in}}%
\pgfpathlineto{\pgfqpoint{3.658125in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{3.659893in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{3.662150in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{3.662099in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{3.666557in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{3.671539in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{3.674396in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{3.674747in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{3.675120in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{3.674856in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{3.674665in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{3.681122in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{3.681332in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{3.684623in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{3.684779in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{3.688065in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{3.690810in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{3.690844in}{1.536354in}}%
\pgfpathlineto{\pgfqpoint{3.690762in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{3.690032in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{3.689759in}{1.534105in}}%
\pgfpathlineto{\pgfqpoint{3.691583in}{1.533865in}}%
\pgfpathlineto{\pgfqpoint{3.691902in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{3.691222in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{3.691481in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{3.693336in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{3.693997in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{3.702914in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{3.703939in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{3.696814in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{3.696771in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{3.695635in}{1.575770in}}%
\pgfpathlineto{\pgfqpoint{3.693162in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{3.691441in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{3.691130in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{3.683237in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{3.678782in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{3.679400in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{3.694652in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{3.696158in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{3.699102in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{3.702256in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{3.719890in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{3.726635in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{3.728134in}{1.565148in}}%
\pgfpathlineto{\pgfqpoint{3.728905in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{3.729466in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{3.729611in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{3.729151in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{3.728956in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{3.727732in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{3.727245in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{3.730532in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{3.730676in}{1.569204in}}%
\pgfpathlineto{\pgfqpoint{3.731645in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{3.732232in}{1.561641in}}%
\pgfpathlineto{\pgfqpoint{3.731511in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{3.729934in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{3.729435in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{3.729337in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{3.730162in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{3.730893in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{3.731090in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{3.731963in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{3.732442in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{3.732533in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{3.732395in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{3.732047in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{3.731867in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{3.731780in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{3.730791in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{3.730854in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{3.733674in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{3.737320in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{3.737092in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{3.735656in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{3.735780in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{3.737426in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{3.738414in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{3.739140in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{3.740519in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{3.740417in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{3.739849in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{3.737603in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{3.737462in}{1.550148in}}%
\pgfpathlineto{\pgfqpoint{3.740429in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{3.745146in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{3.753114in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{3.754114in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{3.756367in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{3.756868in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{3.758183in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{3.758469in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{3.758792in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{3.759413in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{3.759992in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{3.760200in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{3.760469in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{3.760587in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{3.760748in}{1.549689in}}%
\pgfpathlineto{\pgfqpoint{3.760872in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{3.761463in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{3.763607in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{3.764132in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{3.763706in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{3.761817in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{3.761475in}{1.556081in}}%
\pgfpathlineto{\pgfqpoint{3.761679in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{3.761108in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{3.758914in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{3.758196in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{3.760567in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{3.757935in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{3.757503in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{3.758112in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{3.756944in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{3.756925in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.757593in}{1.564314in}}%
\pgfpathlineto{\pgfqpoint{3.756897in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{3.756714in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{3.757244in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{3.756743in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{3.757410in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{3.757425in}{1.566992in}}%
\pgfpathlineto{\pgfqpoint{3.757501in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{3.757067in}{1.567063in}}%
\pgfpathlineto{\pgfqpoint{3.758497in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{3.759163in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{3.758906in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.759397in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{3.759624in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{3.758388in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{3.756516in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{3.755147in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{3.753299in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{3.751800in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{3.748780in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{3.747348in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{3.746680in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{3.743054in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{3.741098in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{3.741289in}{1.583706in}}%
\pgfpathlineto{\pgfqpoint{3.741779in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{3.742668in}{1.582583in}}%
\pgfpathlineto{\pgfqpoint{3.745875in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{3.746970in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{3.748393in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{3.748188in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{3.748105in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{3.749160in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{3.749001in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{3.749053in}{1.583447in}}%
\pgfpathlineto{\pgfqpoint{3.748506in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{3.748007in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{3.748629in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{3.749414in}{1.584073in}}%
\pgfpathlineto{\pgfqpoint{3.749696in}{1.583862in}}%
\pgfpathlineto{\pgfqpoint{3.750236in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{3.749824in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{3.749688in}{1.583323in}}%
\pgfpathlineto{\pgfqpoint{3.752151in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{3.755270in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{3.755603in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{3.758595in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{3.760412in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{3.762011in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{3.764983in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{3.765882in}{1.570079in}}%
\pgfpathlineto{\pgfqpoint{3.767971in}{1.570623in}}%
\pgfpathlineto{\pgfqpoint{3.769160in}{1.573795in}}%
\pgfpathlineto{\pgfqpoint{3.770789in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{3.772441in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{3.773790in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{3.773991in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{3.779783in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{3.780487in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{3.781829in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{3.782556in}{1.600416in}}%
\pgfpathlineto{\pgfqpoint{3.783525in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{3.783934in}{1.601447in}}%
\pgfpathlineto{\pgfqpoint{3.784460in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{3.785168in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{3.786083in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{3.785693in}{1.604407in}}%
\pgfpathlineto{\pgfqpoint{3.786486in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{3.785910in}{1.610519in}}%
\pgfpathlineto{\pgfqpoint{3.785659in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{3.785614in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{3.784760in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{3.783453in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{3.782999in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{3.782269in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{3.778252in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{3.777928in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{3.777132in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{3.777414in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{3.778600in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{3.780683in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{3.786219in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{3.787212in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{3.787485in}{1.654378in}}%
\pgfpathlineto{\pgfqpoint{3.787694in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{3.787612in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{3.787549in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{3.787523in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{3.787097in}{1.655114in}}%
\pgfpathlineto{\pgfqpoint{3.787097in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{3.787559in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{3.787279in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{3.786132in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{3.786449in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{3.786182in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{3.785103in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{3.787185in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{3.788344in}{1.668818in}}%
\pgfpathlineto{\pgfqpoint{3.788284in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{3.788068in}{1.665729in}}%
\pgfpathlineto{\pgfqpoint{3.788362in}{1.663192in}}%
\pgfpathlineto{\pgfqpoint{3.788297in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{3.789251in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{3.788378in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{3.787639in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{3.780387in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{3.779478in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{3.779345in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{3.779929in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{3.783417in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{3.785582in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{3.785866in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{3.787059in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{3.787580in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{3.788548in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{3.788922in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{3.789249in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{3.788872in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{3.789043in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{3.788719in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{3.789467in}{1.602373in}}%
\pgfpathlineto{\pgfqpoint{3.789830in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{3.789515in}{1.601626in}}%
\pgfpathlineto{\pgfqpoint{3.789118in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{3.788292in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{3.785695in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{3.786086in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{3.786707in}{1.591005in}}%
\pgfpathlineto{\pgfqpoint{3.787356in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{3.786973in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{3.785567in}{1.580337in}}%
\pgfpathlineto{\pgfqpoint{3.785093in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{3.784994in}{1.577902in}}%
\pgfpathlineto{\pgfqpoint{3.784834in}{1.576668in}}%
\pgfpathlineto{\pgfqpoint{3.785219in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{3.785230in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{3.786961in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{3.791716in}{1.559255in}}%
\pgfpathlineto{\pgfqpoint{3.791818in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{3.793953in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{3.795704in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{3.799666in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{3.803327in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{3.807923in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{3.810485in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{3.811100in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{3.810360in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{3.810188in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{3.808735in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{3.808907in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{3.810439in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{3.812826in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{3.815577in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{3.818149in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{3.820930in}{1.573340in}}%
\pgfpathlineto{\pgfqpoint{3.823756in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{3.826487in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{3.826975in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{3.827527in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{3.827060in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{3.828308in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{3.827650in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{3.827804in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{3.828818in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{3.828033in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{3.828269in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{3.829091in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{3.828585in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{3.828988in}{1.574391in}}%
\pgfpathlineto{\pgfqpoint{3.830118in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{3.829313in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{3.829543in}{1.574639in}}%
\pgfpathlineto{\pgfqpoint{3.830324in}{1.573294in}}%
\pgfpathlineto{\pgfqpoint{3.829708in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{3.830258in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{3.830611in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{3.830979in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{3.831122in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{3.833791in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{3.834642in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{3.837621in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{3.838131in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{3.837696in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{3.839931in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{3.840262in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{3.840237in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{3.841903in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{3.842646in}{1.578829in}}%
\pgfpathlineto{\pgfqpoint{3.843070in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{3.841062in}{1.576833in}}%
\pgfpathlineto{\pgfqpoint{3.843131in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{3.843415in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{3.841203in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{3.843510in}{1.576829in}}%
\pgfpathlineto{\pgfqpoint{3.842739in}{1.578822in}}%
\pgfpathlineto{\pgfqpoint{3.843215in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{3.844045in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{3.844323in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{3.846794in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{3.849855in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{3.850319in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{3.850324in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{3.850266in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{3.850495in}{1.580676in}}%
\pgfpathlineto{\pgfqpoint{3.851979in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{3.852065in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{3.852080in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{3.855448in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{3.856386in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{3.857017in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{3.860478in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{3.860500in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{3.860596in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{3.860793in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{3.860528in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{3.860614in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{3.860851in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{3.861862in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{3.863802in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{3.867954in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{3.868198in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{3.868294in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{3.868682in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{3.870131in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{3.870734in}{1.578401in}}%
\pgfpathlineto{\pgfqpoint{3.871241in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{1.577935in}}%
\pgfpathlineto{\pgfqpoint{3.872081in}{1.578638in}}%
\pgfpathlineto{\pgfqpoint{3.873357in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{3.874900in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{3.878224in}{1.575357in}}%
\pgfpathlineto{\pgfqpoint{3.880565in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{3.881893in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{3.886182in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{3.888032in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{3.887906in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{3.887791in}{1.566141in}}%
\pgfpathlineto{\pgfqpoint{3.888094in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{3.890900in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{3.891431in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{3.892005in}{1.563299in}}%
\pgfpathlineto{\pgfqpoint{3.892508in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{3.896262in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{3.898503in}{1.564444in}}%
\pgfpathlineto{\pgfqpoint{3.898498in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{3.898896in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{3.901157in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{3.906093in}{1.558367in}}%
\pgfpathlineto{\pgfqpoint{3.911401in}{1.555454in}}%
\pgfpathlineto{\pgfqpoint{3.913327in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{3.912939in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{3.914375in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{3.915055in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{3.917554in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{3.918736in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{3.920203in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{3.920224in}{1.549474in}}%
\pgfpathlineto{\pgfqpoint{3.922421in}{1.547955in}}%
\pgfpathlineto{\pgfqpoint{3.924692in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{3.925625in}{1.547418in}}%
\pgfpathlineto{\pgfqpoint{3.926539in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{3.927247in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{3.928890in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{3.931088in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{3.931735in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{3.931180in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{3.930667in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{3.929803in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{3.929518in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{3.928960in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{3.927287in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{3.927277in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{3.927935in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{3.927065in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{3.925236in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{3.915113in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{3.906999in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{3.902412in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{3.899827in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{3.898775in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{3.896008in}{1.568340in}}%
\pgfpathlineto{\pgfqpoint{3.895863in}{1.568383in}}%
\pgfpathlineto{\pgfqpoint{3.893468in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{3.892888in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.891884in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{3.891314in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{3.889690in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{3.889378in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{3.888505in}{1.575572in}}%
\pgfpathlineto{\pgfqpoint{3.887964in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{3.888015in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{3.887350in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{3.886867in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{3.886947in}{1.581555in}}%
\pgfpathlineto{\pgfqpoint{3.886608in}{1.583923in}}%
\pgfpathlineto{\pgfqpoint{3.886577in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{3.886606in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{3.886287in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{3.886141in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{3.883376in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{3.883575in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{3.884047in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{3.883385in}{1.588160in}}%
\pgfpathlineto{\pgfqpoint{3.882167in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{3.883124in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{3.883656in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{3.882507in}{1.591258in}}%
\pgfpathlineto{\pgfqpoint{3.883529in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{3.883433in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{3.884583in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{3.886865in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{3.887276in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{3.888733in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{3.889475in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{3.886348in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{3.884316in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{3.883549in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{3.884389in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{3.884638in}{1.590273in}}%
\pgfpathlineto{\pgfqpoint{3.885669in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{3.888275in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{3.889677in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{3.890531in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{3.893396in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{3.893328in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{3.893122in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{3.892396in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{3.890300in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{3.889508in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{3.893099in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{3.892635in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{3.892476in}{1.578534in}}%
\pgfpathlineto{\pgfqpoint{3.892343in}{1.578910in}}%
\pgfpathlineto{\pgfqpoint{3.891858in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{3.890119in}{1.580973in}}%
\pgfpathlineto{\pgfqpoint{3.890012in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{3.890367in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{3.892183in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{3.891702in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{3.892164in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{3.892370in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{3.892184in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{3.892788in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{3.894382in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{3.895861in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{3.897021in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{3.897597in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{3.898680in}{1.576544in}}%
\pgfpathlineto{\pgfqpoint{3.897637in}{1.578288in}}%
\pgfpathlineto{\pgfqpoint{3.898476in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{3.899502in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{3.900058in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{3.902406in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{3.902887in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{3.905568in}{1.587660in}}%
\pgfpathlineto{\pgfqpoint{3.906694in}{1.587390in}}%
\pgfpathlineto{\pgfqpoint{3.908220in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{3.909401in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{3.910303in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{3.909579in}{1.591135in}}%
\pgfpathlineto{\pgfqpoint{3.908609in}{1.591556in}}%
\pgfpathlineto{\pgfqpoint{3.907852in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{3.907109in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{3.901074in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{3.900933in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{3.900026in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{3.898972in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{3.895372in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{3.894316in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{3.892489in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{3.890189in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{3.887928in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{3.886013in}{1.603898in}}%
\pgfpathlineto{\pgfqpoint{3.885245in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{3.885653in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{3.885621in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{3.884634in}{1.613027in}}%
\pgfpathlineto{\pgfqpoint{3.885316in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{3.884345in}{1.613209in}}%
\pgfpathlineto{\pgfqpoint{3.883785in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{3.883876in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{3.884530in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{3.883732in}{1.614814in}}%
\pgfpathlineto{\pgfqpoint{3.883289in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{3.883282in}{1.616328in}}%
\pgfpathlineto{\pgfqpoint{3.883863in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{3.883156in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{3.882975in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{3.883177in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{3.883698in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{3.883155in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{3.882957in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{3.883372in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{3.883575in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{3.883194in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{3.882366in}{1.622148in}}%
\pgfpathlineto{\pgfqpoint{3.880230in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{3.880084in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{3.879150in}{1.623585in}}%
\pgfpathlineto{\pgfqpoint{3.875886in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{3.875439in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{3.872815in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{3.872579in}{1.621143in}}%
\pgfpathlineto{\pgfqpoint{3.872006in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{3.871322in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{3.870992in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.871072in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{3.867196in}{1.618534in}}%
\pgfpathlineto{\pgfqpoint{3.866109in}{1.619329in}}%
\pgfpathlineto{\pgfqpoint{3.865442in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{3.865351in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{3.865323in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{3.865194in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{3.864225in}{1.617769in}}%
\pgfpathlineto{\pgfqpoint{3.863989in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{3.862194in}{1.617592in}}%
\pgfpathlineto{\pgfqpoint{3.861752in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{3.861762in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{3.864460in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{3.864429in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{3.863980in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{3.867377in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{3.863547in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{3.862370in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{3.862374in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{3.862041in}{1.623300in}}%
\pgfpathlineto{\pgfqpoint{3.863561in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{3.861928in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{3.861897in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{3.862665in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{3.865030in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{3.862788in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{3.862606in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{3.862208in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{3.862727in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{3.863462in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{3.864139in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{3.865624in}{1.630115in}}%
\pgfpathlineto{\pgfqpoint{3.865908in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{3.867538in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{3.869177in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{3.870413in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{3.870413in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{3.868215in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{3.873437in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{3.870484in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{3.870468in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{3.872859in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{3.873503in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{3.873742in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{3.873500in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{3.873447in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{3.871424in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{3.865153in}{1.632721in}}%
\pgfpathlineto{\pgfqpoint{3.865201in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{3.865180in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{3.864852in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{3.864358in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{3.864605in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{3.864634in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{3.864330in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{3.864292in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{3.864321in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{3.864549in}{1.634245in}}%
\pgfpathlineto{\pgfqpoint{3.865072in}{1.634633in}}%
\pgfpathlineto{\pgfqpoint{3.864369in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{3.863658in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{3.863347in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{3.863690in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{3.863196in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{3.862779in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{3.863136in}{1.636862in}}%
\pgfpathlineto{\pgfqpoint{3.862562in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{3.862193in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{3.862200in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{3.862839in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{3.862394in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{3.860997in}{1.639526in}}%
\pgfpathlineto{\pgfqpoint{3.862289in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{3.860968in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{3.861033in}{1.639889in}}%
\pgfpathlineto{\pgfqpoint{3.860959in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{3.860675in}{1.640035in}}%
\pgfpathlineto{\pgfqpoint{3.860382in}{1.640450in}}%
\pgfpathlineto{\pgfqpoint{3.862169in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{3.860181in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{3.859410in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{3.860498in}{1.642298in}}%
\pgfpathlineto{\pgfqpoint{3.859304in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{3.858813in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{3.858829in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{3.858605in}{1.644287in}}%
\pgfpathlineto{\pgfqpoint{3.858562in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{3.857930in}{1.645853in}}%
\pgfpathlineto{\pgfqpoint{3.856606in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{3.856885in}{1.650517in}}%
\pgfpathlineto{\pgfqpoint{3.856479in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{3.856072in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{3.856361in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{3.855999in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{3.856357in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{3.857016in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{3.856003in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{3.855764in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{3.855767in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{3.855917in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{3.856745in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{3.857277in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{3.855902in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{3.855880in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{3.857166in}{1.658920in}}%
\pgfpathlineto{\pgfqpoint{3.857483in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{3.856356in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{3.855624in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{3.854786in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{3.855005in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{3.855132in}{1.666319in}}%
\pgfpathlineto{\pgfqpoint{3.855044in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{3.855858in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{3.856999in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{3.859586in}{1.670089in}}%
\pgfpathlineto{\pgfqpoint{3.859770in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{3.860969in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{3.859740in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{3.859801in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{3.859545in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{3.860815in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{3.859517in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{3.858936in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{3.859030in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{3.859230in}{1.675282in}}%
\pgfpathlineto{\pgfqpoint{3.858795in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{3.858759in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{3.858418in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{3.858309in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{3.859730in}{1.678141in}}%
\pgfpathlineto{\pgfqpoint{3.858133in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{3.857708in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{3.857293in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{3.857424in}{1.681013in}}%
\pgfpathlineto{\pgfqpoint{3.857661in}{1.681767in}}%
\pgfpathlineto{\pgfqpoint{3.857473in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{3.856903in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{3.858453in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{3.856842in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{3.855728in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{3.855238in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{3.854018in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{3.852424in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{3.851101in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{3.850147in}{1.687993in}}%
\pgfpathlineto{\pgfqpoint{3.849639in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{3.849609in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{3.849504in}{1.688576in}}%
\pgfpathlineto{\pgfqpoint{3.852186in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{3.852855in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{3.854585in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.855087in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{3.855274in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{3.855141in}{1.688731in}}%
\pgfpathlineto{\pgfqpoint{3.855375in}{1.688799in}}%
\pgfpathlineto{\pgfqpoint{3.857193in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{3.858639in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{3.860801in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{3.863158in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{3.863545in}{1.686288in}}%
\pgfpathlineto{\pgfqpoint{3.863687in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{3.862859in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{3.861326in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{3.862771in}{1.690236in}}%
\pgfpathlineto{\pgfqpoint{3.861449in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{3.862187in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{3.864050in}{1.690661in}}%
\pgfpathlineto{\pgfqpoint{3.866106in}{1.690668in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{3.865789in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{3.864445in}{1.690091in}}%
\pgfpathlineto{\pgfqpoint{3.864684in}{1.689936in}}%
\pgfpathlineto{\pgfqpoint{3.864459in}{1.689728in}}%
\pgfpathlineto{\pgfqpoint{3.864900in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{3.865657in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{3.865485in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{3.865491in}{1.689095in}}%
\pgfpathlineto{\pgfqpoint{3.864838in}{1.689258in}}%
\pgfpathlineto{\pgfqpoint{3.865486in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{3.865420in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{3.865629in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{3.865452in}{1.688126in}}%
\pgfpathlineto{\pgfqpoint{3.865816in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{3.868585in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{3.868065in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{3.866435in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{3.868045in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{3.867630in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{3.867198in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{3.867158in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{3.865874in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{3.865804in}{1.691018in}}%
\pgfpathlineto{\pgfqpoint{3.865917in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{3.865319in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{3.866897in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{3.865212in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{3.864235in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{3.865593in}{1.695341in}}%
\pgfpathlineto{\pgfqpoint{3.864031in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{3.862984in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{3.863013in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{3.863945in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{3.862943in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{3.862714in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{3.862157in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{3.862038in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.862828in}{1.693099in}}%
\pgfpathlineto{\pgfqpoint{3.861778in}{1.692899in}}%
\pgfpathlineto{\pgfqpoint{3.861946in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{3.861818in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{3.864239in}{1.695141in}}%
\pgfpathlineto{\pgfqpoint{3.861899in}{1.693731in}}%
\pgfpathlineto{\pgfqpoint{3.861270in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{3.858876in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{3.858701in}{1.692919in}}%
\pgfpathlineto{\pgfqpoint{3.859959in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{3.860502in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.859954in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{3.859219in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{3.859410in}{1.696106in}}%
\pgfpathlineto{\pgfqpoint{3.863144in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{3.858956in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{3.858475in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{3.856899in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{3.856959in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{3.858490in}{1.697039in}}%
\pgfpathlineto{\pgfqpoint{3.860379in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{3.859923in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{3.860040in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{3.856488in}{1.695482in}}%
\pgfpathlineto{\pgfqpoint{3.855654in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{3.855605in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{3.856108in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{3.857188in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{3.856438in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{3.856317in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{3.856727in}{1.701978in}}%
\pgfpathlineto{\pgfqpoint{3.856905in}{1.701900in}}%
\pgfpathlineto{\pgfqpoint{3.857405in}{1.702390in}}%
\pgfpathlineto{\pgfqpoint{3.857636in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{3.858026in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{3.858249in}{1.704858in}}%
\pgfpathlineto{\pgfqpoint{3.858570in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{3.858127in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{3.857434in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{3.856589in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{3.855241in}{1.709439in}}%
\pgfpathlineto{\pgfqpoint{3.855872in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{3.856167in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{3.856004in}{1.709976in}}%
\pgfpathlineto{\pgfqpoint{3.855930in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{3.856914in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{3.856146in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{3.855515in}{1.711480in}}%
\pgfpathlineto{\pgfqpoint{3.853988in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{3.852754in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{3.853323in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{3.852875in}{1.714244in}}%
\pgfpathlineto{\pgfqpoint{3.852507in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{3.853553in}{1.719850in}}%
\pgfpathlineto{\pgfqpoint{3.854841in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{3.866815in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{3.865573in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{3.862402in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{3.859384in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{3.859547in}{1.747323in}}%
\pgfpathlineto{\pgfqpoint{3.858184in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{3.857514in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{3.855073in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{3.854826in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{3.858897in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.858986in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{3.859469in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{3.860762in}{1.754767in}}%
\pgfpathlineto{\pgfqpoint{3.861261in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{3.861368in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{3.861992in}{1.757738in}}%
\pgfpathlineto{\pgfqpoint{3.861789in}{1.757047in}}%
\pgfpathlineto{\pgfqpoint{3.861822in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{3.861962in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{3.862715in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{3.864519in}{1.754709in}}%
\pgfpathlineto{\pgfqpoint{3.865077in}{1.754577in}}%
\pgfpathlineto{\pgfqpoint{3.866882in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{3.867014in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{3.867200in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{3.870322in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{1.751537in}}%
\pgfpathlineto{\pgfqpoint{3.871144in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{3.872216in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{3.873201in}{1.748093in}}%
\pgfpathlineto{\pgfqpoint{3.875750in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{3.876457in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{3.879301in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{3.879413in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{3.881092in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{3.881971in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{3.883596in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{3.884839in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{3.885744in}{1.743491in}}%
\pgfpathlineto{\pgfqpoint{3.884653in}{1.748952in}}%
\pgfpathlineto{\pgfqpoint{3.885369in}{1.749693in}}%
\pgfpathlineto{\pgfqpoint{3.886385in}{1.749865in}}%
\pgfpathlineto{\pgfqpoint{3.887950in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{3.888919in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{3.889290in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{3.889180in}{1.743258in}}%
\pgfpathlineto{\pgfqpoint{3.890165in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{3.890547in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{3.890655in}{1.735811in}}%
\pgfpathlineto{\pgfqpoint{3.892141in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{3.891201in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{3.890227in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{3.889524in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{3.889474in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{3.890544in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{3.892915in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{3.896094in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{3.897658in}{1.707843in}}%
\pgfpathlineto{\pgfqpoint{3.898449in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.899692in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{3.901376in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{3.902274in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{3.902442in}{1.702387in}}%
\pgfpathlineto{\pgfqpoint{3.903356in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{3.904463in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{3.904715in}{1.708041in}}%
\pgfpathlineto{\pgfqpoint{3.908003in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{3.909137in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{3.908367in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.906086in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{3.905511in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{3.906460in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{3.907014in}{1.725877in}}%
\pgfpathlineto{\pgfqpoint{3.907840in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{3.908611in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{3.909981in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{3.911911in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{3.917645in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{3.918442in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{3.919221in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{3.919478in}{1.732022in}}%
\pgfpathlineto{\pgfqpoint{3.919092in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{3.918615in}{1.733490in}}%
\pgfpathlineto{\pgfqpoint{3.917704in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{3.919083in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{3.919888in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{3.919906in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{3.920265in}{1.742943in}}%
\pgfpathlineto{\pgfqpoint{3.921076in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{3.920692in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{3.920914in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{3.921438in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{3.926430in}{1.747767in}}%
\pgfpathlineto{\pgfqpoint{3.927544in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{3.926147in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{3.925365in}{1.758048in}}%
\pgfpathlineto{\pgfqpoint{3.925222in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{3.925723in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{3.926578in}{1.767401in}}%
\pgfpathlineto{\pgfqpoint{3.928101in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{3.929673in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{3.930498in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{3.932673in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{3.934021in}{1.774726in}}%
\pgfpathlineto{\pgfqpoint{3.936799in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{3.937651in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{3.939493in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{3.944549in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{3.944986in}{1.774677in}}%
\pgfpathlineto{\pgfqpoint{3.944655in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{3.944752in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{3.946847in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{3.948266in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{3.948644in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{3.950034in}{1.779457in}}%
\pgfpathlineto{\pgfqpoint{3.950813in}{1.779653in}}%
\pgfpathlineto{\pgfqpoint{3.951251in}{1.780466in}}%
\pgfpathlineto{\pgfqpoint{3.951803in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{3.952185in}{1.784279in}}%
\pgfpathlineto{\pgfqpoint{3.951924in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{3.950173in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{3.950242in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{3.949586in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{3.950441in}{1.789398in}}%
\pgfpathlineto{\pgfqpoint{3.950757in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{3.951308in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{3.951668in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{3.951175in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{3.949399in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{3.945883in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{3.944927in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{3.945133in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{3.946504in}{1.790717in}}%
\pgfpathlineto{\pgfqpoint{3.946273in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{3.945700in}{1.790846in}}%
\pgfpathlineto{\pgfqpoint{3.945081in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{3.942866in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{3.941359in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{3.940274in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{3.940647in}{1.791662in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{3.941860in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{3.942032in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{3.942878in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{3.943716in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{3.944794in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{3.945346in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{3.945271in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{3.945785in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{3.946680in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{3.946979in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{3.947460in}{1.799620in}}%
\pgfpathlineto{\pgfqpoint{3.947078in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{3.947992in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{3.949012in}{1.806271in}}%
\pgfpathlineto{\pgfqpoint{3.948179in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{3.947722in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{3.946897in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{3.943914in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{3.943271in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{3.933309in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{3.932620in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{3.933973in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{3.934485in}{1.813697in}}%
\pgfpathlineto{\pgfqpoint{3.933907in}{1.815443in}}%
\pgfpathlineto{\pgfqpoint{3.934623in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{3.934426in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{3.934072in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{3.933205in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{3.929694in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{3.929565in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{3.930077in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{3.930075in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{3.929138in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{3.926388in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{3.926174in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{3.924956in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{3.924315in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{3.923471in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{3.923048in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{3.923165in}{1.810428in}}%
\pgfpathlineto{\pgfqpoint{3.920689in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{3.919067in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{3.919596in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{3.922674in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{3.921422in}{1.801931in}}%
\pgfpathlineto{\pgfqpoint{3.921492in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{3.920320in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{3.917936in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{3.909326in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{3.904711in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{3.904391in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{3.903988in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{3.903849in}{1.776435in}}%
\pgfpathlineto{\pgfqpoint{3.903576in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{3.902837in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{3.900686in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{3.900241in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{3.897695in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{3.897558in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{3.896959in}{1.763780in}}%
\pgfpathlineto{\pgfqpoint{3.896740in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{3.896169in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{3.896004in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{3.894450in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{3.893955in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{3.893933in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{3.893530in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{3.890751in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{3.890077in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{3.889641in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{3.888910in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{3.888510in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{3.888019in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{3.886722in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{3.886532in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{3.885637in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{3.884803in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{3.884320in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{3.883087in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{3.883458in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{3.883627in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{3.883481in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{3.882447in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{3.882939in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{3.883090in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{3.882519in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{3.881077in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{3.879338in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{3.879110in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{3.877195in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{3.878190in}{1.776249in}}%
\pgfpathlineto{\pgfqpoint{3.877952in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{3.878374in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{3.879108in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{3.879113in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{3.879393in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{3.879954in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{3.880723in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{3.879973in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{3.878163in}{1.779961in}}%
\pgfpathlineto{\pgfqpoint{3.877265in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{3.878038in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{3.878185in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{3.877837in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{3.877691in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{3.877765in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{3.876374in}{1.782497in}}%
\pgfpathlineto{\pgfqpoint{3.875937in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{3.875751in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{3.878426in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{3.878810in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{3.879487in}{1.781907in}}%
\pgfpathlineto{\pgfqpoint{3.879781in}{1.782357in}}%
\pgfpathlineto{\pgfqpoint{3.879780in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{3.879797in}{1.781439in}}%
\pgfpathlineto{\pgfqpoint{3.881591in}{1.780667in}}%
\pgfpathlineto{\pgfqpoint{3.881994in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{3.881974in}{1.780233in}}%
\pgfpathlineto{\pgfqpoint{3.882158in}{1.780282in}}%
\pgfpathlineto{\pgfqpoint{3.883145in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{3.886241in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{3.885823in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{3.885246in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{3.885567in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{3.885382in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{3.886664in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{3.887006in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{3.887641in}{1.775407in}}%
\pgfpathlineto{\pgfqpoint{3.888358in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{3.889044in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{3.889551in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{3.889658in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{3.889812in}{1.774191in}}%
\pgfpathlineto{\pgfqpoint{3.890847in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{3.890952in}{1.774827in}}%
\pgfpathlineto{\pgfqpoint{3.891480in}{1.774919in}}%
\pgfpathlineto{\pgfqpoint{3.892468in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{3.892953in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{3.894038in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{3.895018in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{3.894679in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{3.895240in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{3.895929in}{1.779786in}}%
\pgfpathlineto{\pgfqpoint{3.896664in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{3.896273in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{3.896626in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{3.897148in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{3.896998in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{3.898499in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{3.898773in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{3.899498in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{3.900381in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{3.903274in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{3.905905in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{3.906954in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{3.910208in}{1.796378in}}%
\pgfpathlineto{\pgfqpoint{3.911116in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{3.913673in}{1.802951in}}%
\pgfpathlineto{\pgfqpoint{3.917249in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{3.915731in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{3.917566in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{3.920849in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{3.921447in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{3.922494in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{3.923142in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{3.917707in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{3.888609in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{3.880668in}{1.838314in}}%
\pgfpathlineto{\pgfqpoint{3.875201in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{3.866456in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{3.849387in}{1.847904in}}%
\pgfpathlineto{\pgfqpoint{3.842572in}{1.850587in}}%
\pgfpathlineto{\pgfqpoint{3.836032in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{3.834535in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{3.834830in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{3.837103in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{3.836546in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{3.809788in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{3.791700in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{3.790680in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{3.787014in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{3.788427in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{3.788188in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{3.783461in}{1.889985in}}%
\pgfpathlineto{\pgfqpoint{3.782685in}{1.895733in}}%
\pgfpathlineto{\pgfqpoint{3.781940in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{3.771708in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{3.771601in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{3.771923in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{3.767797in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{3.765323in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{3.756296in}{1.909757in}}%
\pgfpathlineto{\pgfqpoint{3.754114in}{1.906635in}}%
\pgfpathlineto{\pgfqpoint{3.746658in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{3.753675in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{3.752576in}{1.920060in}}%
\pgfpathlineto{\pgfqpoint{3.752445in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{3.751597in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{3.749632in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{3.749037in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{3.749257in}{1.919573in}}%
\pgfpathlineto{\pgfqpoint{3.748717in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{3.748173in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{3.747014in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{3.745783in}{1.916845in}}%
\pgfpathlineto{\pgfqpoint{3.745371in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{3.743407in}{1.914771in}}%
\pgfpathlineto{\pgfqpoint{3.742468in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{3.743052in}{1.911503in}}%
\pgfpathlineto{\pgfqpoint{3.745613in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{3.745883in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{3.744433in}{1.908094in}}%
\pgfpathlineto{\pgfqpoint{3.741806in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{3.739417in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{3.737663in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{3.736925in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{3.736593in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{3.738252in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{3.739256in}{1.902662in}}%
\pgfpathlineto{\pgfqpoint{3.739260in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{3.737380in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{3.735853in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{3.735322in}{1.900032in}}%
\pgfpathlineto{\pgfqpoint{3.736396in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{3.735870in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{3.734190in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{3.733542in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{3.732972in}{1.892554in}}%
\pgfpathlineto{\pgfqpoint{3.732986in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{3.732283in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{3.731327in}{1.891479in}}%
\pgfpathlineto{\pgfqpoint{3.729762in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{3.728845in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{3.729408in}{1.890134in}}%
\pgfpathlineto{\pgfqpoint{3.730931in}{1.889457in}}%
\pgfpathlineto{\pgfqpoint{3.730455in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{3.729434in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{3.729416in}{1.888857in}}%
\pgfpathlineto{\pgfqpoint{3.729309in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{3.730309in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{3.729169in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{3.723701in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{1.887382in}}%
\pgfpathlineto{\pgfqpoint{3.719846in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{3.719448in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{3.718711in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{3.620697in}{1.923450in}}%
\pgfpathlineto{\pgfqpoint{3.618888in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{3.616402in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{3.609109in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{3.603701in}{1.928849in}}%
\pgfpathlineto{\pgfqpoint{3.586029in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{3.580715in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{3.579162in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{3.578621in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{3.578177in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{3.577945in}{1.932298in}}%
\pgfpathlineto{\pgfqpoint{3.576856in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{3.577457in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{3.576375in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{3.573953in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{3.573191in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{3.572617in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{3.573313in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{3.569162in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{3.568288in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{3.565832in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{3.566554in}{1.889011in}}%
\pgfpathlineto{\pgfqpoint{3.559402in}{1.865747in}}%
\pgfpathlineto{\pgfqpoint{3.558745in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{3.558868in}{1.863907in}}%
\pgfpathlineto{\pgfqpoint{3.556769in}{1.857355in}}%
\pgfpathlineto{\pgfqpoint{3.550788in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{3.541393in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{3.538189in}{1.809523in}}%
\pgfpathlineto{\pgfqpoint{3.538713in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{3.539393in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{3.543471in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{3.544333in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{3.546466in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{3.553130in}{1.800883in}}%
\pgfpathlineto{\pgfqpoint{3.555175in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{3.559244in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{3.560495in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{3.564801in}{1.798415in}}%
\pgfpathmoveto{\pgfqpoint{3.950806in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{3.950929in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{3.950483in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{3.949415in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{3.950159in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{3.950405in}{1.801614in}}%
\pgfpathlineto{\pgfqpoint{3.951003in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{3.950888in}{1.803602in}}%
\pgfpathlineto{\pgfqpoint{3.950806in}{1.803753in}}%
\pgfpathmoveto{\pgfqpoint{3.949392in}{1.754339in}}%
\pgfpathlineto{\pgfqpoint{3.948593in}{1.754595in}}%
\pgfpathlineto{\pgfqpoint{3.948941in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{3.948572in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{3.948467in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{3.947984in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{3.947834in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{3.947670in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{3.947588in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{3.947401in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{3.950033in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{3.950385in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{3.950635in}{1.753931in}}%
\pgfpathlineto{\pgfqpoint{3.950776in}{1.754158in}}%
\pgfpathlineto{\pgfqpoint{3.950699in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{3.949734in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{3.949392in}{1.754339in}}%
\pgfpathmoveto{\pgfqpoint{3.946989in}{1.815371in}}%
\pgfpathlineto{\pgfqpoint{3.946634in}{1.816028in}}%
\pgfpathlineto{\pgfqpoint{3.945959in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{3.945496in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{3.946244in}{1.814343in}}%
\pgfpathlineto{\pgfqpoint{3.947097in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{3.947224in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{3.947581in}{1.814040in}}%
\pgfpathlineto{\pgfqpoint{3.947921in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{3.948470in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{3.949149in}{1.812973in}}%
\pgfpathlineto{\pgfqpoint{3.949235in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{3.950402in}{1.813499in}}%
\pgfpathlineto{\pgfqpoint{3.949947in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{3.949471in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{3.948655in}{1.814666in}}%
\pgfpathlineto{\pgfqpoint{3.948052in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{3.947934in}{1.815725in}}%
\pgfpathlineto{\pgfqpoint{3.946989in}{1.815371in}}%
\pgfpathmoveto{\pgfqpoint{3.947752in}{1.745233in}}%
\pgfpathlineto{\pgfqpoint{3.946240in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{3.945901in}{1.744703in}}%
\pgfpathlineto{\pgfqpoint{3.944737in}{1.744689in}}%
\pgfpathlineto{\pgfqpoint{3.940522in}{1.743697in}}%
\pgfpathlineto{\pgfqpoint{3.940464in}{1.742679in}}%
\pgfpathlineto{\pgfqpoint{3.940215in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{3.938532in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{3.939912in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{3.941911in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{3.942519in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{3.943372in}{1.740829in}}%
\pgfpathlineto{\pgfqpoint{3.944853in}{1.739949in}}%
\pgfpathlineto{\pgfqpoint{3.946101in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{3.946871in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{3.947345in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{3.947788in}{1.741578in}}%
\pgfpathlineto{\pgfqpoint{3.947981in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{3.947752in}{1.745233in}}%
\pgfpathmoveto{\pgfqpoint{3.945777in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{3.945451in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{3.945265in}{1.813560in}}%
\pgfpathlineto{\pgfqpoint{3.944579in}{1.812797in}}%
\pgfpathlineto{\pgfqpoint{3.944840in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{3.946480in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{3.946229in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{3.945777in}{1.813096in}}%
\pgfpathmoveto{\pgfqpoint{3.936781in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{3.936421in}{1.656897in}}%
\pgfpathlineto{\pgfqpoint{3.933347in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{3.933925in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{3.936781in}{1.654646in}}%
\pgfpathmoveto{\pgfqpoint{3.912488in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{3.908956in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{3.904372in}{0.863760in}}%
\pgfpathlineto{\pgfqpoint{3.898895in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{3.897992in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{3.898638in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{3.897415in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{3.894293in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{3.893048in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{3.892484in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{3.892080in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{3.891013in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{3.891151in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{3.892120in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{3.892977in}{0.855669in}}%
\pgfpathlineto{\pgfqpoint{3.893779in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{3.897315in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{3.899454in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{3.900265in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{3.902784in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{3.905771in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{3.906380in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{3.909042in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{3.911664in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{3.913225in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{3.914024in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{3.914779in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{3.915541in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{3.915559in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{3.914312in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{3.914609in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{3.915638in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{3.916513in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{3.916096in}{0.856138in}}%
\pgfpathlineto{\pgfqpoint{3.915753in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{3.914931in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{3.914164in}{0.859849in}}%
\pgfpathlineto{\pgfqpoint{3.914076in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{3.912961in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{3.912802in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{3.913603in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{3.913178in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{3.912871in}{0.860414in}}%
\pgfpathlineto{\pgfqpoint{3.913265in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{3.914381in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{3.913505in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{3.912488in}{0.864150in}}%
\pgfpathmoveto{\pgfqpoint{3.901803in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{3.901189in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{3.901303in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{3.901056in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{3.900237in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{3.900544in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{3.901903in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{3.899724in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{3.899969in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{3.900850in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{3.899906in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{3.899908in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{3.901036in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{3.900845in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{3.899953in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{3.897993in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{3.897141in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{3.895249in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{3.893078in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{3.892214in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{3.891223in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{3.892082in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{3.891836in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{3.892249in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{3.892874in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{3.892714in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{3.892502in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{3.891852in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{3.892882in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{3.893708in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{3.894977in}{0.848088in}}%
\pgfpathlineto{\pgfqpoint{3.895842in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{3.895937in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{3.895980in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{3.896174in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{3.897713in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{3.897730in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{3.898070in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{3.898488in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{3.900062in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{3.900522in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{3.900522in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{3.900608in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{3.900786in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{3.901080in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{3.901331in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{3.902011in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{3.902510in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{3.903105in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{3.905284in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{3.905943in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{3.906004in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{3.906910in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{3.907743in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{3.910776in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{3.910729in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{3.910915in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{3.911102in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{3.911302in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{3.911698in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{3.914077in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{3.913368in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{3.912390in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{3.912561in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{3.912802in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{3.913117in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{3.913072in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{3.912365in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{3.911555in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{3.909149in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{3.907982in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{3.908521in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{3.909614in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{3.909275in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{3.906362in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{3.905639in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{3.902233in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{3.901894in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{3.901312in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{3.902337in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{3.902309in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{3.903300in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{3.904377in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{3.905794in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{3.906340in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{3.906155in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{3.906325in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{3.906515in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{3.906637in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{3.906873in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{3.906988in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{3.908183in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{3.908923in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{3.908709in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{3.907243in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{3.905887in}{0.852335in}}%
\pgfpathlineto{\pgfqpoint{3.905380in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{3.904833in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{3.902930in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{3.902576in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{3.903476in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{3.905079in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{3.906157in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{3.906877in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{3.907880in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{3.907738in}{0.852378in}}%
\pgfpathlineto{\pgfqpoint{3.907584in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{3.908493in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{3.908380in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{3.907764in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{3.907519in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{3.907615in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{3.902685in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{3.902260in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{3.901803in}{0.857508in}}%
\pgfpathmoveto{\pgfqpoint{3.906176in}{0.921473in}}%
\pgfpathlineto{\pgfqpoint{3.905718in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{3.909760in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{3.905474in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{3.904976in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{3.904003in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{3.897982in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{3.896992in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{3.893266in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{3.892563in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{3.891794in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{3.889922in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{3.889648in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{3.889016in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{3.888576in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{3.888085in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{3.886923in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{3.885097in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{3.884025in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{3.884485in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{3.884732in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{3.884025in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{3.886031in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{3.885500in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{3.885972in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{3.886827in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{3.887222in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{3.887559in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{3.888728in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{3.888832in}{0.896247in}}%
\pgfpathlineto{\pgfqpoint{3.889660in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{3.889545in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{3.892163in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{3.892592in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{3.895661in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{3.896057in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{3.896417in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{3.897023in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{3.898322in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{3.898464in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{3.898907in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{3.898401in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{3.897508in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{3.896701in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{3.897438in}{0.905724in}}%
\pgfpathlineto{\pgfqpoint{3.898934in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{3.899457in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{3.901107in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{3.902605in}{0.901875in}}%
\pgfpathlineto{\pgfqpoint{3.903398in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{3.903463in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{3.906527in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{3.903314in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{3.901586in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{3.901644in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{3.904872in}{0.919953in}}%
\pgfpathlineto{\pgfqpoint{3.906485in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{3.908982in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{3.909098in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{3.908200in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{3.907000in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{3.906592in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{3.906453in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{3.906176in}{0.921473in}}%
\pgfpathmoveto{\pgfqpoint{3.896243in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{3.892004in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{3.891259in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{3.882861in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{3.882458in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{3.887277in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{3.895032in}{1.677110in}}%
\pgfpathlineto{\pgfqpoint{3.896243in}{1.679049in}}%
\pgfpathmoveto{\pgfqpoint{3.873631in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{3.873573in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{3.873981in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{3.873607in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{3.873431in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{3.873692in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{3.873445in}{0.838408in}}%
\pgfpathlineto{\pgfqpoint{3.873813in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{3.873324in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{3.873050in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{3.871434in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{3.868575in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{3.865764in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{3.863632in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{3.861033in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{3.859811in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{3.859417in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{3.858909in}{0.839968in}}%
\pgfpathlineto{\pgfqpoint{3.859416in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{3.860376in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{3.861258in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{3.863052in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{3.863426in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{3.868502in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{3.868947in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{3.869142in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{3.869198in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{3.870102in}{0.827810in}}%
\pgfpathlineto{\pgfqpoint{3.871256in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{3.872350in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{3.872579in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{3.872649in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{3.872582in}{0.830389in}}%
\pgfpathlineto{\pgfqpoint{3.872802in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{3.873163in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{3.873619in}{0.832194in}}%
\pgfpathlineto{\pgfqpoint{3.873233in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{3.873125in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{3.873541in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{3.873631in}{0.833003in}}%
\pgfpathmoveto{\pgfqpoint{3.867025in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{3.867475in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{3.867669in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{3.866553in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{3.866049in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{3.866103in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{3.865866in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{3.862778in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{3.861779in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{3.860566in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{3.860524in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{3.860874in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{3.861523in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{3.862274in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{3.861880in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{3.863893in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{3.864057in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{3.864812in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{3.866162in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{3.866203in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{3.866405in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{3.867117in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{3.868264in}{0.915276in}}%
\pgfpathlineto{\pgfqpoint{3.868597in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{3.868106in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{3.867107in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{3.866428in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{3.866730in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{3.866997in}{0.918879in}}%
\pgfpathlineto{\pgfqpoint{3.866781in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{3.866923in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{3.867025in}{0.921375in}}%
\pgfpathmoveto{\pgfqpoint{3.866196in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{3.865929in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{3.865723in}{0.904815in}}%
\pgfpathlineto{\pgfqpoint{3.865960in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{3.866084in}{0.903390in}}%
\pgfpathlineto{\pgfqpoint{3.866196in}{0.903512in}}%
\pgfpathmoveto{\pgfqpoint{3.803637in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.804370in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{3.804026in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{3.802558in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{3.802873in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{3.802362in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{3.802244in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{3.802773in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{3.802929in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{3.803134in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.803290in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{3.803293in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{3.804144in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{3.801388in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{3.801521in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{3.801671in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{3.801905in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{3.800923in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{3.800771in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{3.800648in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{3.799708in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{3.800255in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{3.801183in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{3.801140in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{3.800177in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{3.800708in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{3.800340in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{3.798685in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{3.798495in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{3.799136in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.799445in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{3.800658in}{0.897143in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{3.800100in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{3.800256in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{3.800714in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{3.800271in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{3.798406in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{3.796026in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{3.794704in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{3.793868in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{3.792538in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{3.792504in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{3.792579in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{3.795186in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{3.795891in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{3.795902in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{3.796179in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{3.796907in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{3.797229in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{3.797220in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{3.798083in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{3.798861in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{3.799254in}{0.884014in}}%
\pgfpathlineto{\pgfqpoint{3.799346in}{0.883937in}}%
\pgfpathlineto{\pgfqpoint{3.801040in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{3.803444in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{3.803637in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{3.803637in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{3.803444in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{3.807991in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{3.810202in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{3.810850in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{3.813580in}{0.885066in}}%
\pgfpathlineto{\pgfqpoint{3.817132in}{0.883605in}}%
\pgfpathlineto{\pgfqpoint{3.818083in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{3.820787in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{3.822463in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{3.823224in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{3.822995in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{3.821889in}{0.881367in}}%
\pgfpathlineto{\pgfqpoint{3.821375in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{3.821968in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{3.822231in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{3.823486in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{3.823817in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{3.825012in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{3.826270in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{3.826577in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{3.827568in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{3.828139in}{0.882261in}}%
\pgfpathlineto{\pgfqpoint{3.830037in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{3.830910in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{3.830716in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{3.831643in}{0.876332in}}%
\pgfpathlineto{\pgfqpoint{3.831773in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{3.832405in}{0.875891in}}%
\pgfpathlineto{\pgfqpoint{3.833151in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{3.834571in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{3.835035in}{0.871074in}}%
\pgfpathlineto{\pgfqpoint{3.835918in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{3.837557in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{3.838241in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{3.838961in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{3.839647in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{3.840324in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{3.841014in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{3.841853in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{3.842758in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{3.842064in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{3.840841in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{3.840678in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{3.841473in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{3.841495in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{3.841958in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{3.842678in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{3.843098in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{3.842845in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{3.845474in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{3.843484in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{3.840681in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{3.840668in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{3.839288in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{3.837801in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{3.837471in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{3.835882in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{3.837158in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{3.836967in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{3.836435in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{3.836140in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{3.836243in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{3.836169in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{3.835460in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{3.833917in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{3.833896in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{3.834241in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{3.833545in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{3.833031in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{3.832717in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{3.831497in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{3.831411in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{3.840071in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{3.839722in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{3.837681in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{3.836893in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{3.836840in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{3.835591in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{3.835815in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{3.835510in}{0.832523in}}%
\pgfpathlineto{\pgfqpoint{3.835173in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{3.835259in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{3.835078in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{3.835097in}{0.832689in}}%
\pgfpathlineto{\pgfqpoint{3.833367in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{3.833288in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{3.832368in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{3.832458in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{3.832179in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{3.831175in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{3.831219in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{3.831353in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{3.830435in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{3.831159in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{3.831271in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{3.830110in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{3.828970in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{3.827785in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{3.827087in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{3.827009in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{3.826805in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{3.826221in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{3.825129in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{3.823646in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{3.823284in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{3.821168in}{0.825103in}}%
\pgfpathlineto{\pgfqpoint{3.820831in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{3.819342in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{3.818335in}{0.824932in}}%
\pgfpathlineto{\pgfqpoint{3.817471in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{3.816297in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{3.815022in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{3.814037in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{3.812955in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{3.811494in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{3.810676in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{3.808187in}{0.825073in}}%
\pgfpathlineto{\pgfqpoint{3.808279in}{0.824812in}}%
\pgfpathlineto{\pgfqpoint{3.807799in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.802814in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{3.801043in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{3.800519in}{0.818392in}}%
\pgfpathlineto{\pgfqpoint{3.801525in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{3.801663in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{3.803161in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{3.802847in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{3.801871in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{3.800477in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{3.800486in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{3.801173in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{3.800857in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{3.799439in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{3.796495in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{3.792162in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{3.792162in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{3.793468in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{3.793745in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{3.793236in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{3.790504in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{3.786174in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{3.780481in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{3.779267in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{3.778672in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{3.778310in}{0.820751in}}%
\pgfpathlineto{\pgfqpoint{3.777117in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{3.775362in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{3.773463in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{3.773397in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{3.774310in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{3.776312in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{3.777391in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{3.777856in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{3.778577in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{3.778908in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{3.779170in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{3.784515in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{3.784555in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{3.784160in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{3.784305in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{3.790671in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{3.790694in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{3.789395in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{3.789487in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{3.791369in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{3.791783in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{3.794953in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{3.795337in}{0.796097in}}%
\pgfpathlineto{\pgfqpoint{3.795624in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{3.795710in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{3.796519in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{3.800847in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{3.801786in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{3.802755in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{3.804011in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{3.804743in}{0.794364in}}%
\pgfpathlineto{\pgfqpoint{3.805527in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{3.807095in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{3.807471in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{3.809218in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{3.810646in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{3.813245in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{3.813631in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{3.815898in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{3.817358in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{3.817135in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{3.816657in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{3.815394in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{3.815654in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{3.819398in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{3.819328in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{3.817757in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{3.816616in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{3.816148in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{3.815086in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{3.814684in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{3.815384in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{3.815252in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{3.814735in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{3.812809in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{3.811322in}{0.812460in}}%
\pgfpathlineto{\pgfqpoint{3.810789in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{3.810754in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{3.810872in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{3.811384in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{3.810918in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{3.810558in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{3.815692in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{3.818646in}{0.814106in}}%
\pgfpathlineto{\pgfqpoint{3.821084in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{3.826502in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{3.827637in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{3.828371in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{3.832291in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{3.836733in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{3.838637in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{3.841181in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{3.842031in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{3.842438in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{3.843042in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{3.842825in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{3.843533in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{3.845130in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{3.846457in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{3.848764in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{3.849288in}{0.837458in}}%
\pgfpathlineto{\pgfqpoint{3.851013in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{3.852375in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{3.851971in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{3.854792in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{3.856148in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{3.856011in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{3.856830in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{3.856885in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{3.857419in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{3.857411in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{3.857608in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{3.857431in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{3.856787in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{3.857156in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{3.858773in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{3.859674in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{3.859621in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{3.858876in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{3.858348in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{3.860415in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{3.860404in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{3.860080in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{3.858180in}{0.869539in}}%
\pgfpathlineto{\pgfqpoint{3.857774in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{3.857219in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{3.856812in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{3.856357in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{3.856171in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{3.855578in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{3.856664in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{3.857178in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{3.858013in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{3.858119in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{3.858253in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{3.858846in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{3.859549in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{3.858959in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{3.857883in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{3.857910in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{3.857507in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{3.857912in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{3.859369in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{3.859340in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{3.859879in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{3.861391in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{3.861636in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{3.861260in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{3.860586in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{3.859074in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{3.858265in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{3.856916in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{3.854355in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{3.854496in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{3.852768in}{0.886289in}}%
\pgfpathlineto{\pgfqpoint{3.852623in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{3.851606in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{3.851226in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{3.851812in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{3.851818in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{3.852588in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{3.857692in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{3.858056in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{3.857822in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{3.855429in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{3.854213in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{3.853925in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{3.851426in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{3.851513in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{3.848264in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{3.848319in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{3.850334in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{3.854067in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{3.855522in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{3.855360in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{3.850521in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{3.849505in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{3.849448in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{3.844067in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{3.843326in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{3.841222in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{3.838991in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{3.838707in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{3.837794in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{3.836272in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{3.834506in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{3.832121in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{3.831010in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{3.832289in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{3.831098in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{3.829215in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{3.827091in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{3.823743in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{3.820760in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{3.819061in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{3.808704in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{3.806565in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{3.805232in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{3.807997in}{0.958129in}}%
\pgfpathlineto{\pgfqpoint{3.807903in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{3.808984in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{3.809459in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{3.810258in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{3.811419in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{3.811673in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{3.810480in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{3.809638in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{3.809667in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{3.809450in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{3.808284in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{3.806723in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{3.806811in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{3.806321in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{3.806384in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{3.806641in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{3.807755in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{3.809893in}{0.931659in}}%
\pgfpathlineto{\pgfqpoint{3.809776in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{3.810343in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{3.810206in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{3.809694in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{3.810516in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{3.810525in}{0.932195in}}%
\pgfpathlineto{\pgfqpoint{3.808962in}{0.931308in}}%
\pgfpathlineto{\pgfqpoint{3.808492in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{3.808219in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{3.808775in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{3.808814in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{3.809039in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{3.810302in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{3.812160in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{3.812929in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{3.813189in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{3.812450in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{3.812588in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{3.812961in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{3.812736in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{3.811248in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{3.811558in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{3.812551in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{3.810985in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{3.810524in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{3.809516in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{3.808904in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{3.809341in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{3.810088in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{3.810197in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{3.810311in}{0.913098in}}%
\pgfpathlineto{\pgfqpoint{3.810069in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{3.809463in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{3.809686in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{3.809787in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{3.810702in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{3.811977in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{3.812471in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{3.813193in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{3.813060in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{3.813826in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{3.813235in}{0.914696in}}%
\pgfpathlineto{\pgfqpoint{3.813334in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{3.812747in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{3.812645in}{0.913192in}}%
\pgfpathlineto{\pgfqpoint{3.813964in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{3.814202in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{3.814026in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{3.813662in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{3.813717in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{3.814843in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{3.814944in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{3.815423in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{3.816606in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{3.817037in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{3.817038in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{3.817537in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{3.817231in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{3.816366in}{0.915868in}}%
\pgfpathlineto{\pgfqpoint{3.815718in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{3.815554in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{3.815401in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{3.815300in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{3.814995in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{3.814752in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{3.814495in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{3.814958in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{3.814559in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{3.814496in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{3.814321in}{0.911821in}}%
\pgfpathlineto{\pgfqpoint{3.813936in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{3.813800in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{3.813660in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{3.812773in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{3.812032in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{3.812009in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{3.811520in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{3.811076in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{3.810924in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{3.808076in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{3.807121in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{3.807169in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{3.806935in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{3.806737in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{3.807166in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{3.807574in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{3.807678in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{3.809558in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{3.810375in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{3.810539in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{3.810331in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{3.808461in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{3.807736in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{3.806087in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{3.805193in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{3.804370in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{3.803637in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{3.861014in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{3.859903in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{3.858147in}{0.938635in}}%
\pgfpathlineto{\pgfqpoint{3.856122in}{0.939162in}}%
\pgfpathlineto{\pgfqpoint{3.854733in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{3.855527in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{3.858032in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{3.859919in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{3.861014in}{0.934832in}}%
\pgfpathmoveto{\pgfqpoint{3.823048in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{3.822351in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{3.822171in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{3.823211in}{0.862551in}}%
\pgfpathlineto{\pgfqpoint{3.823697in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{3.823593in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{3.822868in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{3.822059in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{3.822005in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{3.821189in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{3.818545in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{3.817771in}{0.857995in}}%
\pgfpathlineto{\pgfqpoint{3.817200in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{3.818452in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{3.820855in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{3.825196in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{3.826008in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{3.826588in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{3.827891in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{3.827907in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{3.828362in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{3.829043in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{3.830621in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{3.830967in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{3.831078in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{3.831038in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{3.830787in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{3.830736in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{3.830650in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{3.829969in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{3.829654in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{3.828679in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{3.828487in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{3.828324in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{3.827330in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{3.827291in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{3.826606in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{3.824870in}{0.860405in}}%
\pgfpathlineto{\pgfqpoint{3.824536in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{3.825032in}{0.860608in}}%
\pgfpathlineto{\pgfqpoint{3.824854in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{3.827533in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{3.827552in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{3.827619in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{3.827439in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{3.827395in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{3.826966in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{3.827348in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{3.827501in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{3.827458in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{3.827331in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{3.827358in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{3.826999in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{3.826399in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{3.823048in}{0.865987in}}%
\pgfpathmoveto{\pgfqpoint{3.825544in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{3.825438in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{3.825891in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{3.828328in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{3.828202in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{3.827336in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{3.823452in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{3.823029in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{3.823555in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{3.821928in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{3.822209in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{3.822144in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{3.822637in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{3.822992in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{3.823000in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{3.822838in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{3.823175in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{3.824587in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{3.825654in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{3.825544in}{0.799590in}}%
\pgfpathmoveto{\pgfqpoint{3.816544in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{3.816407in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{3.816544in}{0.858125in}}%
\pgfpathmoveto{\pgfqpoint{3.802149in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{3.802408in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{3.802032in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{3.801042in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{3.799628in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{3.798433in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{3.802149in}{0.857957in}}%
\pgfpathmoveto{\pgfqpoint{3.802408in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{3.802149in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{3.798554in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{3.798611in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{3.799508in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{3.801932in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{3.803390in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{3.803761in}{0.850861in}}%
\pgfpathlineto{\pgfqpoint{3.803827in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{3.804332in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{3.805297in}{0.851213in}}%
\pgfpathlineto{\pgfqpoint{3.808646in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{3.808651in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{3.809617in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{3.809616in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{3.810240in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{3.810930in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{3.812166in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{3.813668in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{3.814380in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{3.814522in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{3.815278in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{3.815635in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{3.815336in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{3.815144in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{3.815149in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{3.815142in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{3.814981in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{3.811945in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{3.811351in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{3.811581in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{3.811500in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{3.811700in}{0.863058in}}%
\pgfpathlineto{\pgfqpoint{3.811505in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{3.811603in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{3.811490in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{3.811236in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{3.809948in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{3.809265in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{3.809248in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{3.808950in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{3.807879in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{3.807330in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{3.806770in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{3.802408in}{0.860265in}}%
\pgfpathmoveto{\pgfqpoint{3.814218in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{3.815497in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{3.815389in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{3.814618in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{3.813971in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{3.814070in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{3.814218in}{1.025859in}}%
\pgfpathmoveto{\pgfqpoint{3.801221in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{3.800527in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{3.800676in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{3.800879in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{3.801004in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{3.800926in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{3.801383in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{3.801608in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{3.801246in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{3.801159in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{3.800618in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{3.801257in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{3.802489in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{3.803243in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{3.803589in}{0.906570in}}%
\pgfpathlineto{\pgfqpoint{3.803829in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{3.804332in}{0.911963in}}%
\pgfpathlineto{\pgfqpoint{3.804228in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{3.803771in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{3.803094in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{3.802859in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{3.802421in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{3.801729in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{3.801221in}{0.912008in}}%
\pgfpathmoveto{\pgfqpoint{3.804601in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{3.806179in}{0.909023in}}%
\pgfpathlineto{\pgfqpoint{3.806125in}{0.909641in}}%
\pgfpathlineto{\pgfqpoint{3.805983in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{3.805733in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{3.805690in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{3.806082in}{0.909761in}}%
\pgfpathlineto{\pgfqpoint{3.806659in}{0.912036in}}%
\pgfpathlineto{\pgfqpoint{3.807723in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{3.808123in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{3.807839in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{3.809045in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{3.809958in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{3.809644in}{0.918789in}}%
\pgfpathlineto{\pgfqpoint{3.808621in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{3.807293in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{3.805162in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{3.804785in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{3.805044in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{3.805641in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{3.805619in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{3.805789in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{3.805927in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{3.806481in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{3.806973in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{3.807226in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{3.807269in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{3.806922in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{3.806414in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{3.805856in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{3.806335in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{3.806253in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{3.805373in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{3.804601in}{0.911928in}}%
\pgfpathmoveto{\pgfqpoint{3.804686in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{3.804738in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{3.804562in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{3.804402in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{3.804377in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{3.804560in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{3.804571in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{3.804686in}{0.915403in}}%
\pgfpathmoveto{\pgfqpoint{3.797730in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{3.797712in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{3.797472in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{3.797408in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{3.797113in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{3.797286in}{0.943034in}}%
\pgfpathlineto{\pgfqpoint{3.798607in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{3.799222in}{0.943057in}}%
\pgfpathlineto{\pgfqpoint{3.800371in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{3.800304in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{3.798045in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{3.797730in}{0.945599in}}%
\pgfpathmoveto{\pgfqpoint{3.772168in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{3.771543in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{3.770559in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{3.770030in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{3.770004in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{3.769580in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{3.769925in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{3.770425in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{3.770312in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{3.770362in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{3.770583in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{3.770602in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{3.770408in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{3.770186in}{0.878752in}}%
\pgfpathlineto{\pgfqpoint{3.770566in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{3.770517in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{3.769484in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{3.769325in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{3.769474in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{3.771137in}{0.875740in}}%
\pgfpathlineto{\pgfqpoint{3.770705in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{3.770666in}{0.873406in}}%
\pgfpathlineto{\pgfqpoint{3.770910in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{3.771816in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{3.771423in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{3.769254in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{3.769204in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{3.769374in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{3.769863in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{3.769175in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{3.769518in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{3.769849in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{3.769677in}{0.869435in}}%
\pgfpathlineto{\pgfqpoint{3.769247in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{3.769357in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{3.769736in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{3.770165in}{0.868255in}}%
\pgfpathlineto{\pgfqpoint{3.770079in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{3.769428in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{3.769599in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{3.770261in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{3.769155in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{3.769363in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{3.769841in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{3.769780in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{3.769534in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{3.769214in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{3.768610in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{3.768842in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{3.767661in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{3.767772in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{3.768533in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{3.770154in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{3.770448in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{3.771269in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{3.771796in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{3.771121in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{3.769503in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{3.768766in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{3.767696in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{3.766739in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{3.766506in}{0.860719in}}%
\pgfpathlineto{\pgfqpoint{3.766069in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{3.765995in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{3.765656in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{3.764981in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{3.764286in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{3.764400in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{3.762773in}{0.857346in}}%
\pgfpathlineto{\pgfqpoint{3.762422in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{3.761954in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{3.762099in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{3.762415in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{3.762600in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{3.762460in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{3.761819in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{3.761969in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{3.761923in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{3.761607in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{3.761062in}{0.856475in}}%
\pgfpathlineto{\pgfqpoint{3.760761in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{3.759456in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{3.758085in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{3.757680in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{3.757851in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{3.758020in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{3.757993in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{3.759154in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{3.759455in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{3.762260in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{3.762828in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{3.763888in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{3.767355in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{3.767821in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{3.767662in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{3.766783in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{3.765929in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{3.766007in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{3.766016in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{3.766223in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{3.766389in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{3.766627in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{3.766521in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{3.767251in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{3.767345in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{3.766999in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{3.766876in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{3.767102in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.767301in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{3.766693in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{3.766625in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{3.766988in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{3.768029in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{3.767996in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{3.767895in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{3.767792in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{3.767891in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{3.768739in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{3.767882in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{3.767563in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{3.766599in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{3.766774in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{3.766113in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{3.766046in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{3.766243in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{3.766516in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{3.765927in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{3.764225in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{3.764369in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{3.764540in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{3.766651in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{3.768274in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{3.768222in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{3.768927in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{3.769434in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{3.769776in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{0.850589in}}%
\pgfpathlineto{\pgfqpoint{3.770232in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{3.771080in}{0.850454in}}%
\pgfpathlineto{\pgfqpoint{3.771572in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{3.771636in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{3.771441in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{3.770498in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{3.770977in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{3.770524in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{3.770463in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{3.771249in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{3.770502in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{3.770577in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{3.770933in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{3.771804in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{3.772185in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{3.772295in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{3.772517in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{3.772308in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{3.772629in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{3.773143in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{3.773765in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{3.773004in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{3.772736in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{3.772294in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{3.772674in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{3.772536in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{3.772961in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{3.775081in}{0.848627in}}%
\pgfpathlineto{\pgfqpoint{3.775389in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{3.775415in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{3.774155in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{3.774868in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{3.775127in}{0.853274in}}%
\pgfpathlineto{\pgfqpoint{3.774490in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{3.774603in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{3.775032in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{3.775446in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{3.774830in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{3.775038in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{3.775221in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{3.776275in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{3.776215in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{3.777451in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{3.777930in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{3.777478in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{3.777822in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{3.778019in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{3.779357in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{3.780299in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{3.779858in}{0.850078in}}%
\pgfpathlineto{\pgfqpoint{3.778447in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{3.778202in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{3.778238in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{3.778089in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{3.777009in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.775215in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{3.773865in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{3.773055in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{3.772775in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{3.773409in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{3.774391in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{3.774800in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{3.775586in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{3.775472in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{3.776455in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{3.777353in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{3.778647in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{3.779548in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{3.779941in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{3.780564in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{3.781953in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{3.782282in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{3.782707in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{3.782252in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.782481in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{3.782907in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{3.782532in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{3.782286in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{3.782254in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{3.782758in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{3.783669in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{3.784031in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{3.784242in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{3.784408in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{3.784762in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{3.784491in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{3.784200in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{3.784207in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{3.783159in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{3.782288in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{3.781922in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{3.782158in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{3.783030in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{3.784785in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{3.787059in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{3.787821in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{3.787732in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{3.787208in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{3.786681in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{3.785970in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{3.785664in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{3.785334in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{0.861899in}}%
\pgfpathlineto{\pgfqpoint{3.784464in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{3.784747in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{3.785620in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{3.785572in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{3.785996in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{3.786205in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{3.786794in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{3.787468in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{3.788884in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{3.788928in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{3.788964in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{3.789382in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{3.789703in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{3.789953in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{3.791292in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{3.791479in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{3.793103in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{3.793398in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{3.793539in}{0.871155in}}%
\pgfpathlineto{\pgfqpoint{3.794153in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{3.794828in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{3.796614in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{3.796864in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{3.795392in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{3.793627in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{3.791308in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{3.789809in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{3.789279in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{3.789424in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{3.789741in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{3.789570in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{3.787965in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{3.786061in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{3.784635in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.784228in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{3.784018in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{3.783920in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{3.781321in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{3.781383in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{3.781117in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{3.780468in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{3.780047in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{3.778277in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{3.775816in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{3.775371in}{0.879100in}}%
\pgfpathlineto{\pgfqpoint{3.775745in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{3.775765in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{3.775684in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{3.775065in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{3.775032in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{3.774636in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{3.772474in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{3.772168in}{0.881691in}}%
\pgfpathmoveto{\pgfqpoint{3.784573in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{3.784198in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{3.784122in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{3.784187in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{3.785507in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{3.785018in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{3.784684in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{3.782264in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{3.780865in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{3.779036in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{3.779900in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{3.780363in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{3.781588in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{3.781323in}{0.926109in}}%
\pgfpathlineto{\pgfqpoint{3.780777in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{3.781041in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{3.782387in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{3.783668in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{3.783882in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{3.784206in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{3.784458in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{3.786686in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{3.787269in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{3.787110in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{3.786458in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{3.786433in}{0.928972in}}%
\pgfpathlineto{\pgfqpoint{3.786771in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{3.786131in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{3.785513in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{0.929063in}}%
\pgfpathmoveto{\pgfqpoint{3.768783in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{3.768613in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{3.769056in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{3.770915in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{3.770488in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{3.769819in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{3.769963in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{3.771140in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{3.770323in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{3.771539in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{0.913409in}}%
\pgfpathlineto{\pgfqpoint{3.774046in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{3.777366in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{3.777048in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{3.776220in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{3.774505in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{3.774485in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{3.774303in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{3.773177in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{3.772041in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{3.771849in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{3.771715in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{3.769078in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{3.768783in}{0.920225in}}%
\pgfpathmoveto{\pgfqpoint{3.767353in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{3.769666in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{3.771632in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{3.773378in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{3.772015in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{3.770618in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{3.769256in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{3.768630in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{3.768021in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{3.766735in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{3.765716in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{3.763673in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{3.762254in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{3.760982in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{3.759209in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{3.757722in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{3.756996in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{3.756655in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{3.757219in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{3.759028in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{3.760422in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{3.760987in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{3.763311in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{3.763846in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{3.764164in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{3.765092in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{3.766597in}{0.954603in}}%
\pgfpathlineto{\pgfqpoint{3.767041in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{3.767353in}{0.956348in}}%
\pgfpathmoveto{\pgfqpoint{3.766326in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{3.766017in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{3.765334in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{3.765323in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{3.765211in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{3.764980in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{3.763476in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{3.763326in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{3.763129in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{3.763040in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{3.763381in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{3.763407in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{3.763511in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{3.763686in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{3.764472in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{3.765157in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{3.765224in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{3.765829in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{3.767076in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{3.767361in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{3.766863in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{3.766651in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{3.766656in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.766531in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{3.766898in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{3.767519in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{3.767690in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{3.767520in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{3.767660in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{3.767846in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{3.768419in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{3.768640in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{3.768713in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{3.768905in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{3.769060in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{3.769845in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{3.769918in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{3.770301in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{3.770939in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{3.770494in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{3.769836in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{3.771110in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{3.771544in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{3.771643in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{3.771733in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{3.771934in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{3.772980in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{3.772582in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{3.771950in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{3.771510in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{3.770883in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{3.770851in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{3.770530in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{3.770127in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{3.770541in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{3.770635in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{3.770729in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{3.770842in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{3.771707in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{3.769009in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{3.768568in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{3.768085in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{3.767385in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{3.767268in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{3.768227in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{3.768136in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{3.767526in}{0.848538in}}%
\pgfpathlineto{\pgfqpoint{3.767179in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{3.767131in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{3.766326in}{0.849763in}}%
\pgfpathmoveto{\pgfqpoint{3.761822in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{3.761630in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{3.761759in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{3.761852in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{3.761940in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{3.761777in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{3.761837in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{3.762620in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{3.763120in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{3.763057in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{3.762155in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{3.761822in}{0.851795in}}%
\pgfpathmoveto{\pgfqpoint{3.762231in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{3.762345in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{3.762271in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{3.761271in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{3.761373in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{3.761721in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{3.762231in}{0.932732in}}%
\pgfpathmoveto{\pgfqpoint{3.761461in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{3.761449in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{3.761151in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{3.760538in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{3.761058in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{3.760907in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{3.761450in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{3.761449in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{3.761891in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{3.761394in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{3.761461in}{0.853503in}}%
\pgfpathmoveto{\pgfqpoint{3.761121in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{3.760584in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{3.760625in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{3.760641in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{3.760956in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{3.761375in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{3.761418in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{3.761121in}{0.939801in}}%
\pgfpathmoveto{\pgfqpoint{3.756127in}{0.914443in}}%
\pgfpathlineto{\pgfqpoint{3.755998in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{3.755847in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{3.754180in}{0.914278in}}%
\pgfpathlineto{\pgfqpoint{3.753451in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{3.752417in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{3.752069in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{3.751561in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{3.751115in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{3.750979in}{0.912688in}}%
\pgfpathlineto{\pgfqpoint{3.750204in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{3.749912in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{3.749968in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.750808in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{3.753056in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{3.752508in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{3.751770in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{3.750767in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{3.748919in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{3.748401in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{3.747615in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{3.743634in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{3.743423in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{3.743266in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{3.743122in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{3.742178in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{3.742089in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{3.741336in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{3.741260in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{3.741335in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{3.740982in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{3.740635in}{0.909057in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{3.739148in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{3.737942in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{3.737631in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{3.737531in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{3.737561in}{0.907340in}}%
\pgfpathlineto{\pgfqpoint{3.737319in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{3.737112in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{3.737509in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{3.737429in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{3.737242in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{3.736751in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{3.736109in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{3.736369in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{3.736237in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{3.735581in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{3.735484in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{3.735247in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{3.735262in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{3.735257in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{3.735532in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{3.735565in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{3.735961in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{3.737132in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{3.737369in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{3.737632in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{3.737680in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{3.737965in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{3.740049in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{3.741549in}{0.902321in}}%
\pgfpathlineto{\pgfqpoint{3.742458in}{0.902931in}}%
\pgfpathlineto{\pgfqpoint{3.743285in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{3.743732in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{3.743802in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{3.744484in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{3.745411in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{3.745416in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{3.745774in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{3.747896in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{3.748821in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{3.751249in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{3.751380in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{3.751588in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{3.752631in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{3.752891in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{3.752871in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{3.753586in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{3.753631in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{3.754130in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{3.754317in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{3.754278in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{3.754387in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{3.755151in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{3.755419in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{3.755250in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{3.755486in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{3.755587in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{3.756247in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{3.755952in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{3.756508in}{0.906534in}}%
\pgfpathlineto{\pgfqpoint{3.757318in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{3.758151in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{3.758842in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{3.759893in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{3.759521in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{3.759484in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{3.759574in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{3.760087in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{3.761244in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{3.760721in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{3.759480in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{3.758253in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{3.756836in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{3.756127in}{0.914443in}}%
\pgfpathmoveto{\pgfqpoint{3.755411in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{3.754775in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{3.754666in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{3.753987in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{3.754229in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{3.753921in}{0.873558in}}%
\pgfpathlineto{\pgfqpoint{3.753638in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{3.753435in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{3.753118in}{0.873812in}}%
\pgfpathlineto{\pgfqpoint{3.752617in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{3.752625in}{0.873562in}}%
\pgfpathlineto{\pgfqpoint{3.751371in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{3.751128in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{3.751533in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{3.751922in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{3.751252in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{3.750847in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{3.750813in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{3.750498in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{3.749644in}{0.871085in}}%
\pgfpathlineto{\pgfqpoint{3.749601in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{3.749057in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{3.749231in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{3.749987in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{3.750491in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{3.750874in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{3.751170in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{3.751070in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{3.750939in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{3.748365in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{3.748350in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{3.747201in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{3.747216in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{3.746747in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{3.745125in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{3.745133in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{3.744717in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{3.743876in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{3.743861in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{3.743337in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{3.742467in}{0.868484in}}%
\pgfpathlineto{\pgfqpoint{3.742062in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{3.740991in}{0.868193in}}%
\pgfpathlineto{\pgfqpoint{3.740727in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{3.741155in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{3.740564in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{3.740261in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{3.739761in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.738892in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{3.738446in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{3.738367in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{3.737806in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{3.737987in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{3.739188in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{3.739253in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{3.739610in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{3.739655in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{3.739549in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{3.739938in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{3.741501in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{3.741279in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{3.740943in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{3.742035in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{3.742843in}{0.862570in}}%
\pgfpathlineto{\pgfqpoint{3.742785in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{3.742963in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{3.743114in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{3.743258in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{3.743046in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{3.742014in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{3.742864in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{3.744197in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{3.745445in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{3.746280in}{0.858276in}}%
\pgfpathlineto{\pgfqpoint{3.745158in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{3.744356in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{3.743801in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{3.743788in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{3.744952in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{3.745387in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{3.745330in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{3.745315in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{3.745693in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{3.746925in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{3.747339in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{3.746973in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{3.747423in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{3.748319in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{3.748719in}{0.861823in}}%
\pgfpathlineto{\pgfqpoint{3.748953in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{3.748885in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{3.749921in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{3.750284in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{3.750554in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{3.750425in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{3.750710in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{3.750803in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{3.751030in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{3.751938in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{3.751834in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{3.752868in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{3.752930in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{3.753427in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{3.756292in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{3.757001in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{3.757068in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{3.757448in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{3.757536in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{3.757899in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{3.758499in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{3.756553in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{3.756873in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{3.758272in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{3.757745in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{3.757835in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{3.757961in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{3.757866in}{0.870916in}}%
\pgfpathlineto{\pgfqpoint{3.757687in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{3.757236in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{3.757318in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{3.757484in}{0.871570in}}%
\pgfpathlineto{\pgfqpoint{3.757791in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{3.757678in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{3.757574in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{3.757833in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{3.757982in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{3.758070in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{3.757768in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{3.757507in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{3.757492in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{3.757589in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{3.757576in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{3.757760in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{3.757289in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{3.755900in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{3.755411in}{0.875993in}}%
\pgfpathmoveto{\pgfqpoint{3.749699in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{3.750950in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{3.752332in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{3.754561in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{3.751663in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{3.750832in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{3.749276in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{3.748721in}{0.836089in}}%
\pgfpathlineto{\pgfqpoint{3.745941in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{3.744328in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{3.742716in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{3.730361in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{3.726189in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{3.725334in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{3.723118in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{3.722152in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{3.718932in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{3.717809in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{3.718023in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{3.719594in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{3.722441in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{3.723486in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{3.726011in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{3.726319in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{3.737148in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{3.742423in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{3.743205in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{3.744048in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{3.745140in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{3.749699in}{0.823427in}}%
\pgfpathmoveto{\pgfqpoint{3.748045in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{3.749765in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{3.750043in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{3.749455in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{3.746780in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{3.744117in}{0.950874in}}%
\pgfpathlineto{\pgfqpoint{3.742303in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{3.741637in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{3.741388in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{3.740678in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{3.740561in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{3.734664in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{3.733269in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{3.732834in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{3.732759in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{3.732161in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{3.731823in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{3.733151in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{3.734707in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{3.737533in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{3.740336in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{3.742951in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{3.745431in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{3.746464in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{3.747962in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{3.750100in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{3.751315in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{3.751980in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{3.749703in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{3.748752in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{3.748045in}{0.944920in}}%
\pgfpathmoveto{\pgfqpoint{3.735719in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{3.735755in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{3.736287in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{3.736492in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{3.734832in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{3.733628in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{3.731443in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{3.730592in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{3.730166in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{3.729806in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{3.729113in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{3.728329in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{3.728221in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{3.725261in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{3.727577in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{3.735719in}{1.008858in}}%
\pgfpathmoveto{\pgfqpoint{3.734111in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{3.735137in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{3.735394in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{3.734459in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{3.734021in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{3.733822in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{3.734111in}{0.919706in}}%
\pgfpathmoveto{\pgfqpoint{3.707006in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{3.708591in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{3.711332in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{3.714504in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{3.716424in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{3.718058in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{3.718347in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{3.720320in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{3.722728in}{0.784241in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{3.723255in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{3.721976in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{3.718063in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{3.715041in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{3.713716in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{3.709081in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{3.705455in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{3.702817in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{3.698973in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{3.695046in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{3.695956in}{0.781706in}}%
\pgfpathlineto{\pgfqpoint{3.696634in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{3.697414in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{3.699345in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{3.701456in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{3.703837in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{3.705181in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{3.707006in}{0.770032in}}%
\pgfpathmoveto{\pgfqpoint{3.721416in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{3.721524in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{3.721867in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{3.721589in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{3.720478in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{3.719884in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{3.717440in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{3.717710in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{3.717460in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{3.716591in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{3.717117in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{3.717280in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{3.717462in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{3.718497in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{3.719445in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{3.720503in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{3.720731in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{3.721094in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{3.721523in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{3.721416in}{0.916788in}}%
\pgfpathmoveto{\pgfqpoint{3.702138in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{3.704098in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{3.707627in}{0.895140in}}%
\pgfpathlineto{\pgfqpoint{3.708325in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{3.709501in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{3.711552in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{3.712034in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{3.711801in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{3.712516in}{0.902936in}}%
\pgfpathlineto{\pgfqpoint{3.713087in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{3.713219in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{3.712353in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{3.711572in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{3.709571in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{3.708617in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{3.708619in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{3.709318in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{3.710976in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{3.710978in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{3.712287in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{3.713075in}{0.922638in}}%
\pgfpathlineto{\pgfqpoint{3.713817in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{3.712474in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{3.711648in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{3.708776in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{3.682709in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{3.682185in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{3.681314in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{3.679831in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{3.676605in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{3.675690in}{0.908599in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{3.670759in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{3.669882in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{3.670049in}{0.892164in}}%
\pgfpathlineto{\pgfqpoint{3.670657in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{3.673265in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{3.676356in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{3.681754in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{3.688111in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{3.690987in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{3.692119in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{3.693296in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{3.695264in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{3.696214in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{3.699706in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{3.700788in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{3.702138in}{0.893555in}}%
\pgfpathmoveto{\pgfqpoint{3.707115in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{3.704923in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{3.702268in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{3.702097in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{3.707115in}{0.861023in}}%
\pgfpathmoveto{\pgfqpoint{3.707100in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{3.707109in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{3.704456in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{3.703367in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{3.705195in}{0.843521in}}%
\pgfpathlineto{\pgfqpoint{3.707100in}{0.845877in}}%
\pgfpathmoveto{\pgfqpoint{3.699810in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{3.697819in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{3.699390in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{3.699810in}{0.828261in}}%
\pgfpathmoveto{\pgfqpoint{3.699409in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{3.696211in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{3.695398in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{3.693173in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{3.689670in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{3.691262in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{3.695346in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{3.695238in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{3.699409in}{0.855672in}}%
\pgfpathmoveto{\pgfqpoint{3.697860in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{3.697662in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{3.696987in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{3.695273in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{3.697860in}{0.829251in}}%
\pgfpathmoveto{\pgfqpoint{3.643409in}{1.528699in}}%
\pgfpathlineto{\pgfqpoint{3.643452in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{3.642986in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{3.644398in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{3.644748in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{3.644410in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{3.644395in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{3.644987in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{3.644866in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{3.642355in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{3.639710in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{3.639564in}{1.526102in}}%
\pgfpathlineto{\pgfqpoint{3.638133in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{3.638157in}{1.525686in}}%
\pgfpathlineto{\pgfqpoint{3.637634in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{3.638092in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{3.638045in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{3.637973in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{3.637506in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{3.637923in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{3.635784in}{1.522967in}}%
\pgfpathlineto{\pgfqpoint{3.634825in}{1.521936in}}%
\pgfpathlineto{\pgfqpoint{3.631819in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{3.633916in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{3.634891in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{3.635958in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{3.638394in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{3.639687in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{3.641795in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{3.642824in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{3.646766in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{3.651354in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{3.651843in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{3.652402in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{3.654003in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{3.674185in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{3.680069in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{3.684310in}{1.483681in}}%
\pgfpathlineto{\pgfqpoint{3.688839in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{3.690333in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{3.691212in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{3.693670in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{3.695297in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{3.696091in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{3.695623in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{3.695469in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{3.695119in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{3.694456in}{1.499067in}}%
\pgfpathlineto{\pgfqpoint{3.691553in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{3.687865in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{3.684266in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{3.682524in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{3.681314in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{3.679232in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{3.675389in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{3.673193in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{3.669281in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{3.664592in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{3.662074in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{3.658886in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{3.658424in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{3.658360in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{3.658616in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{3.658653in}{1.518062in}}%
\pgfpathlineto{\pgfqpoint{3.658277in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{3.657334in}{1.519075in}}%
\pgfpathlineto{\pgfqpoint{3.655888in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{3.648426in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{3.646859in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{3.645213in}{1.527076in}}%
\pgfpathlineto{\pgfqpoint{3.644807in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{3.645271in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{3.643409in}{1.528699in}}%
\pgfpathmoveto{\pgfqpoint{3.615744in}{1.541681in}}%
\pgfpathlineto{\pgfqpoint{3.612659in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{3.612362in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{3.610762in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{3.611701in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{3.611492in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{3.610258in}{1.530653in}}%
\pgfpathlineto{\pgfqpoint{3.614839in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{3.615744in}{1.541681in}}%
\pgfpathmoveto{\pgfqpoint{3.620185in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{3.620254in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{3.619243in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{3.617051in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{3.615189in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{3.613223in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{3.613928in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{3.615035in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{3.616801in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{3.618938in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{3.619806in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{3.620185in}{1.518550in}}%
\pgfpathmoveto{\pgfqpoint{3.533804in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{3.532363in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{3.530520in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{3.525300in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{3.517384in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{3.517087in}{1.776347in}}%
\pgfpathlineto{\pgfqpoint{3.516427in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{3.516700in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{3.516108in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{3.516924in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{3.516337in}{1.775546in}}%
\pgfpathlineto{\pgfqpoint{3.515815in}{1.774818in}}%
\pgfpathlineto{\pgfqpoint{3.516637in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{3.516583in}{1.773592in}}%
\pgfpathlineto{\pgfqpoint{3.516448in}{1.773654in}}%
\pgfpathlineto{\pgfqpoint{3.515818in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{3.515884in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{3.515577in}{1.773017in}}%
\pgfpathlineto{\pgfqpoint{3.516173in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{3.516676in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{3.515731in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{3.515592in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{3.515026in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{3.514844in}{1.768912in}}%
\pgfpathlineto{\pgfqpoint{3.515540in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{3.506985in}{1.753754in}}%
\pgfpathlineto{\pgfqpoint{3.504414in}{1.750117in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{3.498749in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{3.498500in}{1.739907in}}%
\pgfpathlineto{\pgfqpoint{3.495047in}{1.733876in}}%
\pgfpathlineto{\pgfqpoint{3.494277in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{3.488129in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{3.485199in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{3.483618in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{3.482570in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{3.482245in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{3.481806in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{3.481527in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{3.481380in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{3.481220in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{3.479406in}{1.714199in}}%
\pgfpathlineto{\pgfqpoint{3.478963in}{1.713924in}}%
\pgfpathlineto{\pgfqpoint{3.478430in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{3.476719in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{3.476217in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{3.475813in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{3.475588in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{3.475679in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{3.475150in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{3.475110in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{3.473569in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{3.473740in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{3.473793in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{3.473795in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{3.474761in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{3.474717in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{3.474577in}{1.699581in}}%
\pgfpathlineto{\pgfqpoint{3.474209in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{3.474746in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{3.475342in}{1.695878in}}%
\pgfpathlineto{\pgfqpoint{3.475599in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{3.475255in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{3.475335in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{3.476012in}{1.692452in}}%
\pgfpathlineto{\pgfqpoint{3.476146in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{3.475889in}{1.686181in}}%
\pgfpathlineto{\pgfqpoint{3.468859in}{1.670876in}}%
\pgfpathlineto{\pgfqpoint{3.466569in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{3.466576in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{3.467034in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{3.466526in}{1.661785in}}%
\pgfpathlineto{\pgfqpoint{3.466157in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{3.465530in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{3.463004in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{3.462031in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{3.461099in}{1.646882in}}%
\pgfpathlineto{\pgfqpoint{3.451685in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{3.451231in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{3.450234in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{3.446502in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{3.444661in}{1.627795in}}%
\pgfpathlineto{\pgfqpoint{3.443755in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{3.437265in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{3.437318in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{3.441175in}{1.613856in}}%
\pgfpathlineto{\pgfqpoint{3.440926in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{3.441770in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{3.441008in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{3.440053in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{3.439692in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{3.438915in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{3.438529in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{3.438889in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{3.436913in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{3.436018in}{1.612282in}}%
\pgfpathlineto{\pgfqpoint{3.438003in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{3.438673in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{3.438780in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{3.439417in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{3.438844in}{1.608773in}}%
\pgfpathlineto{\pgfqpoint{3.439202in}{1.608595in}}%
\pgfpathlineto{\pgfqpoint{3.438157in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{3.438578in}{1.608578in}}%
\pgfpathlineto{\pgfqpoint{3.438245in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{3.437430in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{3.438293in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{3.436296in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{3.435758in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{3.423133in}{1.587561in}}%
\pgfpathlineto{\pgfqpoint{3.416396in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{3.410818in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{3.410472in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{3.407855in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{3.401316in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{3.400869in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{3.400229in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{3.389666in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{3.389552in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{3.360019in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{3.360186in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{3.360619in}{1.486194in}}%
\pgfpathlineto{\pgfqpoint{3.363797in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{3.362741in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{3.360797in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{3.360556in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{3.360794in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{3.362553in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{3.361537in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{3.359587in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{3.359792in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{3.359391in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{3.358419in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{3.356606in}{1.481432in}}%
\pgfpathlineto{\pgfqpoint{3.358541in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{3.359368in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{3.361431in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{3.351374in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{3.351448in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{3.344053in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{3.343670in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{3.351499in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{3.347041in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{3.345491in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{3.341399in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{3.342188in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{3.341181in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{3.340543in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{3.330311in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{3.330315in}{1.441866in}}%
\pgfpathlineto{\pgfqpoint{3.330501in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{3.330114in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{3.329983in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{3.333563in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{3.333397in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{3.333536in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{3.335593in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{3.335643in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{3.336632in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{3.337016in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{3.335525in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{3.330333in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{3.330015in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{3.335224in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{3.334264in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{3.328138in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{3.327553in}{1.437067in}}%
\pgfpathlineto{\pgfqpoint{3.333668in}{1.433923in}}%
\pgfpathlineto{\pgfqpoint{3.333577in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{3.333729in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{3.333633in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{3.333242in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{3.332712in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{3.330978in}{1.433240in}}%
\pgfpathlineto{\pgfqpoint{3.330680in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{3.330940in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{3.332365in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{3.331365in}{1.430103in}}%
\pgfpathlineto{\pgfqpoint{3.330975in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{3.330636in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{3.331036in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{3.329771in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{3.322624in}{1.431050in}}%
\pgfpathlineto{\pgfqpoint{3.321852in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{3.329018in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{3.328079in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{3.327736in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{3.327690in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{3.320309in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{3.319805in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{3.329351in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{3.327312in}{1.418104in}}%
\pgfpathlineto{\pgfqpoint{3.317684in}{1.422922in}}%
\pgfpathlineto{\pgfqpoint{3.317177in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{3.326664in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{3.324391in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{3.314942in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{3.314510in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{3.324058in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{3.323999in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{3.323129in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{3.322845in}{1.411130in}}%
\pgfpathlineto{\pgfqpoint{3.323166in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{3.322266in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{3.313007in}{1.413722in}}%
\pgfpathlineto{\pgfqpoint{3.312373in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{3.321489in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{3.320113in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{3.320066in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{3.319224in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{3.309800in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{3.309605in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{3.310076in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{3.310407in}{1.409307in}}%
\pgfpathlineto{\pgfqpoint{3.309818in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{3.316171in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{3.314966in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{3.308469in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{3.308045in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{3.314537in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{3.312588in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{3.306025in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{3.305746in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{3.312195in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{3.310877in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{3.309866in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{3.307545in}{1.393148in}}%
\pgfpathlineto{\pgfqpoint{3.308584in}{1.392600in}}%
\pgfpathlineto{\pgfqpoint{3.308303in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{3.306406in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{3.306903in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{3.306616in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{3.307901in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{3.307607in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{3.306735in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{3.305863in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{3.299954in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{3.298685in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{3.304328in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{3.303604in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{3.304990in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{3.303800in}{1.383443in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{3.296425in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{3.294631in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{3.293221in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{3.293240in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{3.290153in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{3.290441in}{1.368440in}}%
\pgfpathlineto{\pgfqpoint{3.289911in}{1.368388in}}%
\pgfpathlineto{\pgfqpoint{3.290058in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{3.289853in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{3.290149in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{3.294418in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{3.294265in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{3.291749in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{3.292575in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{3.292430in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.292630in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{3.292333in}{1.365461in}}%
\pgfpathlineto{\pgfqpoint{3.294108in}{1.364711in}}%
\pgfpathlineto{\pgfqpoint{3.292741in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{3.288177in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{3.287848in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{3.292439in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{3.292004in}{1.358062in}}%
\pgfpathlineto{\pgfqpoint{3.291232in}{1.358489in}}%
\pgfpathlineto{\pgfqpoint{3.291161in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{3.289976in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{3.286471in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{3.292901in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{3.292573in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{3.285894in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{3.285865in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{3.292343in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{3.292034in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{3.285351in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{3.285349in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{3.291683in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{3.291390in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{3.284808in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{3.284465in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{3.284954in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{3.284586in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{3.284748in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{3.286457in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{3.286420in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{3.286234in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{3.285775in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{3.286782in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{3.286436in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{3.286604in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{3.288275in}{1.341941in}}%
\pgfpathlineto{\pgfqpoint{3.288250in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{3.288056in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{3.287595in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{3.288608in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{3.288219in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{3.288456in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{3.289901in}{1.341734in}}%
\pgfpathlineto{\pgfqpoint{3.289874in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{3.289335in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{3.290206in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{3.289857in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{3.290069in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{3.291114in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{3.291067in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{3.293538in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{3.293035in}{1.336813in}}%
\pgfpathlineto{\pgfqpoint{3.291465in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{3.291249in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{3.283725in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{3.283640in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{3.290934in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{3.292477in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{3.291933in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{3.291437in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{3.291228in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{3.283645in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.283514in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{3.291543in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{3.290901in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{3.282064in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{3.283539in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{3.283529in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{3.285562in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{3.285212in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{3.285492in}{1.320501in}}%
\pgfpathlineto{\pgfqpoint{3.285774in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{3.288678in}{1.320199in}}%
\pgfpathlineto{\pgfqpoint{3.288499in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{3.286500in}{1.317452in}}%
\pgfpathlineto{\pgfqpoint{3.286708in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{3.286652in}{1.316411in}}%
\pgfpathlineto{\pgfqpoint{3.288434in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{3.287451in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{3.283984in}{1.303262in}}%
\pgfpathlineto{\pgfqpoint{3.283936in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{3.287394in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{3.287614in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{3.287564in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{3.287187in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{3.278152in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{3.278144in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{3.287078in}{1.298602in}}%
\pgfpathlineto{\pgfqpoint{3.286434in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{3.277897in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{3.277925in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{3.277011in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{3.285788in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{3.285325in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{3.274814in}{1.276547in}}%
\pgfpathlineto{\pgfqpoint{3.274756in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{3.285000in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{3.284997in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{3.282416in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{3.279215in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{3.280600in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{3.273415in}{1.258450in}}%
\pgfpathlineto{\pgfqpoint{3.273205in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{3.281369in}{1.256085in}}%
\pgfpathlineto{\pgfqpoint{3.281070in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{3.271421in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{3.271209in}{1.254364in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{3.279741in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.281335in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{3.280447in}{1.247146in}}%
\pgfpathlineto{\pgfqpoint{3.275262in}{1.247817in}}%
\pgfpathlineto{\pgfqpoint{3.275230in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{3.270241in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{3.267347in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{3.267806in}{1.230669in}}%
\pgfpathlineto{\pgfqpoint{3.271379in}{1.229957in}}%
\pgfpathlineto{\pgfqpoint{3.270692in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{3.270509in}{1.227302in}}%
\pgfpathlineto{\pgfqpoint{3.270724in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{3.270492in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{3.267059in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{3.267259in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{3.265706in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{3.264140in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{3.265921in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{3.265843in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{3.265842in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{3.264829in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{3.264643in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{3.264109in}{1.207396in}}%
\pgfpathlineto{\pgfqpoint{3.264001in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{3.264288in}{1.207689in}}%
\pgfpathlineto{\pgfqpoint{3.264286in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{3.264585in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{3.264596in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{3.264879in}{1.207892in}}%
\pgfpathlineto{\pgfqpoint{3.263823in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{3.262909in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{3.262561in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{3.263958in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{3.266351in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{3.266944in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{3.267843in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{3.267991in}{1.199344in}}%
\pgfpathlineto{\pgfqpoint{3.267888in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{3.264527in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{3.265171in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{3.266930in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{3.266608in}{1.196923in}}%
\pgfpathlineto{\pgfqpoint{3.266950in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{3.267085in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{3.267730in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{3.266831in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{3.267467in}{1.195431in}}%
\pgfpathlineto{\pgfqpoint{3.268111in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{3.269924in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{3.273254in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{3.274817in}{1.185950in}}%
\pgfpathlineto{\pgfqpoint{3.275171in}{1.186474in}}%
\pgfpathlineto{\pgfqpoint{3.276185in}{1.185921in}}%
\pgfpathlineto{\pgfqpoint{3.276030in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{3.274945in}{1.184169in}}%
\pgfpathlineto{\pgfqpoint{3.276273in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{3.277206in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{3.276192in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{3.277307in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{3.277669in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{3.277632in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{3.277247in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{3.278292in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{3.279440in}{1.186290in}}%
\pgfpathlineto{\pgfqpoint{3.279513in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{3.279431in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{3.279357in}{1.183277in}}%
\pgfpathlineto{\pgfqpoint{3.279652in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{3.280942in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{3.280744in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{3.281063in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{3.281414in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{3.282197in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{3.282444in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{3.282255in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{3.284099in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{3.284406in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{3.283735in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{3.284013in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{3.284431in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{3.284495in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{3.285064in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{3.284778in}{1.185695in}}%
\pgfpathlineto{\pgfqpoint{3.285536in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{3.285932in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{3.286022in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{3.285861in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{3.286602in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{3.287446in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{3.286061in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{3.286592in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{3.286379in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{3.286743in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{3.291037in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{3.293852in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{3.294643in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{3.294098in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{3.296855in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{3.296376in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{3.293620in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{3.291895in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{3.292422in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{3.296815in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{3.297066in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{3.299295in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{3.302447in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{3.302855in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{3.302627in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{3.302976in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{3.303531in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{3.299760in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{3.301088in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{3.301440in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{3.307171in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{3.310644in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{3.311338in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{3.307823in}{1.201572in}}%
\pgfpathlineto{\pgfqpoint{3.309312in}{1.202711in}}%
\pgfpathlineto{\pgfqpoint{3.312045in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{3.311750in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{3.311917in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{3.311946in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{3.312201in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{3.312672in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{3.313260in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{3.311174in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{3.311511in}{1.202344in}}%
\pgfpathlineto{\pgfqpoint{3.313655in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{3.314817in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{3.317310in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{3.314906in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{3.314910in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{3.316143in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{3.315415in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{3.315440in}{1.206622in}}%
\pgfpathlineto{\pgfqpoint{3.324605in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{3.328748in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{3.352176in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{3.352894in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{3.373747in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{3.373629in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{3.383230in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{3.384602in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{3.386979in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{3.388149in}{1.225442in}}%
\pgfpathlineto{\pgfqpoint{3.393534in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{3.396732in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{3.398135in}{1.256856in}}%
\pgfpathlineto{\pgfqpoint{3.402131in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{3.401651in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{3.402136in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{3.400839in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{3.398303in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{3.396607in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{3.395463in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{3.395542in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{3.395800in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{3.395526in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{3.395014in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{3.393609in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{3.396737in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{3.397000in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{3.396941in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{3.397973in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{3.398288in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{3.397822in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{3.398505in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{3.398017in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{3.398378in}{1.307414in}}%
\pgfpathlineto{\pgfqpoint{3.397647in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{3.393393in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{3.393499in}{1.309236in}}%
\pgfpathlineto{\pgfqpoint{3.393590in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{3.394484in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{3.393533in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{3.393642in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{3.394816in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{3.393553in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{3.393687in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{3.398195in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{3.399302in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{3.398926in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{3.398924in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{3.398813in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{3.399826in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{3.399993in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{3.399951in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{3.400099in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{3.400161in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{3.400111in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{3.399886in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{3.399897in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{3.401668in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{3.403051in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{3.402967in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{3.402607in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{3.403144in}{1.337477in}}%
\pgfpathlineto{\pgfqpoint{3.404517in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{3.404285in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{3.403317in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{3.404068in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{3.404268in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{3.406646in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{3.406932in}{1.342160in}}%
\pgfpathlineto{\pgfqpoint{3.411730in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{3.411341in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{3.421681in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{3.432755in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{3.434691in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{3.438469in}{1.385919in}}%
\pgfpathlineto{\pgfqpoint{3.441578in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{3.452046in}{1.400787in}}%
\pgfpathlineto{\pgfqpoint{3.467611in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{3.470526in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{3.475436in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{3.481214in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{3.485574in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{3.488282in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{3.487752in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{3.487023in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{3.487749in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{3.487940in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{3.487543in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{3.487588in}{1.453847in}}%
\pgfpathlineto{\pgfqpoint{3.486961in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{3.487429in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{3.486955in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{3.485683in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{3.486727in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{3.486211in}{1.460434in}}%
\pgfpathlineto{\pgfqpoint{3.486457in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{3.486200in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{3.486012in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{3.485359in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{3.484747in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{3.483286in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{3.482801in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{3.484084in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{3.485561in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{3.489240in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{3.494635in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{3.500498in}{1.490111in}}%
\pgfpathlineto{\pgfqpoint{3.502446in}{1.495295in}}%
\pgfpathlineto{\pgfqpoint{3.505164in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{3.505391in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{3.502703in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{3.507147in}{1.502826in}}%
\pgfpathlineto{\pgfqpoint{3.507355in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{3.515904in}{1.509823in}}%
\pgfpathlineto{\pgfqpoint{3.522739in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{3.525416in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{3.526126in}{1.521892in}}%
\pgfpathlineto{\pgfqpoint{3.526272in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{3.525886in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{3.525624in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{3.524211in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{3.522021in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{3.518806in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{3.512920in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{3.511015in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{3.510644in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{3.511367in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{3.512041in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{3.512058in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{3.511596in}{1.583957in}}%
\pgfpathlineto{\pgfqpoint{3.511737in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{1.585581in}}%
\pgfpathlineto{\pgfqpoint{3.512205in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{3.512135in}{1.602295in}}%
\pgfpathlineto{\pgfqpoint{3.511719in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{3.509781in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{3.509704in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{3.509468in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{3.509214in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{3.508371in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{3.508357in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{3.508392in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{3.508906in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{3.509436in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{3.511060in}{1.661320in}}%
\pgfpathlineto{\pgfqpoint{3.514268in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{3.521058in}{1.683165in}}%
\pgfpathlineto{\pgfqpoint{3.523538in}{1.690464in}}%
\pgfpathlineto{\pgfqpoint{3.525399in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{3.547178in}{1.730513in}}%
\pgfpathlineto{\pgfqpoint{3.547364in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{3.548066in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{3.547542in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{3.545656in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{3.545691in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{3.546531in}{1.732352in}}%
\pgfpathlineto{\pgfqpoint{3.549368in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{3.549102in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{3.549438in}{1.734199in}}%
\pgfpathlineto{\pgfqpoint{3.549476in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{3.550198in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{3.550295in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{3.549624in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{3.550048in}{1.735389in}}%
\pgfpathlineto{\pgfqpoint{3.550094in}{1.735497in}}%
\pgfpathlineto{\pgfqpoint{3.549556in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{3.550506in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{3.550475in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{3.550657in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{3.550286in}{1.735701in}}%
\pgfpathlineto{\pgfqpoint{3.550308in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{3.550713in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{3.550713in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{3.550851in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{3.550847in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{3.551474in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{3.550561in}{1.736491in}}%
\pgfpathlineto{\pgfqpoint{3.549830in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{3.549394in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{3.549389in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{3.548967in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{3.548811in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{3.548883in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{3.548770in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{1.739400in}}%
\pgfpathlineto{\pgfqpoint{3.548716in}{1.739447in}}%
\pgfpathlineto{\pgfqpoint{3.547162in}{1.740318in}}%
\pgfpathlineto{\pgfqpoint{3.547060in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{3.547420in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{3.547567in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{3.547690in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{3.547426in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{3.547858in}{1.743624in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.744028in}}%
\pgfpathlineto{\pgfqpoint{3.551102in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{3.553952in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{3.557238in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{3.561227in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{3.563679in}{1.751920in}}%
\pgfpathlineto{\pgfqpoint{3.566085in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{3.565701in}{1.755089in}}%
\pgfpathlineto{\pgfqpoint{3.566312in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{3.564399in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{3.564581in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{3.566964in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{3.568811in}{1.757987in}}%
\pgfpathlineto{\pgfqpoint{3.568628in}{1.758469in}}%
\pgfpathlineto{\pgfqpoint{3.568434in}{1.758823in}}%
\pgfpathlineto{\pgfqpoint{3.567314in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{3.570248in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{3.574236in}{1.766235in}}%
\pgfpathlineto{\pgfqpoint{3.573712in}{1.766503in}}%
\pgfpathlineto{\pgfqpoint{3.576449in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{3.576562in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{3.576818in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{3.577804in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{3.578034in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{3.578415in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{3.578377in}{1.774795in}}%
\pgfpathlineto{\pgfqpoint{3.578409in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{3.577413in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{3.577879in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{3.578986in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{3.578922in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{3.580165in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{3.580340in}{1.784145in}}%
\pgfpathlineto{\pgfqpoint{3.579458in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{3.576904in}{1.789959in}}%
\pgfpathlineto{\pgfqpoint{3.573251in}{1.791792in}}%
\pgfpathlineto{\pgfqpoint{3.571478in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{3.569364in}{1.793101in}}%
\pgfpathlineto{\pgfqpoint{3.565407in}{1.794221in}}%
\pgfpathlineto{\pgfqpoint{3.562865in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{3.558712in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{3.558657in}{1.792271in}}%
\pgfpathlineto{\pgfqpoint{3.559798in}{1.794223in}}%
\pgfpathlineto{\pgfqpoint{3.558033in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{3.556505in}{1.790440in}}%
\pgfpathlineto{\pgfqpoint{3.556783in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{3.557194in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{3.556932in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{3.556624in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{3.555664in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{3.555549in}{1.790076in}}%
\pgfpathlineto{\pgfqpoint{3.555647in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{3.555507in}{1.790373in}}%
\pgfpathlineto{\pgfqpoint{3.555000in}{1.790955in}}%
\pgfpathlineto{\pgfqpoint{3.554710in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{3.555397in}{1.794021in}}%
\pgfpathlineto{\pgfqpoint{3.555801in}{1.794672in}}%
\pgfpathlineto{\pgfqpoint{3.555778in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{3.553371in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{3.549787in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{3.549784in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{3.549251in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{3.549085in}{1.796408in}}%
\pgfpathlineto{\pgfqpoint{3.549172in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{3.550571in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{3.550157in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{3.550729in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{3.552077in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{3.552120in}{1.792134in}}%
\pgfpathlineto{\pgfqpoint{3.552634in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{3.552792in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{3.552873in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{3.553104in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{3.552639in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{3.552582in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{3.551747in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{3.550836in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{3.549238in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{3.547025in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{3.545664in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{3.544871in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{3.544712in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{3.545225in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{3.541229in}{1.803855in}}%
\pgfpathlineto{\pgfqpoint{3.538910in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{3.537503in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{3.536868in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{3.535059in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{3.533778in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{3.533759in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{3.533964in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{3.533804in}{1.805086in}}%
\pgfpathmoveto{\pgfqpoint{3.552789in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{3.552787in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{3.552442in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{3.549732in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{3.546706in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{3.545861in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{3.546140in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{3.546221in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{3.546412in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{3.547232in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{3.547189in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{3.547422in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{3.547743in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{3.548132in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{3.549979in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{3.550258in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{3.550399in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{3.551048in}{0.819869in}}%
\pgfpathlineto{\pgfqpoint{3.553093in}{0.818509in}}%
\pgfpathlineto{\pgfqpoint{3.554623in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{3.559179in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{3.562913in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{3.563730in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{3.564134in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{3.563938in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{3.564008in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{3.564873in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{3.567182in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{3.569365in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{3.573138in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{3.572589in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{3.572218in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{3.572254in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{3.572596in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{3.572300in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{3.568248in}{0.819388in}}%
\pgfpathlineto{\pgfqpoint{3.566547in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{3.563604in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{3.562836in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{3.562081in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{3.556620in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{3.556081in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{3.552535in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{3.552789in}{0.831367in}}%
\pgfpathmoveto{\pgfqpoint{3.548596in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{3.546209in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{3.544812in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{3.536468in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{3.535337in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{3.533500in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{3.532402in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{3.531934in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{3.532521in}{1.535821in}}%
\pgfpathlineto{\pgfqpoint{3.533375in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{3.532989in}{1.534823in}}%
\pgfpathlineto{\pgfqpoint{3.533521in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{3.532820in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{3.533372in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{3.533045in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{3.531575in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{3.531874in}{1.535132in}}%
\pgfpathlineto{\pgfqpoint{3.531346in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{3.532957in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{3.532303in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{3.530680in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{3.530787in}{1.525212in}}%
\pgfpathlineto{\pgfqpoint{3.531477in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{3.530952in}{1.524044in}}%
\pgfpathlineto{\pgfqpoint{3.530006in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{3.531529in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{3.532209in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{3.532293in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{3.531920in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{3.531309in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{3.531038in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{3.528150in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{3.528371in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{3.529730in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{3.531673in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{3.530143in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{3.529533in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{3.530789in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{3.531366in}{1.501699in}}%
\pgfpathlineto{\pgfqpoint{3.533563in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{3.533982in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{3.533915in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{3.532834in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{3.533152in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{3.536133in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{3.536192in}{1.504584in}}%
\pgfpathlineto{\pgfqpoint{3.536051in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{3.535199in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{3.533331in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{3.534195in}{1.504360in}}%
\pgfpathlineto{\pgfqpoint{3.534522in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{3.534684in}{1.500769in}}%
\pgfpathlineto{\pgfqpoint{3.533767in}{1.500635in}}%
\pgfpathlineto{\pgfqpoint{3.530980in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{3.528938in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{3.523942in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{3.520856in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{3.517169in}{1.497625in}}%
\pgfpathlineto{\pgfqpoint{3.516773in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{3.516304in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{3.515445in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{3.514183in}{1.493690in}}%
\pgfpathlineto{\pgfqpoint{3.506491in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{3.505794in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{3.505595in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{3.506347in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{3.508652in}{1.473713in}}%
\pgfpathlineto{\pgfqpoint{3.520238in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{3.522409in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{3.528855in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{3.531668in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{3.536770in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{3.539422in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{3.544175in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{3.546675in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{3.556852in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{3.556614in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{3.557072in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{3.558801in}{1.498807in}}%
\pgfpathlineto{\pgfqpoint{3.561024in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{3.561648in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{3.563675in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{3.563281in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{3.566680in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{3.570642in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{3.570582in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{3.568732in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{3.565765in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{3.562335in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{3.551464in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{3.549484in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{3.548596in}{1.536215in}}%
\pgfpathmoveto{\pgfqpoint{3.499829in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{3.499820in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{3.500059in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{3.499725in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{3.499086in}{1.467954in}}%
\pgfpathlineto{\pgfqpoint{3.497792in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{3.497514in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{3.497840in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{3.495342in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{3.495499in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{3.498178in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{3.499271in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{3.501135in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{3.500550in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{3.500252in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{3.499829in}{1.466089in}}%
\pgfpathmoveto{\pgfqpoint{3.488873in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{3.490865in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{3.493543in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{3.493304in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{3.493904in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{3.493326in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{3.491538in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{3.490129in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{3.487920in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{3.485905in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{3.482440in}{1.429190in}}%
\pgfpathlineto{\pgfqpoint{3.480337in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{3.480341in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{3.479076in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.478819in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{3.477704in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{3.478130in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{3.475002in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{3.467265in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{3.463845in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{3.459464in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{3.458192in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{3.456250in}{1.393005in}}%
\pgfpathlineto{\pgfqpoint{3.455822in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{3.453535in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{3.440255in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{3.437212in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{3.435722in}{1.364529in}}%
\pgfpathlineto{\pgfqpoint{3.433754in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{3.431553in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{3.431708in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{3.431265in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{3.431878in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{3.432732in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{3.433291in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{3.434612in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{3.437043in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{3.439819in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{3.443898in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{3.444733in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{3.450134in}{1.374921in}}%
\pgfpathlineto{\pgfqpoint{3.457526in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{3.458589in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{3.459945in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{3.467430in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{3.486632in}{1.422928in}}%
\pgfpathlineto{\pgfqpoint{3.488873in}{1.424823in}}%
\pgfpathmoveto{\pgfqpoint{3.423461in}{1.346221in}}%
\pgfpathlineto{\pgfqpoint{3.423614in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{3.423096in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{3.422379in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{3.422979in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{3.423461in}{1.346221in}}%
\pgfpathmoveto{\pgfqpoint{3.307861in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{3.300435in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{3.299210in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{3.305607in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{3.307861in}{1.144226in}}%
\pgfpathmoveto{\pgfqpoint{3.270132in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{3.261317in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{3.261059in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{3.260040in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{3.256272in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{3.241463in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{3.241351in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{3.241841in}{1.130294in}}%
\pgfpathlineto{\pgfqpoint{3.243463in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{3.244679in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{3.248336in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{3.250722in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{3.252587in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{3.253727in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{3.251315in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{3.251721in}{1.123168in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{3.253070in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{3.254011in}{1.128393in}}%
\pgfpathlineto{\pgfqpoint{3.254456in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{3.254099in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{3.258851in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{3.259796in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{3.257695in}{1.128549in}}%
\pgfpathlineto{\pgfqpoint{3.262395in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{3.259052in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{3.269042in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{3.270034in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{3.267578in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{3.270348in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{3.270505in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{3.274790in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{3.270426in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{3.270224in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{3.269249in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{3.269449in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{3.272176in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{3.275580in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{3.280575in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{3.283092in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{3.283674in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{3.284071in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{3.283742in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{3.283375in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{3.283419in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{3.284489in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{3.283443in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{3.283452in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{3.282447in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{3.282244in}{1.152648in}}%
\pgfpathlineto{\pgfqpoint{3.283937in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{3.282089in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{3.281280in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{3.281325in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{3.280141in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{3.280417in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{3.282850in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{3.283590in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{3.284471in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{3.284619in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{3.284428in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{3.283643in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{3.282795in}{1.156708in}}%
\pgfpathlineto{\pgfqpoint{3.282521in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{3.279674in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{3.277505in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{3.274777in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{3.275398in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{3.275092in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{3.274750in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{3.274863in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{3.274330in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{3.274722in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{3.274038in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{3.274197in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{3.274054in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{3.270132in}{1.159685in}}%
\pgfpathmoveto{\pgfqpoint{3.202412in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{3.201202in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{3.201247in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{3.200702in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{3.201355in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{3.199061in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{3.193613in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{3.194375in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{3.197421in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{3.202523in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{3.197166in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{3.198640in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{3.204192in}{1.176398in}}%
\pgfpathlineto{\pgfqpoint{3.205185in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{3.207434in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{3.207819in}{1.179634in}}%
\pgfpathlineto{\pgfqpoint{3.208947in}{1.180701in}}%
\pgfpathlineto{\pgfqpoint{3.202412in}{1.186117in}}%
\pgfpathmoveto{\pgfqpoint{3.190950in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{3.188824in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{3.184255in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{3.181216in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{3.181302in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{3.181514in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{3.181252in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{3.182152in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{3.180578in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{3.180128in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{3.179707in}{1.147678in}}%
\pgfpathlineto{\pgfqpoint{3.180446in}{1.146614in}}%
\pgfpathlineto{\pgfqpoint{3.182412in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{3.183952in}{1.145619in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{1.142778in}}%
\pgfpathlineto{\pgfqpoint{3.190667in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{3.191641in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{3.192147in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{3.194814in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{3.194141in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{3.194284in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{3.192035in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{3.190950in}{1.148632in}}%
\pgfpathmoveto{\pgfqpoint{3.171598in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{3.169954in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{3.171014in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{3.170417in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{3.170737in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{3.170899in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{3.170909in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{3.173005in}{0.711299in}}%
\pgfpathlineto{\pgfqpoint{3.175310in}{0.711455in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{3.172714in}{0.715109in}}%
\pgfpathlineto{\pgfqpoint{3.171598in}{0.715165in}}%
\pgfpathmoveto{\pgfqpoint{3.079065in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{3.078034in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{3.072010in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{3.071385in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{3.068865in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{3.063125in}{1.001702in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{3.042663in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{3.038693in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{3.030652in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.025384in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{3.020389in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{3.016269in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{3.015116in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{3.013369in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{2.998726in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{2.995272in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{2.992810in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{2.994707in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{2.994576in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{2.992410in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{2.992688in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{2.988246in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{2.987943in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.987301in}{0.985774in}}%
\pgfpathlineto{\pgfqpoint{2.986708in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.989644in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{2.986172in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{2.986884in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{2.980462in}{0.980782in}}%
\pgfpathlineto{\pgfqpoint{2.979995in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{2.978255in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{2.979564in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{2.978510in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{2.977100in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{2.976879in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{2.978347in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{2.976881in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{2.977182in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{2.975496in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{2.974858in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{2.974008in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{2.974163in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{2.973387in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{2.972176in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{2.971812in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{0.978334in}}%
\pgfpathlineto{\pgfqpoint{2.972817in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{2.971688in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{2.970529in}{0.981192in}}%
\pgfpathlineto{\pgfqpoint{2.971414in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{2.970151in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{2.968905in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{2.969926in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{2.968863in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{2.965334in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{2.965357in}{0.978705in}}%
\pgfpathlineto{\pgfqpoint{2.965159in}{0.978416in}}%
\pgfpathlineto{\pgfqpoint{2.964950in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{2.964731in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{2.964554in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{2.963748in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{2.963641in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{2.964245in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{2.963562in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{2.963506in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{2.963309in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{2.963316in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{2.962996in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{2.963334in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{2.963405in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{2.963063in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{2.960436in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{2.960616in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{2.961180in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{2.960443in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{2.958338in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{2.953220in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{2.951828in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{2.951281in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{2.950880in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{2.952317in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{2.950193in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{2.950684in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{2.951064in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{2.950707in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{2.949764in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{2.947918in}{0.970446in}}%
\pgfpathlineto{\pgfqpoint{2.947334in}{0.972164in}}%
\pgfpathlineto{\pgfqpoint{2.947207in}{0.972263in}}%
\pgfpathlineto{\pgfqpoint{2.946811in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{2.942782in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{2.942707in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{2.941841in}{0.974555in}}%
\pgfpathlineto{\pgfqpoint{2.941615in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{2.940533in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{2.938779in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{2.939233in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{2.938644in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{2.935326in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{2.935928in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{2.935669in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{2.932529in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{2.930414in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{2.929473in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{2.929386in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{2.927035in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{2.926889in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{2.918083in}{0.977396in}}%
\pgfpathlineto{\pgfqpoint{2.917882in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{2.917483in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{2.912791in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{2.912574in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{2.912458in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{2.907418in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{2.906928in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{2.906653in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{2.906086in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{2.905865in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{2.903389in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{2.903438in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{2.900598in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{2.899656in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{2.899266in}{0.970083in}}%
\pgfpathlineto{\pgfqpoint{2.898870in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{2.897743in}{0.969693in}}%
\pgfpathlineto{\pgfqpoint{2.895251in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{2.892728in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{2.892832in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{2.888519in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{2.888190in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{2.884788in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{2.885429in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{2.884485in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{2.883317in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{2.882821in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{2.883043in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.882654in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{2.882158in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{2.881315in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{2.880321in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{2.879597in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{2.877924in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{2.877578in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{2.877149in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{2.877732in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{2.875233in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{2.874985in}{0.966873in}}%
\pgfpathlineto{\pgfqpoint{2.874515in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{0.964778in}}%
\pgfpathlineto{\pgfqpoint{2.873268in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{2.873058in}{0.962817in}}%
\pgfpathlineto{\pgfqpoint{2.872983in}{0.962825in}}%
\pgfpathlineto{\pgfqpoint{2.867805in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{2.867525in}{0.970036in}}%
\pgfpathlineto{\pgfqpoint{2.867126in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{2.864628in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{2.864589in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{2.863374in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{2.858533in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{2.858650in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{2.858186in}{0.965732in}}%
\pgfpathlineto{\pgfqpoint{2.857438in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{2.857426in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{2.856020in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{2.855987in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{2.855149in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{2.854926in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{2.854730in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.965190in}}%
\pgfpathlineto{\pgfqpoint{2.853112in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{2.852823in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{2.852056in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{2.851664in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{2.851379in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{2.851431in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{2.852432in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{2.851019in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{2.848929in}{0.968240in}}%
\pgfpathlineto{\pgfqpoint{2.849885in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{2.849394in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{2.848416in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{2.847190in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{2.848234in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{2.847806in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{2.846727in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{2.845367in}{0.968536in}}%
\pgfpathlineto{\pgfqpoint{2.847145in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{2.843694in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{2.843654in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{2.842562in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{2.841661in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{2.840223in}{0.972672in}}%
\pgfpathlineto{\pgfqpoint{2.840762in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{2.840355in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{2.839868in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{2.839673in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{2.838620in}{0.973965in}}%
\pgfpathlineto{\pgfqpoint{2.839151in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{2.838693in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{2.838218in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{2.837993in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{2.836886in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{2.837613in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{2.836149in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{2.835591in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{2.834391in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{2.833593in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{0.981349in}}%
\pgfpathlineto{\pgfqpoint{2.832966in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{2.825580in}{0.980319in}}%
\pgfpathlineto{\pgfqpoint{2.825321in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{2.822619in}{0.980165in}}%
\pgfpathlineto{\pgfqpoint{2.822013in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{2.819368in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{2.819127in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{2.819954in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{2.818791in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{2.818386in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{2.818278in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{2.817906in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{2.816383in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{2.814095in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{2.814082in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{2.814551in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{2.816853in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{2.817647in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{2.818257in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{2.818181in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{2.818425in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{2.818606in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{2.817685in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{2.818915in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{2.817360in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{2.816579in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{2.815231in}{0.983548in}}%
\pgfpathlineto{\pgfqpoint{2.815581in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{2.815429in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{2.815474in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{2.815776in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{2.815832in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{2.815521in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{2.814036in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{2.814227in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{2.814355in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{2.813827in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{2.811138in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{2.810726in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{2.809710in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{2.809294in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{2.808134in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{2.807245in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{2.806893in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{2.806533in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{2.806500in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{2.806258in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{2.806187in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{2.806436in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{2.806702in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{2.806587in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{2.806785in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{2.806556in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{2.806316in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{2.806243in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{2.805636in}{0.984946in}}%
\pgfpathlineto{\pgfqpoint{2.804071in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{2.803270in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{2.803609in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{2.804317in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{2.803056in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{2.802475in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{2.801633in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{2.800162in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{2.800048in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{2.799819in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{2.798425in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{2.798486in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{2.798090in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{2.797056in}{0.981873in}}%
\pgfpathlineto{\pgfqpoint{2.796119in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{2.795695in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{2.794954in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{2.794838in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{2.794813in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{2.795053in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{2.796286in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{2.796478in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{2.796453in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{2.795963in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{2.795676in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{2.795711in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{2.795615in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{2.794451in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{2.793968in}{0.991312in}}%
\pgfpathlineto{\pgfqpoint{2.793765in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{2.792233in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{2.791827in}{0.988673in}}%
\pgfpathlineto{\pgfqpoint{2.791314in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{2.791118in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{2.790990in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{2.789431in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.788211in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{2.787181in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{2.784296in}{0.989402in}}%
\pgfpathlineto{\pgfqpoint{2.783436in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{2.782644in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{2.782698in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{2.783556in}{0.985023in}}%
\pgfpathlineto{\pgfqpoint{2.783742in}{0.984063in}}%
\pgfpathlineto{\pgfqpoint{2.784080in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{2.783899in}{0.983053in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{2.782293in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{2.782234in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{2.782312in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{2.782991in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{2.783008in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{2.782154in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{2.781430in}{0.983623in}}%
\pgfpathlineto{\pgfqpoint{2.781000in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{2.780907in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{2.781289in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{2.781412in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{2.781443in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{2.781710in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{2.781276in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{2.780684in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{2.780223in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{2.779123in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{2.778346in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{2.778761in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{2.778736in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{2.778674in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{2.775474in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{2.774619in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{2.753621in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{2.754019in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{2.753893in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{2.752561in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{2.750598in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{2.750660in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{2.751354in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{2.751530in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{2.751206in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{2.751359in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{2.749362in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{2.748829in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{2.747882in}{0.955406in}}%
\pgfpathlineto{\pgfqpoint{2.747071in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.746869in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{2.746427in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{2.745822in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{2.744013in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{2.743610in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{2.743263in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{2.743246in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{2.742700in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{2.742034in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{2.740854in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{2.739963in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.740016in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{2.738533in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{2.734023in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{2.734236in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{2.734115in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{2.732980in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{2.734084in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{2.733478in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{2.732942in}{0.935498in}}%
\pgfpathlineto{\pgfqpoint{2.732413in}{0.935539in}}%
\pgfpathlineto{\pgfqpoint{2.731156in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{2.732149in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{2.731263in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{2.731368in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{2.731074in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{2.730623in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{2.730614in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{2.731059in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{2.731465in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{2.731595in}{0.909520in}}%
\pgfpathlineto{\pgfqpoint{2.731110in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{2.731405in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{2.731691in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{2.732110in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{2.732818in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{2.734042in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{2.733859in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{2.733815in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{2.733726in}{0.903847in}}%
\pgfpathlineto{\pgfqpoint{2.732168in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{2.732895in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{2.733254in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{2.734000in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{2.734160in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{2.733586in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.733131in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{2.732820in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{2.732732in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{2.732643in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{2.733277in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{2.733570in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{2.733968in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{2.728159in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{2.728573in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{2.727296in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{2.727071in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{2.728816in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{2.731248in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{2.734857in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{2.738911in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{2.742656in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{2.742187in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{2.741229in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{2.737594in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{2.736804in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{2.736855in}{0.812511in}}%
\pgfpathlineto{\pgfqpoint{2.737153in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{2.735770in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{2.733106in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{2.732590in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{2.728527in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.729574in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{2.729928in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{2.729384in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{2.729091in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{2.729142in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{2.729374in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{2.726642in}{0.802054in}}%
\pgfpathlineto{\pgfqpoint{2.726382in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{2.728089in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{2.729413in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{2.729005in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{2.728005in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{2.727532in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{2.723787in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{2.724493in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{2.724029in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{2.723024in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{2.722423in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{2.721731in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{2.722346in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{2.722250in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{2.721558in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{2.721941in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{2.722674in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{2.723188in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{2.723159in}{0.793261in}}%
\pgfpathlineto{\pgfqpoint{2.722350in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{2.721922in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{2.722186in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{2.722510in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{2.722764in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{2.722886in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{2.722719in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{2.722686in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{2.722393in}{0.780196in}}%
\pgfpathlineto{\pgfqpoint{2.722387in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{2.721822in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{2.722456in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{2.722069in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{2.721495in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{2.721498in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{2.721497in}{0.772855in}}%
\pgfpathlineto{\pgfqpoint{2.721370in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{2.720596in}{0.771006in}}%
\pgfpathlineto{\pgfqpoint{2.719656in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{2.718544in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{2.718080in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{2.717746in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{2.717903in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{2.717723in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{2.717269in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{2.717251in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{2.716483in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{2.715757in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{2.716050in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{2.716242in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{2.715891in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{2.715198in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{2.715045in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{2.715036in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{2.714647in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{2.714582in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{2.714796in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{2.715300in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{2.715079in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{2.714068in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{2.714590in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{2.714514in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{2.714263in}{0.743287in}}%
\pgfpathlineto{\pgfqpoint{2.714398in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{2.714624in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{2.714302in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{2.714063in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{2.712422in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{2.711727in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{2.711893in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{2.711094in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{2.710574in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{2.709344in}{0.726082in}}%
\pgfpathlineto{\pgfqpoint{2.709361in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.721124in}}%
\pgfpathlineto{\pgfqpoint{2.707787in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{2.707415in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{2.707477in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{2.707283in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{2.705997in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{2.703732in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{2.702164in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{2.702388in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{2.702818in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{2.702277in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{2.702527in}{0.693938in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{2.700682in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{2.700979in}{0.689608in}}%
\pgfpathlineto{\pgfqpoint{2.699329in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{2.698268in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{2.697930in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{2.697239in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{2.695830in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{2.695204in}{0.680112in}}%
\pgfpathlineto{\pgfqpoint{2.694967in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{2.694906in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{2.694262in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{2.693607in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{2.693159in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{2.692990in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{2.692611in}{0.681863in}}%
\pgfpathlineto{\pgfqpoint{2.691459in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{2.692269in}{0.679513in}}%
\pgfpathlineto{\pgfqpoint{2.686382in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{2.683476in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{2.682548in}{0.676188in}}%
\pgfpathlineto{\pgfqpoint{2.681968in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{2.681544in}{0.677710in}}%
\pgfpathlineto{\pgfqpoint{2.680566in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{2.681025in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{2.679959in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{2.679204in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{2.678854in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{2.679092in}{0.674270in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{2.677150in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{2.676497in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{2.676279in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{2.675685in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.674673in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{2.674062in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{2.674029in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{2.673129in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{2.672674in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{2.672337in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{2.672241in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{2.671049in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{0.677392in}}%
\pgfpathlineto{\pgfqpoint{2.667595in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{2.665903in}{0.678541in}}%
\pgfpathlineto{\pgfqpoint{2.665953in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{2.666871in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{2.665641in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{2.657735in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{2.657442in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{2.655214in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{2.652365in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{2.651979in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{2.651189in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{2.650344in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{2.649276in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{2.647948in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{2.646727in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{2.645180in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{2.643775in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{2.641888in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{2.639531in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{2.638436in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{2.637414in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{2.636233in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{2.634295in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{2.633436in}{0.668175in}}%
\pgfpathlineto{\pgfqpoint{2.628775in}{0.665406in}}%
\pgfpathlineto{\pgfqpoint{2.628870in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{2.629741in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{2.629290in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{2.625793in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{2.623161in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{2.619003in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{2.617740in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{2.616016in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{2.611784in}{0.647017in}}%
\pgfpathlineto{\pgfqpoint{2.609978in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{2.608085in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{2.600634in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{2.595097in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{2.595425in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{2.596139in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{2.600276in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{2.602090in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{2.602225in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{2.602749in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{2.603012in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{2.604150in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{2.605624in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{2.605214in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{2.602905in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{2.603233in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{2.603942in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{2.604423in}{0.611137in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{2.606492in}{0.611645in}}%
\pgfpathlineto{\pgfqpoint{2.606880in}{0.609890in}}%
\pgfpathlineto{\pgfqpoint{2.606533in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{2.607833in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{2.608406in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{2.608820in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{2.609189in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{2.610874in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{2.611084in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{2.611159in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{2.611995in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{2.612591in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{2.612778in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{2.612181in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{2.611887in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{2.612190in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{2.613263in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{2.612157in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{2.612206in}{0.586168in}}%
\pgfpathlineto{\pgfqpoint{2.611726in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{2.610488in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{2.610122in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.609763in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{2.609576in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.608802in}{0.573082in}}%
\pgfpathlineto{\pgfqpoint{2.606975in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{2.610349in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{2.610538in}{0.565128in}}%
\pgfpathlineto{\pgfqpoint{2.610689in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{2.610485in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{2.610573in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{2.609989in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{2.615124in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{2.617573in}{0.554011in}}%
\pgfpathlineto{\pgfqpoint{2.618455in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{2.618986in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{2.618792in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{2.617998in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{2.617115in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{2.616331in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{2.615537in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{2.614871in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{2.610850in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{2.609734in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{2.607394in}{0.546729in}}%
\pgfpathlineto{\pgfqpoint{2.605946in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{2.604853in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{2.603237in}{0.545695in}}%
\pgfpathlineto{\pgfqpoint{2.601874in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{2.603345in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{2.600015in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{2.599388in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{2.599740in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{2.599637in}{0.540978in}}%
\pgfpathlineto{\pgfqpoint{2.598130in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{2.599546in}{0.540917in}}%
\pgfpathlineto{\pgfqpoint{2.598847in}{0.540307in}}%
\pgfpathlineto{\pgfqpoint{2.600348in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{2.600672in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{2.600669in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{2.599750in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{2.599299in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{2.598320in}{0.538804in}}%
\pgfpathlineto{\pgfqpoint{2.596605in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{2.592516in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{2.593776in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{2.591090in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{2.592437in}{0.542755in}}%
\pgfpathlineto{\pgfqpoint{2.594369in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{2.593445in}{0.539669in}}%
\pgfpathlineto{\pgfqpoint{2.593520in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{2.593605in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{2.593375in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{2.593208in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{2.593308in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{2.590872in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{2.589532in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{2.590819in}{0.537333in}}%
\pgfpathlineto{\pgfqpoint{2.590435in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{2.591532in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{2.591470in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{2.591239in}{0.535090in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{0.538945in}}%
\pgfpathlineto{\pgfqpoint{2.589687in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{2.589181in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{2.588453in}{0.534765in}}%
\pgfpathlineto{\pgfqpoint{2.585131in}{0.532456in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{2.583730in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{2.583664in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{2.580342in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{2.580605in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{2.580334in}{0.522498in}}%
\pgfpathlineto{\pgfqpoint{2.579068in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{2.580546in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{2.580422in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{2.579846in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{2.580419in}{0.521253in}}%
\pgfpathlineto{\pgfqpoint{2.579684in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{2.578655in}{0.515736in}}%
\pgfpathlineto{\pgfqpoint{2.575800in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{2.578594in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{2.578464in}{0.515375in}}%
\pgfpathlineto{\pgfqpoint{2.578003in}{0.515540in}}%
\pgfpathlineto{\pgfqpoint{2.577626in}{0.515011in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{0.515260in}}%
\pgfpathlineto{\pgfqpoint{2.577576in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{2.577362in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{2.577653in}{0.513901in}}%
\pgfpathlineto{\pgfqpoint{2.577394in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{2.577336in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{2.575881in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{2.574847in}{0.513374in}}%
\pgfpathlineto{\pgfqpoint{2.575048in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{2.575852in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{2.573042in}{0.509547in}}%
\pgfpathlineto{\pgfqpoint{2.573388in}{0.508116in}}%
\pgfpathlineto{\pgfqpoint{2.573872in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{2.573847in}{0.497168in}}%
\pgfpathlineto{\pgfqpoint{2.574085in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{2.577518in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{0.487091in}}%
\pgfpathlineto{\pgfqpoint{2.580135in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{2.581773in}{0.481284in}}%
\pgfpathlineto{\pgfqpoint{2.585953in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{2.586361in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{2.586866in}{0.475551in}}%
\pgfpathlineto{\pgfqpoint{2.591779in}{0.470512in}}%
\pgfpathlineto{\pgfqpoint{2.594097in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{2.597222in}{0.468933in}}%
\pgfpathlineto{\pgfqpoint{2.598814in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{2.600939in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{2.602526in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{0.473852in}}%
\pgfpathlineto{\pgfqpoint{2.607293in}{0.474056in}}%
\pgfpathlineto{\pgfqpoint{2.613435in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{2.616040in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{2.617202in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{2.618415in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{2.619075in}{0.474115in}}%
\pgfpathlineto{\pgfqpoint{2.619515in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{2.623097in}{0.478807in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{0.479663in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{2.625293in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{2.627287in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{2.628675in}{0.482882in}}%
\pgfpathlineto{\pgfqpoint{2.630795in}{0.483858in}}%
\pgfpathlineto{\pgfqpoint{2.634851in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{2.637229in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{2.642336in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{2.645848in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{2.646622in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{2.646759in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{0.489177in}}%
\pgfpathlineto{\pgfqpoint{2.649692in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{2.653720in}{0.490392in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{2.662876in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{2.665712in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{2.671260in}{0.491548in}}%
\pgfpathlineto{\pgfqpoint{2.672237in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{2.675671in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{2.678091in}{0.492291in}}%
\pgfpathlineto{\pgfqpoint{2.681745in}{0.493624in}}%
\pgfpathlineto{\pgfqpoint{2.684161in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{2.684640in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{2.691614in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{2.693431in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{2.695155in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{2.695799in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{0.505209in}}%
\pgfpathlineto{\pgfqpoint{2.696026in}{0.505963in}}%
\pgfpathlineto{\pgfqpoint{2.697892in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{2.699470in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{2.700581in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{2.700867in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{2.703650in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{2.705712in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{2.708469in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{2.707016in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{2.709606in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{2.712573in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{2.713201in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{2.721735in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{2.734231in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{2.736033in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{2.737155in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{2.737467in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{2.737996in}{0.528358in}}%
\pgfpathlineto{\pgfqpoint{2.738426in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{2.735220in}{0.525480in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{2.735478in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{2.736322in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{2.737237in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{2.739353in}{0.521750in}}%
\pgfpathlineto{\pgfqpoint{2.741985in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{2.745508in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{2.747156in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{2.749261in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{2.752782in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{2.754428in}{0.523046in}}%
\pgfpathlineto{\pgfqpoint{2.758308in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{2.759442in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{2.759863in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{2.765818in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{2.766201in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{2.767858in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{2.766611in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{2.768859in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{2.774496in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{2.779563in}{0.550274in}}%
\pgfpathlineto{\pgfqpoint{2.783671in}{0.552194in}}%
\pgfpathlineto{\pgfqpoint{2.784475in}{0.552128in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{2.793361in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{2.794516in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{2.795713in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{2.795947in}{0.552515in}}%
\pgfpathlineto{\pgfqpoint{2.796069in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{2.797450in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{2.798710in}{0.552313in}}%
\pgfpathlineto{\pgfqpoint{2.800717in}{0.549887in}}%
\pgfpathlineto{\pgfqpoint{2.800759in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{2.800668in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{2.800610in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{2.805301in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{2.814979in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{2.819093in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{2.819999in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{2.821880in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{2.822858in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{2.829974in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{2.834350in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.836547in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{2.845539in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{2.847762in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{2.851429in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{2.852054in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{2.852377in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{2.852907in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{2.854127in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{2.855240in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{2.856920in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{2.858022in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{2.857110in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{0.584023in}}%
\pgfpathlineto{\pgfqpoint{2.861751in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{2.863317in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{2.862400in}{0.583863in}}%
\pgfpathlineto{\pgfqpoint{2.862745in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{2.864493in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{2.865158in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{2.864737in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{0.588142in}}%
\pgfpathlineto{\pgfqpoint{2.866835in}{0.588393in}}%
\pgfpathlineto{\pgfqpoint{2.868098in}{0.587961in}}%
\pgfpathlineto{\pgfqpoint{2.867665in}{0.588763in}}%
\pgfpathlineto{\pgfqpoint{2.867960in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{2.868093in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{2.869269in}{0.590240in}}%
\pgfpathlineto{\pgfqpoint{2.869843in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{2.869523in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{2.870038in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{2.874440in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{2.876311in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{2.876273in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{2.876090in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{2.877999in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{2.879191in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{2.882043in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{2.881871in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{2.887224in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{2.890863in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{2.893042in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{2.892837in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{2.894548in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{2.896571in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{2.897113in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{2.898555in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{2.899218in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{2.901501in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{2.905787in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.903433in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{2.904096in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{2.904057in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{2.906895in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{2.907367in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{2.903899in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{2.903796in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{2.905253in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{2.903583in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{2.903822in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{2.904897in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{2.905324in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{2.905249in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{2.904550in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{2.904990in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.904386in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{2.904375in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{2.904353in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{2.903779in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{2.903834in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{2.903643in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{2.904344in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{2.905371in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{2.905526in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{2.904940in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{2.905117in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{2.907793in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{2.907545in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{2.908540in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{2.905162in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{2.905885in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{2.906681in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{2.906142in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{2.906503in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{2.906487in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{2.908671in}{0.629689in}}%
\pgfpathlineto{\pgfqpoint{2.908354in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{2.909021in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{2.909640in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{2.906536in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{2.907294in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{2.907017in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{2.907258in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{2.906290in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{2.909221in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{2.909802in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{2.909360in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{2.909587in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{2.909925in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{2.909129in}{0.630970in}}%
\pgfpathlineto{\pgfqpoint{2.909283in}{0.631105in}}%
\pgfpathlineto{\pgfqpoint{2.906542in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{2.907224in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{2.907359in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{2.908521in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{2.911064in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{2.910741in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{2.911482in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{2.911120in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{2.908577in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{2.909760in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{2.912271in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{2.911837in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{2.909568in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{2.910038in}{0.634932in}}%
\pgfpathlineto{\pgfqpoint{2.909796in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{2.909544in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.912135in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.912684in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{2.912304in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{2.909188in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{2.909500in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{2.910425in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{2.910287in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{2.910800in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{2.911272in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{2.910731in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{2.911352in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{2.913488in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{2.913148in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{2.913733in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{2.913993in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{2.913529in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{2.914183in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{2.910883in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{2.911769in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.914718in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{2.915248in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{2.914708in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{2.915178in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{2.915805in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{2.915428in}{0.636169in}}%
\pgfpathlineto{\pgfqpoint{2.915468in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{2.915142in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{2.914860in}{0.635603in}}%
\pgfpathlineto{\pgfqpoint{2.914898in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{2.913842in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.914124in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{2.915032in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{2.913808in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{2.913100in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{2.913204in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{2.914119in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.912969in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{2.912608in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{2.912725in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{2.913596in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{2.912336in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{2.912098in}{0.637357in}}%
\pgfpathlineto{\pgfqpoint{2.912357in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{2.913230in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{2.912063in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{2.911751in}{0.637670in}}%
\pgfpathlineto{\pgfqpoint{2.913229in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{2.916442in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{2.916630in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{2.916064in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{2.914100in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{2.914148in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{2.917341in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{2.913707in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{2.914242in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{2.916391in}{0.643642in}}%
\pgfpathlineto{\pgfqpoint{2.916581in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{2.919896in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{2.919481in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{2.920362in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{2.919908in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{2.917679in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{2.918659in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{2.918666in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{2.921252in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{2.920906in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{2.921745in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{2.921320in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{2.918638in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{2.919728in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{2.920742in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{2.920650in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{2.920880in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{2.925057in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{2.928962in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{2.932069in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{2.936363in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{2.939620in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{2.941472in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{2.944316in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{2.945959in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{2.945341in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{2.946510in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{2.946695in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{2.945640in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{2.946393in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{2.947203in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{2.947003in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{2.946031in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{2.944594in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{2.943132in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{2.935929in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{2.934359in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{2.935462in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{2.936747in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{2.936772in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{2.936338in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{2.936410in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{2.937684in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{2.937703in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{2.937494in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{2.936227in}{0.618682in}}%
\pgfpathlineto{\pgfqpoint{2.937341in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{2.938592in}{0.618713in}}%
\pgfpathlineto{\pgfqpoint{2.938652in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{2.937144in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{2.938284in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{2.939099in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{2.939560in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{2.939137in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{2.938071in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{2.939217in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{2.940044in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{2.940038in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{2.938984in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{2.939773in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{2.928326in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{2.929641in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{2.931152in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{2.931204in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{2.930747in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{2.929694in}{0.611973in}}%
\pgfpathlineto{\pgfqpoint{2.930829in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{2.932059in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{0.612090in}}%
\pgfpathlineto{\pgfqpoint{2.931628in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{2.930620in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{2.931740in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{2.932999in}{0.612967in}}%
\pgfpathlineto{\pgfqpoint{2.933067in}{0.613039in}}%
\pgfpathlineto{\pgfqpoint{2.932607in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{2.931553in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{2.932711in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{2.934013in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{2.932517in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{2.933646in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{2.934638in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{2.933428in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{2.934534in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{2.936104in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{2.930234in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{2.929719in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{2.930761in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.928878in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{2.926706in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{2.924781in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{2.913128in}{0.606124in}}%
\pgfpathlineto{\pgfqpoint{2.909661in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{2.908624in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{2.909619in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{2.913215in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{2.913233in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{2.913533in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{2.914345in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{2.916127in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{2.918331in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{2.919431in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{2.921531in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{2.929190in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{2.937516in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{2.956391in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{2.962651in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{2.964491in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{2.966458in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{2.968058in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{2.969665in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{2.974496in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{2.976660in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{2.980000in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{2.981184in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{2.982178in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{2.982699in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{2.984137in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{2.988090in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{2.989454in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{2.989827in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{2.997135in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{3.002229in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{3.005704in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{3.007995in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{3.008447in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{3.008390in}{0.671146in}}%
\pgfpathlineto{\pgfqpoint{3.013012in}{0.668247in}}%
\pgfpathlineto{\pgfqpoint{3.012298in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{3.018108in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{3.019415in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{3.023199in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{3.023139in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{3.021780in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{3.021762in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{3.023522in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{3.024817in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{3.027975in}{0.689666in}}%
\pgfpathlineto{\pgfqpoint{3.029206in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{3.029113in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{3.030927in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{3.032735in}{0.689881in}}%
\pgfpathlineto{\pgfqpoint{3.032141in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{3.032637in}{0.692298in}}%
\pgfpathlineto{\pgfqpoint{3.033094in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{3.035223in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{3.035960in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{3.037035in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{3.039156in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{3.039808in}{0.702547in}}%
\pgfpathlineto{\pgfqpoint{3.039751in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{3.040507in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{3.041421in}{0.703787in}}%
\pgfpathlineto{\pgfqpoint{3.044673in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{3.044518in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{3.053421in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{3.056388in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{3.058529in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{3.058663in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{3.061132in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{3.064361in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{3.067380in}{0.722558in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{3.066410in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{3.068149in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{3.075019in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{3.077959in}{0.738727in}}%
\pgfpathlineto{\pgfqpoint{3.082876in}{0.744122in}}%
\pgfpathlineto{\pgfqpoint{3.085002in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{3.089378in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{3.087674in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{3.090480in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{3.094458in}{0.754084in}}%
\pgfpathlineto{\pgfqpoint{3.095045in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{3.094526in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{3.095088in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{3.095950in}{0.755540in}}%
\pgfpathlineto{\pgfqpoint{3.096351in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{3.096032in}{0.755697in}}%
\pgfpathlineto{\pgfqpoint{3.096128in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{3.099432in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{3.097787in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{3.099874in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{3.104504in}{0.756864in}}%
\pgfpathlineto{\pgfqpoint{3.104330in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{3.104344in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{3.104709in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{3.104973in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{3.105018in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{3.104593in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{3.102863in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{3.102178in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{3.101374in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{3.100133in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{3.100430in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{3.104920in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{3.110428in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{3.112972in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{3.110355in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{3.110482in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{3.116650in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{3.122815in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{3.130506in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{3.131170in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{3.129206in}{0.793923in}}%
\pgfpathlineto{\pgfqpoint{3.129205in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{3.137612in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{3.142280in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{3.144576in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{3.144942in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{3.144692in}{0.811431in}}%
\pgfpathlineto{\pgfqpoint{3.153201in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{3.160411in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{3.166578in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{3.166573in}{0.832149in}}%
\pgfpathlineto{\pgfqpoint{3.166067in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{3.163770in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{3.163044in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{3.163396in}{0.836306in}}%
\pgfpathlineto{\pgfqpoint{3.164220in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{3.163979in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{3.163727in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{3.161347in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{3.162553in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{3.161959in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{3.157964in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{3.158185in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{3.158491in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{3.158521in}{0.856094in}}%
\pgfpathlineto{\pgfqpoint{3.158021in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{3.156967in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{3.155539in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{3.153643in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{3.152173in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{3.150426in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{3.148043in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{3.146454in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{3.147042in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{3.143101in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{3.144568in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{3.143898in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{3.143323in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{3.143882in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{3.143773in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{3.142912in}{0.874450in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{3.141742in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{3.141535in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{3.139694in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{3.133506in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{3.132998in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{3.132487in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{3.132185in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{3.130946in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{3.129013in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{3.131470in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{3.131179in}{0.896669in}}%
\pgfpathlineto{\pgfqpoint{3.129413in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{3.127944in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{3.127263in}{0.895655in}}%
\pgfpathlineto{\pgfqpoint{3.126238in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{3.125171in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{3.124393in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{3.128001in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{3.127630in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{3.125803in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{3.125187in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{3.125281in}{0.898942in}}%
\pgfpathlineto{\pgfqpoint{3.126498in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{3.124944in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{3.114455in}{0.908443in}}%
\pgfpathlineto{\pgfqpoint{3.108128in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{3.106813in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{3.106302in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{3.104352in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{3.104385in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{3.105393in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.106028in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{3.108010in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{3.106211in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{3.120166in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{3.120483in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{3.105998in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{3.104995in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{3.106444in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{3.105031in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{3.108569in}{0.961390in}}%
\pgfpathlineto{\pgfqpoint{3.104863in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{3.104542in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{3.107175in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{3.107102in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{3.107738in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{3.107094in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{3.107082in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{3.106556in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{3.105911in}{0.967288in}}%
\pgfpathlineto{\pgfqpoint{3.106169in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{3.106160in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{3.105858in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{3.105690in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{3.105728in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{3.106605in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{3.106390in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{3.114757in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{3.114655in}{0.977335in}}%
\pgfpathlineto{\pgfqpoint{3.108925in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{3.108981in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{3.106274in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{3.105700in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{3.114143in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{0.980588in}}%
\pgfpathlineto{\pgfqpoint{3.105533in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{3.105258in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{3.113748in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{3.113617in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{3.108552in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{3.108334in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{3.109737in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{3.109897in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{3.109907in}{0.982667in}}%
\pgfpathlineto{\pgfqpoint{3.110396in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.110324in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{3.111373in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{3.110575in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{3.110358in}{0.984867in}}%
\pgfpathlineto{\pgfqpoint{3.110795in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{3.110049in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{3.109477in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{3.108870in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{3.108702in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{3.109053in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{3.109583in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{3.108939in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{3.108332in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{3.108020in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{3.108194in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{3.108818in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{3.107970in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{3.109869in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{3.106834in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{3.106565in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{3.106757in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{3.107319in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{3.107192in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{3.107224in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{3.106852in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{3.106820in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{3.107157in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{3.106170in}{0.989894in}}%
\pgfpathlineto{\pgfqpoint{3.105598in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{3.105917in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{3.105363in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{3.105880in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{3.105257in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{3.103939in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{3.105237in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{3.104966in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{3.103534in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{3.104228in}{0.990367in}}%
\pgfpathlineto{\pgfqpoint{3.103156in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{3.102807in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{3.095719in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{3.087763in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{3.086078in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{3.083397in}{1.001840in}}%
\pgfpathlineto{\pgfqpoint{3.081372in}{1.002645in}}%
\pgfpathlineto{\pgfqpoint{3.079065in}{1.001859in}}%
\pgfpathmoveto{\pgfqpoint{3.163916in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{3.164524in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{3.162322in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{3.158922in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{3.158787in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{3.161230in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{3.163916in}{0.754674in}}%
\pgfpathmoveto{\pgfqpoint{2.853623in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{2.854369in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{2.855506in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{2.856457in}{0.981749in}}%
\pgfpathlineto{\pgfqpoint{2.857480in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{2.858732in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{2.859526in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{2.857909in}{0.986384in}}%
\pgfpathlineto{\pgfqpoint{2.847773in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{2.847970in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{2.849276in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{2.852770in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{2.853623in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{2.853623in}{0.977931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540652in}{1.232421in}}%
\pgfpathlineto{\pgfqpoint{3.540708in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{3.543337in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{3.545977in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{3.547191in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{3.548936in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{3.549230in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{3.546978in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{3.548312in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{3.550454in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{3.552617in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{3.553770in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{3.554771in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{3.553770in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{3.552617in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{3.550454in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{3.548312in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{3.546978in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{3.549230in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{3.548936in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{3.547987in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{3.547191in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{3.545977in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{3.543337in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{3.540708in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{3.540652in}{1.232421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554771in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{3.554771in}{1.210369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556945in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{3.558098in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.559105in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{3.562278in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{3.562337in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{3.562278in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{3.561269in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{3.559105in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{3.558098in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{3.558036in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{3.556945in}{1.208851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740210in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{3.738947in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{3.738803in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{3.738947in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{3.740210in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{3.740210in}{1.056451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738513in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{3.737938in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{3.737305in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{3.737250in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{3.737305in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{3.737938in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{3.738513in}{1.064569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733109in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{3.732199in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.734808in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{3.737566in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{3.737751in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{3.737566in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{3.734808in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{3.732199in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{3.733109in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733109in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{3.733379in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{3.733638in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{3.733638in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{3.733379in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{3.733109in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737133in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{3.736818in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{3.736048in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{3.736818in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{3.737133in}{1.071498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735651in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{3.735591in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{3.735468in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{3.734523in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{3.734523in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{3.735468in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{3.735540in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{3.735591in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{3.735651in}{1.078538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729150in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{3.726491in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{3.725353in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{3.724487in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{3.724277in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{3.723767in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{3.723536in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.722618in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{3.721695in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{3.721021in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{3.720882in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{3.721021in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{3.721695in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{3.722618in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{3.723536in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{3.723767in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{3.724277in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{3.724487in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{3.725353in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{3.726491in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{3.729150in}{1.082764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720769in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{3.719246in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{3.718034in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{3.717956in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{3.718034in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{3.719246in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{3.720769in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{3.720769in}{1.110027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717110in}{1.114208in}}%
\pgfpathlineto{\pgfqpoint{3.716563in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{3.715970in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.715646in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{3.715646in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{3.715970in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{3.716563in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{3.717110in}{1.114208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709257in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{3.709220in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{3.709220in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{3.709257in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709257in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{3.710046in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{3.713822in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{3.710046in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{3.709257in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707132in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{3.705851in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{3.705366in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{3.704943in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{3.704531in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{3.702531in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{3.702269in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{3.703084in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{3.701588in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{3.698304in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{3.696466in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{3.698304in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{3.701588in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{3.703084in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{3.702269in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{3.702531in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{3.704095in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{3.704531in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{3.704943in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{3.705366in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{3.705851in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{3.706366in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{3.707132in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707132in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{3.707563in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{3.708357in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{3.708358in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{3.708357in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{3.707563in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{3.707132in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686695in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{3.671014in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{3.670684in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{3.670523in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{3.668831in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{3.670523in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{3.670684in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{3.671014in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{3.686695in}{1.162654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656787in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{3.656044in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{3.652590in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{3.656044in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{3.656787in}{1.137773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647158in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{3.645651in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{3.645024in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{3.642716in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{3.642297in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{3.642716in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{3.645024in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{3.645624in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{3.645651in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{3.647158in}{1.132236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641143in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{3.641143in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{3.639607in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{3.641143in}{1.127789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627967in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{3.627873in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{3.625320in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{3.624735in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{3.625320in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{3.627873in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{3.627967in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627967in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{3.628263in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{3.628425in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{3.630016in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{3.632056in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{3.635212in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{3.636441in}{1.128056in}}%
\pgfpathlineto{\pgfqpoint{3.635212in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{3.632056in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{3.630016in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{3.628425in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{3.628263in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{3.627967in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624474in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{3.623863in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{3.623779in}{1.126104in}}%
\pgfpathlineto{\pgfqpoint{3.623863in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{3.624474in}{1.127100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623015in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{3.622554in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{3.622060in}{1.123264in}}%
\pgfpathlineto{\pgfqpoint{3.622554in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{3.623015in}{1.124912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621810in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{3.621710in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{3.621666in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{3.621710in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{3.621810in}{1.122801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621476in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{3.621472in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{3.621451in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{3.621472in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{3.621476in}{1.122070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604822in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{3.600538in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{3.598357in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{3.596153in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{3.593955in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{3.595351in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{3.593955in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{3.596153in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{3.598357in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{3.600538in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{3.602733in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604822in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{3.606336in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{3.606790in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{3.605362in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{3.606790in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{3.606670in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{3.606336in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{3.604822in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583049in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{3.578665in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{3.578410in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{3.576408in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{3.578665in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583049in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{3.585264in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{3.587457in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{3.589640in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{3.591832in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{3.594044in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{3.595107in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{3.597259in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{3.598096in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{3.597259in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{3.595107in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{3.594044in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{3.591832in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{3.590891in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{3.589640in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{3.588778in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{3.587457in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{3.585264in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585721in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{3.586169in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{3.587795in}{1.788181in}}%
\pgfpathlineto{\pgfqpoint{3.586169in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{3.585721in}{1.786749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579704in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{3.577534in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{3.575376in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{3.573210in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{3.573210in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{3.575376in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{3.577534in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{3.579704in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{3.579704in}{1.186661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576634in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{3.575173in}{1.806531in}}%
\pgfpathlineto{\pgfqpoint{3.575678in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{3.576634in}{1.808642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564473in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{3.563437in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{3.562697in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{3.563437in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{3.564473in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564473in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{3.565596in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{3.565596in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{3.564473in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567762in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{3.569920in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{3.574245in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{3.576411in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{3.574245in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{3.569920in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{3.567762in}{1.201173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332733in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{3.332845in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{3.332949in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{3.332845in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{3.332733in}{1.192660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316726in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{3.316807in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{3.316726in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{3.316617in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{3.316726in}{1.162988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.423463in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288657in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{3.291188in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{3.293909in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.294165in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{3.294325in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{3.294165in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{3.293909in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{3.291188in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{3.288657in}{1.129810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388654in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{6.323849in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{6.323849in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{4.388654in}{2.060861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556584in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556584in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556584in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556584in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.556584in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609895in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609895in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609895in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609895in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.609895in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663206in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.663206in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716518in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.716518in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.510060in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.510060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769829in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.769829in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823140in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.823140in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.556842in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.556842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876451in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.876451in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929762in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.929762in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983073in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.983073in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036385in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.036385in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089696in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089696in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089696in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089696in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089696in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.089696in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143007in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.143007in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196318in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.196318in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249629in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.249629in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302941in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.302941in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.356252in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.409563in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.603623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.650404in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.650404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.697186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.743967in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.743967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.884311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.790748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.884311in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.837530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.931092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995986in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{0.977874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.024655in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.024655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.071436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.118217in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.118217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.164999in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.164999in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.211780in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.211780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049297in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.049297in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102608in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.258561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102608in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.305343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102608in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.352124in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.352124in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102608in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{6.155919in}{1.398905in}}%
\pgfpathlineto{\pgfqpoint{6.102608in}{1.398905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462874in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.462874in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516185in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569496in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.569496in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.445687in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.445687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.492468in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.492468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622808in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.622808in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676119in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.676119in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729430in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.729430in}{1.866719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782741in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.782741in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.586031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836052in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.866719in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.836052in}{1.819937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.539249in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.539249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.632812in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.632812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889363in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.889363in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.679593in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.679593in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.726375in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.726375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942675in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.819937in}}%
\pgfpathlineto{\pgfqpoint{5.995986in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{5.942675in}{1.773156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388654in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{4.388654in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323849in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{6.323849in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388654in}{0.362699in}}%
\pgfpathlineto{\pgfqpoint{6.323849in}{0.362699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388654in}{2.060861in}}%
\pgfpathlineto{\pgfqpoint{6.323849in}{2.060861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356252in,y=2.144194in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \SVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476617in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{4.476617in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{6.235886in}{1.983672in}}%
\pgfpathlineto{\pgfqpoint{6.235886in}{0.439888in}}%
\pgfpathlineto{\pgfqpoint{4.476617in}{0.439888in}}%
\pgfpathmoveto{\pgfqpoint{5.299468in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{5.299139in}{1.197038in}}%
\pgfpathlineto{\pgfqpoint{5.298710in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{5.299057in}{1.196298in}}%
\pgfpathlineto{\pgfqpoint{5.299138in}{1.196265in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{5.299468in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{5.298809in}{1.195784in}}%
\pgfpathlineto{\pgfqpoint{5.299779in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{5.299378in}{1.194528in}}%
\pgfpathlineto{\pgfqpoint{5.297939in}{1.195446in}}%
\pgfpathlineto{\pgfqpoint{5.297494in}{1.194469in}}%
\pgfpathlineto{\pgfqpoint{5.298661in}{1.193967in}}%
\pgfpathlineto{\pgfqpoint{5.298607in}{1.193856in}}%
\pgfpathlineto{\pgfqpoint{5.298392in}{1.193414in}}%
\pgfpathlineto{\pgfqpoint{5.295315in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{5.289634in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{5.291418in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{5.293840in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{5.295152in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{5.292244in}{1.183493in}}%
\pgfpathlineto{\pgfqpoint{5.292445in}{1.183369in}}%
\pgfpathlineto{\pgfqpoint{5.292489in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{5.291502in}{1.181733in}}%
\pgfpathlineto{\pgfqpoint{5.285735in}{1.184129in}}%
\pgfpathlineto{\pgfqpoint{5.284148in}{1.181128in}}%
\pgfpathlineto{\pgfqpoint{5.289978in}{1.178661in}}%
\pgfpathlineto{\pgfqpoint{5.288937in}{1.176215in}}%
\pgfpathlineto{\pgfqpoint{5.282779in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{5.281140in}{1.175672in}}%
\pgfpathlineto{\pgfqpoint{5.287808in}{1.172914in}}%
\pgfpathlineto{\pgfqpoint{5.287132in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{5.286590in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{5.285652in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{5.285932in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{5.285405in}{1.172134in}}%
\pgfpathlineto{\pgfqpoint{5.285570in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{5.285389in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{5.282943in}{1.172675in}}%
\pgfpathlineto{\pgfqpoint{5.282774in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{5.285592in}{1.171002in}}%
\pgfpathlineto{\pgfqpoint{5.285774in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{5.277203in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{5.275406in}{1.164709in}}%
\pgfpathlineto{\pgfqpoint{5.281404in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{5.281404in}{1.162226in}}%
\pgfpathlineto{\pgfqpoint{5.280495in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{5.274123in}{1.162165in}}%
\pgfpathlineto{\pgfqpoint{5.272505in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{5.279113in}{1.156404in}}%
\pgfpathlineto{\pgfqpoint{5.279300in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{5.278454in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{5.271333in}{1.156832in}}%
\pgfpathlineto{\pgfqpoint{5.270210in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{5.282162in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{5.281396in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{5.278794in}{1.149334in}}%
\pgfpathlineto{\pgfqpoint{5.278472in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{5.268611in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{5.267394in}{1.148803in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{5.274252in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{5.273052in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{5.270798in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{5.269598in}{1.139590in}}%
\pgfpathlineto{\pgfqpoint{5.262546in}{1.141693in}}%
\pgfpathlineto{\pgfqpoint{5.261341in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{5.267771in}{1.136712in}}%
\pgfpathlineto{\pgfqpoint{5.267663in}{1.136411in}}%
\pgfpathlineto{\pgfqpoint{5.267034in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{5.265402in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{5.263714in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{5.261183in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{5.260906in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{5.260374in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{5.259819in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{5.248665in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{5.249376in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{5.249376in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{5.249813in}{1.126120in}}%
\pgfpathlineto{\pgfqpoint{5.252760in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{1.124400in}}%
\pgfpathlineto{\pgfqpoint{5.246207in}{1.114396in}}%
\pgfpathlineto{\pgfqpoint{5.243710in}{1.116488in}}%
\pgfpathlineto{\pgfqpoint{5.244484in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{5.243034in}{1.118950in}}%
\pgfpathlineto{\pgfqpoint{5.248820in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{5.246786in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{5.239487in}{1.120344in}}%
\pgfpathlineto{\pgfqpoint{5.239837in}{1.119884in}}%
\pgfpathlineto{\pgfqpoint{5.232697in}{1.115060in}}%
\pgfpathlineto{\pgfqpoint{5.232469in}{1.115270in}}%
\pgfpathlineto{\pgfqpoint{5.227928in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{5.227322in}{1.109229in}}%
\pgfpathlineto{\pgfqpoint{5.227369in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{5.227466in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{5.229978in}{1.109390in}}%
\pgfpathlineto{\pgfqpoint{5.230930in}{1.107884in}}%
\pgfpathlineto{\pgfqpoint{5.230448in}{1.107872in}}%
\pgfpathlineto{\pgfqpoint{5.230484in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{5.230177in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{5.226813in}{1.107307in}}%
\pgfpathlineto{\pgfqpoint{5.226817in}{1.107298in}}%
\pgfpathlineto{\pgfqpoint{5.227370in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{5.230468in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{5.230411in}{1.105626in}}%
\pgfpathlineto{\pgfqpoint{5.228110in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{5.228335in}{1.104977in}}%
\pgfpathlineto{\pgfqpoint{5.228508in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{5.225970in}{1.102806in}}%
\pgfpathlineto{\pgfqpoint{5.226504in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{5.231735in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{5.231616in}{1.098538in}}%
\pgfpathlineto{\pgfqpoint{5.230100in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{5.230470in}{1.097258in}}%
\pgfpathlineto{\pgfqpoint{5.229139in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{5.229315in}{1.095586in}}%
\pgfpathlineto{\pgfqpoint{5.229459in}{1.095638in}}%
\pgfpathlineto{\pgfqpoint{5.230433in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{5.230280in}{1.095977in}}%
\pgfpathlineto{\pgfqpoint{5.230538in}{1.095779in}}%
\pgfpathlineto{\pgfqpoint{5.231169in}{1.096459in}}%
\pgfpathlineto{\pgfqpoint{5.230735in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{5.230464in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{5.231230in}{1.097079in}}%
\pgfpathlineto{\pgfqpoint{5.232150in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{5.231563in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{5.231535in}{1.094627in}}%
\pgfpathlineto{\pgfqpoint{5.231331in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{5.232146in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{5.231636in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{5.232390in}{1.092105in}}%
\pgfpathlineto{\pgfqpoint{5.233794in}{1.090567in}}%
\pgfpathlineto{\pgfqpoint{5.229330in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{5.231176in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{5.240528in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{5.241651in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{5.236568in}{1.088114in}}%
\pgfpathlineto{\pgfqpoint{5.240075in}{1.085483in}}%
\pgfpathlineto{\pgfqpoint{5.245199in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{5.246331in}{1.089584in}}%
\pgfpathlineto{\pgfqpoint{5.238420in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{5.242662in}{1.085388in}}%
\pgfpathlineto{\pgfqpoint{5.243713in}{1.084516in}}%
\pgfpathlineto{\pgfqpoint{5.239840in}{1.080569in}}%
\pgfpathlineto{\pgfqpoint{5.240189in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{5.242542in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{5.244034in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{5.244649in}{1.082331in}}%
\pgfpathlineto{\pgfqpoint{5.247670in}{1.081089in}}%
\pgfpathlineto{\pgfqpoint{5.248768in}{1.081247in}}%
\pgfpathlineto{\pgfqpoint{5.249677in}{1.080685in}}%
\pgfpathlineto{\pgfqpoint{5.249898in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{5.242614in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{5.243160in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{5.250273in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{5.250596in}{1.079354in}}%
\pgfpathlineto{\pgfqpoint{5.250283in}{1.078329in}}%
\pgfpathlineto{\pgfqpoint{5.250513in}{1.077173in}}%
\pgfpathlineto{\pgfqpoint{5.252467in}{1.076913in}}%
\pgfpathlineto{\pgfqpoint{5.252360in}{1.075093in}}%
\pgfpathlineto{\pgfqpoint{5.253382in}{1.075094in}}%
\pgfpathlineto{\pgfqpoint{5.254028in}{1.074700in}}%
\pgfpathlineto{\pgfqpoint{5.253975in}{1.073175in}}%
\pgfpathlineto{\pgfqpoint{5.252458in}{1.073031in}}%
\pgfpathlineto{\pgfqpoint{5.248363in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{5.237688in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{5.237430in}{1.059937in}}%
\pgfpathlineto{\pgfqpoint{5.235825in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{5.235497in}{1.061948in}}%
\pgfpathlineto{\pgfqpoint{5.233096in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{5.229091in}{1.083538in}}%
\pgfpathlineto{\pgfqpoint{5.227758in}{1.083620in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{5.229986in}{1.079303in}}%
\pgfpathlineto{\pgfqpoint{5.231997in}{1.063396in}}%
\pgfpathlineto{\pgfqpoint{5.233289in}{1.061356in}}%
\pgfpathlineto{\pgfqpoint{5.234870in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{5.238238in}{1.058905in}}%
\pgfpathlineto{\pgfqpoint{5.250521in}{1.060718in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{5.263517in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{5.261447in}{1.067981in}}%
\pgfpathlineto{\pgfqpoint{5.262172in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{5.264346in}{1.072995in}}%
\pgfpathlineto{\pgfqpoint{5.264893in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{5.268327in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{5.270327in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{5.263971in}{1.064007in}}%
\pgfpathlineto{\pgfqpoint{5.264080in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{5.264283in}{1.064226in}}%
\pgfpathlineto{\pgfqpoint{5.264160in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{5.266771in}{1.070512in}}%
\pgfpathlineto{\pgfqpoint{5.267088in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{5.268237in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{5.269314in}{1.070837in}}%
\pgfpathlineto{\pgfqpoint{5.273607in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{5.273419in}{1.068919in}}%
\pgfpathlineto{\pgfqpoint{5.274890in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{5.275753in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{5.277737in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{5.280072in}{1.072183in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{1.074236in}}%
\pgfpathlineto{\pgfqpoint{5.283317in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.287794in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{5.288410in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{5.287379in}{1.076698in}}%
\pgfpathlineto{\pgfqpoint{5.288125in}{1.076229in}}%
\pgfpathlineto{\pgfqpoint{5.286889in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{5.286596in}{1.071963in}}%
\pgfpathlineto{\pgfqpoint{5.287044in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{5.287281in}{1.074334in}}%
\pgfpathlineto{\pgfqpoint{5.286964in}{1.073907in}}%
\pgfpathlineto{\pgfqpoint{5.287045in}{1.072475in}}%
\pgfpathlineto{\pgfqpoint{5.284256in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{5.282195in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{5.279927in}{1.068015in}}%
\pgfpathlineto{\pgfqpoint{5.280682in}{1.067485in}}%
\pgfpathlineto{\pgfqpoint{5.279475in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{5.277664in}{1.066700in}}%
\pgfpathlineto{\pgfqpoint{5.275666in}{1.065538in}}%
\pgfpathlineto{\pgfqpoint{5.285569in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{5.282633in}{1.054580in}}%
\pgfpathlineto{\pgfqpoint{5.282760in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{5.281525in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{5.281446in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{5.280889in}{1.053068in}}%
\pgfpathlineto{\pgfqpoint{5.270012in}{1.060644in}}%
\pgfpathlineto{\pgfqpoint{5.268788in}{1.059216in}}%
\pgfpathlineto{\pgfqpoint{5.271585in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{5.270799in}{1.055987in}}%
\pgfpathlineto{\pgfqpoint{5.274269in}{1.053362in}}%
\pgfpathlineto{\pgfqpoint{5.273612in}{1.052484in}}%
\pgfpathlineto{\pgfqpoint{5.267711in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{5.267737in}{1.058776in}}%
\pgfpathlineto{\pgfqpoint{5.267131in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{5.267172in}{1.058559in}}%
\pgfpathlineto{\pgfqpoint{5.267423in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{5.267004in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{5.267426in}{1.056956in}}%
\pgfpathlineto{\pgfqpoint{5.266556in}{1.056354in}}%
\pgfpathlineto{\pgfqpoint{5.266098in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{5.267153in}{1.057398in}}%
\pgfpathlineto{\pgfqpoint{5.265378in}{1.058688in}}%
\pgfpathlineto{\pgfqpoint{5.264818in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{5.265127in}{1.057816in}}%
\pgfpathlineto{\pgfqpoint{5.264116in}{1.058107in}}%
\pgfpathlineto{\pgfqpoint{5.264628in}{1.058186in}}%
\pgfpathlineto{\pgfqpoint{5.265159in}{1.058831in}}%
\pgfpathlineto{\pgfqpoint{5.263406in}{1.060120in}}%
\pgfpathlineto{\pgfqpoint{5.262881in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{5.261835in}{1.059309in}}%
\pgfpathlineto{\pgfqpoint{5.267819in}{1.055018in}}%
\pgfpathlineto{\pgfqpoint{5.267289in}{1.054940in}}%
\pgfpathlineto{\pgfqpoint{5.266698in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{5.268500in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{5.269048in}{1.054118in}}%
\pgfpathlineto{\pgfqpoint{5.269692in}{1.053651in}}%
\pgfpathlineto{\pgfqpoint{5.269429in}{1.053384in}}%
\pgfpathlineto{\pgfqpoint{5.269154in}{1.053578in}}%
\pgfpathlineto{\pgfqpoint{5.268564in}{1.052954in}}%
\pgfpathlineto{\pgfqpoint{5.270388in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{5.271461in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{5.274022in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{5.272825in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{5.268273in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{5.266898in}{1.053770in}}%
\pgfpathlineto{\pgfqpoint{5.266028in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{5.266105in}{1.052616in}}%
\pgfpathlineto{\pgfqpoint{5.272101in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{5.271986in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{5.271700in}{1.047966in}}%
\pgfpathlineto{\pgfqpoint{5.267607in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{5.266219in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{5.258858in}{1.054715in}}%
\pgfpathlineto{\pgfqpoint{5.256327in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{5.253664in}{1.052159in}}%
\pgfpathlineto{\pgfqpoint{5.253930in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{5.262434in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{5.259103in}{1.041227in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{5.247271in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{5.245806in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{5.243276in}{1.048263in}}%
\pgfpathlineto{\pgfqpoint{5.251784in}{1.041877in}}%
\pgfpathlineto{\pgfqpoint{5.249650in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{5.244326in}{1.043006in}}%
\pgfpathlineto{\pgfqpoint{5.243329in}{1.042247in}}%
\pgfpathlineto{\pgfqpoint{5.238842in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{5.233249in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{5.242112in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{5.240285in}{1.032225in}}%
\pgfpathlineto{\pgfqpoint{5.232585in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{5.232059in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{5.232641in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{5.232419in}{1.036247in}}%
\pgfpathlineto{\pgfqpoint{5.239150in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{5.237932in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{5.229900in}{1.035361in}}%
\pgfpathlineto{\pgfqpoint{5.228432in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{5.236354in}{1.027567in}}%
\pgfpathlineto{\pgfqpoint{5.235606in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{5.234831in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{5.233806in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{5.226688in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{5.226411in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{5.234139in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{5.232035in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{1.026570in}}%
\pgfpathlineto{\pgfqpoint{5.225083in}{1.025808in}}%
\pgfpathlineto{\pgfqpoint{5.231320in}{1.021490in}}%
\pgfpathlineto{\pgfqpoint{5.229546in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{5.228604in}{1.021430in}}%
\pgfpathlineto{\pgfqpoint{5.228035in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{5.228188in}{1.021971in}}%
\pgfpathlineto{\pgfqpoint{5.228013in}{1.022011in}}%
\pgfpathlineto{\pgfqpoint{5.227532in}{1.021890in}}%
\pgfpathlineto{\pgfqpoint{5.226940in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{5.224445in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{5.221029in}{1.024970in}}%
\pgfpathlineto{\pgfqpoint{5.220504in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{5.222475in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{5.220177in}{1.020408in}}%
\pgfpathlineto{\pgfqpoint{5.219695in}{1.020448in}}%
\pgfpathlineto{\pgfqpoint{5.216893in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{5.216477in}{1.022228in}}%
\pgfpathlineto{\pgfqpoint{5.222367in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{5.222235in}{1.017328in}}%
\pgfpathlineto{\pgfqpoint{5.220375in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{5.220113in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{5.215340in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{5.214719in}{1.018546in}}%
\pgfpathlineto{\pgfqpoint{5.223207in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{5.222962in}{1.011934in}}%
\pgfpathlineto{\pgfqpoint{5.219008in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{5.222759in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{5.222201in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{5.221768in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{5.222192in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{5.221331in}{1.010234in}}%
\pgfpathlineto{\pgfqpoint{5.210576in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{5.210160in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{5.217508in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{5.216899in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{5.214671in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{5.213638in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{5.210023in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{5.209774in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{5.213455in}{1.011852in}}%
\pgfpathlineto{\pgfqpoint{5.213312in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{5.211904in}{1.010291in}}%
\pgfpathlineto{\pgfqpoint{5.210974in}{1.011118in}}%
\pgfpathlineto{\pgfqpoint{5.211496in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{5.209691in}{1.013060in}}%
\pgfpathlineto{\pgfqpoint{5.208169in}{1.011364in}}%
\pgfpathlineto{\pgfqpoint{5.210024in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{5.210636in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{5.211691in}{1.009982in}}%
\pgfpathlineto{\pgfqpoint{5.209665in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{5.211331in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{5.210860in}{1.002009in}}%
\pgfpathlineto{\pgfqpoint{5.213731in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{5.211030in}{0.996414in}}%
\pgfpathlineto{\pgfqpoint{5.210124in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{5.209143in}{0.996029in}}%
\pgfpathlineto{\pgfqpoint{5.198425in}{1.003694in}}%
\pgfpathlineto{\pgfqpoint{5.197401in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{5.208174in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{5.201881in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{5.201147in}{0.987415in}}%
\pgfpathlineto{\pgfqpoint{5.201925in}{0.988319in}}%
\pgfpathlineto{\pgfqpoint{5.201019in}{0.987490in}}%
\pgfpathlineto{\pgfqpoint{5.199296in}{0.988972in}}%
\pgfpathlineto{\pgfqpoint{5.200083in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{5.199113in}{0.988905in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{5.199327in}{0.988282in}}%
\pgfpathlineto{\pgfqpoint{5.195131in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{5.190869in}{0.986495in}}%
\pgfpathlineto{\pgfqpoint{5.189900in}{0.987006in}}%
\pgfpathlineto{\pgfqpoint{5.189226in}{0.986257in}}%
\pgfpathlineto{\pgfqpoint{5.189436in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{5.190120in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{5.188996in}{0.986047in}}%
\pgfpathlineto{\pgfqpoint{5.188347in}{0.985340in}}%
\pgfpathlineto{\pgfqpoint{5.184756in}{0.987968in}}%
\pgfpathlineto{\pgfqpoint{5.176907in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{5.176973in}{0.978030in}}%
\pgfpathlineto{\pgfqpoint{5.179971in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{5.177733in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{5.177017in}{0.969851in}}%
\pgfpathlineto{\pgfqpoint{5.171287in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{5.171068in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{5.176778in}{0.969301in}}%
\pgfpathlineto{\pgfqpoint{5.172034in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{5.164228in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{5.164275in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{5.163287in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{5.162208in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{5.162472in}{0.914177in}}%
\pgfpathlineto{\pgfqpoint{5.162994in}{0.903758in}}%
\pgfpathlineto{\pgfqpoint{5.163444in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{5.166774in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{5.169777in}{0.879836in}}%
\pgfpathlineto{\pgfqpoint{5.174655in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{5.176619in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{5.177648in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{5.178897in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{5.180060in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{5.182882in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{5.186160in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{5.190423in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{5.191401in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{5.194061in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{5.196494in}{0.849434in}}%
\pgfpathlineto{\pgfqpoint{5.198661in}{0.848874in}}%
\pgfpathlineto{\pgfqpoint{5.224240in}{0.844799in}}%
\pgfpathlineto{\pgfqpoint{5.226566in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{5.228353in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{5.230813in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{5.232862in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{5.238018in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{5.243513in}{0.839194in}}%
\pgfpathlineto{\pgfqpoint{5.249550in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{0.833992in}}%
\pgfpathlineto{\pgfqpoint{5.261595in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{5.268073in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{5.275527in}{0.816771in}}%
\pgfpathlineto{\pgfqpoint{5.277806in}{0.813001in}}%
\pgfpathlineto{\pgfqpoint{5.278560in}{0.811383in}}%
\pgfpathlineto{\pgfqpoint{5.281116in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{5.283311in}{0.807566in}}%
\pgfpathlineto{\pgfqpoint{5.288451in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{5.288906in}{0.810111in}}%
\pgfpathlineto{\pgfqpoint{5.286545in}{0.808874in}}%
\pgfpathlineto{\pgfqpoint{5.285748in}{0.807889in}}%
\pgfpathlineto{\pgfqpoint{5.286244in}{0.806706in}}%
\pgfpathlineto{\pgfqpoint{5.287029in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{5.284033in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{5.283560in}{0.802738in}}%
\pgfpathlineto{\pgfqpoint{5.284076in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{5.285183in}{0.801607in}}%
\pgfpathlineto{\pgfqpoint{5.286632in}{0.801768in}}%
\pgfpathlineto{\pgfqpoint{5.288393in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{5.291357in}{0.804459in}}%
\pgfpathlineto{\pgfqpoint{5.292133in}{0.803749in}}%
\pgfpathlineto{\pgfqpoint{5.289851in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{5.292292in}{0.803537in}}%
\pgfpathlineto{\pgfqpoint{5.292650in}{0.802416in}}%
\pgfpathlineto{\pgfqpoint{5.292632in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{5.290741in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{5.288305in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{5.287769in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{5.287721in}{0.798725in}}%
\pgfpathlineto{\pgfqpoint{5.288216in}{0.798039in}}%
\pgfpathlineto{\pgfqpoint{5.288744in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{5.287512in}{0.796577in}}%
\pgfpathlineto{\pgfqpoint{5.288935in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{5.285765in}{0.795058in}}%
\pgfpathlineto{\pgfqpoint{5.286429in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{5.288075in}{0.794925in}}%
\pgfpathlineto{\pgfqpoint{5.290380in}{0.791941in}}%
\pgfpathlineto{\pgfqpoint{5.282775in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{5.283276in}{0.785321in}}%
\pgfpathlineto{\pgfqpoint{5.283901in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{5.283868in}{0.787067in}}%
\pgfpathlineto{\pgfqpoint{5.297781in}{0.795401in}}%
\pgfpathlineto{\pgfqpoint{5.299155in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{5.297189in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{5.290167in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{5.298629in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{5.298343in}{0.792542in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{0.792423in}}%
\pgfpathlineto{\pgfqpoint{5.297151in}{0.791709in}}%
\pgfpathlineto{\pgfqpoint{5.301085in}{0.793780in}}%
\pgfpathlineto{\pgfqpoint{5.301483in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{5.296867in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{5.297048in}{0.790184in}}%
\pgfpathlineto{\pgfqpoint{5.301209in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{5.289221in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{5.286080in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{5.285270in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{5.285586in}{0.782888in}}%
\pgfpathlineto{\pgfqpoint{5.285060in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{5.285751in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{5.286277in}{0.782166in}}%
\pgfpathlineto{\pgfqpoint{5.289791in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{5.286672in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{5.282927in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{5.283301in}{0.773847in}}%
\pgfpathlineto{\pgfqpoint{5.283679in}{0.773486in}}%
\pgfpathlineto{\pgfqpoint{5.291802in}{0.771229in}}%
\pgfpathlineto{\pgfqpoint{5.295715in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{5.298097in}{0.771030in}}%
\pgfpathlineto{\pgfqpoint{5.299071in}{0.771384in}}%
\pgfpathlineto{\pgfqpoint{5.305080in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{5.305584in}{0.775288in}}%
\pgfpathlineto{\pgfqpoint{5.312622in}{0.778897in}}%
\pgfpathlineto{\pgfqpoint{5.312523in}{0.778711in}}%
\pgfpathlineto{\pgfqpoint{5.308440in}{0.769229in}}%
\pgfpathlineto{\pgfqpoint{5.307973in}{0.768407in}}%
\pgfpathlineto{\pgfqpoint{5.308631in}{0.766502in}}%
\pgfpathlineto{\pgfqpoint{5.309902in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{5.313519in}{0.765037in}}%
\pgfpathlineto{\pgfqpoint{5.314725in}{0.764174in}}%
\pgfpathlineto{\pgfqpoint{5.319337in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{5.320469in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{5.321540in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{0.767035in}}%
\pgfpathlineto{\pgfqpoint{5.324931in}{0.768746in}}%
\pgfpathlineto{\pgfqpoint{5.325396in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{5.324580in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{5.322082in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{5.322296in}{0.762683in}}%
\pgfpathlineto{\pgfqpoint{5.323033in}{0.762071in}}%
\pgfpathlineto{\pgfqpoint{5.320432in}{0.759360in}}%
\pgfpathlineto{\pgfqpoint{5.320647in}{0.759623in}}%
\pgfpathlineto{\pgfqpoint{5.316333in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{5.312331in}{0.760704in}}%
\pgfpathlineto{\pgfqpoint{5.308050in}{0.760083in}}%
\pgfpathlineto{\pgfqpoint{5.290350in}{0.765231in}}%
\pgfpathlineto{\pgfqpoint{5.290564in}{0.765844in}}%
\pgfpathlineto{\pgfqpoint{5.291149in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{5.290625in}{0.767890in}}%
\pgfpathlineto{\pgfqpoint{5.289542in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{5.286548in}{0.767666in}}%
\pgfpathlineto{\pgfqpoint{5.285594in}{0.767339in}}%
\pgfpathlineto{\pgfqpoint{5.281760in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{5.280582in}{0.767715in}}%
\pgfpathlineto{\pgfqpoint{5.277764in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{5.275611in}{0.767738in}}%
\pgfpathlineto{\pgfqpoint{5.270087in}{0.769216in}}%
\pgfpathlineto{\pgfqpoint{5.265290in}{0.769473in}}%
\pgfpathlineto{\pgfqpoint{5.260502in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{5.257973in}{0.766843in}}%
\pgfpathlineto{\pgfqpoint{5.255765in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{5.251136in}{0.763363in}}%
\pgfpathlineto{\pgfqpoint{5.248783in}{0.760919in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{5.246181in}{0.755193in}}%
\pgfpathlineto{\pgfqpoint{5.246223in}{0.754869in}}%
\pgfpathlineto{\pgfqpoint{5.246852in}{0.753926in}}%
\pgfpathlineto{\pgfqpoint{5.247864in}{0.750373in}}%
\pgfpathlineto{\pgfqpoint{5.248240in}{0.747494in}}%
\pgfpathlineto{\pgfqpoint{5.249465in}{0.744473in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{0.742290in}}%
\pgfpathlineto{\pgfqpoint{5.254800in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{5.258785in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{5.264738in}{0.739582in}}%
\pgfpathlineto{\pgfqpoint{5.270127in}{0.737819in}}%
\pgfpathlineto{\pgfqpoint{5.276943in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{5.278412in}{0.726283in}}%
\pgfpathlineto{\pgfqpoint{5.278196in}{0.728230in}}%
\pgfpathlineto{\pgfqpoint{5.278721in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{5.282530in}{0.729463in}}%
\pgfpathlineto{\pgfqpoint{5.285021in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{5.284992in}{0.729274in}}%
\pgfpathlineto{\pgfqpoint{5.285199in}{0.729036in}}%
\pgfpathlineto{\pgfqpoint{5.285329in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{5.289493in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{5.291440in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{5.291650in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{5.291880in}{0.728177in}}%
\pgfpathlineto{\pgfqpoint{5.291920in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{5.292389in}{0.728918in}}%
\pgfpathlineto{\pgfqpoint{5.297292in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{5.298031in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{5.298249in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{5.298351in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{5.298391in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{5.300528in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{5.304173in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{5.304792in}{0.728524in}}%
\pgfpathlineto{\pgfqpoint{5.304722in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{5.306949in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{5.310867in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{5.311075in}{0.728567in}}%
\pgfpathlineto{\pgfqpoint{5.311132in}{0.729796in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{0.730607in}}%
\pgfpathlineto{\pgfqpoint{5.317195in}{0.730551in}}%
\pgfpathlineto{\pgfqpoint{5.317539in}{0.730141in}}%
\pgfpathlineto{\pgfqpoint{5.317415in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{5.323467in}{0.731666in}}%
\pgfpathlineto{\pgfqpoint{5.323697in}{0.731474in}}%
\pgfpathlineto{\pgfqpoint{5.323747in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{5.331606in}{0.732587in}}%
\pgfpathlineto{\pgfqpoint{5.332393in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{5.331368in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{5.332402in}{0.728008in}}%
\pgfpathlineto{\pgfqpoint{5.333030in}{0.726092in}}%
\pgfpathlineto{\pgfqpoint{5.332675in}{0.728028in}}%
\pgfpathlineto{\pgfqpoint{5.333692in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{5.332638in}{0.728276in}}%
\pgfpathlineto{\pgfqpoint{5.331855in}{0.732624in}}%
\pgfpathlineto{\pgfqpoint{5.336220in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{5.336889in}{0.732029in}}%
\pgfpathlineto{\pgfqpoint{5.338067in}{0.732157in}}%
\pgfpathlineto{\pgfqpoint{5.336969in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{5.336618in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{5.337798in}{0.733043in}}%
\pgfpathlineto{\pgfqpoint{5.340680in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{5.342552in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{5.342691in}{0.732740in}}%
\pgfpathlineto{\pgfqpoint{5.343790in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{5.344353in}{0.732117in}}%
\pgfpathlineto{\pgfqpoint{5.343550in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{5.342981in}{0.732887in}}%
\pgfpathlineto{\pgfqpoint{5.343261in}{0.733252in}}%
\pgfpathlineto{\pgfqpoint{5.345201in}{0.734143in}}%
\pgfpathlineto{\pgfqpoint{5.347462in}{0.734290in}}%
\pgfpathlineto{\pgfqpoint{5.349097in}{0.733677in}}%
\pgfpathlineto{\pgfqpoint{5.349292in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{5.349242in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{5.348190in}{0.732003in}}%
\pgfpathlineto{\pgfqpoint{5.349672in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{5.349392in}{0.733753in}}%
\pgfpathlineto{\pgfqpoint{5.351789in}{0.734520in}}%
\pgfpathlineto{\pgfqpoint{5.354466in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{5.355408in}{0.734208in}}%
\pgfpathlineto{\pgfqpoint{5.355983in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{5.355983in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{5.355793in}{0.734593in}}%
\pgfpathlineto{\pgfqpoint{5.357612in}{0.735277in}}%
\pgfpathlineto{\pgfqpoint{5.360868in}{0.735706in}}%
\pgfpathlineto{\pgfqpoint{5.361756in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{5.362275in}{0.733394in}}%
\pgfpathlineto{\pgfqpoint{5.361997in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{5.363195in}{0.736363in}}%
\pgfpathlineto{\pgfqpoint{5.366401in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{5.367330in}{0.736738in}}%
\pgfpathlineto{\pgfqpoint{5.368447in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{5.367739in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{5.367879in}{0.736956in}}%
\pgfpathlineto{\pgfqpoint{5.369269in}{0.737400in}}%
\pgfpathlineto{\pgfqpoint{5.372473in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{5.373047in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{5.373960in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{5.373362in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{5.375953in}{0.738645in}}%
\pgfpathlineto{\pgfqpoint{5.378965in}{0.738871in}}%
\pgfpathlineto{\pgfqpoint{5.379272in}{0.738151in}}%
\pgfpathlineto{\pgfqpoint{5.379244in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{5.379924in}{0.739346in}}%
\pgfpathlineto{\pgfqpoint{5.393136in}{0.740539in}}%
\pgfpathlineto{\pgfqpoint{5.403583in}{0.741229in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{5.403902in}{0.739712in}}%
\pgfpathlineto{\pgfqpoint{5.403963in}{0.741521in}}%
\pgfpathlineto{\pgfqpoint{5.404882in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{5.406946in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{5.411244in}{0.742194in}}%
\pgfpathlineto{\pgfqpoint{5.411713in}{0.741006in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{5.412013in}{0.742636in}}%
\pgfpathlineto{\pgfqpoint{5.415215in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{5.418165in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{5.418215in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{5.418475in}{0.742638in}}%
\pgfpathlineto{\pgfqpoint{5.419101in}{0.742713in}}%
\pgfpathlineto{\pgfqpoint{5.420197in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{5.423588in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{5.424986in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{5.429231in}{0.743574in}}%
\pgfpathlineto{\pgfqpoint{5.433969in}{0.744536in}}%
\pgfpathlineto{\pgfqpoint{5.442072in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{5.442036in}{0.745905in}}%
\pgfpathlineto{\pgfqpoint{5.441347in}{0.746420in}}%
\pgfpathlineto{\pgfqpoint{5.441443in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{5.442355in}{0.747112in}}%
\pgfpathlineto{\pgfqpoint{5.443926in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{5.445666in}{0.746771in}}%
\pgfpathlineto{\pgfqpoint{5.445891in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{5.445871in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{5.446497in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{5.448690in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{5.452072in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{5.451995in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{5.468677in}{0.747092in}}%
\pgfpathlineto{\pgfqpoint{5.468965in}{0.746680in}}%
\pgfpathlineto{\pgfqpoint{5.469033in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{5.469353in}{0.748077in}}%
\pgfpathlineto{\pgfqpoint{5.469618in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{5.471701in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{5.473906in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{5.474222in}{0.745984in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.747013in}}%
\pgfpathlineto{\pgfqpoint{5.474469in}{0.747071in}}%
\pgfpathlineto{\pgfqpoint{5.484295in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{5.485410in}{0.749642in}}%
\pgfpathlineto{\pgfqpoint{5.480631in}{0.767165in}}%
\pgfpathlineto{\pgfqpoint{5.480130in}{0.766742in}}%
\pgfpathlineto{\pgfqpoint{5.480119in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{5.480001in}{0.767216in}}%
\pgfpathlineto{\pgfqpoint{5.480012in}{0.766733in}}%
\pgfpathlineto{\pgfqpoint{5.479831in}{0.767215in}}%
\pgfpathlineto{\pgfqpoint{5.479738in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{5.473633in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{5.473509in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{5.473520in}{0.766866in}}%
\pgfpathlineto{\pgfqpoint{5.477374in}{0.766971in}}%
\pgfpathlineto{\pgfqpoint{5.450381in}{0.766419in}}%
\pgfpathlineto{\pgfqpoint{5.429874in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{5.420497in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{5.419937in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{5.437520in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{5.438847in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{5.439407in}{0.773896in}}%
\pgfpathlineto{\pgfqpoint{5.438105in}{0.775094in}}%
\pgfpathlineto{\pgfqpoint{5.439127in}{0.775139in}}%
\pgfpathlineto{\pgfqpoint{5.440884in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{5.439502in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{5.440539in}{0.775199in}}%
\pgfpathlineto{\pgfqpoint{5.442392in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{5.440971in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{5.442101in}{0.775162in}}%
\pgfpathlineto{\pgfqpoint{5.443947in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{5.442594in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{5.443704in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{5.445564in}{0.773805in}}%
\pgfpathlineto{\pgfqpoint{5.444215in}{0.775053in}}%
\pgfpathlineto{\pgfqpoint{5.445381in}{0.775005in}}%
\pgfpathlineto{\pgfqpoint{5.447134in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{5.445839in}{0.774966in}}%
\pgfpathlineto{\pgfqpoint{5.446961in}{0.774908in}}%
\pgfpathlineto{\pgfqpoint{5.448706in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{5.447446in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{5.448544in}{0.774865in}}%
\pgfpathlineto{\pgfqpoint{5.450290in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{5.448973in}{0.774876in}}%
\pgfpathlineto{\pgfqpoint{5.449993in}{0.774942in}}%
\pgfpathlineto{\pgfqpoint{5.451837in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{5.450425in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{5.451433in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{5.453422in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{5.451872in}{0.775029in}}%
\pgfpathlineto{\pgfqpoint{5.454974in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{5.455491in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{5.455834in}{0.774150in}}%
\pgfpathlineto{\pgfqpoint{5.456112in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{5.455941in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{5.456609in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{5.457002in}{0.773488in}}%
\pgfpathlineto{\pgfqpoint{5.457162in}{0.773546in}}%
\pgfpathlineto{\pgfqpoint{5.456691in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{5.456643in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{5.457600in}{0.773951in}}%
\pgfpathlineto{\pgfqpoint{5.457344in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{5.457938in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{5.459000in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{5.457656in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{5.457633in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{5.459731in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{5.459818in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{5.459828in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{5.461357in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{5.461372in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{5.463763in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{5.463542in}{0.774410in}}%
\pgfpathlineto{\pgfqpoint{5.464404in}{0.774206in}}%
\pgfpathlineto{\pgfqpoint{5.464455in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{5.464880in}{0.773636in}}%
\pgfpathlineto{\pgfqpoint{5.464808in}{0.774419in}}%
\pgfpathlineto{\pgfqpoint{5.467848in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{5.468058in}{0.773283in}}%
\pgfpathlineto{\pgfqpoint{5.467918in}{0.773590in}}%
\pgfpathlineto{\pgfqpoint{5.466227in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{5.467920in}{0.773523in}}%
\pgfpathlineto{\pgfqpoint{5.467910in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{5.467901in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{5.469146in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{5.468140in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{5.468149in}{0.774033in}}%
\pgfpathlineto{\pgfqpoint{5.470067in}{0.773854in}}%
\pgfpathlineto{\pgfqpoint{5.469970in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{5.469340in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{5.470710in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{5.470203in}{0.773434in}}%
\pgfpathlineto{\pgfqpoint{5.470548in}{0.774325in}}%
\pgfpathlineto{\pgfqpoint{5.471674in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{5.471945in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{5.471895in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{5.473105in}{0.773990in}}%
\pgfpathlineto{\pgfqpoint{5.473088in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{5.475194in}{0.773297in}}%
\pgfpathlineto{\pgfqpoint{5.475187in}{0.773664in}}%
\pgfpathlineto{\pgfqpoint{5.475196in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{5.475460in}{0.773761in}}%
\pgfpathlineto{\pgfqpoint{5.476224in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{5.476218in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{5.481701in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{5.482613in}{0.773616in}}%
\pgfpathlineto{\pgfqpoint{5.482627in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{5.481581in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{5.482877in}{0.772771in}}%
\pgfpathlineto{\pgfqpoint{5.482733in}{0.773614in}}%
\pgfpathlineto{\pgfqpoint{5.483066in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{5.483299in}{0.773342in}}%
\pgfpathlineto{\pgfqpoint{5.483136in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{5.483410in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{5.483470in}{0.772797in}}%
\pgfpathlineto{\pgfqpoint{5.483536in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{5.486342in}{0.772382in}}%
\pgfpathlineto{\pgfqpoint{5.486349in}{0.772553in}}%
\pgfpathlineto{\pgfqpoint{5.486326in}{0.772720in}}%
\pgfpathlineto{\pgfqpoint{5.486066in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{5.485972in}{0.773179in}}%
\pgfpathlineto{\pgfqpoint{5.486763in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{5.487487in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{5.490146in}{0.774694in}}%
\pgfpathlineto{\pgfqpoint{5.496894in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{5.509963in}{0.774384in}}%
\pgfpathlineto{\pgfqpoint{5.514475in}{0.773098in}}%
\pgfpathlineto{\pgfqpoint{5.517219in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{5.520177in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{5.528123in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{5.532496in}{0.768139in}}%
\pgfpathlineto{\pgfqpoint{5.534401in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{5.537605in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{5.540644in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{5.542547in}{0.769137in}}%
\pgfpathlineto{\pgfqpoint{5.543122in}{0.770823in}}%
\pgfpathlineto{\pgfqpoint{5.541957in}{0.772679in}}%
\pgfpathlineto{\pgfqpoint{5.541146in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{5.541049in}{0.772932in}}%
\pgfpathlineto{\pgfqpoint{5.539581in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{5.540250in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.539338in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{5.538729in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{5.538693in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{5.538489in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{5.538453in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{5.538138in}{0.772200in}}%
\pgfpathlineto{\pgfqpoint{5.538064in}{0.772223in}}%
\pgfpathlineto{\pgfqpoint{5.537980in}{0.772347in}}%
\pgfpathlineto{\pgfqpoint{5.538134in}{0.772541in}}%
\pgfpathlineto{\pgfqpoint{5.538211in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{5.538018in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{5.536233in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{5.535401in}{0.772268in}}%
\pgfpathlineto{\pgfqpoint{5.534654in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{5.534688in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{5.534171in}{0.771789in}}%
\pgfpathlineto{\pgfqpoint{5.534132in}{0.771901in}}%
\pgfpathlineto{\pgfqpoint{5.534092in}{0.771964in}}%
\pgfpathlineto{\pgfqpoint{5.534073in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{5.532953in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{5.532306in}{0.771232in}}%
\pgfpathlineto{\pgfqpoint{5.531742in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{5.529242in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{5.527729in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{5.526933in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{5.526806in}{0.772958in}}%
\pgfpathlineto{\pgfqpoint{5.525578in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{5.525799in}{0.774112in}}%
\pgfpathlineto{\pgfqpoint{5.526656in}{0.773725in}}%
\pgfpathlineto{\pgfqpoint{5.526829in}{0.773571in}}%
\pgfpathlineto{\pgfqpoint{5.527003in}{0.773703in}}%
\pgfpathlineto{\pgfqpoint{5.527982in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{5.529654in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{5.530745in}{0.773256in}}%
\pgfpathlineto{\pgfqpoint{5.531660in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{5.532686in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{5.532796in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{5.533098in}{0.772431in}}%
\pgfpathlineto{\pgfqpoint{5.533995in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{5.534312in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{5.536285in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{5.537672in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{5.538091in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{5.537827in}{0.773316in}}%
\pgfpathlineto{\pgfqpoint{5.538216in}{0.773346in}}%
\pgfpathlineto{\pgfqpoint{5.539143in}{0.774088in}}%
\pgfpathlineto{\pgfqpoint{5.539720in}{0.775118in}}%
\pgfpathlineto{\pgfqpoint{5.539025in}{0.776292in}}%
\pgfpathlineto{\pgfqpoint{5.539330in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{5.539624in}{0.778502in}}%
\pgfpathlineto{\pgfqpoint{5.539965in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{5.539936in}{0.778809in}}%
\pgfpathlineto{\pgfqpoint{5.539422in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{5.536662in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{5.536053in}{0.783878in}}%
\pgfpathlineto{\pgfqpoint{5.535273in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{5.533079in}{0.784619in}}%
\pgfpathlineto{\pgfqpoint{5.530089in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{5.529768in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{5.529037in}{0.784032in}}%
\pgfpathlineto{\pgfqpoint{5.527348in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{5.526234in}{0.782787in}}%
\pgfpathlineto{\pgfqpoint{5.526257in}{0.782758in}}%
\pgfpathlineto{\pgfqpoint{5.526000in}{0.782641in}}%
\pgfpathlineto{\pgfqpoint{5.523891in}{0.782065in}}%
\pgfpathlineto{\pgfqpoint{5.523150in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{5.521376in}{0.781091in}}%
\pgfpathlineto{\pgfqpoint{5.520900in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{5.521071in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{5.520443in}{0.780389in}}%
\pgfpathlineto{\pgfqpoint{5.520027in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{5.516855in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{5.514989in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{5.514559in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{5.514527in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{5.513731in}{0.779011in}}%
\pgfpathlineto{\pgfqpoint{5.509435in}{0.779230in}}%
\pgfpathlineto{\pgfqpoint{5.507622in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{5.506001in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{5.505188in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{5.503348in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{5.502278in}{0.779091in}}%
\pgfpathlineto{\pgfqpoint{5.502144in}{0.778995in}}%
\pgfpathlineto{\pgfqpoint{5.501991in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{5.499170in}{0.781198in}}%
\pgfpathlineto{\pgfqpoint{5.499375in}{0.781466in}}%
\pgfpathlineto{\pgfqpoint{5.501657in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{5.496236in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{5.496263in}{0.784081in}}%
\pgfpathlineto{\pgfqpoint{5.495522in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{5.496181in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{5.496127in}{0.783788in}}%
\pgfpathlineto{\pgfqpoint{5.495760in}{0.783822in}}%
\pgfpathlineto{\pgfqpoint{5.495091in}{0.783909in}}%
\pgfpathlineto{\pgfqpoint{5.494296in}{0.783281in}}%
\pgfpathlineto{\pgfqpoint{5.493883in}{0.783259in}}%
\pgfpathlineto{\pgfqpoint{5.493837in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{5.493861in}{0.784133in}}%
\pgfpathlineto{\pgfqpoint{5.494577in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{5.493904in}{0.784357in}}%
\pgfpathlineto{\pgfqpoint{5.494101in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{5.493924in}{0.786471in}}%
\pgfpathlineto{\pgfqpoint{5.492666in}{0.787451in}}%
\pgfpathlineto{\pgfqpoint{5.490855in}{0.787543in}}%
\pgfpathlineto{\pgfqpoint{5.489470in}{0.787079in}}%
\pgfpathlineto{\pgfqpoint{5.485550in}{0.786642in}}%
\pgfpathlineto{\pgfqpoint{5.489545in}{0.787346in}}%
\pgfpathlineto{\pgfqpoint{5.486127in}{0.786968in}}%
\pgfpathlineto{\pgfqpoint{5.484776in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{5.484566in}{0.788385in}}%
\pgfpathlineto{\pgfqpoint{5.489372in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{5.487379in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{5.487439in}{0.792289in}}%
\pgfpathlineto{\pgfqpoint{5.489297in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{5.487228in}{0.792540in}}%
\pgfpathlineto{\pgfqpoint{5.486794in}{0.793370in}}%
\pgfpathlineto{\pgfqpoint{5.486939in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{5.488300in}{0.794080in}}%
\pgfpathlineto{\pgfqpoint{5.486844in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{5.484964in}{0.796101in}}%
\pgfpathlineto{\pgfqpoint{5.485197in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{5.484352in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{5.484868in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{5.484694in}{0.802507in}}%
\pgfpathlineto{\pgfqpoint{5.484913in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{5.485444in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{5.484343in}{0.803361in}}%
\pgfpathlineto{\pgfqpoint{5.484706in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{5.484555in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{5.485557in}{0.804506in}}%
\pgfpathlineto{\pgfqpoint{5.484418in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{5.484831in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{5.485178in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{5.484940in}{0.805038in}}%
\pgfpathlineto{\pgfqpoint{5.483611in}{0.807063in}}%
\pgfpathlineto{\pgfqpoint{5.483423in}{0.807530in}}%
\pgfpathlineto{\pgfqpoint{5.483761in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{5.484024in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{5.483365in}{0.808380in}}%
\pgfpathlineto{\pgfqpoint{5.483176in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{5.482184in}{0.810222in}}%
\pgfpathlineto{\pgfqpoint{5.480255in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{5.480904in}{0.815008in}}%
\pgfpathlineto{\pgfqpoint{5.481390in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{5.480980in}{0.814504in}}%
\pgfpathlineto{\pgfqpoint{5.482181in}{0.814775in}}%
\pgfpathlineto{\pgfqpoint{5.483025in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{5.484705in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{5.486153in}{0.813560in}}%
\pgfpathlineto{\pgfqpoint{5.486224in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{5.486034in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{5.484242in}{0.813620in}}%
\pgfpathlineto{\pgfqpoint{5.483764in}{0.813255in}}%
\pgfpathlineto{\pgfqpoint{5.483356in}{0.812747in}}%
\pgfpathlineto{\pgfqpoint{5.484093in}{0.813527in}}%
\pgfpathlineto{\pgfqpoint{5.485561in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{5.485718in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{5.485452in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{5.484637in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{5.486260in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{5.486569in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{5.486069in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{5.486759in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{5.486310in}{0.813110in}}%
\pgfpathlineto{\pgfqpoint{5.486958in}{0.813333in}}%
\pgfpathlineto{\pgfqpoint{5.488387in}{0.812120in}}%
\pgfpathlineto{\pgfqpoint{5.487499in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{5.487435in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{5.486840in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{5.487454in}{0.811668in}}%
\pgfpathlineto{\pgfqpoint{5.487391in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{5.486972in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{5.487840in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{5.488358in}{0.810359in}}%
\pgfpathlineto{\pgfqpoint{5.487876in}{0.811657in}}%
\pgfpathlineto{\pgfqpoint{5.488456in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{5.488618in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{5.489086in}{0.809621in}}%
\pgfpathlineto{\pgfqpoint{5.488783in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{5.488390in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{5.489045in}{0.809296in}}%
\pgfpathlineto{\pgfqpoint{5.489259in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{5.489093in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{5.488574in}{0.808859in}}%
\pgfpathlineto{\pgfqpoint{5.488692in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{5.488460in}{0.808440in}}%
\pgfpathlineto{\pgfqpoint{5.488830in}{0.808764in}}%
\pgfpathlineto{\pgfqpoint{5.489342in}{0.808670in}}%
\pgfpathlineto{\pgfqpoint{5.488619in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{5.488626in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{5.488215in}{0.807803in}}%
\pgfpathlineto{\pgfqpoint{5.488760in}{0.807736in}}%
\pgfpathlineto{\pgfqpoint{5.488613in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{5.488533in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{5.488282in}{0.807513in}}%
\pgfpathlineto{\pgfqpoint{5.487982in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{5.487884in}{0.807123in}}%
\pgfpathlineto{\pgfqpoint{5.488244in}{0.807391in}}%
\pgfpathlineto{\pgfqpoint{5.488166in}{0.807291in}}%
\pgfpathlineto{\pgfqpoint{5.488437in}{0.807140in}}%
\pgfpathlineto{\pgfqpoint{5.487870in}{0.806388in}}%
\pgfpathlineto{\pgfqpoint{5.487692in}{0.806560in}}%
\pgfpathlineto{\pgfqpoint{5.487472in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{5.487908in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{5.487668in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{5.486740in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{5.487441in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{5.486952in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{5.487419in}{0.801986in}}%
\pgfpathlineto{\pgfqpoint{5.486386in}{0.801491in}}%
\pgfpathlineto{\pgfqpoint{5.487192in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{5.487161in}{0.801249in}}%
\pgfpathlineto{\pgfqpoint{5.486972in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{5.486982in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{5.486633in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{5.486676in}{0.799911in}}%
\pgfpathlineto{\pgfqpoint{5.486977in}{0.801000in}}%
\pgfpathlineto{\pgfqpoint{5.487129in}{0.800753in}}%
\pgfpathlineto{\pgfqpoint{5.486972in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{5.486662in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{0.799812in}}%
\pgfpathlineto{\pgfqpoint{5.486941in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{5.487139in}{0.797958in}}%
\pgfpathlineto{\pgfqpoint{5.486670in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{5.486784in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{5.486850in}{0.797802in}}%
\pgfpathlineto{\pgfqpoint{5.487635in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{5.487408in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{5.488030in}{0.796215in}}%
\pgfpathlineto{\pgfqpoint{5.487366in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{5.486820in}{0.797360in}}%
\pgfpathlineto{\pgfqpoint{5.489187in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{5.490368in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{5.488911in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{5.488557in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{5.489540in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{5.492132in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{5.491844in}{0.794608in}}%
\pgfpathlineto{\pgfqpoint{5.491764in}{0.794482in}}%
\pgfpathlineto{\pgfqpoint{5.490669in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{5.492498in}{0.794683in}}%
\pgfpathlineto{\pgfqpoint{5.491566in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{5.491818in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{5.491858in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{5.492531in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{5.493240in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{5.492972in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{5.493202in}{0.793762in}}%
\pgfpathlineto{\pgfqpoint{5.493025in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{5.492155in}{0.793069in}}%
\pgfpathlineto{\pgfqpoint{5.493360in}{0.793759in}}%
\pgfpathlineto{\pgfqpoint{5.493119in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{5.493877in}{0.793629in}}%
\pgfpathlineto{\pgfqpoint{5.505433in}{0.802521in}}%
\pgfpathlineto{\pgfqpoint{5.506153in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{5.506148in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{5.495038in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{5.495726in}{0.791515in}}%
\pgfpathlineto{\pgfqpoint{5.495639in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{5.494566in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{5.494278in}{0.790979in}}%
\pgfpathlineto{\pgfqpoint{5.494661in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{5.494619in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{5.496079in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{5.495981in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{5.496182in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{5.494111in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{5.494499in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.496219in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{5.496451in}{0.789822in}}%
\pgfpathlineto{\pgfqpoint{5.496129in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{5.495267in}{0.788502in}}%
\pgfpathlineto{\pgfqpoint{5.496654in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{5.496795in}{0.789551in}}%
\pgfpathlineto{\pgfqpoint{5.503806in}{0.782447in}}%
\pgfpathlineto{\pgfqpoint{5.505985in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{5.505891in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{5.506322in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{5.506896in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{5.508546in}{0.783603in}}%
\pgfpathlineto{\pgfqpoint{5.509449in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{5.510507in}{0.783790in}}%
\pgfpathlineto{\pgfqpoint{5.510972in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{5.510964in}{0.783708in}}%
\pgfpathlineto{\pgfqpoint{5.511507in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{5.512296in}{0.783168in}}%
\pgfpathlineto{\pgfqpoint{5.512004in}{0.782724in}}%
\pgfpathlineto{\pgfqpoint{5.512546in}{0.783032in}}%
\pgfpathlineto{\pgfqpoint{5.515126in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{5.514844in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{5.515420in}{0.783047in}}%
\pgfpathlineto{\pgfqpoint{5.515735in}{0.782941in}}%
\pgfpathlineto{\pgfqpoint{5.515156in}{0.783457in}}%
\pgfpathlineto{\pgfqpoint{5.515293in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{5.515292in}{0.783719in}}%
\pgfpathlineto{\pgfqpoint{5.515603in}{0.783671in}}%
\pgfpathlineto{\pgfqpoint{5.517085in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{5.517074in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{5.517191in}{0.783523in}}%
\pgfpathlineto{\pgfqpoint{5.517180in}{0.783637in}}%
\pgfpathlineto{\pgfqpoint{5.517151in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{5.518173in}{0.784087in}}%
\pgfpathlineto{\pgfqpoint{5.519134in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{5.520608in}{0.784004in}}%
\pgfpathlineto{\pgfqpoint{5.522761in}{0.785150in}}%
\pgfpathlineto{\pgfqpoint{5.523365in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{5.523162in}{0.785511in}}%
\pgfpathlineto{\pgfqpoint{5.524497in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{5.526476in}{0.789419in}}%
\pgfpathlineto{\pgfqpoint{5.534470in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{5.534480in}{0.795417in}}%
\pgfpathlineto{\pgfqpoint{5.534222in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{5.533800in}{0.795272in}}%
\pgfpathlineto{\pgfqpoint{5.533651in}{0.795589in}}%
\pgfpathlineto{\pgfqpoint{5.533412in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{5.533377in}{0.795702in}}%
\pgfpathlineto{\pgfqpoint{5.533505in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{5.533545in}{0.796371in}}%
\pgfpathlineto{\pgfqpoint{5.533532in}{0.797227in}}%
\pgfpathlineto{\pgfqpoint{5.532983in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{5.532477in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{5.532611in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{5.531695in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{5.527506in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{5.524486in}{0.806547in}}%
\pgfpathlineto{\pgfqpoint{5.522478in}{0.808948in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{5.520372in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{5.516154in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{5.511967in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{5.510011in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{5.507904in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{5.503255in}{0.826426in}}%
\pgfpathlineto{\pgfqpoint{5.501892in}{0.827561in}}%
\pgfpathlineto{\pgfqpoint{5.500467in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{5.499701in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{5.496805in}{0.832127in}}%
\pgfpathlineto{\pgfqpoint{5.496205in}{0.832820in}}%
\pgfpathlineto{\pgfqpoint{5.494348in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{5.493070in}{0.834196in}}%
\pgfpathlineto{\pgfqpoint{5.493224in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{5.492856in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{5.492440in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{5.492437in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{5.492154in}{0.834155in}}%
\pgfpathlineto{\pgfqpoint{5.490373in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{5.490538in}{0.835291in}}%
\pgfpathlineto{\pgfqpoint{5.490423in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{5.489289in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{5.487764in}{0.836878in}}%
\pgfpathlineto{\pgfqpoint{5.487522in}{0.836971in}}%
\pgfpathlineto{\pgfqpoint{5.487558in}{0.837160in}}%
\pgfpathlineto{\pgfqpoint{5.487311in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{5.483590in}{0.841101in}}%
\pgfpathlineto{\pgfqpoint{5.482900in}{0.842044in}}%
\pgfpathlineto{\pgfqpoint{5.482307in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{5.482777in}{0.843699in}}%
\pgfpathlineto{\pgfqpoint{5.483658in}{0.844432in}}%
\pgfpathlineto{\pgfqpoint{5.485640in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{5.487406in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{5.488139in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{5.488268in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{5.488583in}{0.845954in}}%
\pgfpathlineto{\pgfqpoint{5.489162in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{5.490686in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{5.491190in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{5.489597in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{5.489771in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{5.490526in}{0.841917in}}%
\pgfpathlineto{\pgfqpoint{5.491907in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{5.492124in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{5.492355in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{5.493400in}{0.840536in}}%
\pgfpathlineto{\pgfqpoint{5.501482in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{5.502802in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{5.503776in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{5.505937in}{0.831770in}}%
\pgfpathlineto{\pgfqpoint{5.506294in}{0.832390in}}%
\pgfpathlineto{\pgfqpoint{5.507981in}{0.835595in}}%
\pgfpathlineto{\pgfqpoint{5.508170in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{5.508894in}{0.837057in}}%
\pgfpathlineto{\pgfqpoint{5.510134in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{5.510701in}{0.838332in}}%
\pgfpathlineto{\pgfqpoint{5.510552in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{5.511279in}{0.838902in}}%
\pgfpathlineto{\pgfqpoint{5.511933in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{5.512300in}{0.839023in}}%
\pgfpathlineto{\pgfqpoint{5.512779in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{5.513724in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{5.513727in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{5.513605in}{0.838731in}}%
\pgfpathlineto{\pgfqpoint{5.513925in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{5.514256in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{5.514361in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{5.516143in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{5.516775in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{5.516806in}{0.837253in}}%
\pgfpathlineto{\pgfqpoint{5.516953in}{0.837381in}}%
\pgfpathlineto{\pgfqpoint{5.517163in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{5.517313in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{5.517185in}{0.836588in}}%
\pgfpathlineto{\pgfqpoint{5.517656in}{0.836662in}}%
\pgfpathlineto{\pgfqpoint{5.519739in}{0.835942in}}%
\pgfpathlineto{\pgfqpoint{5.519623in}{0.836041in}}%
\pgfpathlineto{\pgfqpoint{5.520918in}{0.835805in}}%
\pgfpathlineto{\pgfqpoint{5.521715in}{0.835562in}}%
\pgfpathlineto{\pgfqpoint{5.522041in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{5.523140in}{0.834467in}}%
\pgfpathlineto{\pgfqpoint{5.523505in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{5.526371in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{5.527140in}{0.831654in}}%
\pgfpathlineto{\pgfqpoint{5.527832in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{5.529257in}{0.830610in}}%
\pgfpathlineto{\pgfqpoint{5.532680in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{5.532976in}{0.826391in}}%
\pgfpathlineto{\pgfqpoint{5.533555in}{0.825844in}}%
\pgfpathlineto{\pgfqpoint{5.534098in}{0.824789in}}%
\pgfpathlineto{\pgfqpoint{5.534482in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{5.535213in}{0.822972in}}%
\pgfpathlineto{\pgfqpoint{5.536267in}{0.822223in}}%
\pgfpathlineto{\pgfqpoint{5.537905in}{0.818923in}}%
\pgfpathlineto{\pgfqpoint{5.539827in}{0.815878in}}%
\pgfpathlineto{\pgfqpoint{5.540499in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{5.540978in}{0.812426in}}%
\pgfpathlineto{\pgfqpoint{5.541911in}{0.804892in}}%
\pgfpathlineto{\pgfqpoint{5.541917in}{0.804393in}}%
\pgfpathlineto{\pgfqpoint{5.541871in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{5.541904in}{0.803739in}}%
\pgfpathlineto{\pgfqpoint{5.542292in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{5.541426in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{5.541377in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{5.541412in}{0.791168in}}%
\pgfpathlineto{\pgfqpoint{5.542123in}{0.787787in}}%
\pgfpathlineto{\pgfqpoint{5.541658in}{0.787196in}}%
\pgfpathlineto{\pgfqpoint{5.541287in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{5.541118in}{0.786176in}}%
\pgfpathlineto{\pgfqpoint{5.541671in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{5.543011in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{5.544292in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{5.556110in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{5.557419in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{5.557543in}{0.787876in}}%
\pgfpathlineto{\pgfqpoint{5.556557in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{5.555325in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{5.555443in}{0.789543in}}%
\pgfpathlineto{\pgfqpoint{5.556444in}{0.790635in}}%
\pgfpathlineto{\pgfqpoint{5.557665in}{0.790817in}}%
\pgfpathlineto{\pgfqpoint{5.558880in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{5.558921in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{5.558845in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{5.558978in}{0.788946in}}%
\pgfpathlineto{\pgfqpoint{5.563747in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{5.563760in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{5.564123in}{0.787316in}}%
\pgfpathlineto{\pgfqpoint{5.565989in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{5.566572in}{0.788181in}}%
\pgfpathlineto{\pgfqpoint{5.570303in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{5.573974in}{0.791032in}}%
\pgfpathlineto{\pgfqpoint{5.575833in}{0.790951in}}%
\pgfpathlineto{\pgfqpoint{5.576201in}{0.790884in}}%
\pgfpathlineto{\pgfqpoint{5.576155in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{5.575971in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{5.572472in}{0.788643in}}%
\pgfpathlineto{\pgfqpoint{5.576417in}{0.790637in}}%
\pgfpathlineto{\pgfqpoint{5.576214in}{0.790056in}}%
\pgfpathlineto{\pgfqpoint{5.576336in}{0.790017in}}%
\pgfpathlineto{\pgfqpoint{5.576788in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{5.577694in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{5.578739in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{5.578999in}{0.789435in}}%
\pgfpathlineto{\pgfqpoint{5.576840in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{5.578712in}{0.788931in}}%
\pgfpathlineto{\pgfqpoint{5.578831in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{5.579368in}{0.789005in}}%
\pgfpathlineto{\pgfqpoint{5.580157in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{5.581153in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{5.581147in}{0.785390in}}%
\pgfpathlineto{\pgfqpoint{5.582200in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{5.581676in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{5.581543in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{5.583222in}{0.778715in}}%
\pgfpathlineto{\pgfqpoint{5.584874in}{0.776379in}}%
\pgfpathlineto{\pgfqpoint{5.585106in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{5.586303in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{5.586307in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{5.585519in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{5.584618in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{5.584562in}{0.762324in}}%
\pgfpathlineto{\pgfqpoint{5.585145in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{5.588141in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{5.589485in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{5.591632in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{5.600629in}{0.754506in}}%
\pgfpathlineto{\pgfqpoint{5.601391in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{5.602212in}{0.755289in}}%
\pgfpathlineto{\pgfqpoint{5.607257in}{0.755271in}}%
\pgfpathlineto{\pgfqpoint{5.609323in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{5.616736in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{5.620494in}{0.757605in}}%
\pgfpathlineto{\pgfqpoint{5.622521in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{5.627136in}{0.759818in}}%
\pgfpathlineto{\pgfqpoint{5.628168in}{0.759883in}}%
\pgfpathlineto{\pgfqpoint{5.628394in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{5.629336in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{5.628984in}{0.760810in}}%
\pgfpathlineto{\pgfqpoint{5.629347in}{0.761290in}}%
\pgfpathlineto{\pgfqpoint{5.635303in}{0.763193in}}%
\pgfpathlineto{\pgfqpoint{5.644017in}{0.779932in}}%
\pgfpathlineto{\pgfqpoint{5.638721in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{5.637596in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{5.636947in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{5.637302in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{5.636669in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{5.636497in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{5.637574in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{5.637415in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{5.636310in}{0.800698in}}%
\pgfpathlineto{\pgfqpoint{5.635266in}{0.802642in}}%
\pgfpathlineto{\pgfqpoint{5.634729in}{0.804820in}}%
\pgfpathlineto{\pgfqpoint{5.636162in}{0.805110in}}%
\pgfpathlineto{\pgfqpoint{5.634705in}{0.804916in}}%
\pgfpathlineto{\pgfqpoint{5.631910in}{0.816202in}}%
\pgfpathlineto{\pgfqpoint{5.631481in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{5.630141in}{0.823485in}}%
\pgfpathlineto{\pgfqpoint{5.629439in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{5.629497in}{0.828576in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{5.629132in}{0.830125in}}%
\pgfpathlineto{\pgfqpoint{5.629001in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{5.628516in}{0.831683in}}%
\pgfpathlineto{\pgfqpoint{5.628315in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{5.627666in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{5.626925in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{5.626582in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{5.626482in}{0.838859in}}%
\pgfpathlineto{\pgfqpoint{5.625009in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{5.624536in}{0.843330in}}%
\pgfpathlineto{\pgfqpoint{5.625829in}{0.844874in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{5.626502in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{5.625724in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{5.622864in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{5.621043in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{5.620362in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{5.612045in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{5.610396in}{0.850566in}}%
\pgfpathlineto{\pgfqpoint{5.609592in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{5.607771in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{5.607728in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{5.607478in}{0.848549in}}%
\pgfpathlineto{\pgfqpoint{5.604728in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{5.601165in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{5.600739in}{0.845105in}}%
\pgfpathlineto{\pgfqpoint{5.599366in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{5.598419in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{5.596976in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{5.595750in}{0.844450in}}%
\pgfpathlineto{\pgfqpoint{5.594245in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{5.593739in}{0.844056in}}%
\pgfpathlineto{\pgfqpoint{5.592919in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{5.590878in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{5.589882in}{0.843816in}}%
\pgfpathlineto{\pgfqpoint{5.586616in}{0.843743in}}%
\pgfpathlineto{\pgfqpoint{5.585077in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{5.583981in}{0.843908in}}%
\pgfpathlineto{\pgfqpoint{5.580681in}{0.844307in}}%
\pgfpathlineto{\pgfqpoint{5.580338in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{5.578778in}{0.845058in}}%
\pgfpathlineto{\pgfqpoint{5.577815in}{0.845190in}}%
\pgfpathlineto{\pgfqpoint{5.575676in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{5.574310in}{0.844124in}}%
\pgfpathlineto{\pgfqpoint{5.573241in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{5.572666in}{0.843918in}}%
\pgfpathlineto{\pgfqpoint{5.570759in}{0.843926in}}%
\pgfpathlineto{\pgfqpoint{5.569641in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{5.568989in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{5.568615in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{5.565725in}{0.841815in}}%
\pgfpathlineto{\pgfqpoint{5.565439in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{5.565182in}{0.841225in}}%
\pgfpathlineto{\pgfqpoint{5.565099in}{0.841521in}}%
\pgfpathlineto{\pgfqpoint{5.563359in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{5.562385in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{5.560997in}{0.841629in}}%
\pgfpathlineto{\pgfqpoint{5.560650in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{5.558707in}{0.841744in}}%
\pgfpathlineto{\pgfqpoint{5.558328in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{5.557008in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{5.551665in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{5.550387in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{5.549076in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{5.548623in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{5.547237in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{5.544742in}{0.839846in}}%
\pgfpathlineto{\pgfqpoint{5.544775in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{5.544767in}{0.840327in}}%
\pgfpathlineto{\pgfqpoint{5.544799in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{5.549687in}{0.842143in}}%
\pgfpathlineto{\pgfqpoint{5.544689in}{0.841238in}}%
\pgfpathlineto{\pgfqpoint{5.544726in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{5.544663in}{0.839867in}}%
\pgfpathlineto{\pgfqpoint{5.542346in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{5.544133in}{0.840221in}}%
\pgfpathlineto{\pgfqpoint{5.544202in}{0.840495in}}%
\pgfpathlineto{\pgfqpoint{5.543803in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{5.542375in}{0.840557in}}%
\pgfpathlineto{\pgfqpoint{5.542470in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{5.544317in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{5.539609in}{0.841896in}}%
\pgfpathlineto{\pgfqpoint{5.539652in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{5.539256in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{5.539918in}{0.841725in}}%
\pgfpathlineto{\pgfqpoint{5.542370in}{0.841309in}}%
\pgfpathlineto{\pgfqpoint{5.542055in}{0.840745in}}%
\pgfpathlineto{\pgfqpoint{5.539458in}{0.841047in}}%
\pgfpathlineto{\pgfqpoint{5.542270in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{5.542252in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{5.537838in}{0.840522in}}%
\pgfpathlineto{\pgfqpoint{5.538450in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{5.538926in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{5.538549in}{0.841548in}}%
\pgfpathlineto{\pgfqpoint{5.538976in}{0.842204in}}%
\pgfpathlineto{\pgfqpoint{5.537607in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{5.536734in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{5.538120in}{0.842363in}}%
\pgfpathlineto{\pgfqpoint{5.537350in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{5.537087in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{5.537540in}{0.842520in}}%
\pgfpathlineto{\pgfqpoint{5.536991in}{0.841993in}}%
\pgfpathlineto{\pgfqpoint{5.537133in}{0.841437in}}%
\pgfpathlineto{\pgfqpoint{5.536666in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{5.536257in}{0.841528in}}%
\pgfpathlineto{\pgfqpoint{5.537255in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{5.536693in}{0.842918in}}%
\pgfpathlineto{\pgfqpoint{5.537166in}{0.842446in}}%
\pgfpathlineto{\pgfqpoint{5.536250in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{5.535682in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{5.536115in}{0.842749in}}%
\pgfpathlineto{\pgfqpoint{5.535510in}{0.842235in}}%
\pgfpathlineto{\pgfqpoint{5.535342in}{0.842462in}}%
\pgfpathlineto{\pgfqpoint{5.533952in}{0.842796in}}%
\pgfpathlineto{\pgfqpoint{5.532594in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{5.532959in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{5.530826in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{5.530530in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{5.526082in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{5.526394in}{0.851615in}}%
\pgfpathlineto{\pgfqpoint{5.519085in}{0.859870in}}%
\pgfpathlineto{\pgfqpoint{5.519526in}{0.860899in}}%
\pgfpathlineto{\pgfqpoint{5.522355in}{0.857825in}}%
\pgfpathlineto{\pgfqpoint{5.522019in}{0.857579in}}%
\pgfpathlineto{\pgfqpoint{5.522790in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{5.522423in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{5.519576in}{0.860935in}}%
\pgfpathlineto{\pgfqpoint{5.520541in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{5.522629in}{0.859421in}}%
\pgfpathlineto{\pgfqpoint{5.522330in}{0.859190in}}%
\pgfpathlineto{\pgfqpoint{5.523124in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{5.522801in}{0.859345in}}%
\pgfpathlineto{\pgfqpoint{5.520587in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{5.520960in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{5.521853in}{0.862494in}}%
\pgfpathlineto{\pgfqpoint{5.522981in}{0.860871in}}%
\pgfpathlineto{\pgfqpoint{5.523513in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{5.523238in}{0.861112in}}%
\pgfpathlineto{\pgfqpoint{5.521903in}{0.862530in}}%
\pgfpathlineto{\pgfqpoint{5.523481in}{0.863820in}}%
\pgfpathlineto{\pgfqpoint{5.523636in}{0.863537in}}%
\pgfpathlineto{\pgfqpoint{5.524276in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{5.523205in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{5.523373in}{0.868754in}}%
\pgfpathlineto{\pgfqpoint{5.527086in}{0.871550in}}%
\pgfpathlineto{\pgfqpoint{5.527064in}{0.871521in}}%
\pgfpathlineto{\pgfqpoint{5.527400in}{0.871312in}}%
\pgfpathlineto{\pgfqpoint{5.527552in}{0.871555in}}%
\pgfpathlineto{\pgfqpoint{5.527644in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{5.527346in}{0.871739in}}%
\pgfpathlineto{\pgfqpoint{5.527186in}{0.871917in}}%
\pgfpathlineto{\pgfqpoint{5.530147in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{5.527532in}{0.879850in}}%
\pgfpathlineto{\pgfqpoint{5.528144in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{5.529355in}{0.877805in}}%
\pgfpathlineto{\pgfqpoint{5.529741in}{0.877981in}}%
\pgfpathlineto{\pgfqpoint{5.529385in}{0.877883in}}%
\pgfpathlineto{\pgfqpoint{5.528236in}{0.880151in}}%
\pgfpathlineto{\pgfqpoint{5.528593in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{5.529465in}{0.879124in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{5.529700in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{5.528642in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{5.529447in}{0.881126in}}%
\pgfpathlineto{\pgfqpoint{5.530041in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{5.529572in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{5.528136in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{5.532027in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{5.534553in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{5.534875in}{0.884956in}}%
\pgfpathlineto{\pgfqpoint{5.534542in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{5.534969in}{0.884909in}}%
\pgfpathlineto{\pgfqpoint{5.535609in}{0.884048in}}%
\pgfpathlineto{\pgfqpoint{5.532475in}{0.881652in}}%
\pgfpathlineto{\pgfqpoint{5.533307in}{0.872885in}}%
\pgfpathlineto{\pgfqpoint{5.528884in}{0.869595in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{5.528238in}{0.868101in}}%
\pgfpathlineto{\pgfqpoint{5.527713in}{0.865820in}}%
\pgfpathlineto{\pgfqpoint{5.527494in}{0.866197in}}%
\pgfpathlineto{\pgfqpoint{5.526999in}{0.865922in}}%
\pgfpathlineto{\pgfqpoint{5.527448in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.526972in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{5.526364in}{0.864199in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{5.526450in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{5.526948in}{0.863958in}}%
\pgfpathlineto{\pgfqpoint{5.526768in}{0.863271in}}%
\pgfpathlineto{\pgfqpoint{5.527943in}{0.863234in}}%
\pgfpathlineto{\pgfqpoint{5.526914in}{0.863446in}}%
\pgfpathlineto{\pgfqpoint{5.527538in}{0.865817in}}%
\pgfpathlineto{\pgfqpoint{5.527077in}{0.863495in}}%
\pgfpathlineto{\pgfqpoint{5.528424in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{5.527260in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{5.527347in}{0.857067in}}%
\pgfpathlineto{\pgfqpoint{5.527218in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{5.536588in}{0.846527in}}%
\pgfpathlineto{\pgfqpoint{5.539660in}{0.845906in}}%
\pgfpathlineto{\pgfqpoint{5.544183in}{0.845043in}}%
\pgfpathlineto{\pgfqpoint{5.551810in}{0.847227in}}%
\pgfpathlineto{\pgfqpoint{5.550212in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{5.549838in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{5.547300in}{0.853875in}}%
\pgfpathlineto{\pgfqpoint{5.548808in}{0.855453in}}%
\pgfpathlineto{\pgfqpoint{5.549612in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{5.550218in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{5.550297in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{5.551274in}{0.852674in}}%
\pgfpathlineto{\pgfqpoint{5.551215in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{5.551535in}{0.851130in}}%
\pgfpathlineto{\pgfqpoint{5.552617in}{0.851534in}}%
\pgfpathlineto{\pgfqpoint{5.551961in}{0.851562in}}%
\pgfpathlineto{\pgfqpoint{5.550293in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{5.551310in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{5.551504in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{5.551689in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{5.552173in}{0.855298in}}%
\pgfpathlineto{\pgfqpoint{5.552427in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{5.554921in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{5.558887in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{5.560231in}{0.852170in}}%
\pgfpathlineto{\pgfqpoint{5.560870in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{5.571221in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{5.571098in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{5.570608in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{5.570524in}{0.858099in}}%
\pgfpathlineto{\pgfqpoint{5.569470in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{5.569083in}{0.869479in}}%
\pgfpathlineto{\pgfqpoint{5.567701in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{5.566910in}{0.871178in}}%
\pgfpathlineto{\pgfqpoint{5.566208in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{5.566216in}{0.872925in}}%
\pgfpathlineto{\pgfqpoint{5.566480in}{0.873112in}}%
\pgfpathlineto{\pgfqpoint{5.565818in}{0.872715in}}%
\pgfpathlineto{\pgfqpoint{5.563352in}{0.875588in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.876043in}}%
\pgfpathlineto{\pgfqpoint{5.560423in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{5.553367in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{5.550915in}{0.887027in}}%
\pgfpathlineto{\pgfqpoint{5.549708in}{0.888090in}}%
\pgfpathlineto{\pgfqpoint{5.547915in}{0.890818in}}%
\pgfpathlineto{\pgfqpoint{5.549920in}{0.892276in}}%
\pgfpathlineto{\pgfqpoint{5.550336in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{5.549279in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{5.552256in}{0.887406in}}%
\pgfpathlineto{\pgfqpoint{5.552792in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{5.552405in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{5.549391in}{0.891019in}}%
\pgfpathlineto{\pgfqpoint{5.550395in}{0.891861in}}%
\pgfpathlineto{\pgfqpoint{5.551680in}{0.890663in}}%
\pgfpathlineto{\pgfqpoint{5.549586in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{5.550271in}{0.893397in}}%
\pgfpathlineto{\pgfqpoint{5.550865in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{5.550177in}{0.893674in}}%
\pgfpathlineto{\pgfqpoint{5.550405in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{5.551188in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{5.551585in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{5.552325in}{0.892860in}}%
\pgfpathlineto{\pgfqpoint{5.552730in}{0.892919in}}%
\pgfpathlineto{\pgfqpoint{5.552959in}{0.891968in}}%
\pgfpathlineto{\pgfqpoint{5.554023in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{5.553651in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{5.553911in}{0.891008in}}%
\pgfpathlineto{\pgfqpoint{5.554246in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{5.554927in}{0.890735in}}%
\pgfpathlineto{\pgfqpoint{5.554537in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{5.554046in}{0.890074in}}%
\pgfpathlineto{\pgfqpoint{5.555323in}{0.890939in}}%
\pgfpathlineto{\pgfqpoint{5.555569in}{0.890672in}}%
\pgfpathlineto{\pgfqpoint{5.554340in}{0.889709in}}%
\pgfpathlineto{\pgfqpoint{5.554973in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{5.555388in}{0.889579in}}%
\pgfpathlineto{\pgfqpoint{5.554830in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{5.556186in}{0.890063in}}%
\pgfpathlineto{\pgfqpoint{5.556395in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{5.555127in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{5.555734in}{0.889027in}}%
\pgfpathlineto{\pgfqpoint{5.558760in}{0.885269in}}%
\pgfpathlineto{\pgfqpoint{5.558453in}{0.885138in}}%
\pgfpathlineto{\pgfqpoint{5.559085in}{0.885082in}}%
\pgfpathlineto{\pgfqpoint{5.558822in}{0.885436in}}%
\pgfpathlineto{\pgfqpoint{5.563874in}{0.880225in}}%
\pgfpathlineto{\pgfqpoint{5.568991in}{0.874911in}}%
\pgfpathlineto{\pgfqpoint{5.568684in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{5.568163in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{5.567547in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{5.567178in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{5.567520in}{0.875352in}}%
\pgfpathlineto{\pgfqpoint{5.568745in}{0.874595in}}%
\pgfpathlineto{\pgfqpoint{5.569173in}{0.874725in}}%
\pgfpathlineto{\pgfqpoint{5.568326in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{0.874185in}}%
\pgfpathlineto{\pgfqpoint{5.572263in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{5.572182in}{0.869474in}}%
\pgfpathlineto{\pgfqpoint{5.572538in}{0.869826in}}%
\pgfpathlineto{\pgfqpoint{5.572503in}{0.869804in}}%
\pgfpathlineto{\pgfqpoint{5.568803in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{5.568919in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{5.569376in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{5.570308in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{5.571526in}{0.874033in}}%
\pgfpathlineto{\pgfqpoint{5.572118in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{5.571972in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{5.571757in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{5.571957in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{5.574428in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{5.574971in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{5.575246in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{5.575121in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{5.575031in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{5.574565in}{0.865790in}}%
\pgfpathlineto{\pgfqpoint{5.574189in}{0.864613in}}%
\pgfpathlineto{\pgfqpoint{5.573919in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{5.573072in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{5.572865in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{5.573914in}{0.854992in}}%
\pgfpathlineto{\pgfqpoint{5.574506in}{0.854234in}}%
\pgfpathlineto{\pgfqpoint{5.575994in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{5.578259in}{0.852120in}}%
\pgfpathlineto{\pgfqpoint{5.580434in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{5.581323in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{5.583457in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{5.589641in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{5.590972in}{0.855159in}}%
\pgfpathlineto{\pgfqpoint{5.592179in}{0.855316in}}%
\pgfpathlineto{\pgfqpoint{5.592910in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{5.596020in}{0.857153in}}%
\pgfpathlineto{\pgfqpoint{5.596442in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{5.597282in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{5.598896in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{5.598243in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{5.598180in}{0.862808in}}%
\pgfpathlineto{\pgfqpoint{5.598422in}{0.862996in}}%
\pgfpathlineto{\pgfqpoint{5.598760in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{5.598325in}{0.863335in}}%
\pgfpathlineto{\pgfqpoint{5.598857in}{0.864994in}}%
\pgfpathlineto{\pgfqpoint{5.599304in}{0.865507in}}%
\pgfpathlineto{\pgfqpoint{5.600084in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{5.600015in}{0.865664in}}%
\pgfpathlineto{\pgfqpoint{5.599665in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{5.599459in}{0.864605in}}%
\pgfpathlineto{\pgfqpoint{5.600694in}{0.865841in}}%
\pgfpathlineto{\pgfqpoint{5.605433in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{5.605976in}{0.871761in}}%
\pgfpathlineto{\pgfqpoint{5.605459in}{0.873871in}}%
\pgfpathlineto{\pgfqpoint{5.601970in}{0.875708in}}%
\pgfpathlineto{\pgfqpoint{5.601927in}{0.875307in}}%
\pgfpathlineto{\pgfqpoint{5.602364in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{5.602077in}{0.874893in}}%
\pgfpathlineto{\pgfqpoint{5.601313in}{0.874542in}}%
\pgfpathlineto{\pgfqpoint{5.598006in}{0.872721in}}%
\pgfpathlineto{\pgfqpoint{5.597020in}{0.872311in}}%
\pgfpathlineto{\pgfqpoint{5.594889in}{0.871295in}}%
\pgfpathlineto{\pgfqpoint{5.594794in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{5.594608in}{0.871945in}}%
\pgfpathlineto{\pgfqpoint{5.593456in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{5.593771in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{0.873479in}}%
\pgfpathlineto{\pgfqpoint{5.596686in}{0.873851in}}%
\pgfpathlineto{\pgfqpoint{5.597550in}{0.874037in}}%
\pgfpathlineto{\pgfqpoint{5.599405in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{5.601427in}{0.875614in}}%
\pgfpathlineto{\pgfqpoint{5.602222in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{5.599191in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{5.596732in}{0.881305in}}%
\pgfpathlineto{\pgfqpoint{5.594621in}{0.881327in}}%
\pgfpathlineto{\pgfqpoint{5.593302in}{0.881267in}}%
\pgfpathlineto{\pgfqpoint{5.591427in}{0.881964in}}%
\pgfpathlineto{\pgfqpoint{5.587653in}{0.884617in}}%
\pgfpathlineto{\pgfqpoint{5.587990in}{0.884814in}}%
\pgfpathlineto{\pgfqpoint{5.588049in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{5.588504in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{5.588512in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{5.587770in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{5.587458in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{5.587206in}{0.887713in}}%
\pgfpathlineto{\pgfqpoint{5.587246in}{0.887829in}}%
\pgfpathlineto{\pgfqpoint{5.587043in}{0.888293in}}%
\pgfpathlineto{\pgfqpoint{5.587233in}{0.888616in}}%
\pgfpathlineto{\pgfqpoint{5.586990in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{5.586386in}{0.889301in}}%
\pgfpathlineto{\pgfqpoint{5.586412in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{5.586350in}{0.890522in}}%
\pgfpathlineto{\pgfqpoint{5.586161in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{5.586454in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{5.586379in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{5.586578in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{5.586804in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{5.587558in}{0.897399in}}%
\pgfpathlineto{\pgfqpoint{5.587890in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{5.588026in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{5.588864in}{0.902117in}}%
\pgfpathlineto{\pgfqpoint{5.587051in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{5.586957in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{5.586922in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{5.586861in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{5.586064in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{5.585545in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{5.584666in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{5.582714in}{0.909066in}}%
\pgfpathlineto{\pgfqpoint{5.580664in}{0.909178in}}%
\pgfpathlineto{\pgfqpoint{5.579256in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{5.578048in}{0.908964in}}%
\pgfpathlineto{\pgfqpoint{5.574296in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{5.574209in}{0.909021in}}%
\pgfpathlineto{\pgfqpoint{5.572999in}{0.912297in}}%
\pgfpathlineto{\pgfqpoint{5.571654in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{5.570114in}{0.913755in}}%
\pgfpathlineto{\pgfqpoint{5.569658in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{5.569383in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.569278in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{5.568362in}{0.915129in}}%
\pgfpathlineto{\pgfqpoint{5.567698in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{5.567551in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{5.568370in}{0.916596in}}%
\pgfpathlineto{\pgfqpoint{5.568050in}{0.916761in}}%
\pgfpathlineto{\pgfqpoint{5.569387in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{5.568201in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{5.566517in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{5.566799in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{5.566920in}{0.918931in}}%
\pgfpathlineto{\pgfqpoint{5.568385in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{5.568630in}{0.918378in}}%
\pgfpathlineto{\pgfqpoint{5.568148in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{5.560310in}{0.923011in}}%
\pgfpathlineto{\pgfqpoint{5.560539in}{0.923331in}}%
\pgfpathlineto{\pgfqpoint{5.560121in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{5.564810in}{0.920115in}}%
\pgfpathlineto{\pgfqpoint{5.564501in}{0.919741in}}%
\pgfpathlineto{\pgfqpoint{5.527663in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{5.527360in}{0.940418in}}%
\pgfpathlineto{\pgfqpoint{5.527241in}{0.940526in}}%
\pgfpathlineto{\pgfqpoint{5.525146in}{0.941833in}}%
\pgfpathlineto{\pgfqpoint{5.525033in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{5.525296in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{5.527786in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{5.529650in}{0.944664in}}%
\pgfpathlineto{\pgfqpoint{5.534311in}{0.941091in}}%
\pgfpathlineto{\pgfqpoint{5.537487in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{5.549460in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{5.554280in}{0.930400in}}%
\pgfpathlineto{\pgfqpoint{5.565253in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{5.571796in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{5.590107in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{5.592033in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{5.595709in}{0.914770in}}%
\pgfpathlineto{\pgfqpoint{5.597000in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{5.599367in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{5.600908in}{0.918509in}}%
\pgfpathlineto{\pgfqpoint{5.604014in}{0.924802in}}%
\pgfpathlineto{\pgfqpoint{5.612467in}{0.931993in}}%
\pgfpathlineto{\pgfqpoint{5.615296in}{0.933034in}}%
\pgfpathlineto{\pgfqpoint{5.616802in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{5.617735in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{5.619463in}{0.933728in}}%
\pgfpathlineto{\pgfqpoint{5.623658in}{0.929288in}}%
\pgfpathlineto{\pgfqpoint{5.626751in}{0.931792in}}%
\pgfpathlineto{\pgfqpoint{5.622622in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{5.624353in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{5.623433in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{5.623797in}{0.941140in}}%
\pgfpathlineto{\pgfqpoint{5.625639in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{5.633336in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{5.634470in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{5.639871in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{5.640450in}{0.955416in}}%
\pgfpathlineto{\pgfqpoint{5.641749in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{5.642769in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{5.640827in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{5.638647in}{0.964499in}}%
\pgfpathlineto{\pgfqpoint{5.639151in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{5.638038in}{0.967145in}}%
\pgfpathlineto{\pgfqpoint{5.637205in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.966788in}}%
\pgfpathlineto{\pgfqpoint{5.635780in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{5.632825in}{0.969913in}}%
\pgfpathlineto{\pgfqpoint{5.632132in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{5.623531in}{0.981441in}}%
\pgfpathlineto{\pgfqpoint{5.619286in}{0.984645in}}%
\pgfpathlineto{\pgfqpoint{5.616233in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{5.616032in}{0.986889in}}%
\pgfpathlineto{\pgfqpoint{5.614598in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{5.614649in}{0.988470in}}%
\pgfpathlineto{\pgfqpoint{5.614378in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{5.614326in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{5.614049in}{0.989240in}}%
\pgfpathlineto{\pgfqpoint{5.612926in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{5.612762in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{5.611190in}{0.990485in}}%
\pgfpathlineto{\pgfqpoint{5.610841in}{0.990946in}}%
\pgfpathlineto{\pgfqpoint{5.611416in}{0.990706in}}%
\pgfpathlineto{\pgfqpoint{5.612789in}{0.991646in}}%
\pgfpathlineto{\pgfqpoint{5.612639in}{0.991838in}}%
\pgfpathlineto{\pgfqpoint{5.610711in}{0.993952in}}%
\pgfpathlineto{\pgfqpoint{5.610240in}{0.994028in}}%
\pgfpathlineto{\pgfqpoint{5.610289in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{5.610871in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{5.610848in}{0.996046in}}%
\pgfpathlineto{\pgfqpoint{5.610243in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{5.609438in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{5.609175in}{0.996885in}}%
\pgfpathlineto{\pgfqpoint{5.609523in}{0.997264in}}%
\pgfpathlineto{\pgfqpoint{5.609783in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{5.609530in}{0.996890in}}%
\pgfpathlineto{\pgfqpoint{5.609772in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{5.610423in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{5.610489in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{5.610057in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{5.609398in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{5.609352in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{5.609213in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{5.608865in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{5.608471in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{5.606959in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{5.608812in}{0.994069in}}%
\pgfpathlineto{\pgfqpoint{5.606785in}{0.997223in}}%
\pgfpathlineto{\pgfqpoint{5.607006in}{0.997745in}}%
\pgfpathlineto{\pgfqpoint{5.605321in}{0.999805in}}%
\pgfpathlineto{\pgfqpoint{5.603975in}{1.001468in}}%
\pgfpathlineto{\pgfqpoint{5.601898in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{5.602903in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{5.604234in}{1.004498in}}%
\pgfpathlineto{\pgfqpoint{5.604848in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{5.604270in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{5.604678in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{5.605644in}{1.004950in}}%
\pgfpathlineto{\pgfqpoint{5.606888in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{5.607729in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{5.609229in}{1.000963in}}%
\pgfpathlineto{\pgfqpoint{5.610420in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{5.611198in}{1.000459in}}%
\pgfpathlineto{\pgfqpoint{5.612134in}{1.000185in}}%
\pgfpathlineto{\pgfqpoint{5.612124in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{5.611929in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{5.612700in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{5.612952in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{5.612736in}{0.993651in}}%
\pgfpathlineto{\pgfqpoint{5.614600in}{0.991209in}}%
\pgfpathlineto{\pgfqpoint{5.614788in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{5.616906in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{5.618155in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{5.621153in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{5.622383in}{0.987883in}}%
\pgfpathlineto{\pgfqpoint{5.623133in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{5.623913in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{5.624453in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{5.625231in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{5.625620in}{0.987496in}}%
\pgfpathlineto{\pgfqpoint{5.628202in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{5.628210in}{0.984445in}}%
\pgfpathlineto{\pgfqpoint{5.629520in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{5.631128in}{0.980884in}}%
\pgfpathlineto{\pgfqpoint{5.633468in}{0.980247in}}%
\pgfpathlineto{\pgfqpoint{5.633882in}{0.980139in}}%
\pgfpathlineto{\pgfqpoint{5.634362in}{0.979460in}}%
\pgfpathlineto{\pgfqpoint{5.634151in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{5.633296in}{0.977777in}}%
\pgfpathlineto{\pgfqpoint{5.632308in}{0.978388in}}%
\pgfpathlineto{\pgfqpoint{5.632423in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{5.633064in}{0.976227in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{5.634156in}{0.975137in}}%
\pgfpathlineto{\pgfqpoint{5.634800in}{0.974472in}}%
\pgfpathlineto{\pgfqpoint{5.634727in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{5.635025in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{5.636270in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{5.637041in}{0.972011in}}%
\pgfpathlineto{\pgfqpoint{5.640000in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{5.643056in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{5.651181in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{5.653870in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{5.656168in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{5.656515in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{5.660567in}{0.963796in}}%
\pgfpathlineto{\pgfqpoint{5.664907in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{5.665930in}{0.963983in}}%
\pgfpathlineto{\pgfqpoint{5.664509in}{0.962868in}}%
\pgfpathlineto{\pgfqpoint{5.667687in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{5.669466in}{0.966258in}}%
\pgfpathlineto{\pgfqpoint{5.669199in}{0.966504in}}%
\pgfpathlineto{\pgfqpoint{5.665008in}{0.968116in}}%
\pgfpathlineto{\pgfqpoint{5.663388in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{5.663371in}{0.972313in}}%
\pgfpathlineto{\pgfqpoint{5.661818in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{5.661154in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{5.661049in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{5.657932in}{0.981244in}}%
\pgfpathlineto{\pgfqpoint{5.655576in}{0.984238in}}%
\pgfpathlineto{\pgfqpoint{5.654578in}{0.986639in}}%
\pgfpathlineto{\pgfqpoint{5.654075in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{5.653569in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{5.653949in}{0.991148in}}%
\pgfpathlineto{\pgfqpoint{5.654322in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{5.652079in}{0.995429in}}%
\pgfpathlineto{\pgfqpoint{5.635489in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{5.636725in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{5.656118in}{0.992387in}}%
\pgfpathlineto{\pgfqpoint{5.657827in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{5.660202in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{5.663570in}{0.987118in}}%
\pgfpathlineto{\pgfqpoint{5.663876in}{0.984340in}}%
\pgfpathlineto{\pgfqpoint{5.667494in}{0.976099in}}%
\pgfpathlineto{\pgfqpoint{5.671434in}{0.972411in}}%
\pgfpathlineto{\pgfqpoint{5.672289in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{5.672915in}{0.972731in}}%
\pgfpathlineto{\pgfqpoint{5.674713in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{5.673240in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{5.677940in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{5.681719in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{5.683142in}{0.980911in}}%
\pgfpathlineto{\pgfqpoint{5.684358in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{5.688250in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{5.700355in}{0.985445in}}%
\pgfpathlineto{\pgfqpoint{5.701066in}{0.985742in}}%
\pgfpathlineto{\pgfqpoint{5.697546in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{5.699503in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{5.700300in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{5.700910in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{5.689919in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{5.687747in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{5.684650in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{5.683490in}{1.030258in}}%
\pgfpathlineto{\pgfqpoint{5.683669in}{1.030280in}}%
\pgfpathlineto{\pgfqpoint{5.683689in}{1.030262in}}%
\pgfpathlineto{\pgfqpoint{5.684008in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{5.683891in}{1.030575in}}%
\pgfpathlineto{\pgfqpoint{5.683787in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{5.683290in}{1.032339in}}%
\pgfpathlineto{\pgfqpoint{5.684932in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{5.683552in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{5.685269in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{5.683552in}{1.036869in}}%
\pgfpathlineto{\pgfqpoint{5.684933in}{1.034564in}}%
\pgfpathlineto{\pgfqpoint{5.687912in}{1.035907in}}%
\pgfpathlineto{\pgfqpoint{5.687936in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{5.688017in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{5.688096in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{5.689084in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{5.690347in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{5.691025in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{5.691090in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{5.691809in}{1.033267in}}%
\pgfpathlineto{\pgfqpoint{5.691677in}{1.034343in}}%
\pgfpathlineto{\pgfqpoint{5.691146in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{5.691686in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{5.693482in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{5.693116in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{5.692199in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{5.689830in}{1.036224in}}%
\pgfpathlineto{\pgfqpoint{5.689015in}{1.037137in}}%
\pgfpathlineto{\pgfqpoint{5.689268in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{5.691020in}{1.040547in}}%
\pgfpathlineto{\pgfqpoint{5.691133in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{5.691415in}{1.039545in}}%
\pgfpathlineto{\pgfqpoint{5.690868in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{5.689943in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{5.690108in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{5.691660in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{5.691772in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{5.692233in}{1.038988in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{5.692410in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{5.693449in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{5.694026in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{5.693996in}{1.035860in}}%
\pgfpathlineto{\pgfqpoint{5.693387in}{1.035150in}}%
\pgfpathlineto{\pgfqpoint{5.693030in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{5.693360in}{1.033528in}}%
\pgfpathlineto{\pgfqpoint{5.692604in}{1.032548in}}%
\pgfpathlineto{\pgfqpoint{5.692738in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{5.693292in}{1.032318in}}%
\pgfpathlineto{\pgfqpoint{5.692624in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{5.692608in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{5.692341in}{1.032441in}}%
\pgfpathlineto{\pgfqpoint{5.692093in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{5.690506in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{5.689379in}{1.030902in}}%
\pgfpathlineto{\pgfqpoint{5.688717in}{1.030921in}}%
\pgfpathlineto{\pgfqpoint{5.688828in}{1.030685in}}%
\pgfpathlineto{\pgfqpoint{5.689144in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{5.692926in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{5.694560in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{5.694866in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{5.694950in}{1.024128in}}%
\pgfpathlineto{\pgfqpoint{5.695715in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{5.696431in}{1.022457in}}%
\pgfpathlineto{\pgfqpoint{5.696634in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{1.020274in}}%
\pgfpathlineto{\pgfqpoint{5.697482in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{5.698214in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{1.017630in}}%
\pgfpathlineto{\pgfqpoint{5.701823in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{5.702793in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{5.704836in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{5.705788in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{5.706824in}{1.012250in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{5.708017in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{5.712604in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{5.715491in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{5.716283in}{1.010721in}}%
\pgfpathlineto{\pgfqpoint{5.716838in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{5.718168in}{1.012497in}}%
\pgfpathlineto{\pgfqpoint{5.719814in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{5.720251in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{5.721146in}{1.013458in}}%
\pgfpathlineto{\pgfqpoint{5.721288in}{1.013405in}}%
\pgfpathlineto{\pgfqpoint{5.722075in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{5.722218in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{5.724047in}{1.012327in}}%
\pgfpathlineto{\pgfqpoint{5.724029in}{1.011417in}}%
\pgfpathlineto{\pgfqpoint{5.722611in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{5.721417in}{1.009974in}}%
\pgfpathlineto{\pgfqpoint{5.720831in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{5.720719in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{5.720892in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{5.720473in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{5.720372in}{1.009138in}}%
\pgfpathlineto{\pgfqpoint{5.720220in}{1.008683in}}%
\pgfpathlineto{\pgfqpoint{5.720064in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{5.719923in}{1.007194in}}%
\pgfpathlineto{\pgfqpoint{5.719684in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{5.719680in}{1.006910in}}%
\pgfpathlineto{\pgfqpoint{5.719241in}{1.004865in}}%
\pgfpathlineto{\pgfqpoint{5.718364in}{1.004643in}}%
\pgfpathlineto{\pgfqpoint{5.717290in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{5.716193in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{5.715558in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{5.714939in}{0.998734in}}%
\pgfpathlineto{\pgfqpoint{5.715018in}{0.996736in}}%
\pgfpathlineto{\pgfqpoint{5.715721in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{5.715932in}{0.994490in}}%
\pgfpathlineto{\pgfqpoint{5.723431in}{0.987337in}}%
\pgfpathlineto{\pgfqpoint{5.734265in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{5.748573in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{5.749474in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{5.751159in}{0.990847in}}%
\pgfpathlineto{\pgfqpoint{5.763077in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{5.755564in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{5.754200in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{5.751980in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{5.751238in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{5.752276in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{5.752066in}{1.050745in}}%
\pgfpathlineto{\pgfqpoint{5.754904in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{5.756368in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{5.756744in}{1.049186in}}%
\pgfpathlineto{\pgfqpoint{5.756795in}{1.048467in}}%
\pgfpathlineto{\pgfqpoint{5.754411in}{1.047821in}}%
\pgfpathlineto{\pgfqpoint{5.754871in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{5.755198in}{1.046532in}}%
\pgfpathlineto{\pgfqpoint{5.754660in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{5.758113in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{5.763997in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{5.765170in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{5.767128in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{5.776024in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{5.778033in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{5.776899in}{1.010515in}}%
\pgfpathlineto{\pgfqpoint{5.775791in}{1.011972in}}%
\pgfpathlineto{\pgfqpoint{5.770487in}{1.036082in}}%
\pgfpathlineto{\pgfqpoint{5.777076in}{1.037017in}}%
\pgfpathlineto{\pgfqpoint{5.777143in}{1.036712in}}%
\pgfpathlineto{\pgfqpoint{5.774484in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{5.772775in}{1.035293in}}%
\pgfpathlineto{\pgfqpoint{5.774691in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{5.774279in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{5.772245in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{5.771891in}{1.034093in}}%
\pgfpathlineto{\pgfqpoint{5.773113in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{5.774152in}{1.024958in}}%
\pgfpathlineto{\pgfqpoint{5.774340in}{1.025006in}}%
\pgfpathlineto{\pgfqpoint{5.775248in}{1.025261in}}%
\pgfpathlineto{\pgfqpoint{5.777251in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{5.779409in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{5.780097in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{5.781936in}{1.031591in}}%
\pgfpathlineto{\pgfqpoint{5.782036in}{1.032447in}}%
\pgfpathlineto{\pgfqpoint{5.782976in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{5.782194in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{5.781238in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{5.780347in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{5.779652in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{5.780197in}{1.037901in}}%
\pgfpathlineto{\pgfqpoint{5.781167in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{5.779928in}{1.042235in}}%
\pgfpathlineto{\pgfqpoint{5.781219in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{5.781146in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{5.779984in}{1.037311in}}%
\pgfpathlineto{\pgfqpoint{5.780337in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{5.781371in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{5.782338in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{5.782897in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{5.783270in}{1.033009in}}%
\pgfpathlineto{\pgfqpoint{5.782450in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{5.782460in}{1.031745in}}%
\pgfpathlineto{\pgfqpoint{5.782385in}{1.030835in}}%
\pgfpathlineto{\pgfqpoint{5.781362in}{1.030461in}}%
\pgfpathlineto{\pgfqpoint{5.780108in}{1.030670in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{5.778987in}{1.029651in}}%
\pgfpathlineto{\pgfqpoint{5.776976in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{5.774940in}{1.024034in}}%
\pgfpathlineto{\pgfqpoint{5.774805in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{5.774391in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{5.773894in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{5.774525in}{1.023435in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{5.774536in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{5.774664in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{5.775379in}{1.021650in}}%
\pgfpathlineto{\pgfqpoint{5.778735in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{5.778795in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{5.778805in}{1.026866in}}%
\pgfpathlineto{\pgfqpoint{5.779780in}{1.027690in}}%
\pgfpathlineto{\pgfqpoint{5.780800in}{1.027652in}}%
\pgfpathlineto{\pgfqpoint{5.781337in}{1.027492in}}%
\pgfpathlineto{\pgfqpoint{5.783241in}{1.029274in}}%
\pgfpathlineto{\pgfqpoint{5.783212in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{5.782276in}{1.027880in}}%
\pgfpathlineto{\pgfqpoint{5.776857in}{1.022556in}}%
\pgfpathlineto{\pgfqpoint{5.776914in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{5.775656in}{1.021012in}}%
\pgfpathlineto{\pgfqpoint{5.775810in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{5.776606in}{1.020066in}}%
\pgfpathlineto{\pgfqpoint{5.776478in}{1.017505in}}%
\pgfpathlineto{\pgfqpoint{5.778324in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{5.779251in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{5.780330in}{1.011095in}}%
\pgfpathlineto{\pgfqpoint{5.780745in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{5.780334in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{5.782067in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{5.783100in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{5.784858in}{1.004795in}}%
\pgfpathlineto{\pgfqpoint{5.789703in}{1.003080in}}%
\pgfpathlineto{\pgfqpoint{5.790893in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{5.791396in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{5.791518in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{5.791510in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{5.791311in}{1.007646in}}%
\pgfpathlineto{\pgfqpoint{5.791321in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{5.791390in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{5.791730in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{5.791736in}{1.007948in}}%
\pgfpathlineto{\pgfqpoint{5.792214in}{1.006190in}}%
\pgfpathlineto{\pgfqpoint{5.792832in}{1.006005in}}%
\pgfpathlineto{\pgfqpoint{5.793441in}{1.006344in}}%
\pgfpathlineto{\pgfqpoint{5.793962in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{5.795216in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{5.796161in}{1.006072in}}%
\pgfpathlineto{\pgfqpoint{5.796561in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{5.798140in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{5.798726in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{5.799661in}{1.001948in}}%
\pgfpathlineto{\pgfqpoint{5.800584in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{5.801065in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{5.796385in}{1.021973in}}%
\pgfpathlineto{\pgfqpoint{5.795185in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{5.797094in}{1.035013in}}%
\pgfpathlineto{\pgfqpoint{5.797755in}{1.035045in}}%
\pgfpathlineto{\pgfqpoint{5.797105in}{1.035127in}}%
\pgfpathlineto{\pgfqpoint{5.797188in}{1.035368in}}%
\pgfpathlineto{\pgfqpoint{5.797650in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{5.797814in}{1.037980in}}%
\pgfpathlineto{\pgfqpoint{5.799864in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{5.801607in}{1.044714in}}%
\pgfpathlineto{\pgfqpoint{5.803948in}{1.045801in}}%
\pgfpathlineto{\pgfqpoint{5.805714in}{1.046574in}}%
\pgfpathlineto{\pgfqpoint{5.813906in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{5.814293in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{5.816222in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{5.816569in}{1.049531in}}%
\pgfpathlineto{\pgfqpoint{5.820581in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{5.826817in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{5.834939in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{5.835104in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{5.834538in}{1.043796in}}%
\pgfpathlineto{\pgfqpoint{5.834147in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{5.829711in}{1.043585in}}%
\pgfpathlineto{\pgfqpoint{5.822797in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{5.821073in}{1.045398in}}%
\pgfpathlineto{\pgfqpoint{5.821235in}{1.045618in}}%
\pgfpathlineto{\pgfqpoint{5.821278in}{1.045833in}}%
\pgfpathlineto{\pgfqpoint{5.820712in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{5.820835in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{5.820817in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{5.817782in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{5.816805in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{5.816832in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{5.816283in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{5.816443in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{5.816426in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{5.812655in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{5.810432in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{5.810501in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{5.810182in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{5.810424in}{1.045441in}}%
\pgfpathlineto{\pgfqpoint{5.805138in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{5.804860in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{5.804384in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{5.804870in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{5.804848in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{5.802896in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{5.802348in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{5.799436in}{1.026490in}}%
\pgfpathlineto{\pgfqpoint{5.800157in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{5.802752in}{1.012807in}}%
\pgfpathlineto{\pgfqpoint{5.803303in}{1.009936in}}%
\pgfpathlineto{\pgfqpoint{5.803271in}{1.008356in}}%
\pgfpathlineto{\pgfqpoint{5.805963in}{1.004293in}}%
\pgfpathlineto{\pgfqpoint{5.807801in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{5.809788in}{1.000606in}}%
\pgfpathlineto{\pgfqpoint{5.812221in}{0.997213in}}%
\pgfpathlineto{\pgfqpoint{5.812999in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{5.814503in}{0.994810in}}%
\pgfpathlineto{\pgfqpoint{5.817476in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{5.820789in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{5.821372in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{5.824245in}{0.991395in}}%
\pgfpathlineto{\pgfqpoint{5.825056in}{0.990634in}}%
\pgfpathlineto{\pgfqpoint{5.828530in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{5.830619in}{0.988640in}}%
\pgfpathlineto{\pgfqpoint{5.832802in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{5.838394in}{0.984545in}}%
\pgfpathlineto{\pgfqpoint{5.841117in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{5.842689in}{0.982718in}}%
\pgfpathlineto{\pgfqpoint{5.849180in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{5.850984in}{0.978356in}}%
\pgfpathlineto{\pgfqpoint{5.851405in}{0.978470in}}%
\pgfpathlineto{\pgfqpoint{5.854324in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{5.862750in}{0.972019in}}%
\pgfpathlineto{\pgfqpoint{5.868694in}{0.968390in}}%
\pgfpathlineto{\pgfqpoint{5.870585in}{0.967155in}}%
\pgfpathlineto{\pgfqpoint{5.871895in}{0.967268in}}%
\pgfpathlineto{\pgfqpoint{5.872643in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{5.873703in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{5.874784in}{0.965995in}}%
\pgfpathlineto{\pgfqpoint{5.876488in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{5.879356in}{0.963771in}}%
\pgfpathlineto{\pgfqpoint{5.882889in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{5.883699in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{5.884676in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{5.888733in}{0.958884in}}%
\pgfpathlineto{\pgfqpoint{5.890620in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{5.893521in}{0.954847in}}%
\pgfpathlineto{\pgfqpoint{5.893579in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{5.893952in}{0.952660in}}%
\pgfpathlineto{\pgfqpoint{5.894741in}{0.952932in}}%
\pgfpathlineto{\pgfqpoint{5.893621in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{5.873598in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{5.873399in}{0.942451in}}%
\pgfpathlineto{\pgfqpoint{5.872953in}{0.942221in}}%
\pgfpathlineto{\pgfqpoint{5.873413in}{0.941469in}}%
\pgfpathlineto{\pgfqpoint{5.873852in}{0.941693in}}%
\pgfpathlineto{\pgfqpoint{5.873650in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{5.895077in}{0.952597in}}%
\pgfpathlineto{\pgfqpoint{5.895052in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{5.894720in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{5.894831in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{5.895637in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{5.898780in}{0.952766in}}%
\pgfpathlineto{\pgfqpoint{5.898771in}{0.952231in}}%
\pgfpathlineto{\pgfqpoint{5.899364in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{5.903530in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{5.904607in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{5.906136in}{0.945758in}}%
\pgfpathlineto{\pgfqpoint{5.907338in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{5.911667in}{0.943888in}}%
\pgfpathlineto{\pgfqpoint{5.913605in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{5.916109in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{5.916709in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{5.915697in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{5.911760in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{5.910641in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{5.908956in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{5.901690in}{0.915559in}}%
\pgfpathlineto{\pgfqpoint{5.900102in}{0.914204in}}%
\pgfpathlineto{\pgfqpoint{5.899552in}{0.913319in}}%
\pgfpathlineto{\pgfqpoint{5.897330in}{0.911902in}}%
\pgfpathlineto{\pgfqpoint{5.895644in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{5.894895in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{5.891618in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{5.889499in}{0.911291in}}%
\pgfpathlineto{\pgfqpoint{5.885957in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{5.884036in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{5.883428in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{5.883612in}{0.910103in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{0.909583in}}%
\pgfpathlineto{\pgfqpoint{5.883650in}{0.908876in}}%
\pgfpathlineto{\pgfqpoint{5.882448in}{0.908753in}}%
\pgfpathlineto{\pgfqpoint{5.881851in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{5.881926in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{5.882406in}{0.907202in}}%
\pgfpathlineto{\pgfqpoint{5.881584in}{0.906213in}}%
\pgfpathlineto{\pgfqpoint{5.881013in}{0.905702in}}%
\pgfpathlineto{\pgfqpoint{5.881068in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{5.880985in}{0.905157in}}%
\pgfpathlineto{\pgfqpoint{5.879683in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{5.879132in}{0.901660in}}%
\pgfpathlineto{\pgfqpoint{5.878918in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{5.879013in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{5.877686in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{5.876758in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{5.876663in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{5.877183in}{0.894591in}}%
\pgfpathlineto{\pgfqpoint{5.876819in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{5.875958in}{0.894265in}}%
\pgfpathlineto{\pgfqpoint{5.876000in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{5.876204in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{5.875496in}{0.892606in}}%
\pgfpathlineto{\pgfqpoint{5.875574in}{0.892537in}}%
\pgfpathlineto{\pgfqpoint{5.875589in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{5.875915in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{5.875444in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{5.874617in}{0.890463in}}%
\pgfpathlineto{\pgfqpoint{5.873234in}{0.889340in}}%
\pgfpathlineto{\pgfqpoint{5.873307in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{5.873517in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{5.873041in}{0.887802in}}%
\pgfpathlineto{\pgfqpoint{5.872407in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{5.872141in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{5.872061in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{5.871126in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{5.871019in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{5.870727in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{5.870675in}{0.887026in}}%
\pgfpathlineto{\pgfqpoint{5.870796in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{5.870655in}{0.886468in}}%
\pgfpathlineto{\pgfqpoint{5.869362in}{0.882930in}}%
\pgfpathlineto{\pgfqpoint{5.869549in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{5.869361in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{5.869454in}{0.882407in}}%
\pgfpathlineto{\pgfqpoint{5.868982in}{0.881156in}}%
\pgfpathlineto{\pgfqpoint{5.868916in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{5.869271in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{5.869814in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{5.869747in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{5.868114in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{5.867660in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{5.867340in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{5.866895in}{0.875022in}}%
\pgfpathlineto{\pgfqpoint{5.865584in}{0.874562in}}%
\pgfpathlineto{\pgfqpoint{5.865881in}{0.874346in}}%
\pgfpathlineto{\pgfqpoint{5.867172in}{0.873384in}}%
\pgfpathlineto{\pgfqpoint{5.869725in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{5.869904in}{0.874887in}}%
\pgfpathlineto{\pgfqpoint{5.870513in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{5.870463in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{5.870884in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{5.872225in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{5.873039in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{5.875345in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{5.876328in}{0.871812in}}%
\pgfpathlineto{\pgfqpoint{5.876928in}{0.871674in}}%
\pgfpathlineto{\pgfqpoint{5.876918in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{5.876983in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{5.877985in}{0.871046in}}%
\pgfpathlineto{\pgfqpoint{5.880588in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{5.882350in}{0.869502in}}%
\pgfpathlineto{\pgfqpoint{5.883219in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{5.884088in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{5.884071in}{0.867123in}}%
\pgfpathlineto{\pgfqpoint{5.883853in}{0.866909in}}%
\pgfpathlineto{\pgfqpoint{5.884983in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{5.885735in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{5.885780in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{5.885583in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{5.888019in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{5.890053in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{5.888211in}{0.867341in}}%
\pgfpathlineto{\pgfqpoint{5.888410in}{0.868389in}}%
\pgfpathlineto{\pgfqpoint{5.888944in}{0.869207in}}%
\pgfpathlineto{\pgfqpoint{5.889813in}{0.869819in}}%
\pgfpathlineto{\pgfqpoint{5.892332in}{0.869942in}}%
\pgfpathlineto{\pgfqpoint{5.895267in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{5.894940in}{0.872342in}}%
\pgfpathlineto{\pgfqpoint{5.895142in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{5.895675in}{0.875232in}}%
\pgfpathlineto{\pgfqpoint{5.896073in}{0.877560in}}%
\pgfpathlineto{\pgfqpoint{5.896522in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{5.897698in}{0.878196in}}%
\pgfpathlineto{\pgfqpoint{5.909213in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{5.909608in}{0.884363in}}%
\pgfpathlineto{\pgfqpoint{5.910316in}{0.887637in}}%
\pgfpathlineto{\pgfqpoint{5.910067in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{5.909507in}{0.888713in}}%
\pgfpathlineto{\pgfqpoint{5.908566in}{0.892580in}}%
\pgfpathlineto{\pgfqpoint{5.908541in}{0.893578in}}%
\pgfpathlineto{\pgfqpoint{5.907480in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{5.907426in}{0.895397in}}%
\pgfpathlineto{\pgfqpoint{5.906152in}{0.900262in}}%
\pgfpathlineto{\pgfqpoint{5.906576in}{0.901899in}}%
\pgfpathlineto{\pgfqpoint{5.909241in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{5.910782in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{5.912143in}{0.904662in}}%
\pgfpathlineto{\pgfqpoint{5.914051in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{5.927844in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{5.936386in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{5.943586in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{5.945307in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{5.944294in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{5.945646in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{5.947712in}{0.918821in}}%
\pgfpathlineto{\pgfqpoint{5.950188in}{0.915124in}}%
\pgfpathlineto{\pgfqpoint{5.950064in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{5.949679in}{0.915412in}}%
\pgfpathlineto{\pgfqpoint{5.950172in}{0.915067in}}%
\pgfpathlineto{\pgfqpoint{5.950165in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{5.949653in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{5.949104in}{0.914510in}}%
\pgfpathlineto{\pgfqpoint{5.949630in}{0.914237in}}%
\pgfpathlineto{\pgfqpoint{5.949150in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{5.948466in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{5.949032in}{0.913338in}}%
\pgfpathlineto{\pgfqpoint{5.940361in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{5.949208in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{5.949552in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{5.949219in}{0.913481in}}%
\pgfpathlineto{\pgfqpoint{5.950438in}{0.915368in}}%
\pgfpathlineto{\pgfqpoint{5.951339in}{0.914305in}}%
\pgfpathlineto{\pgfqpoint{5.952059in}{0.914174in}}%
\pgfpathlineto{\pgfqpoint{5.952270in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{5.952262in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{5.952653in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{5.952970in}{0.914477in}}%
\pgfpathlineto{\pgfqpoint{5.953033in}{0.914031in}}%
\pgfpathlineto{\pgfqpoint{5.952881in}{0.913334in}}%
\pgfpathlineto{\pgfqpoint{5.953112in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{5.953050in}{0.913010in}}%
\pgfpathlineto{\pgfqpoint{5.950489in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{0.903628in}}%
\pgfpathlineto{\pgfqpoint{5.952275in}{0.902831in}}%
\pgfpathlineto{\pgfqpoint{5.953522in}{0.903046in}}%
\pgfpathlineto{\pgfqpoint{5.954575in}{0.904110in}}%
\pgfpathlineto{\pgfqpoint{5.956224in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{5.956093in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{5.956416in}{0.909145in}}%
\pgfpathlineto{\pgfqpoint{5.956834in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{5.956908in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{5.957035in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{5.957229in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{5.958069in}{0.910869in}}%
\pgfpathlineto{\pgfqpoint{5.959393in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{5.959450in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{5.959164in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{5.959463in}{0.918549in}}%
\pgfpathlineto{\pgfqpoint{5.960638in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{5.961752in}{0.923220in}}%
\pgfpathlineto{\pgfqpoint{5.962025in}{0.924223in}}%
\pgfpathlineto{\pgfqpoint{5.963345in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{5.964181in}{0.928978in}}%
\pgfpathlineto{\pgfqpoint{5.964563in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{5.964687in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{5.965807in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{5.966942in}{0.932776in}}%
\pgfpathlineto{\pgfqpoint{5.968993in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{5.970831in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{5.970475in}{0.935225in}}%
\pgfpathlineto{\pgfqpoint{5.969999in}{0.935725in}}%
\pgfpathlineto{\pgfqpoint{5.970262in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{5.971303in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{5.971782in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{5.973210in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{5.976322in}{0.937254in}}%
\pgfpathlineto{\pgfqpoint{5.980471in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{5.981750in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{5.986397in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{5.987206in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{5.988224in}{0.943190in}}%
\pgfpathlineto{\pgfqpoint{5.989086in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{5.989961in}{0.944057in}}%
\pgfpathlineto{\pgfqpoint{5.991750in}{0.944517in}}%
\pgfpathlineto{\pgfqpoint{5.993567in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{5.994913in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{6.002326in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{6.005260in}{0.950524in}}%
\pgfpathlineto{\pgfqpoint{6.006738in}{0.950713in}}%
\pgfpathlineto{\pgfqpoint{6.007945in}{0.951564in}}%
\pgfpathlineto{\pgfqpoint{6.009920in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{6.011040in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{6.013067in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{6.014102in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{6.017555in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{6.017800in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{6.018241in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{6.018354in}{0.958700in}}%
\pgfpathlineto{\pgfqpoint{6.019071in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{6.019368in}{0.962133in}}%
\pgfpathlineto{\pgfqpoint{6.020096in}{0.965692in}}%
\pgfpathlineto{\pgfqpoint{6.020489in}{0.968112in}}%
\pgfpathlineto{\pgfqpoint{6.020669in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{6.021050in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{6.021172in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{6.021191in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{6.020748in}{0.979265in}}%
\pgfpathlineto{\pgfqpoint{6.019642in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{6.017859in}{0.984043in}}%
\pgfpathlineto{\pgfqpoint{6.017003in}{0.985085in}}%
\pgfpathlineto{\pgfqpoint{6.016548in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{6.002874in}{0.996277in}}%
\pgfpathlineto{\pgfqpoint{6.003312in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{6.003924in}{0.996701in}}%
\pgfpathlineto{\pgfqpoint{6.002858in}{0.997133in}}%
\pgfpathlineto{\pgfqpoint{6.003170in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{6.002782in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{6.000391in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{5.999610in}{0.999782in}}%
\pgfpathlineto{\pgfqpoint{6.000708in}{1.000652in}}%
\pgfpathlineto{\pgfqpoint{6.001997in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{6.002995in}{0.999145in}}%
\pgfpathlineto{\pgfqpoint{6.003761in}{0.998780in}}%
\pgfpathlineto{\pgfqpoint{6.004244in}{0.998578in}}%
\pgfpathlineto{\pgfqpoint{6.003515in}{0.998063in}}%
\pgfpathlineto{\pgfqpoint{6.004480in}{0.997628in}}%
\pgfpathlineto{\pgfqpoint{6.003918in}{0.997944in}}%
\pgfpathlineto{\pgfqpoint{6.004306in}{0.998544in}}%
\pgfpathlineto{\pgfqpoint{6.012273in}{0.992814in}}%
\pgfpathlineto{\pgfqpoint{6.012693in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{6.015347in}{0.990251in}}%
\pgfpathlineto{\pgfqpoint{6.015712in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{6.016395in}{0.990624in}}%
\pgfpathlineto{\pgfqpoint{6.016892in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{6.017410in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{6.017674in}{0.989728in}}%
\pgfpathlineto{\pgfqpoint{6.017497in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{6.021099in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{6.021411in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{6.021955in}{0.983607in}}%
\pgfpathlineto{\pgfqpoint{6.022795in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{6.023328in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{6.024461in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{6.024566in}{0.972782in}}%
\pgfpathlineto{\pgfqpoint{6.023234in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{6.023133in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{6.023167in}{0.965156in}}%
\pgfpathlineto{\pgfqpoint{6.023110in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{6.022886in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{6.022459in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{6.022622in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{6.022819in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{6.023857in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{6.024684in}{0.964196in}}%
\pgfpathlineto{\pgfqpoint{6.026955in}{0.965658in}}%
\pgfpathlineto{\pgfqpoint{6.026481in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{6.027661in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{6.027705in}{0.966809in}}%
\pgfpathlineto{\pgfqpoint{6.027653in}{0.965560in}}%
\pgfpathlineto{\pgfqpoint{6.023198in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{6.023540in}{0.961117in}}%
\pgfpathlineto{\pgfqpoint{6.024468in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{6.024977in}{0.960628in}}%
\pgfpathlineto{\pgfqpoint{6.026594in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{6.028442in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{6.029147in}{0.963277in}}%
\pgfpathlineto{\pgfqpoint{6.028915in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{6.032393in}{0.969318in}}%
\pgfpathlineto{\pgfqpoint{6.032753in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{6.031448in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{6.035111in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{6.039576in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{6.040222in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{6.040182in}{0.963474in}}%
\pgfpathlineto{\pgfqpoint{6.040050in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{6.039775in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{6.040052in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{6.039369in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{6.039391in}{0.962141in}}%
\pgfpathlineto{\pgfqpoint{6.037630in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{6.037059in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{6.035493in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{6.036069in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{6.035891in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{6.037118in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{6.038072in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{6.037789in}{0.955281in}}%
\pgfpathlineto{\pgfqpoint{6.038071in}{0.954935in}}%
\pgfpathlineto{\pgfqpoint{6.038083in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{6.038763in}{0.955147in}}%
\pgfpathlineto{\pgfqpoint{6.038088in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{6.038059in}{0.955479in}}%
\pgfpathlineto{\pgfqpoint{6.038232in}{0.955512in}}%
\pgfpathlineto{\pgfqpoint{6.038787in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{6.038915in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{6.038826in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{6.040779in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{6.040185in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{6.040418in}{0.955524in}}%
\pgfpathlineto{\pgfqpoint{6.040384in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{6.043027in}{0.956429in}}%
\pgfpathlineto{\pgfqpoint{6.043156in}{0.955851in}}%
\pgfpathlineto{\pgfqpoint{6.043420in}{0.956216in}}%
\pgfpathlineto{\pgfqpoint{6.044582in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{6.039364in}{0.968998in}}%
\pgfpathlineto{\pgfqpoint{6.036402in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{6.038886in}{0.974622in}}%
\pgfpathlineto{\pgfqpoint{6.037053in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{6.038189in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{6.038839in}{0.995081in}}%
\pgfpathlineto{\pgfqpoint{6.038844in}{0.996987in}}%
\pgfpathlineto{\pgfqpoint{6.045826in}{1.001582in}}%
\pgfpathlineto{\pgfqpoint{6.057237in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{6.070722in}{1.008969in}}%
\pgfpathlineto{\pgfqpoint{6.071388in}{1.009173in}}%
\pgfpathlineto{\pgfqpoint{6.086157in}{1.014890in}}%
\pgfpathlineto{\pgfqpoint{6.086527in}{1.016098in}}%
\pgfpathlineto{\pgfqpoint{6.086862in}{1.022779in}}%
\pgfpathlineto{\pgfqpoint{6.085350in}{1.027203in}}%
\pgfpathlineto{\pgfqpoint{6.084884in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{6.082602in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{6.078262in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{6.077615in}{1.051501in}}%
\pgfpathlineto{\pgfqpoint{6.077096in}{1.053566in}}%
\pgfpathlineto{\pgfqpoint{6.078605in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{6.078476in}{1.060655in}}%
\pgfpathlineto{\pgfqpoint{6.077646in}{1.062218in}}%
\pgfpathlineto{\pgfqpoint{6.077285in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{6.078401in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{6.079419in}{1.091694in}}%
\pgfpathlineto{\pgfqpoint{6.079423in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{6.083331in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{6.084978in}{1.111509in}}%
\pgfpathlineto{\pgfqpoint{6.084300in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{6.084356in}{1.130517in}}%
\pgfpathlineto{\pgfqpoint{6.083132in}{1.150683in}}%
\pgfpathlineto{\pgfqpoint{6.080429in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{6.075617in}{1.245805in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{6.071272in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{6.074722in}{1.262722in}}%
\pgfpathlineto{\pgfqpoint{6.087641in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{6.108124in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{6.113436in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{6.129338in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{6.137419in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{6.145203in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{6.158853in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{6.159756in}{1.320721in}}%
\pgfpathlineto{\pgfqpoint{6.157507in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{6.157152in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{6.154839in}{1.366999in}}%
\pgfpathlineto{\pgfqpoint{6.149661in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{6.128093in}{1.386816in}}%
\pgfpathlineto{\pgfqpoint{6.118527in}{1.393987in}}%
\pgfpathlineto{\pgfqpoint{6.100785in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{6.098562in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{6.096935in}{1.410030in}}%
\pgfpathlineto{\pgfqpoint{6.045596in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{6.044860in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{6.041969in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{6.040820in}{1.451608in}}%
\pgfpathlineto{\pgfqpoint{6.032969in}{1.457024in}}%
\pgfpathlineto{\pgfqpoint{6.027831in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{6.022411in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{6.011500in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{6.007158in}{1.470485in}}%
\pgfpathlineto{\pgfqpoint{6.006674in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{6.005101in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{6.005073in}{1.466217in}}%
\pgfpathlineto{\pgfqpoint{6.001800in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{6.001454in}{1.458536in}}%
\pgfpathlineto{\pgfqpoint{6.000888in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{6.000281in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{6.000530in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{5.999807in}{1.454904in}}%
\pgfpathlineto{\pgfqpoint{5.997749in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{5.999799in}{1.454824in}}%
\pgfpathlineto{\pgfqpoint{5.999591in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{5.999563in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{5.998977in}{1.450496in}}%
\pgfpathlineto{\pgfqpoint{5.999731in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{6.000250in}{1.448601in}}%
\pgfpathlineto{\pgfqpoint{6.001824in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{6.002307in}{1.443242in}}%
\pgfpathlineto{\pgfqpoint{6.003113in}{1.442075in}}%
\pgfpathlineto{\pgfqpoint{6.003900in}{1.438525in}}%
\pgfpathlineto{\pgfqpoint{6.003229in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{5.999229in}{1.434246in}}%
\pgfpathlineto{\pgfqpoint{5.999086in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{5.999044in}{1.434606in}}%
\pgfpathlineto{\pgfqpoint{5.999018in}{1.434161in}}%
\pgfpathlineto{\pgfqpoint{5.997621in}{1.433234in}}%
\pgfpathlineto{\pgfqpoint{5.998099in}{1.431682in}}%
\pgfpathlineto{\pgfqpoint{5.998087in}{1.431723in}}%
\pgfpathlineto{\pgfqpoint{5.997698in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{5.998288in}{1.431656in}}%
\pgfpathlineto{\pgfqpoint{5.999900in}{1.427896in}}%
\pgfpathlineto{\pgfqpoint{6.000191in}{1.426696in}}%
\pgfpathlineto{\pgfqpoint{6.000212in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{6.000222in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{6.001028in}{1.423795in}}%
\pgfpathlineto{\pgfqpoint{6.000855in}{1.423537in}}%
\pgfpathlineto{\pgfqpoint{5.999742in}{1.422355in}}%
\pgfpathlineto{\pgfqpoint{5.999660in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{5.999271in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{5.999049in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{6.005852in}{1.409178in}}%
\pgfpathlineto{\pgfqpoint{6.006843in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{6.009121in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{6.010616in}{1.401564in}}%
\pgfpathlineto{\pgfqpoint{6.013734in}{1.398657in}}%
\pgfpathlineto{\pgfqpoint{6.016263in}{1.397963in}}%
\pgfpathlineto{\pgfqpoint{6.016044in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{6.016333in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{6.016611in}{1.398639in}}%
\pgfpathlineto{\pgfqpoint{6.016530in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{6.017143in}{1.398979in}}%
\pgfpathlineto{\pgfqpoint{6.017087in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{6.018227in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{6.018682in}{1.396973in}}%
\pgfpathlineto{\pgfqpoint{6.018965in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{6.021538in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{6.023413in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{6.024479in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{6.025345in}{1.388800in}}%
\pgfpathlineto{\pgfqpoint{6.025025in}{1.385881in}}%
\pgfpathlineto{\pgfqpoint{6.025509in}{1.385482in}}%
\pgfpathlineto{\pgfqpoint{6.025591in}{1.385544in}}%
\pgfpathlineto{\pgfqpoint{6.026306in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{6.029704in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{6.029609in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{6.029445in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{6.029499in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{6.029050in}{1.382681in}}%
\pgfpathlineto{\pgfqpoint{6.028714in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{6.028070in}{1.383677in}}%
\pgfpathlineto{\pgfqpoint{6.025978in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{6.025846in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{6.024920in}{1.385106in}}%
\pgfpathlineto{\pgfqpoint{6.024914in}{1.385115in}}%
\pgfpathlineto{\pgfqpoint{6.024788in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{6.024563in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{6.024320in}{1.387070in}}%
\pgfpathlineto{\pgfqpoint{6.024683in}{1.389843in}}%
\pgfpathlineto{\pgfqpoint{6.023396in}{1.391189in}}%
\pgfpathlineto{\pgfqpoint{6.020687in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{6.017702in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{6.015330in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{6.012652in}{1.398434in}}%
\pgfpathlineto{\pgfqpoint{6.011730in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{6.011011in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{1.399455in}}%
\pgfpathlineto{\pgfqpoint{6.010816in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{6.010428in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{6.009180in}{1.402152in}}%
\pgfpathlineto{\pgfqpoint{6.008003in}{1.405406in}}%
\pgfpathlineto{\pgfqpoint{6.007247in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{6.004760in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{6.002121in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{6.001432in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{5.999444in}{1.414478in}}%
\pgfpathlineto{\pgfqpoint{5.997878in}{1.415432in}}%
\pgfpathlineto{\pgfqpoint{5.995595in}{1.415384in}}%
\pgfpathlineto{\pgfqpoint{5.994837in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{5.994884in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{5.995142in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{5.991899in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{5.991651in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{5.990882in}{1.417466in}}%
\pgfpathlineto{\pgfqpoint{5.990434in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{5.988628in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{5.988056in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{5.988146in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{5.987370in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{5.984633in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{5.982900in}{1.427341in}}%
\pgfpathlineto{\pgfqpoint{5.980980in}{1.429547in}}%
\pgfpathlineto{\pgfqpoint{5.970967in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{5.967949in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{5.962430in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{5.962472in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{5.960845in}{1.461071in}}%
\pgfpathlineto{\pgfqpoint{5.964940in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{5.964448in}{1.462898in}}%
\pgfpathlineto{\pgfqpoint{5.964022in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{5.963631in}{1.462717in}}%
\pgfpathlineto{\pgfqpoint{5.963763in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{5.960641in}{1.461438in}}%
\pgfpathlineto{\pgfqpoint{5.960853in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{5.960331in}{1.461905in}}%
\pgfpathlineto{\pgfqpoint{5.958142in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{5.956034in}{1.467729in}}%
\pgfpathlineto{\pgfqpoint{5.947842in}{1.477862in}}%
\pgfpathlineto{\pgfqpoint{5.943583in}{1.483908in}}%
\pgfpathlineto{\pgfqpoint{5.943525in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{5.942765in}{1.486515in}}%
\pgfpathlineto{\pgfqpoint{5.942312in}{1.486750in}}%
\pgfpathlineto{\pgfqpoint{5.941642in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{5.940747in}{1.488375in}}%
\pgfpathlineto{\pgfqpoint{5.936984in}{1.492909in}}%
\pgfpathlineto{\pgfqpoint{5.937124in}{1.493001in}}%
\pgfpathlineto{\pgfqpoint{5.940831in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{5.943223in}{1.487793in}}%
\pgfpathlineto{\pgfqpoint{5.943034in}{1.487451in}}%
\pgfpathlineto{\pgfqpoint{5.942661in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{5.942796in}{1.486902in}}%
\pgfpathlineto{\pgfqpoint{5.943901in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{5.950409in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{5.953078in}{1.491142in}}%
\pgfpathlineto{\pgfqpoint{5.953638in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{5.949567in}{1.498430in}}%
\pgfpathlineto{\pgfqpoint{5.949042in}{1.499357in}}%
\pgfpathlineto{\pgfqpoint{5.948883in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{5.948275in}{1.503909in}}%
\pgfpathlineto{\pgfqpoint{5.946127in}{1.506061in}}%
\pgfpathlineto{\pgfqpoint{5.944536in}{1.508865in}}%
\pgfpathlineto{\pgfqpoint{5.944323in}{1.509685in}}%
\pgfpathlineto{\pgfqpoint{5.943700in}{1.512024in}}%
\pgfpathlineto{\pgfqpoint{5.943675in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{5.943630in}{1.512487in}}%
\pgfpathlineto{\pgfqpoint{5.943265in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{5.942534in}{1.514190in}}%
\pgfpathlineto{\pgfqpoint{5.940746in}{1.515994in}}%
\pgfpathlineto{\pgfqpoint{5.937447in}{1.519557in}}%
\pgfpathlineto{\pgfqpoint{5.935428in}{1.520780in}}%
\pgfpathlineto{\pgfqpoint{5.933527in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{5.930419in}{1.521513in}}%
\pgfpathlineto{\pgfqpoint{5.930045in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{5.927845in}{1.521352in}}%
\pgfpathlineto{\pgfqpoint{5.927901in}{1.521239in}}%
\pgfpathlineto{\pgfqpoint{5.926591in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{5.921456in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{5.920448in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{5.916674in}{1.515091in}}%
\pgfpathlineto{\pgfqpoint{5.916610in}{1.514872in}}%
\pgfpathlineto{\pgfqpoint{5.917218in}{1.515419in}}%
\pgfpathlineto{\pgfqpoint{5.920738in}{1.515373in}}%
\pgfpathlineto{\pgfqpoint{5.921011in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{5.922448in}{1.514334in}}%
\pgfpathlineto{\pgfqpoint{5.923360in}{1.513564in}}%
\pgfpathlineto{\pgfqpoint{5.923983in}{1.512342in}}%
\pgfpathlineto{\pgfqpoint{5.924180in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{5.921449in}{1.510402in}}%
\pgfpathlineto{\pgfqpoint{5.921547in}{1.510307in}}%
\pgfpathlineto{\pgfqpoint{5.921380in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{5.921657in}{1.510337in}}%
\pgfpathlineto{\pgfqpoint{5.924021in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{5.924032in}{1.508681in}}%
\pgfpathlineto{\pgfqpoint{5.923147in}{1.504082in}}%
\pgfpathlineto{\pgfqpoint{5.922113in}{1.502988in}}%
\pgfpathlineto{\pgfqpoint{5.921195in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{5.919659in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{5.913457in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{5.918932in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{5.918908in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{5.917015in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{5.915091in}{1.500452in}}%
\pgfpathlineto{\pgfqpoint{5.909714in}{1.499400in}}%
\pgfpathlineto{\pgfqpoint{5.896285in}{1.499317in}}%
\pgfpathlineto{\pgfqpoint{5.891108in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{5.889263in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{5.887819in}{1.494323in}}%
\pgfpathlineto{\pgfqpoint{5.886543in}{1.494693in}}%
\pgfpathlineto{\pgfqpoint{5.887654in}{1.496562in}}%
\pgfpathlineto{\pgfqpoint{5.886229in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{5.885770in}{1.495966in}}%
\pgfpathlineto{\pgfqpoint{5.882831in}{1.505959in}}%
\pgfpathlineto{\pgfqpoint{5.884585in}{1.512717in}}%
\pgfpathlineto{\pgfqpoint{5.883892in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{5.883962in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{5.884317in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{5.883913in}{1.515316in}}%
\pgfpathlineto{\pgfqpoint{5.883410in}{1.515377in}}%
\pgfpathlineto{\pgfqpoint{5.883373in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{5.882333in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{5.882221in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{5.881967in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{5.881064in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{5.878411in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{5.877536in}{1.516411in}}%
\pgfpathlineto{\pgfqpoint{5.878234in}{1.517954in}}%
\pgfpathlineto{\pgfqpoint{5.877450in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{5.877207in}{1.516569in}}%
\pgfpathlineto{\pgfqpoint{5.874138in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{5.874977in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{5.873795in}{1.517750in}}%
\pgfpathlineto{\pgfqpoint{5.872479in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{5.870953in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{5.869426in}{1.520004in}}%
\pgfpathlineto{\pgfqpoint{5.868865in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{1.519848in}}%
\pgfpathlineto{\pgfqpoint{5.867390in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{5.867458in}{1.520426in}}%
\pgfpathlineto{\pgfqpoint{5.867547in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{5.867065in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{5.867088in}{1.520354in}}%
\pgfpathlineto{\pgfqpoint{5.866303in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{5.866091in}{1.520712in}}%
\pgfpathlineto{\pgfqpoint{5.865843in}{1.520432in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{1.520663in}}%
\pgfpathlineto{\pgfqpoint{5.864928in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{5.864682in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{5.862799in}{1.520346in}}%
\pgfpathlineto{\pgfqpoint{5.862828in}{1.521016in}}%
\pgfpathlineto{\pgfqpoint{5.862430in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{5.860588in}{1.520227in}}%
\pgfpathlineto{\pgfqpoint{5.859288in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{5.859225in}{1.521703in}}%
\pgfpathlineto{\pgfqpoint{5.858406in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{5.858567in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{5.858355in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{5.857966in}{1.521691in}}%
\pgfpathlineto{\pgfqpoint{5.858000in}{1.522425in}}%
\pgfpathlineto{\pgfqpoint{5.857428in}{1.520724in}}%
\pgfpathlineto{\pgfqpoint{5.857378in}{1.520695in}}%
\pgfpathlineto{\pgfqpoint{5.857398in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{5.857024in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{5.856765in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{5.856837in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{5.856414in}{1.520234in}}%
\pgfpathlineto{\pgfqpoint{5.856323in}{1.520195in}}%
\pgfpathlineto{\pgfqpoint{5.856499in}{1.521490in}}%
\pgfpathlineto{\pgfqpoint{5.855954in}{1.520078in}}%
\pgfpathlineto{\pgfqpoint{5.855850in}{1.520041in}}%
\pgfpathlineto{\pgfqpoint{5.855912in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{5.855508in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{5.855339in}{1.519967in}}%
\pgfpathlineto{\pgfqpoint{5.855450in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{5.854986in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{5.854354in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{5.854415in}{1.520499in}}%
\pgfpathlineto{\pgfqpoint{5.854169in}{1.519873in}}%
\pgfpathlineto{\pgfqpoint{5.852339in}{1.519795in}}%
\pgfpathlineto{\pgfqpoint{5.852383in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{5.852517in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{5.852229in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{5.852024in}{1.520028in}}%
\pgfpathlineto{\pgfqpoint{5.850874in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{5.849734in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{5.849445in}{1.520596in}}%
\pgfpathlineto{\pgfqpoint{5.849735in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{5.849613in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{5.849350in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{5.849167in}{1.520649in}}%
\pgfpathlineto{\pgfqpoint{5.843111in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{5.841918in}{1.522125in}}%
\pgfpathlineto{\pgfqpoint{5.838743in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{5.833420in}{1.524330in}}%
\pgfpathlineto{\pgfqpoint{5.833561in}{1.526035in}}%
\pgfpathlineto{\pgfqpoint{5.833512in}{1.526318in}}%
\pgfpathlineto{\pgfqpoint{5.831427in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{5.831152in}{1.525940in}}%
\pgfpathlineto{\pgfqpoint{5.829869in}{1.523345in}}%
\pgfpathlineto{\pgfqpoint{5.829248in}{1.523411in}}%
\pgfpathlineto{\pgfqpoint{5.828901in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{5.828126in}{1.522889in}}%
\pgfpathlineto{\pgfqpoint{5.828959in}{1.525078in}}%
\pgfpathlineto{\pgfqpoint{5.827889in}{1.523081in}}%
\pgfpathlineto{\pgfqpoint{5.827949in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{5.827911in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{5.825854in}{1.525678in}}%
\pgfpathlineto{\pgfqpoint{5.821809in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{5.820929in}{1.528310in}}%
\pgfpathlineto{\pgfqpoint{5.821884in}{1.529809in}}%
\pgfpathlineto{\pgfqpoint{5.820868in}{1.528596in}}%
\pgfpathlineto{\pgfqpoint{5.820548in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{5.819238in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{5.819884in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{5.819184in}{1.529964in}}%
\pgfpathlineto{\pgfqpoint{5.818834in}{1.530080in}}%
\pgfpathlineto{\pgfqpoint{5.819558in}{1.531174in}}%
\pgfpathlineto{\pgfqpoint{5.818775in}{1.530099in}}%
\pgfpathlineto{\pgfqpoint{5.816666in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{5.810643in}{1.535787in}}%
\pgfpathlineto{\pgfqpoint{5.809417in}{1.536044in}}%
\pgfpathlineto{\pgfqpoint{5.809014in}{1.535799in}}%
\pgfpathlineto{\pgfqpoint{5.808370in}{1.535470in}}%
\pgfpathlineto{\pgfqpoint{5.808093in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{5.808181in}{1.535398in}}%
\pgfpathlineto{\pgfqpoint{5.808036in}{1.535369in}}%
\pgfpathlineto{\pgfqpoint{5.806376in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{5.802582in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{5.801735in}{1.531431in}}%
\pgfpathlineto{\pgfqpoint{5.802369in}{1.529890in}}%
\pgfpathlineto{\pgfqpoint{5.802198in}{1.529685in}}%
\pgfpathlineto{\pgfqpoint{5.801399in}{1.530918in}}%
\pgfpathlineto{\pgfqpoint{5.801964in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{5.800638in}{1.528539in}}%
\pgfpathlineto{\pgfqpoint{5.799903in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{5.800385in}{1.528269in}}%
\pgfpathlineto{\pgfqpoint{5.799602in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{5.798683in}{1.529375in}}%
\pgfpathlineto{\pgfqpoint{5.799314in}{1.527497in}}%
\pgfpathlineto{\pgfqpoint{5.798465in}{1.526839in}}%
\pgfpathlineto{\pgfqpoint{5.798075in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{5.797273in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{5.797762in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{5.797629in}{1.527095in}}%
\pgfpathlineto{\pgfqpoint{5.797816in}{1.526772in}}%
\pgfpathlineto{\pgfqpoint{5.797834in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{5.796946in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{5.794976in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{5.793959in}{1.523765in}}%
\pgfpathlineto{\pgfqpoint{5.793172in}{1.523748in}}%
\pgfpathlineto{\pgfqpoint{5.791447in}{1.523780in}}%
\pgfpathlineto{\pgfqpoint{5.790919in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{5.790011in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{5.788943in}{1.525190in}}%
\pgfpathlineto{\pgfqpoint{5.788548in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{5.788701in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{5.787353in}{1.521695in}}%
\pgfpathlineto{\pgfqpoint{5.785574in}{1.521656in}}%
\pgfpathlineto{\pgfqpoint{5.783109in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{5.780458in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{5.780803in}{1.522061in}}%
\pgfpathlineto{\pgfqpoint{5.780520in}{1.521797in}}%
\pgfpathlineto{\pgfqpoint{5.780132in}{1.522003in}}%
\pgfpathlineto{\pgfqpoint{5.780482in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{5.780189in}{1.521441in}}%
\pgfpathlineto{\pgfqpoint{5.779803in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{5.780156in}{1.521338in}}%
\pgfpathlineto{\pgfqpoint{5.780019in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{5.779873in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{5.779744in}{1.521193in}}%
\pgfpathlineto{\pgfqpoint{5.779482in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{5.779842in}{1.520996in}}%
\pgfpathlineto{\pgfqpoint{5.779549in}{1.520727in}}%
\pgfpathlineto{\pgfqpoint{5.779161in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{5.779501in}{1.520631in}}%
\pgfpathlineto{\pgfqpoint{5.779213in}{1.520383in}}%
\pgfpathlineto{\pgfqpoint{5.778840in}{1.520604in}}%
\pgfpathlineto{\pgfqpoint{5.779785in}{1.520338in}}%
\pgfpathlineto{\pgfqpoint{5.779564in}{1.520562in}}%
\pgfpathlineto{\pgfqpoint{5.781048in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{5.781909in}{1.521560in}}%
\pgfpathlineto{\pgfqpoint{5.781846in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{5.780268in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{5.781965in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{5.782985in}{1.520424in}}%
\pgfpathlineto{\pgfqpoint{5.783405in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{5.784003in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{5.783984in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{5.784248in}{1.518853in}}%
\pgfpathlineto{\pgfqpoint{5.786299in}{1.514843in}}%
\pgfpathlineto{\pgfqpoint{5.786599in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{5.786806in}{1.509749in}}%
\pgfpathlineto{\pgfqpoint{5.785945in}{1.507798in}}%
\pgfpathlineto{\pgfqpoint{5.784801in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{5.782416in}{1.508472in}}%
\pgfpathlineto{\pgfqpoint{5.784687in}{1.506943in}}%
\pgfpathlineto{\pgfqpoint{5.783637in}{1.505461in}}%
\pgfpathlineto{\pgfqpoint{5.782037in}{1.504430in}}%
\pgfpathlineto{\pgfqpoint{5.779806in}{1.503708in}}%
\pgfpathlineto{\pgfqpoint{5.778305in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{5.776398in}{1.503043in}}%
\pgfpathlineto{\pgfqpoint{5.775100in}{1.501286in}}%
\pgfpathlineto{\pgfqpoint{5.774257in}{1.498906in}}%
\pgfpathlineto{\pgfqpoint{5.774181in}{1.497836in}}%
\pgfpathlineto{\pgfqpoint{5.775014in}{1.495868in}}%
\pgfpathlineto{\pgfqpoint{5.776172in}{1.495340in}}%
\pgfpathlineto{\pgfqpoint{5.775189in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{5.773113in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{5.771260in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{5.770365in}{1.492830in}}%
\pgfpathlineto{\pgfqpoint{5.769687in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{5.768931in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{5.767495in}{1.495110in}}%
\pgfpathlineto{\pgfqpoint{5.764360in}{1.495743in}}%
\pgfpathlineto{\pgfqpoint{5.763632in}{1.496724in}}%
\pgfpathlineto{\pgfqpoint{5.759436in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{5.759506in}{1.496218in}}%
\pgfpathlineto{\pgfqpoint{5.759398in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{5.759117in}{1.494738in}}%
\pgfpathlineto{\pgfqpoint{5.759370in}{1.496290in}}%
\pgfpathlineto{\pgfqpoint{5.759257in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{5.758528in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{5.758848in}{1.499602in}}%
\pgfpathlineto{\pgfqpoint{5.760477in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{5.758418in}{1.499908in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{1.500905in}}%
\pgfpathlineto{\pgfqpoint{5.758572in}{1.501360in}}%
\pgfpathlineto{\pgfqpoint{5.758442in}{1.501807in}}%
\pgfpathlineto{\pgfqpoint{5.759263in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{5.760828in}{1.504117in}}%
\pgfpathlineto{\pgfqpoint{5.761072in}{1.504803in}}%
\pgfpathlineto{\pgfqpoint{5.761005in}{1.507020in}}%
\pgfpathlineto{\pgfqpoint{5.755750in}{1.521976in}}%
\pgfpathlineto{\pgfqpoint{5.753990in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{5.751263in}{1.522393in}}%
\pgfpathlineto{\pgfqpoint{5.750524in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{5.753542in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{5.755877in}{1.527293in}}%
\pgfpathlineto{\pgfqpoint{5.757394in}{1.527773in}}%
\pgfpathlineto{\pgfqpoint{5.755791in}{1.527424in}}%
\pgfpathlineto{\pgfqpoint{5.753485in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{5.753414in}{1.525824in}}%
\pgfpathlineto{\pgfqpoint{5.749895in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{5.750772in}{1.522300in}}%
\pgfpathlineto{\pgfqpoint{5.749428in}{1.522047in}}%
\pgfpathlineto{\pgfqpoint{5.747027in}{1.519220in}}%
\pgfpathlineto{\pgfqpoint{5.747030in}{1.516233in}}%
\pgfpathlineto{\pgfqpoint{5.746658in}{1.516362in}}%
\pgfpathlineto{\pgfqpoint{5.745084in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{5.744852in}{1.517865in}}%
\pgfpathlineto{\pgfqpoint{5.742654in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{5.744583in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{5.742981in}{1.517183in}}%
\pgfpathlineto{\pgfqpoint{5.741591in}{1.519832in}}%
\pgfpathlineto{\pgfqpoint{5.742736in}{1.517094in}}%
\pgfpathlineto{\pgfqpoint{5.742728in}{1.516359in}}%
\pgfpathlineto{\pgfqpoint{5.742614in}{1.516388in}}%
\pgfpathlineto{\pgfqpoint{5.742100in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{5.741528in}{1.517473in}}%
\pgfpathlineto{\pgfqpoint{5.741360in}{1.516931in}}%
\pgfpathlineto{\pgfqpoint{5.741160in}{1.515538in}}%
\pgfpathlineto{\pgfqpoint{5.739780in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{5.737558in}{1.515569in}}%
\pgfpathlineto{\pgfqpoint{5.735337in}{1.518008in}}%
\pgfpathlineto{\pgfqpoint{5.734564in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{5.733329in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{5.732563in}{1.519717in}}%
\pgfpathlineto{\pgfqpoint{5.731162in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{5.727570in}{1.518130in}}%
\pgfpathlineto{\pgfqpoint{5.725757in}{1.517177in}}%
\pgfpathlineto{\pgfqpoint{5.725286in}{1.515815in}}%
\pgfpathlineto{\pgfqpoint{5.725542in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{5.724819in}{1.513400in}}%
\pgfpathlineto{\pgfqpoint{5.724861in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{5.725199in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{5.724518in}{1.509984in}}%
\pgfpathlineto{\pgfqpoint{5.723094in}{1.510345in}}%
\pgfpathlineto{\pgfqpoint{5.717349in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{5.714604in}{1.514983in}}%
\pgfpathlineto{\pgfqpoint{5.714313in}{1.515525in}}%
\pgfpathlineto{\pgfqpoint{5.714336in}{1.514844in}}%
\pgfpathlineto{\pgfqpoint{5.714156in}{1.513880in}}%
\pgfpathlineto{\pgfqpoint{5.713119in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{5.711235in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{5.711116in}{1.511236in}}%
\pgfpathlineto{\pgfqpoint{5.711201in}{1.507846in}}%
\pgfpathlineto{\pgfqpoint{5.711144in}{1.506154in}}%
\pgfpathlineto{\pgfqpoint{5.714168in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{5.714145in}{1.501901in}}%
\pgfpathlineto{\pgfqpoint{5.713219in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{5.708815in}{1.498444in}}%
\pgfpathlineto{\pgfqpoint{5.708351in}{1.495922in}}%
\pgfpathlineto{\pgfqpoint{5.708056in}{1.494550in}}%
\pgfpathlineto{\pgfqpoint{5.708195in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{5.709103in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{5.710266in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{5.713698in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{5.713419in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{5.712301in}{1.490683in}}%
\pgfpathlineto{\pgfqpoint{5.709486in}{1.490289in}}%
\pgfpathlineto{\pgfqpoint{5.704421in}{1.489723in}}%
\pgfpathlineto{\pgfqpoint{5.703983in}{1.488949in}}%
\pgfpathlineto{\pgfqpoint{5.703695in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{5.702746in}{1.486935in}}%
\pgfpathlineto{\pgfqpoint{5.702656in}{1.487073in}}%
\pgfpathlineto{\pgfqpoint{5.701202in}{1.486618in}}%
\pgfpathlineto{\pgfqpoint{5.698044in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{5.696804in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{5.696896in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{5.695342in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{5.695814in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{5.695899in}{1.482684in}}%
\pgfpathlineto{\pgfqpoint{5.694241in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{5.694814in}{1.480811in}}%
\pgfpathlineto{\pgfqpoint{5.694373in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{5.694850in}{1.482358in}}%
\pgfpathlineto{\pgfqpoint{5.695131in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{5.695121in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{5.695412in}{1.482180in}}%
\pgfpathlineto{\pgfqpoint{5.695366in}{1.482170in}}%
\pgfpathlineto{\pgfqpoint{5.695448in}{1.482232in}}%
\pgfpathlineto{\pgfqpoint{5.695720in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{5.697290in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{5.698930in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{5.698800in}{1.478105in}}%
\pgfpathlineto{\pgfqpoint{5.698630in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{5.698245in}{1.477721in}}%
\pgfpathlineto{\pgfqpoint{5.698308in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{5.698614in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{5.699882in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{5.700691in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{5.702309in}{1.474559in}}%
\pgfpathlineto{\pgfqpoint{5.702721in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{5.702505in}{1.474216in}}%
\pgfpathlineto{\pgfqpoint{5.703197in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{1.474920in}}%
\pgfpathlineto{\pgfqpoint{5.704676in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{5.705010in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{5.706084in}{1.474192in}}%
\pgfpathlineto{\pgfqpoint{5.706575in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{5.707965in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{5.712585in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{5.712799in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{5.723517in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{5.724218in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{5.723855in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{5.723312in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{5.723675in}{1.469239in}}%
\pgfpathlineto{\pgfqpoint{5.724372in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{5.723479in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{5.722445in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{5.722230in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{5.719250in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{5.722335in}{1.466896in}}%
\pgfpathlineto{\pgfqpoint{5.722525in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{5.722929in}{1.465254in}}%
\pgfpathlineto{\pgfqpoint{5.723150in}{1.464902in}}%
\pgfpathlineto{\pgfqpoint{5.723470in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{5.717115in}{1.463307in}}%
\pgfpathlineto{\pgfqpoint{5.717059in}{1.462720in}}%
\pgfpathlineto{\pgfqpoint{5.717256in}{1.462971in}}%
\pgfpathlineto{\pgfqpoint{5.723312in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{5.723255in}{1.462747in}}%
\pgfpathlineto{\pgfqpoint{5.722065in}{1.461928in}}%
\pgfpathlineto{\pgfqpoint{5.715022in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{5.715219in}{1.460274in}}%
\pgfpathlineto{\pgfqpoint{5.715126in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{5.722526in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{5.722596in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{5.718925in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{5.718993in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{5.719035in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{5.717651in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{5.723210in}{1.461164in}}%
\pgfpathlineto{\pgfqpoint{5.723225in}{1.461073in}}%
\pgfpathlineto{\pgfqpoint{5.722979in}{1.460272in}}%
\pgfpathlineto{\pgfqpoint{5.722587in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{5.722573in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{5.722186in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{5.723437in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{5.723573in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{5.723345in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{5.722729in}{1.457629in}}%
\pgfpathlineto{\pgfqpoint{5.723401in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{5.724071in}{1.456673in}}%
\pgfpathlineto{\pgfqpoint{5.725004in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{5.724976in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{5.724539in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{5.724834in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{5.724943in}{1.448046in}}%
\pgfpathlineto{\pgfqpoint{5.725003in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{5.724269in}{1.444436in}}%
\pgfpathlineto{\pgfqpoint{5.724550in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{5.724980in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{5.724369in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{5.722460in}{1.435974in}}%
\pgfpathlineto{\pgfqpoint{5.721874in}{1.435952in}}%
\pgfpathlineto{\pgfqpoint{5.722374in}{1.435806in}}%
\pgfpathlineto{\pgfqpoint{5.722133in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{5.721017in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{5.720937in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{5.718195in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{5.721164in}{1.434904in}}%
\pgfpathlineto{\pgfqpoint{5.721085in}{1.434886in}}%
\pgfpathlineto{\pgfqpoint{5.721402in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{5.721403in}{1.434946in}}%
\pgfpathlineto{\pgfqpoint{5.722561in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{5.724532in}{1.431886in}}%
\pgfpathlineto{\pgfqpoint{5.725648in}{1.431117in}}%
\pgfpathlineto{\pgfqpoint{5.726097in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{5.726328in}{1.426958in}}%
\pgfpathlineto{\pgfqpoint{5.725431in}{1.426327in}}%
\pgfpathlineto{\pgfqpoint{5.724921in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{5.726186in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{5.727008in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{5.727314in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{5.727037in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{5.726011in}{1.421555in}}%
\pgfpathlineto{\pgfqpoint{5.726738in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{5.727705in}{1.418486in}}%
\pgfpathlineto{\pgfqpoint{5.728724in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{5.730392in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{5.731718in}{1.415145in}}%
\pgfpathlineto{\pgfqpoint{5.732144in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{5.733870in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{5.736838in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{5.739273in}{1.412389in}}%
\pgfpathlineto{\pgfqpoint{5.739657in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{5.740672in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{5.741343in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{5.743351in}{1.413558in}}%
\pgfpathlineto{\pgfqpoint{5.750390in}{1.415779in}}%
\pgfpathlineto{\pgfqpoint{5.750848in}{1.416136in}}%
\pgfpathlineto{\pgfqpoint{5.751156in}{1.416335in}}%
\pgfpathlineto{\pgfqpoint{5.751353in}{1.417660in}}%
\pgfpathlineto{\pgfqpoint{5.751559in}{1.417957in}}%
\pgfpathlineto{\pgfqpoint{5.752107in}{1.418021in}}%
\pgfpathlineto{\pgfqpoint{5.752643in}{1.417713in}}%
\pgfpathlineto{\pgfqpoint{5.752461in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{5.751955in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{5.752060in}{1.415527in}}%
\pgfpathlineto{\pgfqpoint{5.753349in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{5.753712in}{1.414120in}}%
\pgfpathlineto{\pgfqpoint{5.752409in}{1.411533in}}%
\pgfpathlineto{\pgfqpoint{5.751388in}{1.411876in}}%
\pgfpathlineto{\pgfqpoint{5.749821in}{1.411710in}}%
\pgfpathlineto{\pgfqpoint{5.749642in}{1.412008in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{5.742299in}{1.408272in}}%
\pgfpathlineto{\pgfqpoint{5.742004in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{5.741149in}{1.405159in}}%
\pgfpathlineto{\pgfqpoint{5.740415in}{1.405790in}}%
\pgfpathlineto{\pgfqpoint{5.740627in}{1.405384in}}%
\pgfpathlineto{\pgfqpoint{5.740472in}{1.405290in}}%
\pgfpathlineto{\pgfqpoint{5.740690in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{5.738670in}{1.403639in}}%
\pgfpathlineto{\pgfqpoint{5.725826in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{5.724498in}{1.394212in}}%
\pgfpathlineto{\pgfqpoint{5.724425in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{5.722542in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{5.715945in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{5.716231in}{1.394011in}}%
\pgfpathlineto{\pgfqpoint{5.722358in}{1.397003in}}%
\pgfpathlineto{\pgfqpoint{5.723921in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{5.722841in}{1.392573in}}%
\pgfpathlineto{\pgfqpoint{5.720754in}{1.391409in}}%
\pgfpathlineto{\pgfqpoint{5.718446in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{5.716485in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{5.714213in}{1.392851in}}%
\pgfpathlineto{\pgfqpoint{5.714713in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{5.715450in}{1.392863in}}%
\pgfpathlineto{\pgfqpoint{5.714503in}{1.393302in}}%
\pgfpathlineto{\pgfqpoint{5.714519in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{5.713894in}{1.393012in}}%
\pgfpathlineto{\pgfqpoint{5.714109in}{1.393586in}}%
\pgfpathlineto{\pgfqpoint{5.713263in}{1.393809in}}%
\pgfpathlineto{\pgfqpoint{5.713883in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{5.713838in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{5.713731in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{5.710420in}{1.394088in}}%
\pgfpathlineto{\pgfqpoint{5.708381in}{1.393737in}}%
\pgfpathlineto{\pgfqpoint{5.706301in}{1.395482in}}%
\pgfpathlineto{\pgfqpoint{5.701208in}{1.397301in}}%
\pgfpathlineto{\pgfqpoint{5.696935in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{5.698076in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{5.702695in}{1.398915in}}%
\pgfpathlineto{\pgfqpoint{5.698256in}{1.401710in}}%
\pgfpathlineto{\pgfqpoint{5.699798in}{1.403831in}}%
\pgfpathlineto{\pgfqpoint{5.702403in}{1.402298in}}%
\pgfpathlineto{\pgfqpoint{5.702150in}{1.401952in}}%
\pgfpathlineto{\pgfqpoint{5.702768in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{5.702275in}{1.402480in}}%
\pgfpathlineto{\pgfqpoint{5.699930in}{1.404073in}}%
\pgfpathlineto{\pgfqpoint{5.700021in}{1.404197in}}%
\pgfpathlineto{\pgfqpoint{5.702137in}{1.407080in}}%
\pgfpathlineto{\pgfqpoint{5.702511in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{5.701647in}{1.407378in}}%
\pgfpathlineto{\pgfqpoint{5.702032in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{5.699697in}{1.403993in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{5.697182in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{5.697616in}{1.405123in}}%
\pgfpathlineto{\pgfqpoint{5.699582in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{5.696836in}{1.399916in}}%
\pgfpathlineto{\pgfqpoint{5.696181in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{5.696626in}{1.400917in}}%
\pgfpathlineto{\pgfqpoint{5.696410in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{5.696761in}{1.401944in}}%
\pgfpathlineto{\pgfqpoint{5.695950in}{1.400571in}}%
\pgfpathlineto{\pgfqpoint{5.695748in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{5.695957in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{5.695269in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{5.694518in}{1.401835in}}%
\pgfpathlineto{\pgfqpoint{5.692757in}{1.404570in}}%
\pgfpathlineto{\pgfqpoint{5.688316in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{5.684766in}{1.416829in}}%
\pgfpathlineto{\pgfqpoint{5.685211in}{1.417282in}}%
\pgfpathlineto{\pgfqpoint{5.688972in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{5.689269in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{5.689588in}{1.418606in}}%
\pgfpathlineto{\pgfqpoint{5.689887in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{5.690095in}{1.417450in}}%
\pgfpathlineto{\pgfqpoint{5.690771in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{5.693863in}{1.417752in}}%
\pgfpathlineto{\pgfqpoint{5.694630in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{5.696906in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{5.698490in}{1.421473in}}%
\pgfpathlineto{\pgfqpoint{5.699583in}{1.422124in}}%
\pgfpathlineto{\pgfqpoint{5.701422in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{5.703764in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{5.704046in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{5.703860in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{5.702000in}{1.426558in}}%
\pgfpathlineto{\pgfqpoint{5.700548in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{5.699461in}{1.429212in}}%
\pgfpathlineto{\pgfqpoint{5.698530in}{1.428873in}}%
\pgfpathlineto{\pgfqpoint{5.698618in}{1.428935in}}%
\pgfpathlineto{\pgfqpoint{5.699155in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{5.699138in}{1.429701in}}%
\pgfpathlineto{\pgfqpoint{5.698984in}{1.430471in}}%
\pgfpathlineto{\pgfqpoint{5.699362in}{1.430150in}}%
\pgfpathlineto{\pgfqpoint{5.699995in}{1.429795in}}%
\pgfpathlineto{\pgfqpoint{5.700067in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{5.700570in}{1.429827in}}%
\pgfpathlineto{\pgfqpoint{5.702635in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{5.703243in}{1.429213in}}%
\pgfpathlineto{\pgfqpoint{5.707240in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{5.707250in}{1.435850in}}%
\pgfpathlineto{\pgfqpoint{5.701853in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{5.696794in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{5.696008in}{1.442203in}}%
\pgfpathlineto{\pgfqpoint{5.695695in}{1.442640in}}%
\pgfpathlineto{\pgfqpoint{5.695108in}{1.442480in}}%
\pgfpathlineto{\pgfqpoint{5.675993in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{5.674334in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{5.660159in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{5.656156in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{5.656802in}{1.466984in}}%
\pgfpathlineto{\pgfqpoint{5.657700in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{5.662981in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{5.657732in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{5.656841in}{1.467039in}}%
\pgfpathlineto{\pgfqpoint{5.659351in}{1.470631in}}%
\pgfpathlineto{\pgfqpoint{5.662218in}{1.471261in}}%
\pgfpathlineto{\pgfqpoint{5.665303in}{1.475762in}}%
\pgfpathlineto{\pgfqpoint{5.668045in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{5.667753in}{1.476520in}}%
\pgfpathlineto{\pgfqpoint{5.667337in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{1.475927in}}%
\pgfpathlineto{\pgfqpoint{5.663999in}{1.480996in}}%
\pgfpathlineto{\pgfqpoint{5.669796in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{5.669168in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{5.664260in}{1.481879in}}%
\pgfpathlineto{\pgfqpoint{5.659976in}{1.484331in}}%
\pgfpathlineto{\pgfqpoint{5.649479in}{1.469085in}}%
\pgfpathlineto{\pgfqpoint{5.648567in}{1.468470in}}%
\pgfpathlineto{\pgfqpoint{5.639281in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{5.637740in}{1.471719in}}%
\pgfpathlineto{\pgfqpoint{5.635170in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{5.637766in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{5.636452in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{5.637204in}{1.469245in}}%
\pgfpathlineto{\pgfqpoint{5.638212in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{5.636465in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{5.636308in}{1.465484in}}%
\pgfpathlineto{\pgfqpoint{5.636045in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{5.635971in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{5.635967in}{1.466185in}}%
\pgfpathlineto{\pgfqpoint{5.635590in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{5.635629in}{1.465913in}}%
\pgfpathlineto{\pgfqpoint{5.635562in}{1.465616in}}%
\pgfpathlineto{\pgfqpoint{5.634369in}{1.465442in}}%
\pgfpathlineto{\pgfqpoint{5.628355in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{5.628133in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{5.626728in}{1.464185in}}%
\pgfpathlineto{\pgfqpoint{5.626033in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{5.625956in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{5.621445in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{5.620032in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{5.619815in}{1.461660in}}%
\pgfpathlineto{\pgfqpoint{5.619778in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{5.619277in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{5.619768in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{5.619371in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{5.619385in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{5.618598in}{1.461923in}}%
\pgfpathlineto{\pgfqpoint{5.619492in}{1.461473in}}%
\pgfpathlineto{\pgfqpoint{5.619596in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{5.619509in}{1.457845in}}%
\pgfpathlineto{\pgfqpoint{5.619868in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{5.621921in}{1.447326in}}%
\pgfpathlineto{\pgfqpoint{5.621431in}{1.447300in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{1.446446in}}%
\pgfpathlineto{\pgfqpoint{5.620448in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{5.621150in}{1.443433in}}%
\pgfpathlineto{\pgfqpoint{5.623004in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{5.621839in}{1.442816in}}%
\pgfpathlineto{\pgfqpoint{5.617522in}{1.442450in}}%
\pgfpathlineto{\pgfqpoint{5.617965in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{5.617886in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{5.617851in}{1.442585in}}%
\pgfpathlineto{\pgfqpoint{5.612021in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{5.611674in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{5.606395in}{1.440840in}}%
\pgfpathlineto{\pgfqpoint{5.605681in}{1.441306in}}%
\pgfpathlineto{\pgfqpoint{5.604689in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{5.605051in}{1.442039in}}%
\pgfpathlineto{\pgfqpoint{5.605708in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{5.606528in}{1.445995in}}%
\pgfpathlineto{\pgfqpoint{5.606660in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{5.605179in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{5.604741in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{5.603890in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{5.603606in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{5.601978in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{5.602025in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{5.601011in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{5.601285in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{5.600790in}{1.447347in}}%
\pgfpathlineto{\pgfqpoint{5.599900in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{5.599969in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{5.600380in}{1.447369in}}%
\pgfpathlineto{\pgfqpoint{5.600783in}{1.447793in}}%
\pgfpathlineto{\pgfqpoint{5.601062in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{5.597886in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{5.601758in}{1.458152in}}%
\pgfpathlineto{\pgfqpoint{5.601464in}{1.459386in}}%
\pgfpathlineto{\pgfqpoint{5.600849in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{5.599942in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{5.598428in}{1.461618in}}%
\pgfpathlineto{\pgfqpoint{5.597823in}{1.461697in}}%
\pgfpathlineto{\pgfqpoint{5.598818in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{5.599582in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{5.600522in}{1.465624in}}%
\pgfpathlineto{\pgfqpoint{5.600471in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{5.598692in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{5.599163in}{1.467995in}}%
\pgfpathlineto{\pgfqpoint{5.598457in}{1.467859in}}%
\pgfpathlineto{\pgfqpoint{5.597032in}{1.468957in}}%
\pgfpathlineto{\pgfqpoint{5.596464in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{5.598998in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{5.600419in}{1.470871in}}%
\pgfpathlineto{\pgfqpoint{5.597033in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{5.598514in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{5.596101in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{5.596020in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{5.592899in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{5.589616in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{5.589612in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{5.589424in}{1.469200in}}%
\pgfpathlineto{\pgfqpoint{5.591314in}{1.471077in}}%
\pgfpathlineto{\pgfqpoint{5.587550in}{1.474241in}}%
\pgfpathlineto{\pgfqpoint{5.592753in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{5.592642in}{1.478024in}}%
\pgfpathlineto{\pgfqpoint{5.592281in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{5.592251in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{5.591962in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{5.591759in}{1.477555in}}%
\pgfpathlineto{\pgfqpoint{5.591490in}{1.477376in}}%
\pgfpathlineto{\pgfqpoint{5.579990in}{1.470172in}}%
\pgfpathlineto{\pgfqpoint{5.577581in}{1.470783in}}%
\pgfpathlineto{\pgfqpoint{5.575042in}{1.470764in}}%
\pgfpathlineto{\pgfqpoint{5.575053in}{1.470420in}}%
\pgfpathlineto{\pgfqpoint{5.572293in}{1.469693in}}%
\pgfpathlineto{\pgfqpoint{5.570121in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{5.569224in}{1.463840in}}%
\pgfpathlineto{\pgfqpoint{5.568250in}{1.464419in}}%
\pgfpathlineto{\pgfqpoint{5.568531in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{5.569336in}{1.468507in}}%
\pgfpathlineto{\pgfqpoint{5.570460in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{5.571031in}{1.470641in}}%
\pgfpathlineto{\pgfqpoint{5.572718in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{5.579677in}{1.472812in}}%
\pgfpathlineto{\pgfqpoint{5.582847in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{5.582453in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{5.583070in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{5.583027in}{1.476008in}}%
\pgfpathlineto{\pgfqpoint{5.583078in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{5.582950in}{1.476080in}}%
\pgfpathlineto{\pgfqpoint{5.582710in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{5.583492in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{5.583979in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{5.583586in}{1.477180in}}%
\pgfpathlineto{\pgfqpoint{5.584494in}{1.477572in}}%
\pgfpathlineto{\pgfqpoint{5.584470in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{5.584728in}{1.477540in}}%
\pgfpathlineto{\pgfqpoint{5.584365in}{1.477876in}}%
\pgfpathlineto{\pgfqpoint{5.585484in}{1.478363in}}%
\pgfpathlineto{\pgfqpoint{5.585634in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{5.585309in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{5.588235in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{5.587368in}{1.482773in}}%
\pgfpathlineto{\pgfqpoint{5.587942in}{1.482968in}}%
\pgfpathlineto{\pgfqpoint{5.587328in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{5.587029in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{5.587404in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{5.587609in}{1.483497in}}%
\pgfpathlineto{\pgfqpoint{5.586900in}{1.484141in}}%
\pgfpathlineto{\pgfqpoint{5.586955in}{1.484060in}}%
\pgfpathlineto{\pgfqpoint{5.586632in}{1.483879in}}%
\pgfpathlineto{\pgfqpoint{5.586270in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{5.586850in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{5.586242in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{5.584748in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{5.584073in}{1.486828in}}%
\pgfpathlineto{\pgfqpoint{5.575110in}{1.494732in}}%
\pgfpathlineto{\pgfqpoint{5.571110in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{5.568731in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{5.557170in}{1.498842in}}%
\pgfpathlineto{\pgfqpoint{5.556274in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{5.547289in}{1.501518in}}%
\pgfpathlineto{\pgfqpoint{5.546228in}{1.499836in}}%
\pgfpathlineto{\pgfqpoint{5.544235in}{1.498350in}}%
\pgfpathlineto{\pgfqpoint{5.544124in}{1.497349in}}%
\pgfpathlineto{\pgfqpoint{5.543229in}{1.497310in}}%
\pgfpathlineto{\pgfqpoint{5.541934in}{1.496710in}}%
\pgfpathlineto{\pgfqpoint{5.541512in}{1.497089in}}%
\pgfpathlineto{\pgfqpoint{5.540806in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{5.541182in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{5.539091in}{1.494719in}}%
\pgfpathlineto{\pgfqpoint{5.539848in}{1.495665in}}%
\pgfpathlineto{\pgfqpoint{5.539288in}{1.496023in}}%
\pgfpathlineto{\pgfqpoint{5.534503in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{5.530570in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{5.531524in}{1.484871in}}%
\pgfpathlineto{\pgfqpoint{5.531281in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{5.531066in}{1.484422in}}%
\pgfpathlineto{\pgfqpoint{5.530089in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{5.526934in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{5.525915in}{1.479127in}}%
\pgfpathlineto{\pgfqpoint{5.525730in}{1.477690in}}%
\pgfpathlineto{\pgfqpoint{5.522977in}{1.476958in}}%
\pgfpathlineto{\pgfqpoint{5.520345in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{5.511562in}{1.466167in}}%
\pgfpathlineto{\pgfqpoint{5.508389in}{1.464054in}}%
\pgfpathlineto{\pgfqpoint{5.505334in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{5.503467in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{5.499249in}{1.457026in}}%
\pgfpathlineto{\pgfqpoint{5.491319in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{5.488853in}{1.449951in}}%
\pgfpathlineto{\pgfqpoint{5.486670in}{1.451244in}}%
\pgfpathlineto{\pgfqpoint{5.485441in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{5.483115in}{1.455762in}}%
\pgfpathlineto{\pgfqpoint{5.480504in}{1.456158in}}%
\pgfpathlineto{\pgfqpoint{5.480062in}{1.455978in}}%
\pgfpathlineto{\pgfqpoint{5.477380in}{1.456531in}}%
\pgfpathlineto{\pgfqpoint{5.474660in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{5.473671in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{5.471417in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{5.470732in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{5.469883in}{1.452402in}}%
\pgfpathlineto{\pgfqpoint{5.466163in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{5.465569in}{1.442477in}}%
\pgfpathlineto{\pgfqpoint{5.465700in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{5.466713in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{5.472191in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{5.472135in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{5.471425in}{1.434171in}}%
\pgfpathlineto{\pgfqpoint{5.472389in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{5.471996in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{5.472310in}{1.435003in}}%
\pgfpathlineto{\pgfqpoint{5.474470in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{5.474418in}{1.433684in}}%
\pgfpathlineto{\pgfqpoint{5.475559in}{1.433282in}}%
\pgfpathlineto{\pgfqpoint{5.475428in}{1.432794in}}%
\pgfpathlineto{\pgfqpoint{5.474045in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{5.475413in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{5.475291in}{1.432282in}}%
\pgfpathlineto{\pgfqpoint{5.474189in}{1.432611in}}%
\pgfpathlineto{\pgfqpoint{5.473482in}{1.430059in}}%
\pgfpathlineto{\pgfqpoint{5.474801in}{1.429650in}}%
\pgfpathlineto{\pgfqpoint{5.474217in}{1.428307in}}%
\pgfpathlineto{\pgfqpoint{5.473210in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{5.471751in}{1.425944in}}%
\pgfpathlineto{\pgfqpoint{5.470499in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{5.469814in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{5.468992in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{5.468615in}{1.424322in}}%
\pgfpathlineto{\pgfqpoint{5.466392in}{1.424392in}}%
\pgfpathlineto{\pgfqpoint{5.464560in}{1.423704in}}%
\pgfpathlineto{\pgfqpoint{5.462368in}{1.421010in}}%
\pgfpathlineto{\pgfqpoint{5.461169in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{5.455490in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{5.449095in}{1.408894in}}%
\pgfpathlineto{\pgfqpoint{5.441911in}{1.397665in}}%
\pgfpathlineto{\pgfqpoint{5.421286in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{5.417069in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{5.416561in}{1.361025in}}%
\pgfpathlineto{\pgfqpoint{5.416952in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{5.415345in}{1.356828in}}%
\pgfpathlineto{\pgfqpoint{5.414947in}{1.356981in}}%
\pgfpathlineto{\pgfqpoint{5.414911in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{5.414520in}{1.358163in}}%
\pgfpathlineto{\pgfqpoint{5.414184in}{1.356973in}}%
\pgfpathlineto{\pgfqpoint{5.412033in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{5.413320in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{5.412458in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{5.412488in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{5.411893in}{1.356316in}}%
\pgfpathlineto{\pgfqpoint{5.412587in}{1.355922in}}%
\pgfpathlineto{\pgfqpoint{5.411682in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{5.416170in}{1.352607in}}%
\pgfpathlineto{\pgfqpoint{5.421219in}{1.351416in}}%
\pgfpathlineto{\pgfqpoint{5.420840in}{1.350181in}}%
\pgfpathlineto{\pgfqpoint{5.415965in}{1.351252in}}%
\pgfpathlineto{\pgfqpoint{5.409582in}{1.354333in}}%
\pgfpathlineto{\pgfqpoint{5.408262in}{1.352288in}}%
\pgfpathlineto{\pgfqpoint{5.407693in}{1.352983in}}%
\pgfpathlineto{\pgfqpoint{5.407252in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{5.407756in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{5.408188in}{1.352173in}}%
\pgfpathlineto{\pgfqpoint{5.405461in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{5.405885in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{5.405738in}{1.347516in}}%
\pgfpathlineto{\pgfqpoint{5.403445in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{5.405298in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{5.405137in}{1.343176in}}%
\pgfpathlineto{\pgfqpoint{5.402981in}{1.342623in}}%
\pgfpathlineto{\pgfqpoint{5.402957in}{1.341874in}}%
\pgfpathlineto{\pgfqpoint{5.403455in}{1.341624in}}%
\pgfpathlineto{\pgfqpoint{5.405387in}{1.340736in}}%
\pgfpathlineto{\pgfqpoint{5.405342in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{5.401921in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{5.404569in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{5.404217in}{1.339287in}}%
\pgfpathlineto{\pgfqpoint{5.402516in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{5.402535in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{5.402664in}{1.339171in}}%
\pgfpathlineto{\pgfqpoint{5.404520in}{1.339046in}}%
\pgfpathlineto{\pgfqpoint{5.403765in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{5.402789in}{1.338238in}}%
\pgfpathlineto{\pgfqpoint{5.400493in}{1.338392in}}%
\pgfpathlineto{\pgfqpoint{5.402808in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{5.402019in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{5.398985in}{1.337280in}}%
\pgfpathlineto{\pgfqpoint{5.400427in}{1.336918in}}%
\pgfpathlineto{\pgfqpoint{5.401141in}{1.336360in}}%
\pgfpathlineto{\pgfqpoint{5.400900in}{1.336820in}}%
\pgfpathlineto{\pgfqpoint{5.401804in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{5.401604in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{5.399538in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{5.399061in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{5.397696in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{5.396415in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.329493in}}%
\pgfpathlineto{\pgfqpoint{5.396963in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{5.397179in}{1.329374in}}%
\pgfpathlineto{\pgfqpoint{5.397240in}{1.329504in}}%
\pgfpathlineto{\pgfqpoint{5.397812in}{1.329026in}}%
\pgfpathlineto{\pgfqpoint{5.397684in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{5.397389in}{1.326971in}}%
\pgfpathlineto{\pgfqpoint{5.395681in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{5.395291in}{1.325875in}}%
\pgfpathlineto{\pgfqpoint{5.395926in}{1.325190in}}%
\pgfpathlineto{\pgfqpoint{5.397307in}{1.324575in}}%
\pgfpathlineto{\pgfqpoint{5.397195in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{5.396768in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{5.395720in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{5.394498in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{5.393852in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{5.393382in}{1.318777in}}%
\pgfpathlineto{\pgfqpoint{5.394082in}{1.318064in}}%
\pgfpathlineto{\pgfqpoint{5.394725in}{1.317462in}}%
\pgfpathlineto{\pgfqpoint{5.394630in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{5.394817in}{1.316998in}}%
\pgfpathlineto{\pgfqpoint{5.398828in}{1.316367in}}%
\pgfpathlineto{\pgfqpoint{5.400542in}{1.317417in}}%
\pgfpathlineto{\pgfqpoint{5.400895in}{1.317810in}}%
\pgfpathlineto{\pgfqpoint{5.401751in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{5.409397in}{1.321780in}}%
\pgfpathlineto{\pgfqpoint{5.414470in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{5.420447in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{5.426162in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{5.429151in}{1.319613in}}%
\pgfpathlineto{\pgfqpoint{5.438448in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{5.444029in}{1.317336in}}%
\pgfpathlineto{\pgfqpoint{5.449715in}{1.319619in}}%
\pgfpathlineto{\pgfqpoint{5.451172in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{5.451450in}{1.320058in}}%
\pgfpathlineto{\pgfqpoint{5.451174in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{5.455850in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{5.460331in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{5.458885in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{5.459262in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{5.463440in}{1.333356in}}%
\pgfpathlineto{\pgfqpoint{5.463200in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{5.461919in}{1.332257in}}%
\pgfpathlineto{\pgfqpoint{5.457680in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{5.458263in}{1.324265in}}%
\pgfpathlineto{\pgfqpoint{5.457047in}{1.322817in}}%
\pgfpathlineto{\pgfqpoint{5.455052in}{1.320459in}}%
\pgfpathlineto{\pgfqpoint{5.451135in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{5.451792in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{5.441975in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{5.442036in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{5.454584in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{5.456794in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{5.459122in}{1.301244in}}%
\pgfpathlineto{\pgfqpoint{5.459014in}{1.301212in}}%
\pgfpathlineto{\pgfqpoint{5.459034in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{5.458835in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{5.459225in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{5.459579in}{1.299543in}}%
\pgfpathlineto{\pgfqpoint{5.461914in}{1.292900in}}%
\pgfpathlineto{\pgfqpoint{5.465800in}{1.289470in}}%
\pgfpathlineto{\pgfqpoint{5.471321in}{1.286194in}}%
\pgfpathlineto{\pgfqpoint{5.476450in}{1.284747in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{1.283035in}}%
\pgfpathlineto{\pgfqpoint{5.491718in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{5.492923in}{1.280218in}}%
\pgfpathlineto{\pgfqpoint{5.495036in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{5.497476in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{5.499595in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{5.504008in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{5.505501in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{5.505813in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{5.511270in}{1.267597in}}%
\pgfpathlineto{\pgfqpoint{5.513085in}{1.267067in}}%
\pgfpathlineto{\pgfqpoint{5.514418in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{5.515600in}{1.266240in}}%
\pgfpathlineto{\pgfqpoint{5.516608in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{5.516104in}{1.265419in}}%
\pgfpathlineto{\pgfqpoint{5.515800in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{5.515359in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{5.510808in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{5.509192in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{5.507560in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{5.504781in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{5.504302in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{5.502685in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{5.503605in}{1.259733in}}%
\pgfpathlineto{\pgfqpoint{5.504389in}{1.259019in}}%
\pgfpathlineto{\pgfqpoint{5.505180in}{1.258196in}}%
\pgfpathlineto{\pgfqpoint{5.505489in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{5.505415in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{5.505524in}{1.255867in}}%
\pgfpathlineto{\pgfqpoint{5.506042in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{5.506313in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{5.506118in}{1.252100in}}%
\pgfpathlineto{\pgfqpoint{5.506259in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{5.507332in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{5.508236in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{5.509880in}{1.243635in}}%
\pgfpathlineto{\pgfqpoint{5.511358in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{5.516032in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{5.516029in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{5.515815in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{5.510891in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{5.509542in}{1.238336in}}%
\pgfpathlineto{\pgfqpoint{5.506555in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{5.505659in}{1.236016in}}%
\pgfpathlineto{\pgfqpoint{5.505863in}{1.235079in}}%
\pgfpathlineto{\pgfqpoint{5.506939in}{1.232321in}}%
\pgfpathlineto{\pgfqpoint{5.505032in}{1.232737in}}%
\pgfpathlineto{\pgfqpoint{5.504756in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{5.503886in}{1.235316in}}%
\pgfpathlineto{\pgfqpoint{5.503431in}{1.236469in}}%
\pgfpathlineto{\pgfqpoint{5.503585in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{5.505101in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{5.507674in}{1.239640in}}%
\pgfpathlineto{\pgfqpoint{5.508592in}{1.240703in}}%
\pgfpathlineto{\pgfqpoint{5.508445in}{1.240713in}}%
\pgfpathlineto{\pgfqpoint{5.507519in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{5.505666in}{1.244917in}}%
\pgfpathlineto{\pgfqpoint{5.503937in}{1.245851in}}%
\pgfpathlineto{\pgfqpoint{5.502671in}{1.245534in}}%
\pgfpathlineto{\pgfqpoint{5.493068in}{1.242534in}}%
\pgfpathlineto{\pgfqpoint{5.491707in}{1.241277in}}%
\pgfpathlineto{\pgfqpoint{5.491708in}{1.241041in}}%
\pgfpathlineto{\pgfqpoint{5.493061in}{1.237393in}}%
\pgfpathlineto{\pgfqpoint{5.486018in}{1.235193in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{1.234168in}}%
\pgfpathlineto{\pgfqpoint{5.486966in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{5.483109in}{1.227004in}}%
\pgfpathlineto{\pgfqpoint{5.483191in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{5.483804in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{5.486231in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{5.486230in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{5.485910in}{1.225222in}}%
\pgfpathlineto{\pgfqpoint{5.483992in}{1.224519in}}%
\pgfpathlineto{\pgfqpoint{5.487661in}{1.214119in}}%
\pgfpathlineto{\pgfqpoint{5.487042in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{5.486834in}{1.213801in}}%
\pgfpathlineto{\pgfqpoint{5.486261in}{1.214803in}}%
\pgfpathlineto{\pgfqpoint{5.486184in}{1.214921in}}%
\pgfpathlineto{\pgfqpoint{5.485783in}{1.215098in}}%
\pgfpathlineto{\pgfqpoint{5.482956in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{5.478921in}{1.221449in}}%
\pgfpathlineto{\pgfqpoint{5.478625in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{5.482572in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{5.480929in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{5.480981in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{5.484263in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{5.484883in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{5.483386in}{1.234628in}}%
\pgfpathlineto{\pgfqpoint{5.482092in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{5.482090in}{1.235435in}}%
\pgfpathlineto{\pgfqpoint{5.483396in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{5.490071in}{1.238093in}}%
\pgfpathlineto{\pgfqpoint{5.490499in}{1.239189in}}%
\pgfpathlineto{\pgfqpoint{5.490489in}{1.239428in}}%
\pgfpathlineto{\pgfqpoint{5.489475in}{1.242967in}}%
\pgfpathlineto{\pgfqpoint{5.489763in}{1.243314in}}%
\pgfpathlineto{\pgfqpoint{5.491206in}{1.244539in}}%
\pgfpathlineto{\pgfqpoint{5.492215in}{1.244944in}}%
\pgfpathlineto{\pgfqpoint{5.493234in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{5.503763in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{5.504178in}{1.249497in}}%
\pgfpathlineto{\pgfqpoint{5.504456in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{5.503628in}{1.253973in}}%
\pgfpathlineto{\pgfqpoint{5.501303in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{5.494917in}{1.270592in}}%
\pgfpathlineto{\pgfqpoint{5.494472in}{1.273766in}}%
\pgfpathlineto{\pgfqpoint{5.492899in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{5.489638in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{5.489488in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{5.486395in}{1.280507in}}%
\pgfpathlineto{\pgfqpoint{5.483912in}{1.281127in}}%
\pgfpathlineto{\pgfqpoint{5.480008in}{1.281880in}}%
\pgfpathlineto{\pgfqpoint{5.478997in}{1.281906in}}%
\pgfpathlineto{\pgfqpoint{5.472055in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{5.467213in}{1.285618in}}%
\pgfpathlineto{\pgfqpoint{5.463517in}{1.288536in}}%
\pgfpathlineto{\pgfqpoint{5.459863in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{5.457319in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{5.457658in}{1.298780in}}%
\pgfpathlineto{\pgfqpoint{5.457593in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{5.456569in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{5.456287in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{5.455944in}{1.301198in}}%
\pgfpathlineto{\pgfqpoint{5.456407in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{5.455530in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{5.454146in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{5.450911in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{5.446060in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{5.446048in}{1.309876in}}%
\pgfpathlineto{\pgfqpoint{5.445351in}{1.308958in}}%
\pgfpathlineto{\pgfqpoint{5.444629in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{5.444185in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{5.443981in}{1.308706in}}%
\pgfpathlineto{\pgfqpoint{5.444626in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{5.444497in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{5.443060in}{1.311226in}}%
\pgfpathlineto{\pgfqpoint{5.442177in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{5.441084in}{1.309664in}}%
\pgfpathlineto{\pgfqpoint{5.439656in}{1.306612in}}%
\pgfpathlineto{\pgfqpoint{5.440061in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{5.438697in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{5.438305in}{1.306823in}}%
\pgfpathlineto{\pgfqpoint{5.440516in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{5.440112in}{1.312389in}}%
\pgfpathlineto{\pgfqpoint{5.440009in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{5.435702in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{5.435658in}{1.314103in}}%
\pgfpathlineto{\pgfqpoint{5.435611in}{1.313975in}}%
\pgfpathlineto{\pgfqpoint{5.428249in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{5.420304in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{5.415764in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{5.409823in}{1.319147in}}%
\pgfpathlineto{\pgfqpoint{5.404993in}{1.315810in}}%
\pgfpathlineto{\pgfqpoint{5.399431in}{1.310280in}}%
\pgfpathlineto{\pgfqpoint{5.394845in}{1.303856in}}%
\pgfpathlineto{\pgfqpoint{5.394073in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{5.394222in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{5.389000in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{5.389161in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{5.390245in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{5.390202in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{5.390551in}{1.298077in}}%
\pgfpathlineto{\pgfqpoint{5.394340in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{5.395947in}{1.293553in}}%
\pgfpathlineto{\pgfqpoint{5.390149in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{5.390580in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{5.390559in}{1.292745in}}%
\pgfpathlineto{\pgfqpoint{5.396059in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{5.396767in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{5.397197in}{1.288625in}}%
\pgfpathlineto{\pgfqpoint{5.396998in}{1.288600in}}%
\pgfpathlineto{\pgfqpoint{5.395963in}{1.288492in}}%
\pgfpathlineto{\pgfqpoint{5.394521in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{5.394541in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{5.394329in}{1.287827in}}%
\pgfpathlineto{\pgfqpoint{5.393506in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{5.394482in}{1.287777in}}%
\pgfpathlineto{\pgfqpoint{5.397203in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{5.397203in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{5.397978in}{1.283530in}}%
\pgfpathlineto{\pgfqpoint{5.396571in}{1.276689in}}%
\pgfpathlineto{\pgfqpoint{5.396226in}{1.276375in}}%
\pgfpathlineto{\pgfqpoint{5.396232in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{5.397842in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{5.400113in}{1.273877in}}%
\pgfpathlineto{\pgfqpoint{5.400581in}{1.271676in}}%
\pgfpathlineto{\pgfqpoint{5.405540in}{1.271959in}}%
\pgfpathlineto{\pgfqpoint{5.405978in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{5.406926in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{5.406669in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{5.405818in}{1.268496in}}%
\pgfpathlineto{\pgfqpoint{5.397550in}{1.271483in}}%
\pgfpathlineto{\pgfqpoint{5.396461in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{5.395394in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{5.394774in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{5.396102in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{5.395087in}{1.267026in}}%
\pgfpathlineto{\pgfqpoint{5.393732in}{1.267667in}}%
\pgfpathlineto{\pgfqpoint{5.393743in}{1.267515in}}%
\pgfpathlineto{\pgfqpoint{5.394897in}{1.266635in}}%
\pgfpathlineto{\pgfqpoint{5.392291in}{1.260170in}}%
\pgfpathlineto{\pgfqpoint{5.389278in}{1.256331in}}%
\pgfpathlineto{\pgfqpoint{5.386662in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{5.386210in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{5.389016in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{5.387912in}{1.253832in}}%
\pgfpathlineto{\pgfqpoint{5.388233in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{5.388157in}{1.253533in}}%
\pgfpathlineto{\pgfqpoint{5.387631in}{1.253476in}}%
\pgfpathlineto{\pgfqpoint{5.385953in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{5.385229in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{5.384757in}{1.251851in}}%
\pgfpathlineto{\pgfqpoint{5.385197in}{1.251521in}}%
\pgfpathlineto{\pgfqpoint{5.385904in}{1.250487in}}%
\pgfpathlineto{\pgfqpoint{5.384504in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{5.384292in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{5.383848in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{5.381596in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{5.383788in}{1.248684in}}%
\pgfpathlineto{\pgfqpoint{5.383120in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{5.383213in}{1.247432in}}%
\pgfpathlineto{\pgfqpoint{5.381793in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{5.380250in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{5.380316in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{5.379844in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{5.379619in}{1.247136in}}%
\pgfpathlineto{\pgfqpoint{5.381692in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{5.381692in}{1.245928in}}%
\pgfpathlineto{\pgfqpoint{5.380074in}{1.242255in}}%
\pgfpathlineto{\pgfqpoint{5.380185in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{5.378606in}{1.238577in}}%
\pgfpathlineto{\pgfqpoint{5.375122in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{5.376118in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{5.375929in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{5.376272in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{5.376143in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{5.376010in}{1.227900in}}%
\pgfpathlineto{\pgfqpoint{5.375653in}{1.228028in}}%
\pgfpathlineto{\pgfqpoint{5.375015in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{5.373753in}{1.221841in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{1.222238in}}%
\pgfpathlineto{\pgfqpoint{5.373554in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{5.373459in}{1.221307in}}%
\pgfpathlineto{\pgfqpoint{5.372308in}{1.220588in}}%
\pgfpathlineto{\pgfqpoint{5.372837in}{1.220322in}}%
\pgfpathlineto{\pgfqpoint{5.372681in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{5.371471in}{1.219625in}}%
\pgfpathlineto{\pgfqpoint{5.371781in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{5.372912in}{1.218970in}}%
\pgfpathlineto{\pgfqpoint{5.372884in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{5.371930in}{1.215577in}}%
\pgfpathlineto{\pgfqpoint{5.372202in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{5.373824in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{5.373812in}{1.200819in}}%
\pgfpathlineto{\pgfqpoint{5.379125in}{1.196832in}}%
\pgfpathlineto{\pgfqpoint{5.378703in}{1.194726in}}%
\pgfpathlineto{\pgfqpoint{5.371233in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{5.371267in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{5.370333in}{1.201913in}}%
\pgfpathlineto{\pgfqpoint{5.370995in}{1.207120in}}%
\pgfpathlineto{\pgfqpoint{5.370182in}{1.208621in}}%
\pgfpathlineto{\pgfqpoint{5.369805in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{5.364988in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{5.363712in}{1.213928in}}%
\pgfpathlineto{\pgfqpoint{5.368829in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{5.368185in}{1.203276in}}%
\pgfpathlineto{\pgfqpoint{5.359396in}{1.211102in}}%
\pgfpathlineto{\pgfqpoint{5.358248in}{1.209900in}}%
\pgfpathlineto{\pgfqpoint{5.364321in}{1.204728in}}%
\pgfpathlineto{\pgfqpoint{5.361614in}{1.202913in}}%
\pgfpathlineto{\pgfqpoint{5.358945in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{5.358172in}{1.204272in}}%
\pgfpathlineto{\pgfqpoint{5.368784in}{1.196362in}}%
\pgfpathlineto{\pgfqpoint{5.369037in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{5.368540in}{1.195115in}}%
\pgfpathlineto{\pgfqpoint{5.367509in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{5.365462in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{5.365011in}{1.196463in}}%
\pgfpathlineto{\pgfqpoint{5.374869in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{5.373963in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{5.363969in}{1.195261in}}%
\pgfpathlineto{\pgfqpoint{5.363475in}{1.194718in}}%
\pgfpathlineto{\pgfqpoint{5.373259in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{5.363486in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{5.362057in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{5.369478in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{5.368903in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{5.368438in}{1.182711in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{5.360795in}{1.188371in}}%
\pgfpathlineto{\pgfqpoint{5.364779in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{5.364250in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{5.362162in}{1.185184in}}%
\pgfpathlineto{\pgfqpoint{5.359750in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{5.359156in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{5.355666in}{1.181325in}}%
\pgfpathlineto{\pgfqpoint{5.354985in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{5.354834in}{1.182131in}}%
\pgfpathlineto{\pgfqpoint{5.358480in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{5.355990in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{5.355384in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{5.355436in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{5.354231in}{1.189814in}}%
\pgfpathlineto{\pgfqpoint{5.354401in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{5.356204in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{5.355607in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{5.353783in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{5.351542in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{5.354362in}{1.199513in}}%
\pgfpathlineto{\pgfqpoint{5.353552in}{1.199724in}}%
\pgfpathlineto{\pgfqpoint{5.350934in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{5.350468in}{1.194168in}}%
\pgfpathlineto{\pgfqpoint{5.350277in}{1.193994in}}%
\pgfpathlineto{\pgfqpoint{5.349835in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{5.350711in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{5.350565in}{1.197778in}}%
\pgfpathlineto{\pgfqpoint{5.348351in}{1.198027in}}%
\pgfpathlineto{\pgfqpoint{5.346680in}{1.200435in}}%
\pgfpathlineto{\pgfqpoint{5.347405in}{1.204012in}}%
\pgfpathlineto{\pgfqpoint{5.347266in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{5.345912in}{1.204221in}}%
\pgfpathlineto{\pgfqpoint{5.347266in}{1.203909in}}%
\pgfpathlineto{\pgfqpoint{5.347053in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{5.346528in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{5.346257in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{5.346546in}{1.203419in}}%
\pgfpathlineto{\pgfqpoint{5.346103in}{1.202169in}}%
\pgfpathlineto{\pgfqpoint{5.345704in}{1.202248in}}%
\pgfpathlineto{\pgfqpoint{5.346021in}{1.203530in}}%
\pgfpathlineto{\pgfqpoint{5.345599in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{5.344783in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{5.345315in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{5.345699in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{5.344695in}{1.203722in}}%
\pgfpathlineto{\pgfqpoint{5.344534in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{5.340412in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{5.339922in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{5.339874in}{1.201803in}}%
\pgfpathlineto{\pgfqpoint{5.335775in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{5.335775in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{5.335855in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{5.339586in}{1.203658in}}%
\pgfpathlineto{\pgfqpoint{5.335503in}{1.203389in}}%
\pgfpathlineto{\pgfqpoint{5.335396in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{5.333048in}{1.202209in}}%
\pgfpathlineto{\pgfqpoint{5.332632in}{1.202143in}}%
\pgfpathlineto{\pgfqpoint{5.332540in}{1.202766in}}%
\pgfpathlineto{\pgfqpoint{5.323795in}{1.201731in}}%
\pgfpathlineto{\pgfqpoint{5.323516in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{5.323028in}{1.200792in}}%
\pgfpathlineto{\pgfqpoint{5.322367in}{1.201079in}}%
\pgfpathlineto{\pgfqpoint{5.319352in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{5.318379in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{5.318340in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{5.318036in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{5.317190in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{5.314866in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{5.312725in}{1.200279in}}%
\pgfpathlineto{\pgfqpoint{5.310623in}{1.197121in}}%
\pgfpathlineto{\pgfqpoint{5.309250in}{1.197022in}}%
\pgfpathlineto{\pgfqpoint{5.307676in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{5.307198in}{1.198395in}}%
\pgfpathlineto{\pgfqpoint{5.307180in}{1.199423in}}%
\pgfpathlineto{\pgfqpoint{5.302804in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{5.302922in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{5.302609in}{1.198675in}}%
\pgfpathlineto{\pgfqpoint{5.302372in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{5.302277in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{5.302112in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{5.299448in}{1.197869in}}%
\pgfpathlineto{\pgfqpoint{5.299458in}{1.197374in}}%
\pgfpathlineto{\pgfqpoint{5.299462in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{1.196842in}}%
\pgfpathmoveto{\pgfqpoint{5.388111in}{1.254084in}}%
\pgfpathlineto{\pgfqpoint{5.388248in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{5.387279in}{1.254692in}}%
\pgfpathlineto{\pgfqpoint{5.388111in}{1.254084in}}%
\pgfpathmoveto{\pgfqpoint{5.965137in}{0.882690in}}%
\pgfpathlineto{\pgfqpoint{5.963467in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{5.961226in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{5.957682in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{5.956500in}{0.881908in}}%
\pgfpathlineto{\pgfqpoint{5.953017in}{0.881779in}}%
\pgfpathlineto{\pgfqpoint{5.951853in}{0.881577in}}%
\pgfpathlineto{\pgfqpoint{5.949160in}{0.881256in}}%
\pgfpathlineto{\pgfqpoint{5.946341in}{0.880471in}}%
\pgfpathlineto{\pgfqpoint{5.945806in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{5.945253in}{0.880343in}}%
\pgfpathlineto{\pgfqpoint{5.943872in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{5.943378in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{5.943957in}{0.875231in}}%
\pgfpathlineto{\pgfqpoint{5.944066in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{5.945124in}{0.871299in}}%
\pgfpathlineto{\pgfqpoint{5.947036in}{0.868336in}}%
\pgfpathlineto{\pgfqpoint{5.946580in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{5.945805in}{0.871906in}}%
\pgfpathlineto{\pgfqpoint{5.947147in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{5.949154in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{5.949617in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{5.951424in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{5.952310in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{5.952957in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{5.954688in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{5.955613in}{0.868300in}}%
\pgfpathlineto{\pgfqpoint{5.957874in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{5.958397in}{0.865658in}}%
\pgfpathlineto{\pgfqpoint{5.958352in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{5.957103in}{0.861935in}}%
\pgfpathlineto{\pgfqpoint{5.956773in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{5.956058in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{5.956050in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{5.955432in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{5.955761in}{0.855823in}}%
\pgfpathlineto{\pgfqpoint{5.955912in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{5.954846in}{0.850640in}}%
\pgfpathlineto{\pgfqpoint{5.953879in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{5.953903in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{5.954144in}{0.848280in}}%
\pgfpathlineto{\pgfqpoint{5.954058in}{0.847928in}}%
\pgfpathlineto{\pgfqpoint{5.954876in}{0.843705in}}%
\pgfpathlineto{\pgfqpoint{5.955010in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{5.954618in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{5.954253in}{0.843070in}}%
\pgfpathlineto{\pgfqpoint{5.954801in}{0.841940in}}%
\pgfpathlineto{\pgfqpoint{5.953578in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{5.953470in}{0.839403in}}%
\pgfpathlineto{\pgfqpoint{5.953309in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{5.953132in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{5.953068in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{5.953328in}{0.838144in}}%
\pgfpathlineto{\pgfqpoint{5.952408in}{0.835390in}}%
\pgfpathlineto{\pgfqpoint{5.952214in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{5.952253in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{5.952190in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{5.952379in}{0.829525in}}%
\pgfpathlineto{\pgfqpoint{5.952853in}{0.828714in}}%
\pgfpathlineto{\pgfqpoint{5.953677in}{0.828752in}}%
\pgfpathlineto{\pgfqpoint{5.954680in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{5.956686in}{0.827913in}}%
\pgfpathlineto{\pgfqpoint{5.960159in}{0.827011in}}%
\pgfpathlineto{\pgfqpoint{5.961007in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{5.961493in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{5.961377in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{5.961056in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{5.960615in}{0.825195in}}%
\pgfpathlineto{\pgfqpoint{5.956610in}{0.826529in}}%
\pgfpathlineto{\pgfqpoint{5.955465in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{5.953309in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{5.951966in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{5.950236in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{5.948035in}{0.825388in}}%
\pgfpathlineto{\pgfqpoint{5.945167in}{0.826085in}}%
\pgfpathlineto{\pgfqpoint{5.944672in}{0.826831in}}%
\pgfpathlineto{\pgfqpoint{5.944552in}{0.828109in}}%
\pgfpathlineto{\pgfqpoint{5.943781in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{5.943207in}{0.829544in}}%
\pgfpathlineto{\pgfqpoint{5.943394in}{0.830696in}}%
\pgfpathlineto{\pgfqpoint{5.943034in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{5.942086in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{5.941774in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{5.941579in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{5.941935in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{5.941577in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{5.941995in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{5.942057in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{5.942273in}{0.836157in}}%
\pgfpathlineto{\pgfqpoint{5.942406in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{0.836140in}}%
\pgfpathlineto{\pgfqpoint{5.941727in}{0.836409in}}%
\pgfpathlineto{\pgfqpoint{5.940969in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{5.938529in}{0.838064in}}%
\pgfpathlineto{\pgfqpoint{5.937712in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{5.936936in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{5.934023in}{0.829842in}}%
\pgfpathlineto{\pgfqpoint{5.933668in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{5.930276in}{0.825662in}}%
\pgfpathlineto{\pgfqpoint{5.929213in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{5.929232in}{0.824935in}}%
\pgfpathlineto{\pgfqpoint{5.929085in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{5.926370in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{5.925839in}{0.821841in}}%
\pgfpathlineto{\pgfqpoint{5.925828in}{0.822221in}}%
\pgfpathlineto{\pgfqpoint{5.925603in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{5.923069in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{5.922378in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{5.922152in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{5.922056in}{0.825726in}}%
\pgfpathlineto{\pgfqpoint{5.920947in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{5.920482in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{5.920630in}{0.829522in}}%
\pgfpathlineto{\pgfqpoint{5.921523in}{0.830183in}}%
\pgfpathlineto{\pgfqpoint{5.922452in}{0.831475in}}%
\pgfpathlineto{\pgfqpoint{5.926578in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{5.931670in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{5.931897in}{0.834784in}}%
\pgfpathlineto{\pgfqpoint{5.931684in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{5.931052in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{5.932015in}{0.835641in}}%
\pgfpathlineto{\pgfqpoint{5.936264in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{5.937016in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{5.938038in}{0.841776in}}%
\pgfpathlineto{\pgfqpoint{5.939186in}{0.843401in}}%
\pgfpathlineto{\pgfqpoint{5.939040in}{0.843441in}}%
\pgfpathlineto{\pgfqpoint{5.938603in}{0.843093in}}%
\pgfpathlineto{\pgfqpoint{5.938112in}{0.842382in}}%
\pgfpathlineto{\pgfqpoint{5.937811in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{5.938393in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{5.939532in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{5.940121in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{5.941139in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{5.941781in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{5.941605in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.940389in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{5.941150in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{5.941797in}{0.855098in}}%
\pgfpathlineto{\pgfqpoint{5.942050in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{5.942108in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{5.941992in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{5.941682in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{5.941259in}{0.860064in}}%
\pgfpathlineto{\pgfqpoint{5.938023in}{0.865048in}}%
\pgfpathlineto{\pgfqpoint{5.938461in}{0.864789in}}%
\pgfpathlineto{\pgfqpoint{5.941066in}{0.861344in}}%
\pgfpathlineto{\pgfqpoint{5.941934in}{0.858977in}}%
\pgfpathlineto{\pgfqpoint{5.942087in}{0.858740in}}%
\pgfpathlineto{\pgfqpoint{5.942197in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{5.943002in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{5.943125in}{0.859743in}}%
\pgfpathlineto{\pgfqpoint{5.942647in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{5.941431in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{5.941557in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{5.943429in}{0.863399in}}%
\pgfpathlineto{\pgfqpoint{5.942249in}{0.864958in}}%
\pgfpathlineto{\pgfqpoint{5.939861in}{0.866870in}}%
\pgfpathlineto{\pgfqpoint{5.938449in}{0.866708in}}%
\pgfpathlineto{\pgfqpoint{5.936583in}{0.866722in}}%
\pgfpathlineto{\pgfqpoint{5.934959in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{5.933043in}{0.867105in}}%
\pgfpathlineto{\pgfqpoint{5.929753in}{0.866214in}}%
\pgfpathlineto{\pgfqpoint{5.928041in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{5.922303in}{0.859186in}}%
\pgfpathlineto{\pgfqpoint{5.917814in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{5.917215in}{0.853378in}}%
\pgfpathlineto{\pgfqpoint{5.916803in}{0.852574in}}%
\pgfpathlineto{\pgfqpoint{5.914907in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{5.917034in}{0.844925in}}%
\pgfpathlineto{\pgfqpoint{5.915054in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{5.912111in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{5.910873in}{0.838307in}}%
\pgfpathlineto{\pgfqpoint{5.910192in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{5.910023in}{0.836748in}}%
\pgfpathlineto{\pgfqpoint{5.909854in}{0.835625in}}%
\pgfpathlineto{\pgfqpoint{5.908831in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{5.909827in}{0.835558in}}%
\pgfpathlineto{\pgfqpoint{5.909691in}{0.835322in}}%
\pgfpathlineto{\pgfqpoint{5.909425in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{5.908364in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{5.909297in}{0.834534in}}%
\pgfpathlineto{\pgfqpoint{5.908555in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{5.906833in}{0.832696in}}%
\pgfpathlineto{\pgfqpoint{5.905933in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{5.905037in}{0.830428in}}%
\pgfpathlineto{\pgfqpoint{5.901175in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{5.900331in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{5.899470in}{0.825020in}}%
\pgfpathlineto{\pgfqpoint{5.899229in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{5.898996in}{0.815933in}}%
\pgfpathlineto{\pgfqpoint{5.898788in}{0.815330in}}%
\pgfpathlineto{\pgfqpoint{5.898852in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{5.898683in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{5.898060in}{0.814766in}}%
\pgfpathlineto{\pgfqpoint{5.897989in}{0.815080in}}%
\pgfpathlineto{\pgfqpoint{5.897572in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{5.897988in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{5.897111in}{0.819489in}}%
\pgfpathlineto{\pgfqpoint{5.897506in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{5.897735in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{5.897533in}{0.814361in}}%
\pgfpathlineto{\pgfqpoint{5.897451in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{5.897522in}{0.814264in}}%
\pgfpathlineto{\pgfqpoint{5.897263in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{5.896725in}{0.814634in}}%
\pgfpathlineto{\pgfqpoint{5.896729in}{0.814808in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{0.818937in}}%
\pgfpathlineto{\pgfqpoint{5.896377in}{0.818945in}}%
\pgfpathlineto{\pgfqpoint{5.896594in}{0.818968in}}%
\pgfpathlineto{\pgfqpoint{5.895871in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{5.896215in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{5.896487in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{5.895905in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{5.896183in}{0.814725in}}%
\pgfpathlineto{\pgfqpoint{5.895867in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{5.895496in}{0.815513in}}%
\pgfpathlineto{\pgfqpoint{5.894755in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{5.895881in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{5.895371in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{5.894842in}{0.814987in}}%
\pgfpathlineto{\pgfqpoint{5.894375in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{5.894275in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{5.894279in}{0.819011in}}%
\pgfpathlineto{\pgfqpoint{5.893759in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{5.894126in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{5.894765in}{0.825030in}}%
\pgfpathlineto{\pgfqpoint{5.896140in}{0.829126in}}%
\pgfpathlineto{\pgfqpoint{5.896613in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{5.897323in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{5.898676in}{0.832757in}}%
\pgfpathlineto{\pgfqpoint{5.899299in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{5.900070in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{5.903267in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{5.905093in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{5.905762in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{5.908290in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{5.908135in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{5.906918in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{5.904059in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{5.902633in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{5.900353in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{5.891863in}{0.833864in}}%
\pgfpathlineto{\pgfqpoint{5.891038in}{0.833290in}}%
\pgfpathlineto{\pgfqpoint{5.890514in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{5.890495in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{5.886658in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{5.885160in}{0.831081in}}%
\pgfpathlineto{\pgfqpoint{5.883038in}{0.830709in}}%
\pgfpathlineto{\pgfqpoint{5.880550in}{0.830816in}}%
\pgfpathlineto{\pgfqpoint{5.870416in}{0.830386in}}%
\pgfpathlineto{\pgfqpoint{5.870483in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{5.870266in}{0.830558in}}%
\pgfpathlineto{\pgfqpoint{5.870373in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{5.870302in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{5.866558in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{5.866434in}{0.830416in}}%
\pgfpathlineto{\pgfqpoint{5.866273in}{0.829878in}}%
\pgfpathlineto{\pgfqpoint{5.865415in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{5.865252in}{0.830632in}}%
\pgfpathlineto{\pgfqpoint{5.865153in}{0.829795in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{5.862004in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{5.860126in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{5.858781in}{0.828173in}}%
\pgfpathlineto{\pgfqpoint{5.856798in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{5.856676in}{0.826108in}}%
\pgfpathlineto{\pgfqpoint{5.856521in}{0.825829in}}%
\pgfpathlineto{\pgfqpoint{5.855923in}{0.825310in}}%
\pgfpathlineto{\pgfqpoint{5.854015in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{5.853082in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{5.853692in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{5.853299in}{0.821580in}}%
\pgfpathlineto{\pgfqpoint{5.852823in}{0.821903in}}%
\pgfpathlineto{\pgfqpoint{5.852768in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{5.852938in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{5.853054in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{5.853732in}{0.821314in}}%
\pgfpathlineto{\pgfqpoint{5.855086in}{0.818884in}}%
\pgfpathlineto{\pgfqpoint{5.855433in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{5.857590in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{5.856515in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{5.858539in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{5.858559in}{0.815347in}}%
\pgfpathlineto{\pgfqpoint{5.858025in}{0.815277in}}%
\pgfpathlineto{\pgfqpoint{5.858572in}{0.815089in}}%
\pgfpathlineto{\pgfqpoint{5.858574in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{5.858582in}{0.814809in}}%
\pgfpathlineto{\pgfqpoint{5.857433in}{0.814494in}}%
\pgfpathlineto{\pgfqpoint{5.857052in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{5.858144in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{5.858592in}{0.814127in}}%
\pgfpathlineto{\pgfqpoint{5.857681in}{0.813524in}}%
\pgfpathlineto{\pgfqpoint{5.858624in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{5.859043in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{5.861078in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{5.861103in}{0.813170in}}%
\pgfpathlineto{\pgfqpoint{5.859668in}{0.812762in}}%
\pgfpathlineto{\pgfqpoint{5.859693in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{5.858326in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{5.858524in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{5.858467in}{0.812412in}}%
\pgfpathlineto{\pgfqpoint{5.860426in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{5.860588in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{5.858683in}{0.811273in}}%
\pgfpathlineto{\pgfqpoint{5.860636in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{5.860984in}{0.809254in}}%
\pgfpathlineto{\pgfqpoint{5.860647in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{5.860805in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{5.858947in}{0.806896in}}%
\pgfpathlineto{\pgfqpoint{5.857301in}{0.807982in}}%
\pgfpathlineto{\pgfqpoint{5.856805in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{5.856977in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{5.856698in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{5.856159in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{5.855925in}{0.810101in}}%
\pgfpathlineto{\pgfqpoint{5.856085in}{0.810137in}}%
\pgfpathlineto{\pgfqpoint{5.856162in}{0.810569in}}%
\pgfpathlineto{\pgfqpoint{5.856059in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{5.855168in}{0.813806in}}%
\pgfpathlineto{\pgfqpoint{5.853430in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{5.849878in}{0.817167in}}%
\pgfpathlineto{\pgfqpoint{5.847127in}{0.816165in}}%
\pgfpathlineto{\pgfqpoint{5.846690in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{5.845448in}{0.813512in}}%
\pgfpathlineto{\pgfqpoint{5.845010in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{5.844654in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{5.844702in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{5.845155in}{0.811790in}}%
\pgfpathlineto{\pgfqpoint{5.844827in}{0.810901in}}%
\pgfpathlineto{\pgfqpoint{5.844437in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{5.844507in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{5.846249in}{0.808734in}}%
\pgfpathlineto{\pgfqpoint{5.847139in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{5.847456in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{5.855745in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{5.855213in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{5.855192in}{0.802344in}}%
\pgfpathlineto{\pgfqpoint{5.850912in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{5.850907in}{0.803872in}}%
\pgfpathlineto{\pgfqpoint{5.851166in}{0.800390in}}%
\pgfpathlineto{\pgfqpoint{5.850476in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{5.849735in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{5.847979in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{5.847364in}{0.806018in}}%
\pgfpathlineto{\pgfqpoint{5.842763in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{5.840914in}{0.809607in}}%
\pgfpathlineto{\pgfqpoint{5.840423in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{5.839855in}{0.810266in}}%
\pgfpathlineto{\pgfqpoint{5.839608in}{0.810120in}}%
\pgfpathlineto{\pgfqpoint{5.840234in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{5.839583in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{5.839383in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{5.839018in}{0.808533in}}%
\pgfpathlineto{\pgfqpoint{5.838622in}{0.808523in}}%
\pgfpathlineto{\pgfqpoint{5.838693in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{5.836343in}{0.805212in}}%
\pgfpathlineto{\pgfqpoint{5.836354in}{0.805214in}}%
\pgfpathlineto{\pgfqpoint{5.835994in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{5.835879in}{0.806600in}}%
\pgfpathlineto{\pgfqpoint{5.834772in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{5.834728in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{5.836548in}{0.807522in}}%
\pgfpathlineto{\pgfqpoint{5.834728in}{0.807210in}}%
\pgfpathlineto{\pgfqpoint{5.834727in}{0.807763in}}%
\pgfpathlineto{\pgfqpoint{5.835735in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{5.834645in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{5.834691in}{0.806297in}}%
\pgfpathlineto{\pgfqpoint{5.835061in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{5.835963in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{5.836138in}{0.804596in}}%
\pgfpathlineto{\pgfqpoint{5.835795in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{5.834841in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{5.834416in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{5.834310in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{5.834322in}{0.804599in}}%
\pgfpathlineto{\pgfqpoint{5.834144in}{0.803648in}}%
\pgfpathlineto{\pgfqpoint{5.832189in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{5.829601in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{5.829295in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{5.828263in}{0.803689in}}%
\pgfpathlineto{\pgfqpoint{5.829121in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{5.827600in}{0.800241in}}%
\pgfpathlineto{\pgfqpoint{5.826301in}{0.799938in}}%
\pgfpathlineto{\pgfqpoint{5.825328in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{5.824365in}{0.799234in}}%
\pgfpathlineto{\pgfqpoint{5.823357in}{0.797669in}}%
\pgfpathlineto{\pgfqpoint{5.818804in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{5.816444in}{0.795242in}}%
\pgfpathlineto{\pgfqpoint{5.817092in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{5.805290in}{0.786430in}}%
\pgfpathlineto{\pgfqpoint{5.800736in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{5.800031in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{5.795666in}{0.787478in}}%
\pgfpathlineto{\pgfqpoint{5.795502in}{0.787766in}}%
\pgfpathlineto{\pgfqpoint{5.795645in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{5.785809in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{5.785395in}{0.782723in}}%
\pgfpathlineto{\pgfqpoint{5.784670in}{0.779721in}}%
\pgfpathlineto{\pgfqpoint{5.763317in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{5.755647in}{0.772317in}}%
\pgfpathlineto{\pgfqpoint{5.755401in}{0.772497in}}%
\pgfpathlineto{\pgfqpoint{5.755443in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{5.754522in}{0.771768in}}%
\pgfpathlineto{\pgfqpoint{5.753918in}{0.770992in}}%
\pgfpathlineto{\pgfqpoint{5.753064in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{5.735957in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{5.726048in}{0.770383in}}%
\pgfpathlineto{\pgfqpoint{5.720697in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{5.713074in}{0.767116in}}%
\pgfpathlineto{\pgfqpoint{5.671848in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{5.641868in}{0.723880in}}%
\pgfpathlineto{\pgfqpoint{5.638762in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{5.636433in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{5.632758in}{0.723105in}}%
\pgfpathlineto{\pgfqpoint{5.629843in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{5.628161in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{5.624601in}{0.721854in}}%
\pgfpathlineto{\pgfqpoint{5.623673in}{0.723646in}}%
\pgfpathlineto{\pgfqpoint{5.623039in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{5.623642in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{5.624282in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{5.623659in}{0.722077in}}%
\pgfpathlineto{\pgfqpoint{5.623995in}{0.721427in}}%
\pgfpathlineto{\pgfqpoint{5.623354in}{0.721238in}}%
\pgfpathlineto{\pgfqpoint{5.623378in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{5.622692in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{5.623370in}{0.721126in}}%
\pgfpathlineto{\pgfqpoint{5.622805in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{5.622847in}{0.721005in}}%
\pgfpathlineto{\pgfqpoint{5.622550in}{0.721375in}}%
\pgfpathlineto{\pgfqpoint{5.622792in}{0.720903in}}%
\pgfpathlineto{\pgfqpoint{5.622304in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{5.622344in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{5.622012in}{0.721242in}}%
\pgfpathlineto{\pgfqpoint{5.622274in}{0.720699in}}%
\pgfpathlineto{\pgfqpoint{5.621418in}{0.720317in}}%
\pgfpathlineto{\pgfqpoint{5.620609in}{0.721632in}}%
\pgfpathlineto{\pgfqpoint{5.621888in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{5.620928in}{0.721998in}}%
\pgfpathlineto{\pgfqpoint{5.620694in}{0.722197in}}%
\pgfpathlineto{\pgfqpoint{5.620893in}{0.721873in}}%
\pgfpathlineto{\pgfqpoint{5.620553in}{0.721705in}}%
\pgfpathlineto{\pgfqpoint{5.620171in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{5.621856in}{0.723130in}}%
\pgfpathlineto{\pgfqpoint{5.619758in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{5.618844in}{0.722791in}}%
\pgfpathlineto{\pgfqpoint{5.614365in}{0.721917in}}%
\pgfpathlineto{\pgfqpoint{5.610920in}{0.720751in}}%
\pgfpathlineto{\pgfqpoint{5.609913in}{0.720969in}}%
\pgfpathlineto{\pgfqpoint{5.608426in}{0.720431in}}%
\pgfpathlineto{\pgfqpoint{5.606331in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{5.600974in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{5.597059in}{0.722495in}}%
\pgfpathlineto{\pgfqpoint{5.594568in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{5.588850in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{5.589671in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{5.588272in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{0.711440in}}%
\pgfpathlineto{\pgfqpoint{5.574571in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{5.571076in}{0.702271in}}%
\pgfpathlineto{\pgfqpoint{5.569405in}{0.702552in}}%
\pgfpathlineto{\pgfqpoint{5.568154in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{5.567682in}{0.704983in}}%
\pgfpathlineto{\pgfqpoint{5.567417in}{0.704786in}}%
\pgfpathlineto{\pgfqpoint{5.564110in}{0.703112in}}%
\pgfpathlineto{\pgfqpoint{5.560553in}{0.702232in}}%
\pgfpathlineto{\pgfqpoint{5.557368in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{5.555374in}{0.703109in}}%
\pgfpathlineto{\pgfqpoint{5.552446in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{5.552893in}{0.706701in}}%
\pgfpathlineto{\pgfqpoint{5.552986in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{5.552500in}{0.706981in}}%
\pgfpathlineto{\pgfqpoint{5.552095in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{5.550025in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{5.548653in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{5.547237in}{0.708157in}}%
\pgfpathlineto{\pgfqpoint{5.546957in}{0.709290in}}%
\pgfpathlineto{\pgfqpoint{5.546969in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{5.547703in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{5.546766in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{5.546650in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{5.546533in}{0.710030in}}%
\pgfpathlineto{\pgfqpoint{5.546366in}{0.709914in}}%
\pgfpathlineto{\pgfqpoint{5.544547in}{0.710574in}}%
\pgfpathlineto{\pgfqpoint{5.542971in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{5.542530in}{0.710587in}}%
\pgfpathlineto{\pgfqpoint{5.541453in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{5.541403in}{0.710353in}}%
\pgfpathlineto{\pgfqpoint{5.541293in}{0.711865in}}%
\pgfpathlineto{\pgfqpoint{5.541256in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{5.541812in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{5.540567in}{0.713114in}}%
\pgfpathlineto{\pgfqpoint{5.541170in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{5.541380in}{0.710151in}}%
\pgfpathlineto{\pgfqpoint{5.540449in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{5.537409in}{0.708981in}}%
\pgfpathlineto{\pgfqpoint{5.535589in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{5.530753in}{0.706346in}}%
\pgfpathlineto{\pgfqpoint{5.524517in}{0.702571in}}%
\pgfpathlineto{\pgfqpoint{5.516724in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{5.517348in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{0.700444in}}%
\pgfpathlineto{\pgfqpoint{5.514543in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{5.505389in}{0.699683in}}%
\pgfpathlineto{\pgfqpoint{5.499720in}{0.698111in}}%
\pgfpathlineto{\pgfqpoint{5.492726in}{0.692787in}}%
\pgfpathlineto{\pgfqpoint{5.492051in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{5.481568in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{5.478581in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{5.475444in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{5.471866in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{5.468547in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{5.462772in}{0.676942in}}%
\pgfpathlineto{\pgfqpoint{5.460760in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{5.459354in}{0.670388in}}%
\pgfpathlineto{\pgfqpoint{5.458592in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{5.458497in}{0.663168in}}%
\pgfpathlineto{\pgfqpoint{5.458944in}{0.655956in}}%
\pgfpathlineto{\pgfqpoint{5.458940in}{0.650664in}}%
\pgfpathlineto{\pgfqpoint{5.457172in}{0.629050in}}%
\pgfpathlineto{\pgfqpoint{5.457690in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{5.457942in}{0.632654in}}%
\pgfpathlineto{\pgfqpoint{5.461433in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{5.464608in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{5.468747in}{0.637519in}}%
\pgfpathlineto{\pgfqpoint{5.474573in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{5.481011in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{5.491796in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{5.498955in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{5.524092in}{0.662131in}}%
\pgfpathlineto{\pgfqpoint{5.528615in}{0.664553in}}%
\pgfpathlineto{\pgfqpoint{5.562019in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{5.567907in}{0.681231in}}%
\pgfpathlineto{\pgfqpoint{5.571400in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{5.574016in}{0.680883in}}%
\pgfpathlineto{\pgfqpoint{5.574232in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{5.574352in}{0.680143in}}%
\pgfpathlineto{\pgfqpoint{5.574491in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{5.576074in}{0.680856in}}%
\pgfpathlineto{\pgfqpoint{5.577100in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{5.578406in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{5.578640in}{0.680926in}}%
\pgfpathlineto{\pgfqpoint{5.578647in}{0.681216in}}%
\pgfpathlineto{\pgfqpoint{5.578923in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{5.582219in}{0.682521in}}%
\pgfpathlineto{\pgfqpoint{5.584277in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{5.584629in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{5.584714in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{5.585277in}{0.681991in}}%
\pgfpathlineto{\pgfqpoint{5.589523in}{0.683642in}}%
\pgfpathlineto{\pgfqpoint{5.590226in}{0.683397in}}%
\pgfpathlineto{\pgfqpoint{5.590225in}{0.683312in}}%
\pgfpathlineto{\pgfqpoint{5.590894in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{5.590954in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{5.591072in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{5.593941in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{5.596425in}{0.685871in}}%
\pgfpathlineto{\pgfqpoint{5.598324in}{0.685842in}}%
\pgfpathlineto{\pgfqpoint{5.598829in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{5.599006in}{0.685219in}}%
\pgfpathlineto{\pgfqpoint{5.599079in}{0.685376in}}%
\pgfpathlineto{\pgfqpoint{5.599563in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{5.600729in}{0.686760in}}%
\pgfpathlineto{\pgfqpoint{5.605802in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{5.606637in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{5.613542in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{5.613917in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{5.614077in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{5.614116in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{5.616380in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{5.618924in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{5.620142in}{0.692840in}}%
\pgfpathlineto{\pgfqpoint{5.620314in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{5.620259in}{0.693148in}}%
\pgfpathlineto{\pgfqpoint{5.620451in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{5.620498in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{5.626733in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{5.627319in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{5.627504in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{5.627383in}{0.695864in}}%
\pgfpathlineto{\pgfqpoint{5.627473in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{5.628976in}{0.696595in}}%
\pgfpathlineto{\pgfqpoint{5.631274in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{5.633272in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{5.633568in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{5.633560in}{0.697921in}}%
\pgfpathlineto{\pgfqpoint{5.634050in}{0.698170in}}%
\pgfpathlineto{\pgfqpoint{5.644469in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{5.645867in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{5.646019in}{0.703441in}}%
\pgfpathlineto{\pgfqpoint{5.646182in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{5.649947in}{0.705039in}}%
\pgfpathlineto{\pgfqpoint{5.650064in}{0.704937in}}%
\pgfpathlineto{\pgfqpoint{5.650076in}{0.705314in}}%
\pgfpathlineto{\pgfqpoint{5.651948in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{5.652056in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{5.652179in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{5.655034in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{5.655834in}{0.706803in}}%
\pgfpathlineto{\pgfqpoint{5.656678in}{0.705194in}}%
\pgfpathlineto{\pgfqpoint{5.655916in}{0.706977in}}%
\pgfpathlineto{\pgfqpoint{5.656097in}{0.707024in}}%
\pgfpathlineto{\pgfqpoint{5.661750in}{0.709519in}}%
\pgfpathlineto{\pgfqpoint{5.662882in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{5.661804in}{0.709531in}}%
\pgfpathlineto{\pgfqpoint{5.665124in}{0.711133in}}%
\pgfpathlineto{\pgfqpoint{5.666725in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{5.667918in}{0.712095in}}%
\pgfpathlineto{\pgfqpoint{5.668781in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{5.668357in}{0.711992in}}%
\pgfpathlineto{\pgfqpoint{5.670185in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{5.673456in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{5.673719in}{0.714065in}}%
\pgfpathlineto{\pgfqpoint{5.675890in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{5.677468in}{0.715875in}}%
\pgfpathlineto{\pgfqpoint{5.679673in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{5.683015in}{0.717258in}}%
\pgfpathlineto{\pgfqpoint{5.684169in}{0.716545in}}%
\pgfpathlineto{\pgfqpoint{5.684973in}{0.715458in}}%
\pgfpathlineto{\pgfqpoint{5.684538in}{0.716554in}}%
\pgfpathlineto{\pgfqpoint{5.685355in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{5.694255in}{0.721343in}}%
\pgfpathlineto{\pgfqpoint{5.697106in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{5.717087in}{0.731101in}}%
\pgfpathlineto{\pgfqpoint{5.718502in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{5.723828in}{0.734022in}}%
\pgfpathlineto{\pgfqpoint{5.730763in}{0.737220in}}%
\pgfpathlineto{\pgfqpoint{5.747142in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{5.759618in}{0.749596in}}%
\pgfpathlineto{\pgfqpoint{5.769699in}{0.754719in}}%
\pgfpathlineto{\pgfqpoint{5.775100in}{0.756692in}}%
\pgfpathlineto{\pgfqpoint{5.776722in}{0.757332in}}%
\pgfpathlineto{\pgfqpoint{5.778436in}{0.757704in}}%
\pgfpathlineto{\pgfqpoint{5.780285in}{0.758406in}}%
\pgfpathlineto{\pgfqpoint{5.782960in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{5.786236in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{5.789495in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{5.793134in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{5.796126in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{5.805635in}{0.767140in}}%
\pgfpathlineto{\pgfqpoint{5.812849in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{5.829386in}{0.775009in}}%
\pgfpathlineto{\pgfqpoint{5.847831in}{0.777843in}}%
\pgfpathlineto{\pgfqpoint{5.849430in}{0.778467in}}%
\pgfpathlineto{\pgfqpoint{5.855053in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{5.859043in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{5.864221in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{5.866119in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{5.868983in}{0.783001in}}%
\pgfpathlineto{\pgfqpoint{5.886831in}{0.786846in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{5.890371in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{5.893242in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{5.894022in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{5.897216in}{0.789109in}}%
\pgfpathlineto{\pgfqpoint{5.899656in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{5.900657in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{5.901560in}{0.789392in}}%
\pgfpathlineto{\pgfqpoint{5.902412in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{5.905605in}{0.790872in}}%
\pgfpathlineto{\pgfqpoint{5.914806in}{0.793006in}}%
\pgfpathlineto{\pgfqpoint{5.926867in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{5.928838in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{5.933720in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{5.941833in}{0.798703in}}%
\pgfpathlineto{\pgfqpoint{5.947036in}{0.799310in}}%
\pgfpathlineto{\pgfqpoint{5.951578in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{5.953803in}{0.799879in}}%
\pgfpathlineto{\pgfqpoint{5.960482in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{0.800298in}}%
\pgfpathlineto{\pgfqpoint{5.971126in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{5.977954in}{0.803490in}}%
\pgfpathlineto{\pgfqpoint{5.982373in}{0.803559in}}%
\pgfpathlineto{\pgfqpoint{5.992907in}{0.801917in}}%
\pgfpathlineto{\pgfqpoint{5.998159in}{0.800754in}}%
\pgfpathlineto{\pgfqpoint{6.003336in}{0.801038in}}%
\pgfpathlineto{\pgfqpoint{6.004273in}{0.801358in}}%
\pgfpathlineto{\pgfqpoint{6.005509in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{6.009039in}{0.802561in}}%
\pgfpathlineto{\pgfqpoint{6.009981in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{6.013193in}{0.807237in}}%
\pgfpathlineto{\pgfqpoint{6.016229in}{0.809248in}}%
\pgfpathlineto{\pgfqpoint{6.018193in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{6.019893in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{6.022448in}{0.812087in}}%
\pgfpathlineto{\pgfqpoint{6.023066in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{6.024522in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{6.027710in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{6.029832in}{0.814091in}}%
\pgfpathlineto{\pgfqpoint{6.032815in}{0.813865in}}%
\pgfpathlineto{\pgfqpoint{6.032921in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{6.032910in}{0.814241in}}%
\pgfpathlineto{\pgfqpoint{6.033262in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{6.037931in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{6.038146in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{6.038249in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{6.038760in}{0.814582in}}%
\pgfpathlineto{\pgfqpoint{6.039751in}{0.814226in}}%
\pgfpathlineto{\pgfqpoint{6.040444in}{0.813844in}}%
\pgfpathlineto{\pgfqpoint{6.040396in}{0.813695in}}%
\pgfpathlineto{\pgfqpoint{6.040407in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{6.040797in}{0.814073in}}%
\pgfpathlineto{\pgfqpoint{6.041976in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{6.045136in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{6.045125in}{0.813529in}}%
\pgfpathlineto{\pgfqpoint{6.045468in}{0.813829in}}%
\pgfpathlineto{\pgfqpoint{6.046580in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{6.046606in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{6.046899in}{0.813450in}}%
\pgfpathlineto{\pgfqpoint{6.047533in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{6.047625in}{0.813398in}}%
\pgfpathlineto{\pgfqpoint{6.048697in}{0.813665in}}%
\pgfpathlineto{\pgfqpoint{6.048905in}{0.813700in}}%
\pgfpathlineto{\pgfqpoint{6.047672in}{0.818489in}}%
\pgfpathlineto{\pgfqpoint{6.047756in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{6.046112in}{0.821430in}}%
\pgfpathlineto{\pgfqpoint{6.044674in}{0.821900in}}%
\pgfpathlineto{\pgfqpoint{6.044651in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{6.044956in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{6.046166in}{0.821823in}}%
\pgfpathlineto{\pgfqpoint{6.044249in}{0.822278in}}%
\pgfpathlineto{\pgfqpoint{6.043301in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{6.043340in}{0.821397in}}%
\pgfpathlineto{\pgfqpoint{6.044064in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{6.043524in}{0.821633in}}%
\pgfpathlineto{\pgfqpoint{6.044507in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{6.044604in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{6.044177in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{6.044267in}{0.820075in}}%
\pgfpathlineto{\pgfqpoint{6.043586in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{6.043249in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{6.041442in}{0.819176in}}%
\pgfpathlineto{\pgfqpoint{6.041276in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{6.041504in}{0.820764in}}%
\pgfpathlineto{\pgfqpoint{6.041109in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{6.040286in}{0.820673in}}%
\pgfpathlineto{\pgfqpoint{6.037809in}{0.820906in}}%
\pgfpathlineto{\pgfqpoint{6.037796in}{0.821446in}}%
\pgfpathlineto{\pgfqpoint{6.038877in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{6.038888in}{0.821993in}}%
\pgfpathlineto{\pgfqpoint{6.039759in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{6.040275in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{6.040106in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{6.040808in}{0.822190in}}%
\pgfpathlineto{\pgfqpoint{6.041260in}{0.822165in}}%
\pgfpathlineto{\pgfqpoint{6.041226in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{6.041540in}{0.821767in}}%
\pgfpathlineto{\pgfqpoint{6.041987in}{0.821471in}}%
\pgfpathlineto{\pgfqpoint{6.042024in}{0.819718in}}%
\pgfpathlineto{\pgfqpoint{6.041896in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{6.042306in}{0.819493in}}%
\pgfpathlineto{\pgfqpoint{6.042930in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{6.043606in}{0.820347in}}%
\pgfpathlineto{\pgfqpoint{6.043293in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{6.042732in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{6.042791in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{6.043655in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{6.044847in}{0.823096in}}%
\pgfpathlineto{\pgfqpoint{6.046134in}{0.822579in}}%
\pgfpathlineto{\pgfqpoint{6.046639in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{6.046657in}{0.822240in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{0.822103in}}%
\pgfpathlineto{\pgfqpoint{6.047836in}{0.824362in}}%
\pgfpathlineto{\pgfqpoint{6.047697in}{0.843697in}}%
\pgfpathlineto{\pgfqpoint{6.045352in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{6.042188in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{6.039496in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{6.033334in}{0.859163in}}%
\pgfpathlineto{\pgfqpoint{6.033965in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{6.029710in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{6.026632in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{6.026223in}{0.874765in}}%
\pgfpathlineto{\pgfqpoint{6.023030in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{6.021979in}{0.875420in}}%
\pgfpathlineto{\pgfqpoint{6.020816in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{6.019710in}{0.875880in}}%
\pgfpathlineto{\pgfqpoint{6.019059in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{6.013596in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{6.003759in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{5.999920in}{0.868916in}}%
\pgfpathlineto{\pgfqpoint{5.999108in}{0.868235in}}%
\pgfpathlineto{\pgfqpoint{5.997182in}{0.868848in}}%
\pgfpathlineto{\pgfqpoint{5.996708in}{0.869138in}}%
\pgfpathlineto{\pgfqpoint{5.997515in}{0.868075in}}%
\pgfpathlineto{\pgfqpoint{5.996808in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{5.996403in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{5.996395in}{0.868562in}}%
\pgfpathlineto{\pgfqpoint{5.996347in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{5.996124in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{5.996069in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{5.994621in}{0.868371in}}%
\pgfpathlineto{\pgfqpoint{5.994054in}{0.868600in}}%
\pgfpathlineto{\pgfqpoint{5.991308in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{5.986099in}{0.868828in}}%
\pgfpathlineto{\pgfqpoint{5.985481in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{5.985438in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{5.986151in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{5.984712in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{5.980141in}{0.864397in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{5.983976in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{5.979634in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{5.977673in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{5.976062in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{5.973974in}{0.873935in}}%
\pgfpathlineto{\pgfqpoint{5.970409in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{5.969771in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{5.970117in}{0.875859in}}%
\pgfpathlineto{\pgfqpoint{5.969944in}{0.876201in}}%
\pgfpathlineto{\pgfqpoint{5.969748in}{0.876820in}}%
\pgfpathlineto{\pgfqpoint{5.969595in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{5.968110in}{0.881358in}}%
\pgfpathlineto{\pgfqpoint{5.966646in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{5.965720in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{5.965137in}{0.882690in}}%
\pgfpathmoveto{\pgfqpoint{5.961808in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{5.969103in}{1.726011in}}%
\pgfpathlineto{\pgfqpoint{5.960264in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{5.960259in}{1.737620in}}%
\pgfpathlineto{\pgfqpoint{5.957018in}{1.741023in}}%
\pgfpathlineto{\pgfqpoint{5.953012in}{1.743723in}}%
\pgfpathlineto{\pgfqpoint{5.949082in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{5.948609in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{5.949037in}{1.738439in}}%
\pgfpathlineto{\pgfqpoint{5.948672in}{1.722008in}}%
\pgfpathlineto{\pgfqpoint{5.947308in}{1.722226in}}%
\pgfpathlineto{\pgfqpoint{5.947320in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{5.946847in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{5.946833in}{1.721655in}}%
\pgfpathlineto{\pgfqpoint{5.948624in}{1.721835in}}%
\pgfpathlineto{\pgfqpoint{5.948587in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{5.948777in}{1.719156in}}%
\pgfpathlineto{\pgfqpoint{5.950469in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{5.950429in}{1.717021in}}%
\pgfpathlineto{\pgfqpoint{5.948325in}{1.716878in}}%
\pgfpathlineto{\pgfqpoint{5.948302in}{1.715723in}}%
\pgfpathlineto{\pgfqpoint{5.947004in}{1.716707in}}%
\pgfpathlineto{\pgfqpoint{5.946884in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{5.946831in}{1.715909in}}%
\pgfpathlineto{\pgfqpoint{5.946966in}{1.715962in}}%
\pgfpathlineto{\pgfqpoint{5.948299in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{5.948283in}{1.714768in}}%
\pgfpathlineto{\pgfqpoint{5.947567in}{1.714744in}}%
\pgfpathlineto{\pgfqpoint{5.948281in}{1.714684in}}%
\pgfpathlineto{\pgfqpoint{5.948274in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{5.949498in}{1.714014in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{1.707477in}}%
\pgfpathlineto{\pgfqpoint{5.951664in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{5.950892in}{1.699591in}}%
\pgfpathlineto{\pgfqpoint{5.952025in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{5.958358in}{1.691176in}}%
\pgfpathlineto{\pgfqpoint{5.961624in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{5.961153in}{1.692930in}}%
\pgfpathlineto{\pgfqpoint{5.956930in}{1.698602in}}%
\pgfpathlineto{\pgfqpoint{5.956657in}{1.699922in}}%
\pgfpathlineto{\pgfqpoint{5.959542in}{1.711107in}}%
\pgfpathlineto{\pgfqpoint{5.957274in}{1.717229in}}%
\pgfpathlineto{\pgfqpoint{5.958269in}{1.719872in}}%
\pgfpathlineto{\pgfqpoint{5.959693in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{5.961808in}{1.723904in}}%
\pgfpathmoveto{\pgfqpoint{5.964468in}{1.768059in}}%
\pgfpathlineto{\pgfqpoint{5.965167in}{1.769009in}}%
\pgfpathlineto{\pgfqpoint{5.963875in}{1.768720in}}%
\pgfpathlineto{\pgfqpoint{5.963569in}{1.767636in}}%
\pgfpathlineto{\pgfqpoint{5.964468in}{1.768059in}}%
\pgfpathmoveto{\pgfqpoint{5.965087in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{5.962896in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{5.959174in}{0.905968in}}%
\pgfpathlineto{\pgfqpoint{5.943873in}{0.888816in}}%
\pgfpathlineto{\pgfqpoint{5.960579in}{0.884873in}}%
\pgfpathlineto{\pgfqpoint{5.965087in}{0.884989in}}%
\pgfpathmoveto{\pgfqpoint{5.956544in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{5.957092in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{5.956131in}{1.763286in}}%
\pgfpathlineto{\pgfqpoint{5.955653in}{1.762714in}}%
\pgfpathlineto{\pgfqpoint{5.956544in}{1.762781in}}%
\pgfpathmoveto{\pgfqpoint{5.950467in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{5.953003in}{1.784094in}}%
\pgfpathlineto{\pgfqpoint{5.952100in}{1.784714in}}%
\pgfpathlineto{\pgfqpoint{5.950896in}{1.784900in}}%
\pgfpathlineto{\pgfqpoint{5.947790in}{1.784978in}}%
\pgfpathlineto{\pgfqpoint{5.948955in}{1.783870in}}%
\pgfpathlineto{\pgfqpoint{5.950467in}{1.784071in}}%
\pgfpathmoveto{\pgfqpoint{5.946087in}{1.746152in}}%
\pgfpathlineto{\pgfqpoint{5.945743in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{5.945566in}{1.745959in}}%
\pgfpathlineto{\pgfqpoint{5.945959in}{1.745578in}}%
\pgfpathlineto{\pgfqpoint{5.946087in}{1.746152in}}%
\pgfpathmoveto{\pgfqpoint{5.941382in}{1.792503in}}%
\pgfpathlineto{\pgfqpoint{5.942305in}{1.794147in}}%
\pgfpathlineto{\pgfqpoint{5.941749in}{1.794433in}}%
\pgfpathlineto{\pgfqpoint{5.941839in}{1.795171in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{5.940488in}{1.794344in}}%
\pgfpathlineto{\pgfqpoint{5.941064in}{1.792117in}}%
\pgfpathlineto{\pgfqpoint{5.941382in}{1.792503in}}%
\pgfpathmoveto{\pgfqpoint{5.942050in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{5.941247in}{1.750014in}}%
\pgfpathlineto{\pgfqpoint{5.941793in}{1.749645in}}%
\pgfpathlineto{\pgfqpoint{5.942108in}{1.750549in}}%
\pgfpathlineto{\pgfqpoint{5.942050in}{1.750616in}}%
\pgfpathmoveto{\pgfqpoint{5.940485in}{1.747519in}}%
\pgfpathlineto{\pgfqpoint{5.940649in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{5.941086in}{1.748806in}}%
\pgfpathlineto{\pgfqpoint{5.940342in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{5.940210in}{1.747545in}}%
\pgfpathlineto{\pgfqpoint{5.940485in}{1.747519in}}%
\pgfpathmoveto{\pgfqpoint{5.899379in}{1.738965in}}%
\pgfpathlineto{\pgfqpoint{5.899031in}{1.738810in}}%
\pgfpathlineto{\pgfqpoint{5.896974in}{1.738030in}}%
\pgfpathlineto{\pgfqpoint{5.896521in}{1.738472in}}%
\pgfpathlineto{\pgfqpoint{5.896929in}{1.737974in}}%
\pgfpathlineto{\pgfqpoint{5.895819in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{5.894387in}{1.734851in}}%
\pgfpathlineto{\pgfqpoint{5.892384in}{1.736019in}}%
\pgfpathlineto{\pgfqpoint{5.892995in}{1.736863in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{5.892332in}{1.735954in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{5.893332in}{1.733784in}}%
\pgfpathlineto{\pgfqpoint{5.892427in}{1.734177in}}%
\pgfpathlineto{\pgfqpoint{5.891729in}{1.732963in}}%
\pgfpathlineto{\pgfqpoint{5.890999in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{5.891642in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{5.892022in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{5.889977in}{1.735443in}}%
\pgfpathlineto{\pgfqpoint{5.890118in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{5.889691in}{1.735051in}}%
\pgfpathlineto{\pgfqpoint{5.889913in}{1.735368in}}%
\pgfpathlineto{\pgfqpoint{5.891579in}{1.734393in}}%
\pgfpathlineto{\pgfqpoint{5.890942in}{1.733447in}}%
\pgfpathlineto{\pgfqpoint{5.891680in}{1.732877in}}%
\pgfpathlineto{\pgfqpoint{5.888691in}{1.734541in}}%
\pgfpathlineto{\pgfqpoint{5.888487in}{1.732834in}}%
\pgfpathlineto{\pgfqpoint{5.888857in}{1.734389in}}%
\pgfpathlineto{\pgfqpoint{5.890623in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{5.890492in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{5.890022in}{1.732612in}}%
\pgfpathlineto{\pgfqpoint{5.890680in}{1.733374in}}%
\pgfpathlineto{\pgfqpoint{5.892043in}{1.732395in}}%
\pgfpathlineto{\pgfqpoint{5.891615in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{5.892126in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{5.891898in}{1.731920in}}%
\pgfpathlineto{\pgfqpoint{5.891383in}{1.731871in}}%
\pgfpathlineto{\pgfqpoint{5.891681in}{1.731692in}}%
\pgfpathlineto{\pgfqpoint{5.891580in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{5.888075in}{1.731764in}}%
\pgfpathlineto{\pgfqpoint{5.891102in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{5.891067in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{5.891455in}{1.730779in}}%
\pgfpathlineto{\pgfqpoint{5.891308in}{1.730640in}}%
\pgfpathlineto{\pgfqpoint{5.891240in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.889613in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{5.891174in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{5.890932in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{5.890050in}{1.729344in}}%
\pgfpathlineto{\pgfqpoint{5.889832in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{5.889803in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{5.891047in}{1.728117in}}%
\pgfpathlineto{\pgfqpoint{5.891655in}{1.727317in}}%
\pgfpathlineto{\pgfqpoint{5.893203in}{1.723893in}}%
\pgfpathlineto{\pgfqpoint{5.891510in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{5.891873in}{1.722372in}}%
\pgfpathlineto{\pgfqpoint{5.891779in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{5.889614in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{5.892093in}{1.722066in}}%
\pgfpathlineto{\pgfqpoint{5.893067in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{5.894023in}{1.722070in}}%
\pgfpathlineto{\pgfqpoint{5.889846in}{1.721206in}}%
\pgfpathlineto{\pgfqpoint{5.893342in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{5.893391in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{5.888236in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{5.888714in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{5.888413in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{5.889648in}{1.720258in}}%
\pgfpathlineto{\pgfqpoint{5.890076in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{5.889741in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{5.893414in}{1.721329in}}%
\pgfpathlineto{\pgfqpoint{5.893856in}{1.719779in}}%
\pgfpathlineto{\pgfqpoint{5.894592in}{1.719973in}}%
\pgfpathlineto{\pgfqpoint{5.894751in}{1.719550in}}%
\pgfpathlineto{\pgfqpoint{5.888642in}{1.717787in}}%
\pgfpathlineto{\pgfqpoint{5.889040in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{5.888846in}{1.717734in}}%
\pgfpathlineto{\pgfqpoint{5.889784in}{1.718018in}}%
\pgfpathlineto{\pgfqpoint{5.889996in}{1.717402in}}%
\pgfpathlineto{\pgfqpoint{5.889851in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{5.890536in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{5.890758in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{5.890617in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{5.891302in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{5.891515in}{1.717841in}}%
\pgfpathlineto{\pgfqpoint{5.891379in}{1.718487in}}%
\pgfpathlineto{\pgfqpoint{5.892059in}{1.718694in}}%
\pgfpathlineto{\pgfqpoint{5.892276in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{5.892140in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{5.892721in}{1.718870in}}%
\pgfpathlineto{\pgfqpoint{5.892914in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{5.892864in}{1.718891in}}%
\pgfpathlineto{\pgfqpoint{5.895652in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{5.895881in}{1.718934in}}%
\pgfpathlineto{\pgfqpoint{5.892887in}{1.718053in}}%
\pgfpathlineto{\pgfqpoint{5.893048in}{1.717551in}}%
\pgfpathlineto{\pgfqpoint{5.887115in}{1.715828in}}%
\pgfpathlineto{\pgfqpoint{5.886956in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{5.887156in}{1.715428in}}%
\pgfpathlineto{\pgfqpoint{5.887157in}{1.715736in}}%
\pgfpathlineto{\pgfqpoint{5.893079in}{1.717459in}}%
\pgfpathlineto{\pgfqpoint{5.893473in}{1.716418in}}%
\pgfpathlineto{\pgfqpoint{5.887615in}{1.715058in}}%
\pgfpathlineto{\pgfqpoint{5.887710in}{1.714750in}}%
\pgfpathlineto{\pgfqpoint{5.888093in}{1.713895in}}%
\pgfpathlineto{\pgfqpoint{5.887819in}{1.714680in}}%
\pgfpathlineto{\pgfqpoint{5.893529in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{5.893590in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{5.893787in}{1.715547in}}%
\pgfpathlineto{\pgfqpoint{5.896631in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{5.891104in}{1.714740in}}%
\pgfpathlineto{\pgfqpoint{5.891850in}{1.714868in}}%
\pgfpathlineto{\pgfqpoint{5.891949in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{5.889860in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{5.892944in}{1.714567in}}%
\pgfpathlineto{\pgfqpoint{5.892662in}{1.714477in}}%
\pgfpathlineto{\pgfqpoint{5.892680in}{1.714405in}}%
\pgfpathlineto{\pgfqpoint{5.893254in}{1.714579in}}%
\pgfpathlineto{\pgfqpoint{5.893033in}{1.714593in}}%
\pgfpathlineto{\pgfqpoint{5.892839in}{1.715159in}}%
\pgfpathlineto{\pgfqpoint{5.893702in}{1.715407in}}%
\pgfpathlineto{\pgfqpoint{5.894158in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{5.893863in}{1.715371in}}%
\pgfpathlineto{\pgfqpoint{5.894616in}{1.715662in}}%
\pgfpathlineto{\pgfqpoint{5.894789in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{5.895471in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{5.894939in}{1.715092in}}%
\pgfpathlineto{\pgfqpoint{5.894756in}{1.715701in}}%
\pgfpathlineto{\pgfqpoint{5.895430in}{1.715888in}}%
\pgfpathlineto{\pgfqpoint{5.895789in}{1.715315in}}%
\pgfpathlineto{\pgfqpoint{5.895555in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{5.896308in}{1.716133in}}%
\pgfpathlineto{\pgfqpoint{5.896362in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.896235in}{1.715242in}}%
\pgfpathlineto{\pgfqpoint{5.896333in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{5.896537in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{5.894434in}{1.714086in}}%
\pgfpathlineto{\pgfqpoint{5.894504in}{1.713764in}}%
\pgfpathlineto{\pgfqpoint{5.897909in}{1.714275in}}%
\pgfpathlineto{\pgfqpoint{5.898086in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{5.894227in}{1.712773in}}%
\pgfpathlineto{\pgfqpoint{5.894605in}{1.712841in}}%
\pgfpathlineto{\pgfqpoint{5.894818in}{1.712388in}}%
\pgfpathlineto{\pgfqpoint{5.894702in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{5.896001in}{1.713104in}}%
\pgfpathlineto{\pgfqpoint{5.896224in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{5.896101in}{1.713133in}}%
\pgfpathlineto{\pgfqpoint{5.896847in}{1.713275in}}%
\pgfpathlineto{\pgfqpoint{5.897056in}{1.712757in}}%
\pgfpathlineto{\pgfqpoint{5.896940in}{1.713300in}}%
\pgfpathlineto{\pgfqpoint{5.897706in}{1.713230in}}%
\pgfpathlineto{\pgfqpoint{5.897667in}{1.713221in}}%
\pgfpathlineto{\pgfqpoint{5.898084in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{5.898093in}{1.713560in}}%
\pgfpathlineto{\pgfqpoint{5.898099in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.898384in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{5.898528in}{1.712902in}}%
\pgfpathlineto{\pgfqpoint{5.896745in}{1.712514in}}%
\pgfpathlineto{\pgfqpoint{5.896843in}{1.711830in}}%
\pgfpathlineto{\pgfqpoint{5.896325in}{1.711712in}}%
\pgfpathlineto{\pgfqpoint{5.896901in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{5.897314in}{1.710539in}}%
\pgfpathlineto{\pgfqpoint{5.894120in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{5.897345in}{1.710489in}}%
\pgfpathlineto{\pgfqpoint{5.896466in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{5.896694in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{5.895926in}{1.709302in}}%
\pgfpathlineto{\pgfqpoint{5.896356in}{1.708902in}}%
\pgfpathlineto{\pgfqpoint{5.896287in}{1.709122in}}%
\pgfpathlineto{\pgfqpoint{5.897057in}{1.709454in}}%
\pgfpathlineto{\pgfqpoint{5.897498in}{1.708309in}}%
\pgfpathlineto{\pgfqpoint{5.894222in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{5.897522in}{1.708250in}}%
\pgfpathlineto{\pgfqpoint{5.897817in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{5.896387in}{1.705470in}}%
\pgfpathlineto{\pgfqpoint{5.894519in}{1.704447in}}%
\pgfpathlineto{\pgfqpoint{5.894150in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{5.894424in}{1.704378in}}%
\pgfpathlineto{\pgfqpoint{5.894015in}{1.703881in}}%
\pgfpathlineto{\pgfqpoint{5.893284in}{1.702744in}}%
\pgfpathlineto{\pgfqpoint{5.893209in}{1.701644in}}%
\pgfpathlineto{\pgfqpoint{5.892387in}{1.701527in}}%
\pgfpathlineto{\pgfqpoint{5.893227in}{1.701544in}}%
\pgfpathlineto{\pgfqpoint{5.893297in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{5.892680in}{1.699452in}}%
\pgfpathlineto{\pgfqpoint{5.892971in}{1.699521in}}%
\pgfpathlineto{\pgfqpoint{5.892936in}{1.699100in}}%
\pgfpathlineto{\pgfqpoint{5.891504in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{5.892904in}{1.698911in}}%
\pgfpathlineto{\pgfqpoint{5.893091in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{5.892924in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{5.891874in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{5.892788in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{5.893429in}{1.696260in}}%
\pgfpathlineto{\pgfqpoint{5.893661in}{1.696283in}}%
\pgfpathlineto{\pgfqpoint{5.893817in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{5.892732in}{1.695309in}}%
\pgfpathlineto{\pgfqpoint{5.894363in}{1.695391in}}%
\pgfpathlineto{\pgfqpoint{5.895072in}{1.693588in}}%
\pgfpathlineto{\pgfqpoint{5.894135in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{5.895165in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{5.897051in}{1.690584in}}%
\pgfpathlineto{\pgfqpoint{5.897377in}{1.690476in}}%
\pgfpathlineto{\pgfqpoint{5.899033in}{1.687280in}}%
\pgfpathlineto{\pgfqpoint{5.899063in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{5.899043in}{1.686217in}}%
\pgfpathlineto{\pgfqpoint{5.897679in}{1.685885in}}%
\pgfpathlineto{\pgfqpoint{5.897767in}{1.685629in}}%
\pgfpathlineto{\pgfqpoint{5.897820in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{5.897381in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{5.897883in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{5.897431in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{5.897310in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{5.897732in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{5.898108in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{5.898227in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{5.899857in}{1.684654in}}%
\pgfpathlineto{\pgfqpoint{5.900485in}{1.683831in}}%
\pgfpathlineto{\pgfqpoint{5.901405in}{1.681818in}}%
\pgfpathlineto{\pgfqpoint{5.900486in}{1.681601in}}%
\pgfpathlineto{\pgfqpoint{5.901823in}{1.681666in}}%
\pgfpathlineto{\pgfqpoint{5.902782in}{1.679862in}}%
\pgfpathlineto{\pgfqpoint{5.902065in}{1.679641in}}%
\pgfpathlineto{\pgfqpoint{5.902887in}{1.679571in}}%
\pgfpathlineto{\pgfqpoint{5.902792in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{5.902186in}{1.678809in}}%
\pgfpathlineto{\pgfqpoint{5.902371in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{5.903526in}{1.678368in}}%
\pgfpathlineto{\pgfqpoint{5.904094in}{1.677322in}}%
\pgfpathlineto{\pgfqpoint{5.903342in}{1.677112in}}%
\pgfpathlineto{\pgfqpoint{5.903568in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{5.904335in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{5.902203in}{1.675935in}}%
\pgfpathlineto{\pgfqpoint{5.902345in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{5.902671in}{1.675081in}}%
\pgfpathlineto{\pgfqpoint{5.902416in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{5.904429in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{5.904821in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{5.904703in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{5.903998in}{1.675186in}}%
\pgfpathlineto{\pgfqpoint{5.904978in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{5.907248in}{1.672353in}}%
\pgfpathlineto{\pgfqpoint{5.909556in}{1.670641in}}%
\pgfpathlineto{\pgfqpoint{5.910246in}{1.668001in}}%
\pgfpathlineto{\pgfqpoint{5.910014in}{1.666063in}}%
\pgfpathlineto{\pgfqpoint{5.910892in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{5.911217in}{1.664467in}}%
\pgfpathlineto{\pgfqpoint{5.909796in}{1.663279in}}%
\pgfpathlineto{\pgfqpoint{5.909277in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{5.909833in}{1.663042in}}%
\pgfpathlineto{\pgfqpoint{5.911334in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{5.912139in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{5.913151in}{1.663018in}}%
\pgfpathlineto{\pgfqpoint{5.911461in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{5.913206in}{1.662901in}}%
\pgfpathlineto{\pgfqpoint{5.914323in}{1.661855in}}%
\pgfpathlineto{\pgfqpoint{5.916424in}{1.662498in}}%
\pgfpathlineto{\pgfqpoint{5.917453in}{1.660525in}}%
\pgfpathlineto{\pgfqpoint{5.918056in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{5.918469in}{1.661008in}}%
\pgfpathlineto{\pgfqpoint{5.918132in}{1.662538in}}%
\pgfpathlineto{\pgfqpoint{5.917812in}{1.663937in}}%
\pgfpathlineto{\pgfqpoint{5.918333in}{1.664525in}}%
\pgfpathlineto{\pgfqpoint{5.919344in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{5.920794in}{1.665094in}}%
\pgfpathlineto{\pgfqpoint{5.920445in}{1.666373in}}%
\pgfpathlineto{\pgfqpoint{5.921270in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{5.922426in}{1.670843in}}%
\pgfpathlineto{\pgfqpoint{5.922384in}{1.671466in}}%
\pgfpathlineto{\pgfqpoint{5.922967in}{1.671591in}}%
\pgfpathlineto{\pgfqpoint{5.922380in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{5.922327in}{1.672313in}}%
\pgfpathlineto{\pgfqpoint{5.922852in}{1.672433in}}%
\pgfpathlineto{\pgfqpoint{5.922317in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{5.921949in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{5.922649in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{5.921872in}{1.674330in}}%
\pgfpathlineto{\pgfqpoint{5.922020in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{5.922067in}{1.675965in}}%
\pgfpathlineto{\pgfqpoint{5.921717in}{1.676248in}}%
\pgfpathlineto{\pgfqpoint{5.921642in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{5.922282in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{5.921585in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{5.921483in}{1.677168in}}%
\pgfpathlineto{\pgfqpoint{5.923967in}{1.677722in}}%
\pgfpathlineto{\pgfqpoint{5.923583in}{1.678736in}}%
\pgfpathlineto{\pgfqpoint{5.923836in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{5.921281in}{1.677490in}}%
\pgfpathlineto{\pgfqpoint{5.920974in}{1.678005in}}%
\pgfpathlineto{\pgfqpoint{5.920893in}{1.679116in}}%
\pgfpathlineto{\pgfqpoint{5.922682in}{1.679516in}}%
\pgfpathlineto{\pgfqpoint{5.922613in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{5.925722in}{1.680490in}}%
\pgfpathlineto{\pgfqpoint{5.925423in}{1.682119in}}%
\pgfpathlineto{\pgfqpoint{5.925052in}{1.682059in}}%
\pgfpathlineto{\pgfqpoint{5.925278in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{5.925011in}{1.680710in}}%
\pgfpathlineto{\pgfqpoint{5.924824in}{1.680641in}}%
\pgfpathlineto{\pgfqpoint{5.924568in}{1.681049in}}%
\pgfpathlineto{\pgfqpoint{5.924526in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{5.924382in}{1.680474in}}%
\pgfpathlineto{\pgfqpoint{5.924063in}{1.680959in}}%
\pgfpathlineto{\pgfqpoint{5.924262in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{5.923917in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{5.923595in}{1.680759in}}%
\pgfpathlineto{\pgfqpoint{5.923824in}{1.680290in}}%
\pgfpathlineto{\pgfqpoint{5.923506in}{1.680187in}}%
\pgfpathlineto{\pgfqpoint{5.923217in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{5.923436in}{1.680163in}}%
\pgfpathlineto{\pgfqpoint{5.923085in}{1.680048in}}%
\pgfpathlineto{\pgfqpoint{5.922799in}{1.680475in}}%
\pgfpathlineto{\pgfqpoint{5.922988in}{1.680015in}}%
\pgfpathlineto{\pgfqpoint{5.922650in}{1.679900in}}%
\pgfpathlineto{\pgfqpoint{5.922387in}{1.680314in}}%
\pgfpathlineto{\pgfqpoint{5.922502in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{5.919768in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{5.920421in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{5.919676in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{5.919513in}{1.679972in}}%
\pgfpathlineto{\pgfqpoint{5.922091in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{5.919486in}{1.680057in}}%
\pgfpathlineto{\pgfqpoint{5.919520in}{1.680929in}}%
\pgfpathlineto{\pgfqpoint{5.919728in}{1.681102in}}%
\pgfpathlineto{\pgfqpoint{5.919740in}{1.681074in}}%
\pgfpathlineto{\pgfqpoint{5.921565in}{1.681482in}}%
\pgfpathlineto{\pgfqpoint{5.919549in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{5.919492in}{1.681457in}}%
\pgfpathlineto{\pgfqpoint{5.920014in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{5.919465in}{1.681522in}}%
\pgfpathlineto{\pgfqpoint{5.919381in}{1.681828in}}%
\pgfpathlineto{\pgfqpoint{5.924586in}{1.682969in}}%
\pgfpathlineto{\pgfqpoint{5.918369in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{5.917932in}{1.682002in}}%
\pgfpathlineto{\pgfqpoint{5.925633in}{1.683421in}}%
\pgfpathlineto{\pgfqpoint{5.925440in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{5.925432in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{5.924415in}{1.683516in}}%
\pgfpathlineto{\pgfqpoint{5.923785in}{1.685585in}}%
\pgfpathlineto{\pgfqpoint{5.924326in}{1.683505in}}%
\pgfpathlineto{\pgfqpoint{5.922745in}{1.683146in}}%
\pgfpathlineto{\pgfqpoint{5.922127in}{1.685129in}}%
\pgfpathlineto{\pgfqpoint{5.922656in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{5.921123in}{1.682787in}}%
\pgfpathlineto{\pgfqpoint{5.920545in}{1.684602in}}%
\pgfpathlineto{\pgfqpoint{5.921039in}{1.682766in}}%
\pgfpathlineto{\pgfqpoint{5.919678in}{1.682471in}}%
\pgfpathlineto{\pgfqpoint{5.919160in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{5.919583in}{1.682450in}}%
\pgfpathlineto{\pgfqpoint{5.918394in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{5.918076in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{5.918317in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{5.917866in}{1.682061in}}%
\pgfpathlineto{\pgfqpoint{5.917177in}{1.682906in}}%
\pgfpathlineto{\pgfqpoint{5.917845in}{1.683374in}}%
\pgfpathlineto{\pgfqpoint{5.916924in}{1.685509in}}%
\pgfpathlineto{\pgfqpoint{5.916823in}{1.685482in}}%
\pgfpathlineto{\pgfqpoint{5.917406in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{5.916978in}{1.683367in}}%
\pgfpathlineto{\pgfqpoint{5.916153in}{1.686123in}}%
\pgfpathlineto{\pgfqpoint{5.918001in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{5.917152in}{1.686273in}}%
\pgfpathlineto{\pgfqpoint{5.917907in}{1.684265in}}%
\pgfpathlineto{\pgfqpoint{5.917270in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{5.918166in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{5.918787in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{5.918057in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{5.919087in}{1.687330in}}%
\pgfpathlineto{\pgfqpoint{5.919731in}{1.685358in}}%
\pgfpathlineto{\pgfqpoint{5.919182in}{1.687365in}}%
\pgfpathlineto{\pgfqpoint{5.920347in}{1.687695in}}%
\pgfpathlineto{\pgfqpoint{5.921039in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{5.920435in}{1.687716in}}%
\pgfpathlineto{\pgfqpoint{5.921695in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{5.922276in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{5.921782in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{5.923114in}{1.688454in}}%
\pgfpathlineto{\pgfqpoint{5.923735in}{1.686850in}}%
\pgfpathlineto{\pgfqpoint{5.923193in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{5.924588in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{5.925138in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{5.924659in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{5.924739in}{1.688919in}}%
\pgfpathlineto{\pgfqpoint{5.926507in}{1.686923in}}%
\pgfpathlineto{\pgfqpoint{5.924612in}{1.689085in}}%
\pgfpathlineto{\pgfqpoint{5.924620in}{1.688977in}}%
\pgfpathlineto{\pgfqpoint{5.917851in}{1.686964in}}%
\pgfpathlineto{\pgfqpoint{5.917580in}{1.686611in}}%
\pgfpathlineto{\pgfqpoint{5.916125in}{1.686207in}}%
\pgfpathlineto{\pgfqpoint{5.917261in}{1.686863in}}%
\pgfpathlineto{\pgfqpoint{5.916751in}{1.687575in}}%
\pgfpathlineto{\pgfqpoint{5.917505in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{5.917246in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{5.917088in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{5.916496in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{5.916472in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{5.917609in}{1.689717in}}%
\pgfpathlineto{\pgfqpoint{5.917094in}{1.691871in}}%
\pgfpathlineto{\pgfqpoint{5.917321in}{1.691032in}}%
\pgfpathlineto{\pgfqpoint{5.920787in}{1.692004in}}%
\pgfpathlineto{\pgfqpoint{5.920996in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{5.920727in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{5.917262in}{1.691427in}}%
\pgfpathlineto{\pgfqpoint{5.917390in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{5.920981in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{5.917321in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{5.917111in}{1.691920in}}%
\pgfpathlineto{\pgfqpoint{5.917263in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{5.918940in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{5.918766in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{5.919415in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{5.918959in}{1.695769in}}%
\pgfpathlineto{\pgfqpoint{5.920042in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{5.920000in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{5.923104in}{1.697134in}}%
\pgfpathlineto{\pgfqpoint{5.921289in}{1.696640in}}%
\pgfpathlineto{\pgfqpoint{5.921279in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{5.921368in}{1.696575in}}%
\pgfpathlineto{\pgfqpoint{5.923064in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{5.922933in}{1.695200in}}%
\pgfpathlineto{\pgfqpoint{5.923199in}{1.697148in}}%
\pgfpathlineto{\pgfqpoint{5.925117in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{5.924945in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{5.924319in}{1.698055in}}%
\pgfpathlineto{\pgfqpoint{5.924436in}{1.697571in}}%
\pgfpathlineto{\pgfqpoint{5.919979in}{1.696566in}}%
\pgfpathlineto{\pgfqpoint{5.919916in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{5.919830in}{1.697354in}}%
\pgfpathlineto{\pgfqpoint{5.920912in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{5.922123in}{1.699438in}}%
\pgfpathlineto{\pgfqpoint{5.921671in}{1.701471in}}%
\pgfpathlineto{\pgfqpoint{5.918986in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{5.918597in}{1.701596in}}%
\pgfpathlineto{\pgfqpoint{5.923439in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{5.923155in}{1.703115in}}%
\pgfpathlineto{\pgfqpoint{5.923060in}{1.703164in}}%
\pgfpathlineto{\pgfqpoint{5.923018in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{5.920765in}{1.702487in}}%
\pgfpathlineto{\pgfqpoint{5.918488in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{5.918826in}{1.702313in}}%
\pgfpathlineto{\pgfqpoint{5.921934in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{5.921828in}{1.704345in}}%
\pgfpathlineto{\pgfqpoint{5.921585in}{1.704047in}}%
\pgfpathlineto{\pgfqpoint{5.920045in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{5.920635in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{5.921787in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{5.919893in}{1.705344in}}%
\pgfpathlineto{\pgfqpoint{5.920252in}{1.705637in}}%
\pgfpathlineto{\pgfqpoint{5.920181in}{1.705710in}}%
\pgfpathlineto{\pgfqpoint{5.919821in}{1.705428in}}%
\pgfpathlineto{\pgfqpoint{5.919145in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{5.917435in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{5.916848in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{5.915851in}{1.705777in}}%
\pgfpathlineto{\pgfqpoint{5.913921in}{1.709351in}}%
\pgfpathlineto{\pgfqpoint{5.915052in}{1.710838in}}%
\pgfpathlineto{\pgfqpoint{5.914387in}{1.710555in}}%
\pgfpathlineto{\pgfqpoint{5.913391in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{5.913146in}{1.711336in}}%
\pgfpathlineto{\pgfqpoint{5.913353in}{1.711364in}}%
\pgfpathlineto{\pgfqpoint{5.912866in}{1.712184in}}%
\pgfpathlineto{\pgfqpoint{5.913220in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{5.916091in}{1.713140in}}%
\pgfpathlineto{\pgfqpoint{5.916240in}{1.713253in}}%
\pgfpathlineto{\pgfqpoint{5.915979in}{1.713673in}}%
\pgfpathlineto{\pgfqpoint{5.916440in}{1.713869in}}%
\pgfpathlineto{\pgfqpoint{5.915165in}{1.713666in}}%
\pgfpathlineto{\pgfqpoint{5.914702in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{5.914680in}{1.713714in}}%
\pgfpathlineto{\pgfqpoint{5.914543in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{5.913703in}{1.714537in}}%
\pgfpathlineto{\pgfqpoint{5.913848in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{5.914235in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{5.912626in}{1.714473in}}%
\pgfpathlineto{\pgfqpoint{5.911598in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{5.910849in}{1.714022in}}%
\pgfpathlineto{\pgfqpoint{5.909127in}{1.714611in}}%
\pgfpathlineto{\pgfqpoint{5.906516in}{1.717045in}}%
\pgfpathlineto{\pgfqpoint{5.906499in}{1.717297in}}%
\pgfpathlineto{\pgfqpoint{5.906201in}{1.717293in}}%
\pgfpathlineto{\pgfqpoint{5.905465in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{5.905543in}{1.718014in}}%
\pgfpathlineto{\pgfqpoint{5.905686in}{1.718090in}}%
\pgfpathlineto{\pgfqpoint{5.905383in}{1.718004in}}%
\pgfpathlineto{\pgfqpoint{5.902904in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{5.903302in}{1.721494in}}%
\pgfpathlineto{\pgfqpoint{5.906117in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{5.905440in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{5.904946in}{1.723098in}}%
\pgfpathlineto{\pgfqpoint{5.901938in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{5.904850in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{5.901933in}{1.722893in}}%
\pgfpathlineto{\pgfqpoint{5.901729in}{1.724523in}}%
\pgfpathlineto{\pgfqpoint{5.902007in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{5.902032in}{1.725461in}}%
\pgfpathlineto{\pgfqpoint{5.901638in}{1.726068in}}%
\pgfpathlineto{\pgfqpoint{5.901330in}{1.726379in}}%
\pgfpathlineto{\pgfqpoint{5.901391in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{5.901734in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{5.901181in}{1.730226in}}%
\pgfpathlineto{\pgfqpoint{5.900592in}{1.732155in}}%
\pgfpathlineto{\pgfqpoint{5.900672in}{1.734267in}}%
\pgfpathlineto{\pgfqpoint{5.902863in}{1.734665in}}%
\pgfpathlineto{\pgfqpoint{5.900657in}{1.734336in}}%
\pgfpathlineto{\pgfqpoint{5.900709in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{5.900653in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{5.900585in}{1.737903in}}%
\pgfpathlineto{\pgfqpoint{5.900379in}{1.737878in}}%
\pgfpathlineto{\pgfqpoint{5.899945in}{1.738297in}}%
\pgfpathlineto{\pgfqpoint{5.899836in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{5.899740in}{1.738698in}}%
\pgfpathlineto{\pgfqpoint{5.899379in}{1.738965in}}%
\pgfpathmoveto{\pgfqpoint{5.924282in}{1.725609in}}%
\pgfpathlineto{\pgfqpoint{5.924452in}{1.726765in}}%
\pgfpathlineto{\pgfqpoint{5.923755in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{5.922804in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{5.922625in}{1.726730in}}%
\pgfpathlineto{\pgfqpoint{5.922978in}{1.725828in}}%
\pgfpathlineto{\pgfqpoint{5.924040in}{1.725310in}}%
\pgfpathlineto{\pgfqpoint{5.924282in}{1.725609in}}%
\pgfpathmoveto{\pgfqpoint{5.912327in}{0.895740in}}%
\pgfpathlineto{\pgfqpoint{5.912357in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{5.912041in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{5.911237in}{0.898075in}}%
\pgfpathlineto{\pgfqpoint{5.911474in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{5.911073in}{0.903035in}}%
\pgfpathlineto{\pgfqpoint{5.910916in}{0.902529in}}%
\pgfpathlineto{\pgfqpoint{5.909207in}{0.902021in}}%
\pgfpathlineto{\pgfqpoint{5.908025in}{0.899695in}}%
\pgfpathlineto{\pgfqpoint{5.908190in}{0.898466in}}%
\pgfpathlineto{\pgfqpoint{5.909778in}{0.895725in}}%
\pgfpathlineto{\pgfqpoint{5.910917in}{0.892728in}}%
\pgfpathlineto{\pgfqpoint{5.910301in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{5.910242in}{0.891194in}}%
\pgfpathlineto{\pgfqpoint{5.911803in}{0.888964in}}%
\pgfpathlineto{\pgfqpoint{5.911266in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{5.909769in}{0.881752in}}%
\pgfpathlineto{\pgfqpoint{5.909016in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{5.903803in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{5.902482in}{0.878905in}}%
\pgfpathlineto{\pgfqpoint{5.898867in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{5.898278in}{0.876515in}}%
\pgfpathlineto{\pgfqpoint{5.896928in}{0.873946in}}%
\pgfpathlineto{\pgfqpoint{5.896611in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{5.898457in}{0.867852in}}%
\pgfpathlineto{\pgfqpoint{5.897322in}{0.867365in}}%
\pgfpathlineto{\pgfqpoint{5.896833in}{0.866963in}}%
\pgfpathlineto{\pgfqpoint{5.896408in}{0.866647in}}%
\pgfpathlineto{\pgfqpoint{5.894377in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{5.893700in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{5.891546in}{0.867348in}}%
\pgfpathlineto{\pgfqpoint{5.891482in}{0.867118in}}%
\pgfpathlineto{\pgfqpoint{5.892672in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.893685in}{0.862447in}}%
\pgfpathlineto{\pgfqpoint{5.893852in}{0.861889in}}%
\pgfpathlineto{\pgfqpoint{5.893355in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{5.892698in}{0.861326in}}%
\pgfpathlineto{\pgfqpoint{5.892544in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{5.893030in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{5.893050in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{5.893641in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{5.894550in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{5.894504in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{5.894581in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{5.895019in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{5.895519in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{5.895999in}{0.861644in}}%
\pgfpathlineto{\pgfqpoint{5.895737in}{0.861834in}}%
\pgfpathlineto{\pgfqpoint{5.895945in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{5.896883in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{5.897072in}{0.863494in}}%
\pgfpathlineto{\pgfqpoint{5.896782in}{0.863795in}}%
\pgfpathlineto{\pgfqpoint{5.896914in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{5.899927in}{0.865185in}}%
\pgfpathlineto{\pgfqpoint{5.899730in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{5.899789in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{5.900727in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{5.901210in}{0.868226in}}%
\pgfpathlineto{\pgfqpoint{5.901377in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{5.903357in}{0.868470in}}%
\pgfpathlineto{\pgfqpoint{5.903311in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{5.903199in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{5.903415in}{0.868924in}}%
\pgfpathlineto{\pgfqpoint{5.904071in}{0.868897in}}%
\pgfpathlineto{\pgfqpoint{5.904183in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{5.905281in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{5.905236in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{5.905565in}{0.870163in}}%
\pgfpathlineto{\pgfqpoint{5.906376in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{5.907412in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{5.908145in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{5.909430in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{5.911226in}{0.873151in}}%
\pgfpathlineto{\pgfqpoint{5.911435in}{0.874094in}}%
\pgfpathlineto{\pgfqpoint{5.911774in}{0.874547in}}%
\pgfpathlineto{\pgfqpoint{5.913970in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{5.915121in}{0.874874in}}%
\pgfpathlineto{\pgfqpoint{5.915458in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{5.916650in}{0.875145in}}%
\pgfpathlineto{\pgfqpoint{5.917073in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{5.917655in}{0.875717in}}%
\pgfpathlineto{\pgfqpoint{5.918164in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{5.918332in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{5.918660in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{5.922804in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{5.922909in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{5.923715in}{0.880539in}}%
\pgfpathlineto{\pgfqpoint{5.923258in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{5.922941in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{5.923812in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{5.924095in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{5.923417in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{5.922087in}{0.885113in}}%
\pgfpathlineto{\pgfqpoint{5.921507in}{0.885671in}}%
\pgfpathlineto{\pgfqpoint{5.920918in}{0.885998in}}%
\pgfpathlineto{\pgfqpoint{5.920523in}{0.885673in}}%
\pgfpathlineto{\pgfqpoint{5.920467in}{0.885836in}}%
\pgfpathlineto{\pgfqpoint{5.919839in}{0.885881in}}%
\pgfpathlineto{\pgfqpoint{5.919530in}{0.886147in}}%
\pgfpathlineto{\pgfqpoint{5.919551in}{0.886867in}}%
\pgfpathlineto{\pgfqpoint{5.918802in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{5.917572in}{0.887547in}}%
\pgfpathlineto{\pgfqpoint{5.916759in}{0.887465in}}%
\pgfpathlineto{\pgfqpoint{5.916564in}{0.888194in}}%
\pgfpathlineto{\pgfqpoint{5.915470in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{5.915151in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{5.913370in}{0.893063in}}%
\pgfpathlineto{\pgfqpoint{5.913747in}{0.893542in}}%
\pgfpathlineto{\pgfqpoint{5.913448in}{0.894135in}}%
\pgfpathlineto{\pgfqpoint{5.913290in}{0.894426in}}%
\pgfpathlineto{\pgfqpoint{5.913582in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{5.912327in}{0.895740in}}%
\pgfpathmoveto{\pgfqpoint{5.922516in}{1.799214in}}%
\pgfpathlineto{\pgfqpoint{5.922700in}{1.800178in}}%
\pgfpathlineto{\pgfqpoint{5.922775in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{5.922221in}{1.801295in}}%
\pgfpathlineto{\pgfqpoint{5.922025in}{1.798912in}}%
\pgfpathlineto{\pgfqpoint{5.922143in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{5.922516in}{1.799214in}}%
\pgfpathmoveto{\pgfqpoint{5.920744in}{1.800875in}}%
\pgfpathlineto{\pgfqpoint{5.920147in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{5.920004in}{1.800634in}}%
\pgfpathlineto{\pgfqpoint{5.920702in}{1.800396in}}%
\pgfpathlineto{\pgfqpoint{5.921119in}{1.800168in}}%
\pgfpathlineto{\pgfqpoint{5.921276in}{1.800068in}}%
\pgfpathlineto{\pgfqpoint{5.921283in}{1.800188in}}%
\pgfpathlineto{\pgfqpoint{5.921424in}{1.800890in}}%
\pgfpathlineto{\pgfqpoint{5.921157in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{5.920744in}{1.800875in}}%
\pgfpathmoveto{\pgfqpoint{5.920629in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{5.920511in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{5.920667in}{1.797321in}}%
\pgfpathlineto{\pgfqpoint{5.920176in}{1.796642in}}%
\pgfpathlineto{\pgfqpoint{5.919714in}{1.796467in}}%
\pgfpathlineto{\pgfqpoint{5.918921in}{1.796264in}}%
\pgfpathlineto{\pgfqpoint{5.918537in}{1.795178in}}%
\pgfpathlineto{\pgfqpoint{5.918919in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{5.920263in}{1.794606in}}%
\pgfpathlineto{\pgfqpoint{5.920361in}{1.794950in}}%
\pgfpathlineto{\pgfqpoint{5.920049in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{5.920205in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{5.920354in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{5.920629in}{1.796661in}}%
\pgfpathmoveto{\pgfqpoint{5.917970in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{5.916652in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{5.915908in}{1.726854in}}%
\pgfpathlineto{\pgfqpoint{5.915914in}{1.726118in}}%
\pgfpathlineto{\pgfqpoint{5.915033in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{5.915354in}{1.725379in}}%
\pgfpathlineto{\pgfqpoint{5.917392in}{1.725569in}}%
\pgfpathlineto{\pgfqpoint{5.918714in}{1.725236in}}%
\pgfpathlineto{\pgfqpoint{5.917970in}{1.727559in}}%
\pgfpathmoveto{\pgfqpoint{5.917171in}{1.753373in}}%
\pgfpathlineto{\pgfqpoint{5.916720in}{1.753108in}}%
\pgfpathlineto{\pgfqpoint{5.916996in}{1.752563in}}%
\pgfpathlineto{\pgfqpoint{5.917070in}{1.752564in}}%
\pgfpathlineto{\pgfqpoint{5.917186in}{1.752539in}}%
\pgfpathlineto{\pgfqpoint{5.917037in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{5.917115in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{5.917304in}{1.750971in}}%
\pgfpathlineto{\pgfqpoint{5.917492in}{1.751056in}}%
\pgfpathlineto{\pgfqpoint{5.917384in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{5.917705in}{1.751504in}}%
\pgfpathlineto{\pgfqpoint{5.917859in}{1.751485in}}%
\pgfpathlineto{\pgfqpoint{5.917883in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{5.917720in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{5.917548in}{1.753099in}}%
\pgfpathlineto{\pgfqpoint{5.917171in}{1.753373in}}%
\pgfpathmoveto{\pgfqpoint{5.529992in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{5.531259in}{1.797987in}}%
\pgfpathlineto{\pgfqpoint{5.543988in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{5.545840in}{1.791624in}}%
\pgfpathlineto{\pgfqpoint{5.548757in}{1.788098in}}%
\pgfpathlineto{\pgfqpoint{5.549992in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{5.549992in}{1.785948in}}%
\pgfpathlineto{\pgfqpoint{5.550818in}{1.783246in}}%
\pgfpathlineto{\pgfqpoint{5.549978in}{1.781964in}}%
\pgfpathlineto{\pgfqpoint{5.548345in}{1.774299in}}%
\pgfpathlineto{\pgfqpoint{5.545251in}{1.765861in}}%
\pgfpathlineto{\pgfqpoint{5.544212in}{1.764166in}}%
\pgfpathlineto{\pgfqpoint{5.539065in}{1.757453in}}%
\pgfpathlineto{\pgfqpoint{5.539504in}{1.756662in}}%
\pgfpathlineto{\pgfqpoint{5.538844in}{1.757186in}}%
\pgfpathlineto{\pgfqpoint{5.538711in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{5.538868in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{5.540243in}{1.756090in}}%
\pgfpathlineto{\pgfqpoint{5.538813in}{1.753979in}}%
\pgfpathlineto{\pgfqpoint{5.536910in}{1.755164in}}%
\pgfpathlineto{\pgfqpoint{5.532649in}{1.749294in}}%
\pgfpathlineto{\pgfqpoint{5.525843in}{1.739618in}}%
\pgfpathlineto{\pgfqpoint{5.524227in}{1.738845in}}%
\pgfpathlineto{\pgfqpoint{5.516037in}{1.727658in}}%
\pgfpathlineto{\pgfqpoint{5.516603in}{1.726464in}}%
\pgfpathlineto{\pgfqpoint{5.515353in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{5.513342in}{1.724072in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{1.723467in}}%
\pgfpathlineto{\pgfqpoint{5.513188in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{5.512611in}{1.723130in}}%
\pgfpathlineto{\pgfqpoint{5.507423in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{5.506168in}{1.712625in}}%
\pgfpathlineto{\pgfqpoint{5.506460in}{1.712488in}}%
\pgfpathlineto{\pgfqpoint{5.504108in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{5.497920in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{5.497671in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{5.497203in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{5.493993in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{5.493540in}{1.690750in}}%
\pgfpathlineto{\pgfqpoint{5.492544in}{1.689703in}}%
\pgfpathlineto{\pgfqpoint{5.490884in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{5.490856in}{1.683194in}}%
\pgfpathlineto{\pgfqpoint{5.487244in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{5.486126in}{1.671321in}}%
\pgfpathlineto{\pgfqpoint{5.480752in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{5.479331in}{1.656491in}}%
\pgfpathlineto{\pgfqpoint{5.478178in}{1.649012in}}%
\pgfpathlineto{\pgfqpoint{5.477980in}{1.648070in}}%
\pgfpathlineto{\pgfqpoint{5.478524in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{5.480883in}{1.615491in}}%
\pgfpathlineto{\pgfqpoint{5.481536in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.481570in}{1.584545in}}%
\pgfpathlineto{\pgfqpoint{5.480867in}{1.573393in}}%
\pgfpathlineto{\pgfqpoint{5.480685in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{5.480370in}{1.569985in}}%
\pgfpathlineto{\pgfqpoint{5.480116in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{5.480265in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{5.480932in}{1.568441in}}%
\pgfpathlineto{\pgfqpoint{5.480792in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{5.481129in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{5.482902in}{1.561029in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{5.492222in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{5.493347in}{1.548080in}}%
\pgfpathlineto{\pgfqpoint{5.494022in}{1.547285in}}%
\pgfpathlineto{\pgfqpoint{5.495377in}{1.547200in}}%
\pgfpathlineto{\pgfqpoint{5.496435in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{5.495985in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{5.496348in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{5.495427in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{5.498258in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{5.507221in}{1.542041in}}%
\pgfpathlineto{\pgfqpoint{5.509147in}{1.541542in}}%
\pgfpathlineto{\pgfqpoint{5.512763in}{1.538784in}}%
\pgfpathlineto{\pgfqpoint{5.513816in}{1.537729in}}%
\pgfpathlineto{\pgfqpoint{5.516404in}{1.532544in}}%
\pgfpathlineto{\pgfqpoint{5.516988in}{1.531877in}}%
\pgfpathlineto{\pgfqpoint{5.521181in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{5.536814in}{1.521961in}}%
\pgfpathlineto{\pgfqpoint{5.542742in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{5.544566in}{1.523065in}}%
\pgfpathlineto{\pgfqpoint{5.545511in}{1.523882in}}%
\pgfpathlineto{\pgfqpoint{5.546976in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{5.547325in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{5.547478in}{1.525765in}}%
\pgfpathlineto{\pgfqpoint{5.551866in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{5.551325in}{1.531071in}}%
\pgfpathlineto{\pgfqpoint{5.551777in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{5.552828in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{5.552330in}{1.531238in}}%
\pgfpathlineto{\pgfqpoint{5.552415in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{5.553710in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{5.552498in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{5.553419in}{1.532526in}}%
\pgfpathlineto{\pgfqpoint{5.556504in}{1.536102in}}%
\pgfpathlineto{\pgfqpoint{5.556175in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{5.556841in}{1.537109in}}%
\pgfpathlineto{\pgfqpoint{5.557413in}{1.537051in}}%
\pgfpathlineto{\pgfqpoint{5.557032in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{5.563953in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{5.564339in}{1.545387in}}%
\pgfpathlineto{\pgfqpoint{5.564182in}{1.545562in}}%
\pgfpathlineto{\pgfqpoint{5.565071in}{1.546376in}}%
\pgfpathlineto{\pgfqpoint{5.565364in}{1.546197in}}%
\pgfpathlineto{\pgfqpoint{5.565314in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.566266in}{1.546753in}}%
\pgfpathlineto{\pgfqpoint{5.566380in}{1.546452in}}%
\pgfpathlineto{\pgfqpoint{5.566560in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{5.566686in}{1.546888in}}%
\pgfpathlineto{\pgfqpoint{5.567055in}{1.547229in}}%
\pgfpathlineto{\pgfqpoint{5.567298in}{1.546950in}}%
\pgfpathlineto{\pgfqpoint{5.567385in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{5.567132in}{1.547301in}}%
\pgfpathlineto{\pgfqpoint{5.569665in}{1.550123in}}%
\pgfpathlineto{\pgfqpoint{5.569575in}{1.550560in}}%
\pgfpathlineto{\pgfqpoint{5.570080in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{5.573769in}{1.550453in}}%
\pgfpathlineto{\pgfqpoint{5.577260in}{1.551542in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{5.581233in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{5.581559in}{1.553388in}}%
\pgfpathlineto{\pgfqpoint{5.581102in}{1.553955in}}%
\pgfpathlineto{\pgfqpoint{5.581429in}{1.554728in}}%
\pgfpathlineto{\pgfqpoint{5.582275in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{5.581928in}{1.554002in}}%
\pgfpathlineto{\pgfqpoint{5.581860in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{5.582268in}{1.554873in}}%
\pgfpathlineto{\pgfqpoint{5.582287in}{1.554639in}}%
\pgfpathlineto{\pgfqpoint{5.582692in}{1.554130in}}%
\pgfpathlineto{\pgfqpoint{5.582627in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{5.582596in}{1.554909in}}%
\pgfpathlineto{\pgfqpoint{5.582955in}{1.554949in}}%
\pgfpathlineto{\pgfqpoint{5.583608in}{1.553544in}}%
\pgfpathlineto{\pgfqpoint{5.583429in}{1.554241in}}%
\pgfpathlineto{\pgfqpoint{5.583690in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{5.584311in}{1.554403in}}%
\pgfpathlineto{\pgfqpoint{5.584563in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{5.587165in}{1.555379in}}%
\pgfpathlineto{\pgfqpoint{5.587421in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{5.588348in}{1.553651in}}%
\pgfpathlineto{\pgfqpoint{5.587906in}{1.555614in}}%
\pgfpathlineto{\pgfqpoint{5.587801in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{5.588208in}{1.556138in}}%
\pgfpathlineto{\pgfqpoint{5.588228in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{5.588699in}{1.555260in}}%
\pgfpathlineto{\pgfqpoint{5.588615in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{5.588546in}{1.556204in}}%
\pgfpathlineto{\pgfqpoint{5.588930in}{1.556280in}}%
\pgfpathlineto{\pgfqpoint{5.589839in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{5.589177in}{1.556329in}}%
\pgfpathlineto{\pgfqpoint{5.589567in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{5.589822in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{5.590368in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{5.591114in}{1.553278in}}%
\pgfpathlineto{\pgfqpoint{5.591444in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{5.591082in}{1.554997in}}%
\pgfpathlineto{\pgfqpoint{5.591455in}{1.554336in}}%
\pgfpathlineto{\pgfqpoint{5.591899in}{1.554404in}}%
\pgfpathlineto{\pgfqpoint{5.591728in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{5.592041in}{1.555093in}}%
\pgfpathlineto{\pgfqpoint{5.597227in}{1.555436in}}%
\pgfpathlineto{\pgfqpoint{5.597757in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{5.598535in}{1.553055in}}%
\pgfpathlineto{\pgfqpoint{5.598835in}{1.551739in}}%
\pgfpathlineto{\pgfqpoint{5.601550in}{1.550779in}}%
\pgfpathlineto{\pgfqpoint{5.598933in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{5.598614in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{5.597859in}{1.553041in}}%
\pgfpathlineto{\pgfqpoint{5.597348in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{5.597349in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{5.599471in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{5.600035in}{1.552923in}}%
\pgfpathlineto{\pgfqpoint{5.601042in}{1.553060in}}%
\pgfpathlineto{\pgfqpoint{5.600873in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{5.600879in}{1.553989in}}%
\pgfpathlineto{\pgfqpoint{5.604268in}{1.553427in}}%
\pgfpathlineto{\pgfqpoint{5.605458in}{1.553363in}}%
\pgfpathlineto{\pgfqpoint{5.605968in}{1.553808in}}%
\pgfpathlineto{\pgfqpoint{5.606577in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{5.607074in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{5.604818in}{1.550604in}}%
\pgfpathlineto{\pgfqpoint{5.605323in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{5.607513in}{1.553703in}}%
\pgfpathlineto{\pgfqpoint{5.607181in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{5.607367in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{5.609357in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{5.611928in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{5.614810in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{5.616897in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{5.617563in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{5.619388in}{1.541189in}}%
\pgfpathlineto{\pgfqpoint{5.618731in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{5.618775in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{5.618934in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{5.619416in}{1.541144in}}%
\pgfpathlineto{\pgfqpoint{5.619690in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{5.623726in}{1.539931in}}%
\pgfpathlineto{\pgfqpoint{5.622863in}{1.540113in}}%
\pgfpathlineto{\pgfqpoint{5.623316in}{1.540663in}}%
\pgfpathlineto{\pgfqpoint{5.625084in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{5.627018in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{5.627341in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{5.627290in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{5.631748in}{1.542191in}}%
\pgfpathlineto{\pgfqpoint{5.636730in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{5.639587in}{1.542500in}}%
\pgfpathlineto{\pgfqpoint{5.639938in}{1.541524in}}%
\pgfpathlineto{\pgfqpoint{5.640311in}{1.539033in}}%
\pgfpathlineto{\pgfqpoint{5.640047in}{1.539067in}}%
\pgfpathlineto{\pgfqpoint{5.639856in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{5.646313in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{5.646523in}{1.538330in}}%
\pgfpathlineto{\pgfqpoint{5.649813in}{1.537631in}}%
\pgfpathlineto{\pgfqpoint{5.649969in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{5.653256in}{1.536219in}}%
\pgfpathlineto{\pgfqpoint{5.656001in}{1.537097in}}%
\pgfpathlineto{\pgfqpoint{5.656035in}{1.536354in}}%
\pgfpathlineto{\pgfqpoint{5.655953in}{1.536004in}}%
\pgfpathlineto{\pgfqpoint{5.655223in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{5.654950in}{1.534105in}}%
\pgfpathlineto{\pgfqpoint{5.656774in}{1.533865in}}%
\pgfpathlineto{\pgfqpoint{5.657093in}{1.535898in}}%
\pgfpathlineto{\pgfqpoint{5.656413in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{5.656672in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{5.658527in}{1.538650in}}%
\pgfpathlineto{\pgfqpoint{5.659188in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{5.668105in}{1.554022in}}%
\pgfpathlineto{\pgfqpoint{5.669130in}{1.556877in}}%
\pgfpathlineto{\pgfqpoint{5.662005in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{5.662246in}{1.573361in}}%
\pgfpathlineto{\pgfqpoint{5.661962in}{1.575564in}}%
\pgfpathlineto{\pgfqpoint{5.660826in}{1.575770in}}%
\pgfpathlineto{\pgfqpoint{5.658353in}{1.579863in}}%
\pgfpathlineto{\pgfqpoint{5.656632in}{1.582173in}}%
\pgfpathlineto{\pgfqpoint{5.656320in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{5.648428in}{1.585340in}}%
\pgfpathlineto{\pgfqpoint{5.643973in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{5.644591in}{1.589726in}}%
\pgfpathlineto{\pgfqpoint{5.659843in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{5.661349in}{1.583968in}}%
\pgfpathlineto{\pgfqpoint{5.664293in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{5.667447in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{5.670460in}{1.570298in}}%
\pgfpathlineto{\pgfqpoint{5.685081in}{1.568297in}}%
\pgfpathlineto{\pgfqpoint{5.691826in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{5.693325in}{1.565148in}}%
\pgfpathlineto{\pgfqpoint{5.694096in}{1.563473in}}%
\pgfpathlineto{\pgfqpoint{5.694657in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{5.694802in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{5.694342in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{5.694147in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{5.692923in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{5.692436in}{1.566872in}}%
\pgfpathlineto{\pgfqpoint{5.695723in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{5.695867in}{1.569204in}}%
\pgfpathlineto{\pgfqpoint{5.696836in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{5.697422in}{1.561641in}}%
\pgfpathlineto{\pgfqpoint{5.696702in}{1.557161in}}%
\pgfpathlineto{\pgfqpoint{5.695125in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{5.694626in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{5.694528in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{5.695353in}{1.554795in}}%
\pgfpathlineto{\pgfqpoint{5.696084in}{1.554204in}}%
\pgfpathlineto{\pgfqpoint{5.696024in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{5.695578in}{1.556219in}}%
\pgfpathlineto{\pgfqpoint{5.696281in}{1.556690in}}%
\pgfpathlineto{\pgfqpoint{5.697154in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{5.697633in}{1.554630in}}%
\pgfpathlineto{\pgfqpoint{5.697724in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{5.697585in}{1.554181in}}%
\pgfpathlineto{\pgfqpoint{5.697237in}{1.553765in}}%
\pgfpathlineto{\pgfqpoint{5.697058in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{5.696971in}{1.553723in}}%
\pgfpathlineto{\pgfqpoint{5.695982in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{5.696045in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{5.698865in}{1.552111in}}%
\pgfpathlineto{\pgfqpoint{5.702511in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{5.702283in}{1.550875in}}%
\pgfpathlineto{\pgfqpoint{5.700847in}{1.551818in}}%
\pgfpathlineto{\pgfqpoint{5.700971in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{5.702617in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{5.703605in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{5.704331in}{1.551610in}}%
\pgfpathlineto{\pgfqpoint{5.705710in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{5.705608in}{1.549704in}}%
\pgfpathlineto{\pgfqpoint{5.705040in}{1.549618in}}%
\pgfpathlineto{\pgfqpoint{5.702794in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{5.702653in}{1.550148in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{5.710337in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{5.718305in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{5.719305in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{5.721558in}{1.549111in}}%
\pgfpathlineto{\pgfqpoint{5.722059in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{5.723374in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{5.723660in}{1.550951in}}%
\pgfpathlineto{\pgfqpoint{5.723983in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{5.723937in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{5.724604in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{5.725183in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{5.725391in}{1.550200in}}%
\pgfpathlineto{\pgfqpoint{5.725660in}{1.550379in}}%
\pgfpathlineto{\pgfqpoint{5.725778in}{1.550157in}}%
\pgfpathlineto{\pgfqpoint{5.725939in}{1.549689in}}%
\pgfpathlineto{\pgfqpoint{5.726063in}{1.549840in}}%
\pgfpathlineto{\pgfqpoint{5.726654in}{1.550245in}}%
\pgfpathlineto{\pgfqpoint{5.728798in}{1.551325in}}%
\pgfpathlineto{\pgfqpoint{5.729323in}{1.552314in}}%
\pgfpathlineto{\pgfqpoint{5.728897in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{5.727007in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{5.726665in}{1.556081in}}%
\pgfpathlineto{\pgfqpoint{5.726869in}{1.557857in}}%
\pgfpathlineto{\pgfqpoint{5.726299in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{5.724105in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{5.723612in}{1.561071in}}%
\pgfpathlineto{\pgfqpoint{5.723387in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{5.725758in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{5.723126in}{1.561684in}}%
\pgfpathlineto{\pgfqpoint{5.722694in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{5.722128in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{5.723303in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{5.722135in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{5.722116in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{5.722784in}{1.564314in}}%
\pgfpathlineto{\pgfqpoint{5.722088in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{5.721905in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{5.722435in}{1.565686in}}%
\pgfpathlineto{\pgfqpoint{5.721933in}{1.565641in}}%
\pgfpathlineto{\pgfqpoint{5.722601in}{1.567034in}}%
\pgfpathlineto{\pgfqpoint{5.722616in}{1.566992in}}%
\pgfpathlineto{\pgfqpoint{5.722692in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{5.722258in}{1.567063in}}%
\pgfpathlineto{\pgfqpoint{5.723688in}{1.570311in}}%
\pgfpathlineto{\pgfqpoint{5.724354in}{1.571756in}}%
\pgfpathlineto{\pgfqpoint{5.724097in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{5.724588in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{5.724815in}{1.575675in}}%
\pgfpathlineto{\pgfqpoint{5.723579in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{5.721707in}{1.578610in}}%
\pgfpathlineto{\pgfqpoint{5.720338in}{1.579518in}}%
\pgfpathlineto{\pgfqpoint{5.718490in}{1.580698in}}%
\pgfpathlineto{\pgfqpoint{5.716991in}{1.581026in}}%
\pgfpathlineto{\pgfqpoint{5.713971in}{1.581155in}}%
\pgfpathlineto{\pgfqpoint{5.712539in}{1.580545in}}%
\pgfpathlineto{\pgfqpoint{5.711871in}{1.580434in}}%
\pgfpathlineto{\pgfqpoint{5.708245in}{1.581718in}}%
\pgfpathlineto{\pgfqpoint{5.706289in}{1.583274in}}%
\pgfpathlineto{\pgfqpoint{5.706480in}{1.583706in}}%
\pgfpathlineto{\pgfqpoint{5.706970in}{1.583555in}}%
\pgfpathlineto{\pgfqpoint{5.707859in}{1.582583in}}%
\pgfpathlineto{\pgfqpoint{5.711066in}{1.581022in}}%
\pgfpathlineto{\pgfqpoint{5.712161in}{1.580840in}}%
\pgfpathlineto{\pgfqpoint{5.713584in}{1.581263in}}%
\pgfpathlineto{\pgfqpoint{5.713379in}{1.581327in}}%
\pgfpathlineto{\pgfqpoint{5.713296in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{5.714351in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{5.714191in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{5.714243in}{1.583447in}}%
\pgfpathlineto{\pgfqpoint{5.713697in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{5.713198in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{5.713820in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{5.714604in}{1.584073in}}%
\pgfpathlineto{\pgfqpoint{5.714887in}{1.583862in}}%
\pgfpathlineto{\pgfqpoint{5.715427in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{5.715015in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{5.714879in}{1.583323in}}%
\pgfpathlineto{\pgfqpoint{5.717342in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{5.720461in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{5.720794in}{1.580806in}}%
\pgfpathlineto{\pgfqpoint{5.723786in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{5.725603in}{1.578427in}}%
\pgfpathlineto{\pgfqpoint{5.727202in}{1.576879in}}%
\pgfpathlineto{\pgfqpoint{5.730174in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{5.731073in}{1.570079in}}%
\pgfpathlineto{\pgfqpoint{5.733162in}{1.570623in}}%
\pgfpathlineto{\pgfqpoint{5.734351in}{1.573795in}}%
\pgfpathlineto{\pgfqpoint{5.735980in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{5.737632in}{1.579471in}}%
\pgfpathlineto{\pgfqpoint{5.738981in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{5.739182in}{1.584061in}}%
\pgfpathlineto{\pgfqpoint{5.744974in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{5.745678in}{1.599249in}}%
\pgfpathlineto{\pgfqpoint{5.747020in}{1.599921in}}%
\pgfpathlineto{\pgfqpoint{5.747747in}{1.600416in}}%
\pgfpathlineto{\pgfqpoint{5.748716in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{5.749125in}{1.601447in}}%
\pgfpathlineto{\pgfqpoint{5.749651in}{1.601661in}}%
\pgfpathlineto{\pgfqpoint{5.750359in}{1.602151in}}%
\pgfpathlineto{\pgfqpoint{5.751274in}{1.603904in}}%
\pgfpathlineto{\pgfqpoint{5.750884in}{1.604407in}}%
\pgfpathlineto{\pgfqpoint{5.751677in}{1.608781in}}%
\pgfpathlineto{\pgfqpoint{5.751101in}{1.610519in}}%
\pgfpathlineto{\pgfqpoint{5.750850in}{1.611330in}}%
\pgfpathlineto{\pgfqpoint{5.750805in}{1.611757in}}%
\pgfpathlineto{\pgfqpoint{5.749951in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{5.748644in}{1.617824in}}%
\pgfpathlineto{\pgfqpoint{5.748190in}{1.618481in}}%
\pgfpathlineto{\pgfqpoint{5.747460in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{5.743443in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{5.743119in}{1.632443in}}%
\pgfpathlineto{\pgfqpoint{5.742323in}{1.634570in}}%
\pgfpathlineto{\pgfqpoint{5.742605in}{1.638725in}}%
\pgfpathlineto{\pgfqpoint{5.743791in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{5.745874in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{5.751410in}{1.649930in}}%
\pgfpathlineto{\pgfqpoint{5.752403in}{1.654031in}}%
\pgfpathlineto{\pgfqpoint{5.752676in}{1.654378in}}%
\pgfpathlineto{\pgfqpoint{5.752885in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{5.752803in}{1.654576in}}%
\pgfpathlineto{\pgfqpoint{5.752740in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{5.752714in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{5.752288in}{1.655114in}}%
\pgfpathlineto{\pgfqpoint{5.752288in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{5.752750in}{1.655279in}}%
\pgfpathlineto{\pgfqpoint{5.752470in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{5.751323in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{5.751640in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{5.751373in}{1.665977in}}%
\pgfpathlineto{\pgfqpoint{5.750294in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{5.751995in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{5.752376in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{5.753535in}{1.668818in}}%
\pgfpathlineto{\pgfqpoint{5.753475in}{1.667186in}}%
\pgfpathlineto{\pgfqpoint{5.753259in}{1.665729in}}%
\pgfpathlineto{\pgfqpoint{5.753553in}{1.663192in}}%
\pgfpathlineto{\pgfqpoint{5.753488in}{1.661308in}}%
\pgfpathlineto{\pgfqpoint{5.754442in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{5.753569in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{5.752830in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{5.745578in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{5.744669in}{1.637707in}}%
\pgfpathlineto{\pgfqpoint{5.744536in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{5.745120in}{1.631727in}}%
\pgfpathlineto{\pgfqpoint{5.748608in}{1.623658in}}%
\pgfpathlineto{\pgfqpoint{5.750773in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{5.751057in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{5.752106in}{1.617161in}}%
\pgfpathlineto{\pgfqpoint{5.752250in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{5.752771in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{5.753739in}{1.612977in}}%
\pgfpathlineto{\pgfqpoint{5.753941in}{1.612345in}}%
\pgfpathlineto{\pgfqpoint{5.754113in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{5.754440in}{1.610773in}}%
\pgfpathlineto{\pgfqpoint{5.754063in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{5.754234in}{1.607243in}}%
\pgfpathlineto{\pgfqpoint{5.753910in}{1.602585in}}%
\pgfpathlineto{\pgfqpoint{5.754658in}{1.602373in}}%
\pgfpathlineto{\pgfqpoint{5.755021in}{1.601846in}}%
\pgfpathlineto{\pgfqpoint{5.754706in}{1.601626in}}%
\pgfpathlineto{\pgfqpoint{5.754309in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{5.753483in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{5.750886in}{1.595348in}}%
\pgfpathlineto{\pgfqpoint{5.751276in}{1.591733in}}%
\pgfpathlineto{\pgfqpoint{5.751898in}{1.591005in}}%
\pgfpathlineto{\pgfqpoint{5.752547in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{5.752164in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{5.750758in}{1.580337in}}%
\pgfpathlineto{\pgfqpoint{5.750284in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{5.750185in}{1.577902in}}%
\pgfpathlineto{\pgfqpoint{5.750025in}{1.576668in}}%
\pgfpathlineto{\pgfqpoint{5.750410in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{5.750421in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{5.752152in}{1.570161in}}%
\pgfpathlineto{\pgfqpoint{5.756907in}{1.559255in}}%
\pgfpathlineto{\pgfqpoint{5.757009in}{1.557611in}}%
\pgfpathlineto{\pgfqpoint{5.759144in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{5.760895in}{1.553804in}}%
\pgfpathlineto{\pgfqpoint{5.764857in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{5.768518in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{1.550542in}}%
\pgfpathlineto{\pgfqpoint{5.775675in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{5.776291in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{5.775551in}{1.554805in}}%
\pgfpathlineto{\pgfqpoint{5.775379in}{1.556800in}}%
\pgfpathlineto{\pgfqpoint{5.774236in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{5.773926in}{1.561055in}}%
\pgfpathlineto{\pgfqpoint{5.774098in}{1.562180in}}%
\pgfpathlineto{\pgfqpoint{5.775630in}{1.566741in}}%
\pgfpathlineto{\pgfqpoint{5.778017in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{5.780768in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{5.783340in}{1.572854in}}%
\pgfpathlineto{\pgfqpoint{5.786120in}{1.573340in}}%
\pgfpathlineto{\pgfqpoint{5.788947in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{5.791678in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{5.792166in}{1.573417in}}%
\pgfpathlineto{\pgfqpoint{5.792718in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{5.792251in}{1.573460in}}%
\pgfpathlineto{\pgfqpoint{5.792586in}{1.573625in}}%
\pgfpathlineto{\pgfqpoint{5.793499in}{1.571853in}}%
\pgfpathlineto{\pgfqpoint{5.792841in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{5.792995in}{1.573804in}}%
\pgfpathlineto{\pgfqpoint{5.794009in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{5.793224in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{5.793460in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{5.794282in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{5.793776in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{5.794179in}{1.574391in}}%
\pgfpathlineto{\pgfqpoint{5.795309in}{1.572712in}}%
\pgfpathlineto{\pgfqpoint{5.794504in}{1.574542in}}%
\pgfpathlineto{\pgfqpoint{5.794734in}{1.574639in}}%
\pgfpathlineto{\pgfqpoint{5.795515in}{1.573294in}}%
\pgfpathlineto{\pgfqpoint{5.794899in}{1.574709in}}%
\pgfpathlineto{\pgfqpoint{5.795449in}{1.574584in}}%
\pgfpathlineto{\pgfqpoint{5.795802in}{1.574205in}}%
\pgfpathlineto{\pgfqpoint{5.796170in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{5.796313in}{1.575212in}}%
\pgfpathlineto{\pgfqpoint{5.798982in}{1.576227in}}%
\pgfpathlineto{\pgfqpoint{5.799833in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{5.802812in}{1.577563in}}%
\pgfpathlineto{\pgfqpoint{5.803322in}{1.576541in}}%
\pgfpathlineto{\pgfqpoint{5.802887in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{5.805122in}{1.578226in}}%
\pgfpathlineto{\pgfqpoint{5.805453in}{1.577740in}}%
\pgfpathlineto{\pgfqpoint{5.805428in}{1.578315in}}%
\pgfpathlineto{\pgfqpoint{5.807094in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{5.807837in}{1.578829in}}%
\pgfpathlineto{\pgfqpoint{5.808261in}{1.577561in}}%
\pgfpathlineto{\pgfqpoint{5.806253in}{1.576833in}}%
\pgfpathlineto{\pgfqpoint{5.808322in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{5.808606in}{1.576798in}}%
\pgfpathlineto{\pgfqpoint{5.806394in}{1.576052in}}%
\pgfpathlineto{\pgfqpoint{5.808837in}{1.576766in}}%
\pgfpathlineto{\pgfqpoint{5.808701in}{1.576829in}}%
\pgfpathlineto{\pgfqpoint{5.807930in}{1.578822in}}%
\pgfpathlineto{\pgfqpoint{5.808406in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{5.809236in}{1.578284in}}%
\pgfpathlineto{\pgfqpoint{5.809514in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{5.811985in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{5.815046in}{1.580398in}}%
\pgfpathlineto{\pgfqpoint{5.815510in}{1.580655in}}%
\pgfpathlineto{\pgfqpoint{5.815515in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{5.815457in}{1.579808in}}%
\pgfpathlineto{\pgfqpoint{5.815686in}{1.580676in}}%
\pgfpathlineto{\pgfqpoint{5.817169in}{1.580759in}}%
\pgfpathlineto{\pgfqpoint{5.817256in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{5.817270in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{5.820639in}{1.581729in}}%
\pgfpathlineto{\pgfqpoint{5.821577in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{5.822207in}{1.580554in}}%
\pgfpathlineto{\pgfqpoint{5.825669in}{1.580577in}}%
\pgfpathlineto{\pgfqpoint{5.825691in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{5.825787in}{1.578544in}}%
\pgfpathlineto{\pgfqpoint{5.825984in}{1.578538in}}%
\pgfpathlineto{\pgfqpoint{5.825719in}{1.578631in}}%
\pgfpathlineto{\pgfqpoint{5.825805in}{1.580576in}}%
\pgfpathlineto{\pgfqpoint{5.826042in}{1.580555in}}%
\pgfpathlineto{\pgfqpoint{5.827053in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{5.828993in}{1.580051in}}%
\pgfpathlineto{\pgfqpoint{5.833145in}{1.578803in}}%
\pgfpathlineto{\pgfqpoint{5.833389in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{5.833485in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{5.833873in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{5.835322in}{1.578535in}}%
\pgfpathlineto{\pgfqpoint{5.835925in}{1.578401in}}%
\pgfpathlineto{\pgfqpoint{5.836432in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{5.836783in}{1.577935in}}%
\pgfpathlineto{\pgfqpoint{5.837272in}{1.578638in}}%
\pgfpathlineto{\pgfqpoint{5.838548in}{1.578650in}}%
\pgfpathlineto{\pgfqpoint{5.840091in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{5.843415in}{1.575357in}}%
\pgfpathlineto{\pgfqpoint{5.845756in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{5.847084in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{5.851373in}{1.567560in}}%
\pgfpathlineto{\pgfqpoint{5.853223in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{5.853097in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{5.852982in}{1.566141in}}%
\pgfpathlineto{\pgfqpoint{5.853285in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{5.856091in}{1.563881in}}%
\pgfpathlineto{\pgfqpoint{5.856621in}{1.563041in}}%
\pgfpathlineto{\pgfqpoint{5.857196in}{1.563299in}}%
\pgfpathlineto{\pgfqpoint{5.857699in}{1.564078in}}%
\pgfpathlineto{\pgfqpoint{5.861453in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{5.863694in}{1.564444in}}%
\pgfpathlineto{\pgfqpoint{5.863689in}{1.564305in}}%
\pgfpathlineto{\pgfqpoint{5.864087in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{5.866348in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{5.871284in}{1.558367in}}%
\pgfpathlineto{\pgfqpoint{5.876592in}{1.555454in}}%
\pgfpathlineto{\pgfqpoint{5.878518in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{5.878130in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{5.879566in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{5.880245in}{1.554815in}}%
\pgfpathlineto{\pgfqpoint{5.882745in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{5.883926in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{5.885393in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{5.885415in}{1.549474in}}%
\pgfpathlineto{\pgfqpoint{5.887612in}{1.547955in}}%
\pgfpathlineto{\pgfqpoint{5.889883in}{1.547518in}}%
\pgfpathlineto{\pgfqpoint{5.890816in}{1.547418in}}%
\pgfpathlineto{\pgfqpoint{5.891730in}{1.547686in}}%
\pgfpathlineto{\pgfqpoint{5.892438in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{5.894081in}{1.548161in}}%
\pgfpathlineto{\pgfqpoint{5.896279in}{1.550101in}}%
\pgfpathlineto{\pgfqpoint{5.896926in}{1.552174in}}%
\pgfpathlineto{\pgfqpoint{5.896371in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{5.895858in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{5.894994in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{1.558625in}}%
\pgfpathlineto{\pgfqpoint{5.894151in}{1.559047in}}%
\pgfpathlineto{\pgfqpoint{5.892478in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{5.892468in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{5.893126in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{5.892256in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{5.890427in}{1.557218in}}%
\pgfpathlineto{\pgfqpoint{5.880304in}{1.562451in}}%
\pgfpathlineto{\pgfqpoint{5.872190in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{5.867603in}{1.567241in}}%
\pgfpathlineto{\pgfqpoint{5.863642in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{5.865018in}{1.570730in}}%
\pgfpathlineto{\pgfqpoint{5.864545in}{1.570312in}}%
\pgfpathlineto{\pgfqpoint{5.863966in}{1.570743in}}%
\pgfpathlineto{\pgfqpoint{5.861199in}{1.568340in}}%
\pgfpathlineto{\pgfqpoint{5.861054in}{1.568383in}}%
\pgfpathlineto{\pgfqpoint{5.858659in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{5.858079in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{5.857075in}{1.574874in}}%
\pgfpathlineto{\pgfqpoint{5.856505in}{1.575645in}}%
\pgfpathlineto{\pgfqpoint{5.854881in}{1.575513in}}%
\pgfpathlineto{\pgfqpoint{5.854569in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{5.853696in}{1.575572in}}%
\pgfpathlineto{\pgfqpoint{5.853155in}{1.576481in}}%
\pgfpathlineto{\pgfqpoint{5.853206in}{1.577461in}}%
\pgfpathlineto{\pgfqpoint{5.852541in}{1.578217in}}%
\pgfpathlineto{\pgfqpoint{5.852058in}{1.581467in}}%
\pgfpathlineto{\pgfqpoint{5.852138in}{1.581555in}}%
\pgfpathlineto{\pgfqpoint{5.851799in}{1.583923in}}%
\pgfpathlineto{\pgfqpoint{5.851768in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{5.851797in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{5.851478in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{5.851332in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{5.848567in}{1.587849in}}%
\pgfpathlineto{\pgfqpoint{5.848765in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{5.849238in}{1.588224in}}%
\pgfpathlineto{\pgfqpoint{5.848576in}{1.588160in}}%
\pgfpathlineto{\pgfqpoint{5.847358in}{1.591137in}}%
\pgfpathlineto{\pgfqpoint{5.848315in}{1.589828in}}%
\pgfpathlineto{\pgfqpoint{5.848847in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{5.847698in}{1.591258in}}%
\pgfpathlineto{\pgfqpoint{5.848720in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{1.591292in}}%
\pgfpathlineto{\pgfqpoint{5.849774in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{5.852056in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{5.852467in}{1.587132in}}%
\pgfpathlineto{\pgfqpoint{5.853924in}{1.585264in}}%
\pgfpathlineto{\pgfqpoint{5.854666in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{5.851539in}{1.587894in}}%
\pgfpathlineto{\pgfqpoint{5.849507in}{1.589782in}}%
\pgfpathlineto{\pgfqpoint{5.848740in}{1.591391in}}%
\pgfpathlineto{\pgfqpoint{5.849580in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{5.849829in}{1.590273in}}%
\pgfpathlineto{\pgfqpoint{5.850860in}{1.589317in}}%
\pgfpathlineto{\pgfqpoint{5.853466in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{5.854868in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{5.855722in}{1.584329in}}%
\pgfpathlineto{\pgfqpoint{5.858587in}{1.580530in}}%
\pgfpathlineto{\pgfqpoint{5.858519in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{5.858313in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{5.857587in}{1.580657in}}%
\pgfpathlineto{\pgfqpoint{5.855491in}{1.582825in}}%
\pgfpathlineto{\pgfqpoint{5.854699in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{5.858428in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{5.858290in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{5.857826in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{5.857667in}{1.578534in}}%
\pgfpathlineto{\pgfqpoint{5.857534in}{1.578910in}}%
\pgfpathlineto{\pgfqpoint{5.857049in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{5.855310in}{1.580973in}}%
\pgfpathlineto{\pgfqpoint{5.855203in}{1.580892in}}%
\pgfpathlineto{\pgfqpoint{5.855558in}{1.581025in}}%
\pgfpathlineto{\pgfqpoint{5.857374in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{5.856893in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{5.857355in}{1.578637in}}%
\pgfpathlineto{\pgfqpoint{5.857561in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{5.857375in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{5.857564in}{1.577115in}}%
\pgfpathlineto{\pgfqpoint{5.857979in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{5.859573in}{1.576842in}}%
\pgfpathlineto{\pgfqpoint{5.861052in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{5.862212in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{5.862787in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{5.863871in}{1.576544in}}%
\pgfpathlineto{\pgfqpoint{5.862828in}{1.578288in}}%
\pgfpathlineto{\pgfqpoint{5.863667in}{1.578554in}}%
\pgfpathlineto{\pgfqpoint{5.864693in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{5.865249in}{1.581427in}}%
\pgfpathlineto{\pgfqpoint{5.867597in}{1.582349in}}%
\pgfpathlineto{\pgfqpoint{5.868078in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{5.870759in}{1.587660in}}%
\pgfpathlineto{\pgfqpoint{5.871885in}{1.587390in}}%
\pgfpathlineto{\pgfqpoint{5.873411in}{1.588212in}}%
\pgfpathlineto{\pgfqpoint{5.874592in}{1.587563in}}%
\pgfpathlineto{\pgfqpoint{5.875493in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{5.874770in}{1.591135in}}%
\pgfpathlineto{\pgfqpoint{5.873800in}{1.591556in}}%
\pgfpathlineto{\pgfqpoint{5.873043in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{5.872300in}{1.592424in}}%
\pgfpathlineto{\pgfqpoint{5.866265in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{5.866124in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{5.865217in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{5.864163in}{1.596909in}}%
\pgfpathlineto{\pgfqpoint{5.860563in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{5.859507in}{1.597081in}}%
\pgfpathlineto{\pgfqpoint{5.857680in}{1.597272in}}%
\pgfpathlineto{\pgfqpoint{5.855380in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{5.853119in}{1.601483in}}%
\pgfpathlineto{\pgfqpoint{5.851204in}{1.603898in}}%
\pgfpathlineto{\pgfqpoint{5.850436in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{5.850844in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{5.850812in}{1.609925in}}%
\pgfpathlineto{\pgfqpoint{5.849825in}{1.613027in}}%
\pgfpathlineto{\pgfqpoint{5.850507in}{1.613472in}}%
\pgfpathlineto{\pgfqpoint{5.849536in}{1.613209in}}%
\pgfpathlineto{\pgfqpoint{5.848976in}{1.614111in}}%
\pgfpathlineto{\pgfqpoint{5.849067in}{1.614558in}}%
\pgfpathlineto{\pgfqpoint{5.849721in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{5.848923in}{1.614814in}}%
\pgfpathlineto{\pgfqpoint{5.848480in}{1.615253in}}%
\pgfpathlineto{\pgfqpoint{5.848473in}{1.616328in}}%
\pgfpathlineto{\pgfqpoint{5.849054in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{5.848347in}{1.616601in}}%
\pgfpathlineto{\pgfqpoint{5.848166in}{1.616932in}}%
\pgfpathlineto{\pgfqpoint{5.848368in}{1.617833in}}%
\pgfpathlineto{\pgfqpoint{5.848889in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{5.848346in}{1.618195in}}%
\pgfpathlineto{\pgfqpoint{5.848148in}{1.618857in}}%
\pgfpathlineto{\pgfqpoint{5.848563in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{5.848766in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{5.848385in}{1.619518in}}%
\pgfpathlineto{\pgfqpoint{5.848052in}{1.620585in}}%
\pgfpathlineto{\pgfqpoint{5.847557in}{1.622148in}}%
\pgfpathlineto{\pgfqpoint{5.845421in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{5.845275in}{1.623558in}}%
\pgfpathlineto{\pgfqpoint{5.844341in}{1.623585in}}%
\pgfpathlineto{\pgfqpoint{5.841076in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{5.840630in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{5.838006in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{5.837770in}{1.621143in}}%
\pgfpathlineto{\pgfqpoint{5.837197in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{5.836512in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{5.836183in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{5.836263in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{5.832387in}{1.618534in}}%
\pgfpathlineto{\pgfqpoint{5.831300in}{1.619329in}}%
\pgfpathlineto{\pgfqpoint{5.830633in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{5.830542in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{5.830514in}{1.619281in}}%
\pgfpathlineto{\pgfqpoint{5.830385in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{5.829416in}{1.617769in}}%
\pgfpathlineto{\pgfqpoint{5.829180in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{5.827385in}{1.617592in}}%
\pgfpathlineto{\pgfqpoint{5.826943in}{1.618769in}}%
\pgfpathlineto{\pgfqpoint{5.826953in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{5.829651in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{5.829619in}{1.621029in}}%
\pgfpathlineto{\pgfqpoint{5.829171in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{5.832568in}{1.622724in}}%
\pgfpathlineto{\pgfqpoint{5.828738in}{1.621491in}}%
\pgfpathlineto{\pgfqpoint{5.827561in}{1.622279in}}%
\pgfpathlineto{\pgfqpoint{5.827565in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{5.827232in}{1.623300in}}%
\pgfpathlineto{\pgfqpoint{5.828752in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{5.827119in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{5.827088in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{5.827856in}{1.625205in}}%
\pgfpathlineto{\pgfqpoint{5.830220in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{5.827979in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{5.827797in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{5.827399in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{5.827918in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{5.828653in}{1.627983in}}%
\pgfpathlineto{\pgfqpoint{5.829330in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{5.830815in}{1.630115in}}%
\pgfpathlineto{\pgfqpoint{5.831099in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{5.832729in}{1.631091in}}%
\pgfpathlineto{\pgfqpoint{5.834368in}{1.631265in}}%
\pgfpathlineto{\pgfqpoint{5.835604in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{5.835604in}{1.630740in}}%
\pgfpathlineto{\pgfqpoint{5.833406in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{5.838628in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{5.835675in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{5.835659in}{1.631242in}}%
\pgfpathlineto{\pgfqpoint{5.838050in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{5.838694in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{5.838933in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{5.838690in}{1.632186in}}%
\pgfpathlineto{\pgfqpoint{5.838638in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{5.836615in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{5.830344in}{1.632721in}}%
\pgfpathlineto{\pgfqpoint{5.830392in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{5.830371in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{5.830042in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{5.829549in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{5.829796in}{1.633951in}}%
\pgfpathlineto{\pgfqpoint{5.829825in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{5.829521in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{5.829483in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{5.829740in}{1.634245in}}%
\pgfpathlineto{\pgfqpoint{5.830263in}{1.634633in}}%
\pgfpathlineto{\pgfqpoint{5.829560in}{1.634540in}}%
\pgfpathlineto{\pgfqpoint{5.828849in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{5.828538in}{1.635701in}}%
\pgfpathlineto{\pgfqpoint{5.828881in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{5.828386in}{1.636004in}}%
\pgfpathlineto{\pgfqpoint{5.827970in}{1.636670in}}%
\pgfpathlineto{\pgfqpoint{5.828326in}{1.636862in}}%
\pgfpathlineto{\pgfqpoint{5.827753in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{5.827384in}{1.637520in}}%
\pgfpathlineto{\pgfqpoint{5.827391in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{5.828030in}{1.637919in}}%
\pgfpathlineto{\pgfqpoint{5.827585in}{1.638186in}}%
\pgfpathlineto{\pgfqpoint{5.826187in}{1.639526in}}%
\pgfpathlineto{\pgfqpoint{5.827480in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{5.826159in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{5.826224in}{1.639889in}}%
\pgfpathlineto{\pgfqpoint{5.826150in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{5.825865in}{1.640035in}}%
\pgfpathlineto{\pgfqpoint{5.825573in}{1.640450in}}%
\pgfpathlineto{\pgfqpoint{5.827360in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{5.825372in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{5.824601in}{1.641754in}}%
\pgfpathlineto{\pgfqpoint{5.825689in}{1.642298in}}%
\pgfpathlineto{\pgfqpoint{5.824495in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{5.824004in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{5.824020in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{5.823796in}{1.644287in}}%
\pgfpathlineto{\pgfqpoint{5.823752in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{5.823121in}{1.645853in}}%
\pgfpathlineto{\pgfqpoint{5.821797in}{1.650089in}}%
\pgfpathlineto{\pgfqpoint{5.822076in}{1.650517in}}%
\pgfpathlineto{\pgfqpoint{5.821670in}{1.650680in}}%
\pgfpathlineto{\pgfqpoint{5.821263in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{5.821551in}{1.652047in}}%
\pgfpathlineto{\pgfqpoint{5.821190in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{5.821548in}{1.653787in}}%
\pgfpathlineto{\pgfqpoint{5.822207in}{1.654028in}}%
\pgfpathlineto{\pgfqpoint{5.821194in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{5.820955in}{1.654677in}}%
\pgfpathlineto{\pgfqpoint{5.820958in}{1.656027in}}%
\pgfpathlineto{\pgfqpoint{5.821108in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{5.821936in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{5.822468in}{1.657650in}}%
\pgfpathlineto{\pgfqpoint{5.821093in}{1.657749in}}%
\pgfpathlineto{\pgfqpoint{5.821071in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{5.822357in}{1.658920in}}%
\pgfpathlineto{\pgfqpoint{5.822674in}{1.659150in}}%
\pgfpathlineto{\pgfqpoint{5.821547in}{1.659048in}}%
\pgfpathlineto{\pgfqpoint{5.820815in}{1.660076in}}%
\pgfpathlineto{\pgfqpoint{5.819976in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{5.820196in}{1.665869in}}%
\pgfpathlineto{\pgfqpoint{5.820323in}{1.666319in}}%
\pgfpathlineto{\pgfqpoint{5.820235in}{1.666608in}}%
\pgfpathlineto{\pgfqpoint{5.821049in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{5.822190in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{5.824777in}{1.670089in}}%
\pgfpathlineto{\pgfqpoint{5.824960in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{5.826160in}{1.672001in}}%
\pgfpathlineto{\pgfqpoint{5.824931in}{1.672189in}}%
\pgfpathlineto{\pgfqpoint{5.824992in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{5.824736in}{1.672580in}}%
\pgfpathlineto{\pgfqpoint{5.826006in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{5.824708in}{1.672638in}}%
\pgfpathlineto{\pgfqpoint{5.824127in}{1.674352in}}%
\pgfpathlineto{\pgfqpoint{5.824221in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{5.824229in}{1.675151in}}%
\pgfpathlineto{\pgfqpoint{5.824421in}{1.675282in}}%
\pgfpathlineto{\pgfqpoint{5.823986in}{1.675208in}}%
\pgfpathlineto{\pgfqpoint{5.823949in}{1.675392in}}%
\pgfpathlineto{\pgfqpoint{5.823609in}{1.676372in}}%
\pgfpathlineto{\pgfqpoint{5.823500in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{5.824921in}{1.678141in}}%
\pgfpathlineto{\pgfqpoint{5.823324in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{5.822898in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{5.822483in}{1.679460in}}%
\pgfpathlineto{\pgfqpoint{5.822615in}{1.681013in}}%
\pgfpathlineto{\pgfqpoint{5.822852in}{1.681767in}}%
\pgfpathlineto{\pgfqpoint{5.822664in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{5.822094in}{1.682148in}}%
\pgfpathlineto{\pgfqpoint{5.823644in}{1.682349in}}%
\pgfpathlineto{\pgfqpoint{5.822033in}{1.682207in}}%
\pgfpathlineto{\pgfqpoint{5.820919in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{5.820429in}{1.684509in}}%
\pgfpathlineto{\pgfqpoint{5.819209in}{1.687245in}}%
\pgfpathlineto{\pgfqpoint{5.817615in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{5.816292in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{5.815338in}{1.687993in}}%
\pgfpathlineto{\pgfqpoint{5.814830in}{1.687729in}}%
\pgfpathlineto{\pgfqpoint{5.814800in}{1.687876in}}%
\pgfpathlineto{\pgfqpoint{5.814695in}{1.688576in}}%
\pgfpathlineto{\pgfqpoint{5.817377in}{1.688407in}}%
\pgfpathlineto{\pgfqpoint{5.818046in}{1.687863in}}%
\pgfpathlineto{\pgfqpoint{5.818550in}{1.687635in}}%
\pgfpathlineto{\pgfqpoint{5.819776in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{5.820278in}{1.687707in}}%
\pgfpathlineto{\pgfqpoint{5.820465in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{5.820332in}{1.688731in}}%
\pgfpathlineto{\pgfqpoint{5.820566in}{1.688799in}}%
\pgfpathlineto{\pgfqpoint{5.822384in}{1.688722in}}%
\pgfpathlineto{\pgfqpoint{5.823830in}{1.686285in}}%
\pgfpathlineto{\pgfqpoint{5.824575in}{1.685477in}}%
\pgfpathlineto{\pgfqpoint{5.825992in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{5.828349in}{1.686113in}}%
\pgfpathlineto{\pgfqpoint{5.828736in}{1.686288in}}%
\pgfpathlineto{\pgfqpoint{5.828878in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{5.828050in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{5.826563in}{1.689574in}}%
\pgfpathlineto{\pgfqpoint{5.826517in}{1.689873in}}%
\pgfpathlineto{\pgfqpoint{5.827962in}{1.690236in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{5.827377in}{1.690697in}}%
\pgfpathlineto{\pgfqpoint{5.829241in}{1.690661in}}%
\pgfpathlineto{\pgfqpoint{5.831296in}{1.690668in}}%
\pgfpathlineto{\pgfqpoint{5.830914in}{1.689749in}}%
\pgfpathlineto{\pgfqpoint{5.830980in}{1.689964in}}%
\pgfpathlineto{\pgfqpoint{5.829636in}{1.690091in}}%
\pgfpathlineto{\pgfqpoint{5.829875in}{1.689936in}}%
\pgfpathlineto{\pgfqpoint{5.829650in}{1.689728in}}%
\pgfpathlineto{\pgfqpoint{5.830091in}{1.689688in}}%
\pgfpathlineto{\pgfqpoint{5.830848in}{1.689040in}}%
\pgfpathlineto{\pgfqpoint{5.830676in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{5.830682in}{1.689095in}}%
\pgfpathlineto{\pgfqpoint{5.830029in}{1.689258in}}%
\pgfpathlineto{\pgfqpoint{5.830677in}{1.688990in}}%
\pgfpathlineto{\pgfqpoint{5.830611in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{5.830820in}{1.688966in}}%
\pgfpathlineto{\pgfqpoint{5.830643in}{1.688126in}}%
\pgfpathlineto{\pgfqpoint{5.831007in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{5.833775in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{5.833256in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{5.831626in}{1.696921in}}%
\pgfpathlineto{\pgfqpoint{5.833236in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{5.832821in}{1.696267in}}%
\pgfpathlineto{\pgfqpoint{5.832389in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{5.832349in}{1.694169in}}%
\pgfpathlineto{\pgfqpoint{5.831065in}{1.690823in}}%
\pgfpathlineto{\pgfqpoint{5.830995in}{1.691018in}}%
\pgfpathlineto{\pgfqpoint{5.831108in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{5.830509in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{5.832088in}{1.696240in}}%
\pgfpathlineto{\pgfqpoint{5.830403in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{5.829426in}{1.692137in}}%
\pgfpathlineto{\pgfqpoint{5.830784in}{1.695341in}}%
\pgfpathlineto{\pgfqpoint{5.829222in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{5.828175in}{1.691798in}}%
\pgfpathlineto{\pgfqpoint{5.828204in}{1.691866in}}%
\pgfpathlineto{\pgfqpoint{5.829136in}{1.694165in}}%
\pgfpathlineto{\pgfqpoint{5.828134in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{5.827521in}{1.692233in}}%
\pgfpathlineto{\pgfqpoint{5.827905in}{1.692453in}}%
\pgfpathlineto{\pgfqpoint{5.827348in}{1.692502in}}%
\pgfpathlineto{\pgfqpoint{5.827229in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{5.828019in}{1.693099in}}%
\pgfpathlineto{\pgfqpoint{5.826969in}{1.692899in}}%
\pgfpathlineto{\pgfqpoint{5.827137in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{5.827009in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{5.829430in}{1.695141in}}%
\pgfpathlineto{\pgfqpoint{5.827090in}{1.693731in}}%
\pgfpathlineto{\pgfqpoint{5.826461in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{5.824067in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{5.823892in}{1.692919in}}%
\pgfpathlineto{\pgfqpoint{5.825150in}{1.694227in}}%
\pgfpathlineto{\pgfqpoint{5.825693in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{5.824410in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{5.824601in}{1.696106in}}%
\pgfpathlineto{\pgfqpoint{5.828335in}{1.698370in}}%
\pgfpathlineto{\pgfqpoint{5.824147in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{5.823665in}{1.696086in}}%
\pgfpathlineto{\pgfqpoint{5.822090in}{1.695357in}}%
\pgfpathlineto{\pgfqpoint{5.822150in}{1.695415in}}%
\pgfpathlineto{\pgfqpoint{5.823681in}{1.697039in}}%
\pgfpathlineto{\pgfqpoint{5.825570in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{5.825114in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{5.825231in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{5.821679in}{1.695482in}}%
\pgfpathlineto{\pgfqpoint{5.820845in}{1.696186in}}%
\pgfpathlineto{\pgfqpoint{5.820795in}{1.698721in}}%
\pgfpathlineto{\pgfqpoint{5.821299in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{5.822379in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{5.821629in}{1.700556in}}%
\pgfpathlineto{\pgfqpoint{5.821508in}{1.701388in}}%
\pgfpathlineto{\pgfqpoint{5.821918in}{1.701978in}}%
\pgfpathlineto{\pgfqpoint{5.822096in}{1.701900in}}%
\pgfpathlineto{\pgfqpoint{5.822596in}{1.702390in}}%
\pgfpathlineto{\pgfqpoint{5.822827in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{5.823217in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{5.823440in}{1.704858in}}%
\pgfpathlineto{\pgfqpoint{5.823761in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{5.823318in}{1.705682in}}%
\pgfpathlineto{\pgfqpoint{5.822625in}{1.705642in}}%
\pgfpathlineto{\pgfqpoint{5.821780in}{1.707042in}}%
\pgfpathlineto{\pgfqpoint{5.820431in}{1.709439in}}%
\pgfpathlineto{\pgfqpoint{5.821063in}{1.709698in}}%
\pgfpathlineto{\pgfqpoint{5.821357in}{1.709883in}}%
\pgfpathlineto{\pgfqpoint{5.821195in}{1.709976in}}%
\pgfpathlineto{\pgfqpoint{5.821121in}{1.710457in}}%
\pgfpathlineto{\pgfqpoint{5.822105in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{5.821337in}{1.711034in}}%
\pgfpathlineto{\pgfqpoint{5.820706in}{1.711480in}}%
\pgfpathlineto{\pgfqpoint{5.819179in}{1.711686in}}%
\pgfpathlineto{\pgfqpoint{5.818403in}{1.711940in}}%
\pgfpathlineto{\pgfqpoint{5.817945in}{1.713309in}}%
\pgfpathlineto{\pgfqpoint{5.818514in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{5.818066in}{1.714244in}}%
\pgfpathlineto{\pgfqpoint{5.817698in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{5.818744in}{1.719850in}}%
\pgfpathlineto{\pgfqpoint{5.820032in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{5.832006in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{5.830764in}{1.739438in}}%
\pgfpathlineto{\pgfqpoint{5.827593in}{1.745290in}}%
\pgfpathlineto{\pgfqpoint{5.824575in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{5.824738in}{1.747323in}}%
\pgfpathlineto{\pgfqpoint{5.823375in}{1.747284in}}%
\pgfpathlineto{\pgfqpoint{5.822705in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{5.820264in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{5.820017in}{1.747504in}}%
\pgfpathlineto{\pgfqpoint{5.824088in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{5.824177in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{5.824660in}{1.754050in}}%
\pgfpathlineto{\pgfqpoint{5.825953in}{1.754767in}}%
\pgfpathlineto{\pgfqpoint{5.826452in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{5.826559in}{1.757139in}}%
\pgfpathlineto{\pgfqpoint{5.827183in}{1.757738in}}%
\pgfpathlineto{\pgfqpoint{5.826980in}{1.757047in}}%
\pgfpathlineto{\pgfqpoint{5.827013in}{1.756832in}}%
\pgfpathlineto{\pgfqpoint{5.827153in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{5.827906in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{5.829710in}{1.754709in}}%
\pgfpathlineto{\pgfqpoint{5.830268in}{1.754577in}}%
\pgfpathlineto{\pgfqpoint{5.832073in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{5.832205in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{5.832391in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{5.835512in}{1.752001in}}%
\pgfpathlineto{\pgfqpoint{5.836255in}{1.751537in}}%
\pgfpathlineto{\pgfqpoint{5.836335in}{1.750616in}}%
\pgfpathlineto{\pgfqpoint{5.837407in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{5.838392in}{1.748093in}}%
\pgfpathlineto{\pgfqpoint{5.840941in}{1.744836in}}%
\pgfpathlineto{\pgfqpoint{5.841647in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{5.844492in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{5.844604in}{1.742447in}}%
\pgfpathlineto{\pgfqpoint{5.846283in}{1.743770in}}%
\pgfpathlineto{\pgfqpoint{5.847162in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{5.848787in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{5.850030in}{1.742953in}}%
\pgfpathlineto{\pgfqpoint{5.850935in}{1.743491in}}%
\pgfpathlineto{\pgfqpoint{5.849844in}{1.748952in}}%
\pgfpathlineto{\pgfqpoint{5.850560in}{1.749693in}}%
\pgfpathlineto{\pgfqpoint{5.851576in}{1.749865in}}%
\pgfpathlineto{\pgfqpoint{5.853141in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{5.854110in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{5.854481in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{5.854371in}{1.743258in}}%
\pgfpathlineto{\pgfqpoint{5.855355in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{5.855738in}{1.739012in}}%
\pgfpathlineto{\pgfqpoint{5.855846in}{1.735811in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{1.727053in}}%
\pgfpathlineto{\pgfqpoint{5.856392in}{1.726626in}}%
\pgfpathlineto{\pgfqpoint{5.855418in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{5.854715in}{1.725339in}}%
\pgfpathlineto{\pgfqpoint{5.854665in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{5.855735in}{1.720044in}}%
\pgfpathlineto{\pgfqpoint{5.858106in}{1.716384in}}%
\pgfpathlineto{\pgfqpoint{5.861285in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{5.862849in}{1.707843in}}%
\pgfpathlineto{\pgfqpoint{5.863640in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{5.864883in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{5.866567in}{1.701686in}}%
\pgfpathlineto{\pgfqpoint{5.867465in}{1.702152in}}%
\pgfpathlineto{\pgfqpoint{5.867633in}{1.702387in}}%
\pgfpathlineto{\pgfqpoint{5.868547in}{1.705840in}}%
\pgfpathlineto{\pgfqpoint{5.869654in}{1.707759in}}%
\pgfpathlineto{\pgfqpoint{5.869906in}{1.708041in}}%
\pgfpathlineto{\pgfqpoint{5.873194in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{5.874328in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{5.873558in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{5.871277in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{5.870701in}{1.722536in}}%
\pgfpathlineto{\pgfqpoint{5.871651in}{1.725558in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{1.725877in}}%
\pgfpathlineto{\pgfqpoint{5.873031in}{1.725143in}}%
\pgfpathlineto{\pgfqpoint{5.873802in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{5.875172in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{5.877102in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{5.882836in}{1.731329in}}%
\pgfpathlineto{\pgfqpoint{5.883633in}{1.730889in}}%
\pgfpathlineto{\pgfqpoint{5.884412in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{5.884669in}{1.732022in}}%
\pgfpathlineto{\pgfqpoint{5.884283in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{5.883806in}{1.733490in}}%
\pgfpathlineto{\pgfqpoint{5.882895in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{5.884274in}{1.739963in}}%
\pgfpathlineto{\pgfqpoint{5.885079in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{5.885097in}{1.742306in}}%
\pgfpathlineto{\pgfqpoint{5.885456in}{1.742943in}}%
\pgfpathlineto{\pgfqpoint{5.886267in}{1.743254in}}%
\pgfpathlineto{\pgfqpoint{5.885883in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{1.744344in}}%
\pgfpathlineto{\pgfqpoint{5.886629in}{1.745181in}}%
\pgfpathlineto{\pgfqpoint{5.891621in}{1.747767in}}%
\pgfpathlineto{\pgfqpoint{5.892735in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{5.891337in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{5.890556in}{1.758048in}}%
\pgfpathlineto{\pgfqpoint{5.890413in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{5.890914in}{1.764800in}}%
\pgfpathlineto{\pgfqpoint{5.891769in}{1.767401in}}%
\pgfpathlineto{\pgfqpoint{5.893292in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{5.894864in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{5.895689in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{5.897864in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{5.899212in}{1.774726in}}%
\pgfpathlineto{\pgfqpoint{5.901990in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{5.902842in}{1.775645in}}%
\pgfpathlineto{\pgfqpoint{5.904684in}{1.775791in}}%
\pgfpathlineto{\pgfqpoint{5.909740in}{1.775629in}}%
\pgfpathlineto{\pgfqpoint{5.910177in}{1.774677in}}%
\pgfpathlineto{\pgfqpoint{5.909846in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{5.909943in}{1.772585in}}%
\pgfpathlineto{\pgfqpoint{5.912038in}{1.776691in}}%
\pgfpathlineto{\pgfqpoint{5.913457in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{5.913835in}{1.777822in}}%
\pgfpathlineto{\pgfqpoint{5.915225in}{1.779457in}}%
\pgfpathlineto{\pgfqpoint{5.916004in}{1.779653in}}%
\pgfpathlineto{\pgfqpoint{5.916442in}{1.780466in}}%
\pgfpathlineto{\pgfqpoint{5.916994in}{1.781651in}}%
\pgfpathlineto{\pgfqpoint{5.916830in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{5.917376in}{1.784279in}}%
\pgfpathlineto{\pgfqpoint{5.917115in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{5.915364in}{1.787147in}}%
\pgfpathlineto{\pgfqpoint{5.915433in}{1.787725in}}%
\pgfpathlineto{\pgfqpoint{5.914777in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{1.789398in}}%
\pgfpathlineto{\pgfqpoint{5.915948in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{5.916859in}{1.790784in}}%
\pgfpathlineto{\pgfqpoint{5.916366in}{1.791411in}}%
\pgfpathlineto{\pgfqpoint{5.914590in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{5.911074in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{5.910118in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{5.910324in}{1.788621in}}%
\pgfpathlineto{\pgfqpoint{5.911695in}{1.790717in}}%
\pgfpathlineto{\pgfqpoint{5.911464in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{5.910891in}{1.790846in}}%
\pgfpathlineto{\pgfqpoint{5.910272in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{5.908057in}{1.786738in}}%
\pgfpathlineto{\pgfqpoint{5.906550in}{1.787241in}}%
\pgfpathlineto{\pgfqpoint{5.905465in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{5.905838in}{1.791662in}}%
\pgfpathlineto{\pgfqpoint{5.906139in}{1.792358in}}%
\pgfpathlineto{\pgfqpoint{5.907051in}{1.793038in}}%
\pgfpathlineto{\pgfqpoint{5.907223in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{5.908486in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{5.908069in}{1.794076in}}%
\pgfpathlineto{\pgfqpoint{5.908907in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{5.909985in}{1.797231in}}%
\pgfpathlineto{\pgfqpoint{5.910537in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{5.910462in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{5.910976in}{1.798356in}}%
\pgfpathlineto{\pgfqpoint{5.911871in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{5.912170in}{1.799621in}}%
\pgfpathlineto{\pgfqpoint{5.912651in}{1.799620in}}%
\pgfpathlineto{\pgfqpoint{5.912269in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{5.913183in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{5.914203in}{1.806271in}}%
\pgfpathlineto{\pgfqpoint{5.913370in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{5.912913in}{1.808410in}}%
\pgfpathlineto{\pgfqpoint{5.912088in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{5.909105in}{1.809520in}}%
\pgfpathlineto{\pgfqpoint{5.908462in}{1.810116in}}%
\pgfpathlineto{\pgfqpoint{5.898500in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{5.896923in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{5.897811in}{1.812545in}}%
\pgfpathlineto{\pgfqpoint{5.899164in}{1.812997in}}%
\pgfpathlineto{\pgfqpoint{5.899676in}{1.813697in}}%
\pgfpathlineto{\pgfqpoint{5.899098in}{1.815443in}}%
\pgfpathlineto{\pgfqpoint{5.899814in}{1.816250in}}%
\pgfpathlineto{\pgfqpoint{5.899617in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{5.899263in}{1.817638in}}%
\pgfpathlineto{\pgfqpoint{5.898396in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{5.894885in}{1.816361in}}%
\pgfpathlineto{\pgfqpoint{5.894756in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{5.895268in}{1.815375in}}%
\pgfpathlineto{\pgfqpoint{5.895266in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{5.894329in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{5.891579in}{1.813163in}}%
\pgfpathlineto{\pgfqpoint{5.891365in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{5.890146in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{5.889506in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{5.888662in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{5.888239in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{5.888356in}{1.810428in}}%
\pgfpathlineto{\pgfqpoint{5.885880in}{1.808493in}}%
\pgfpathlineto{\pgfqpoint{5.884258in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{5.884787in}{1.804248in}}%
\pgfpathlineto{\pgfqpoint{5.887865in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{5.886613in}{1.801931in}}%
\pgfpathlineto{\pgfqpoint{5.886683in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{5.885511in}{1.794386in}}%
\pgfpathlineto{\pgfqpoint{5.883127in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{5.874517in}{1.786606in}}%
\pgfpathlineto{\pgfqpoint{5.869902in}{1.778339in}}%
\pgfpathlineto{\pgfqpoint{5.869582in}{1.777623in}}%
\pgfpathlineto{\pgfqpoint{5.869179in}{1.777478in}}%
\pgfpathlineto{\pgfqpoint{5.869040in}{1.776435in}}%
\pgfpathlineto{\pgfqpoint{5.868767in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{5.868028in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{5.865877in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{5.865432in}{1.770517in}}%
\pgfpathlineto{\pgfqpoint{5.862808in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{5.862886in}{1.764448in}}%
\pgfpathlineto{\pgfqpoint{5.862749in}{1.763952in}}%
\pgfpathlineto{\pgfqpoint{5.862150in}{1.763780in}}%
\pgfpathlineto{\pgfqpoint{5.861930in}{1.763235in}}%
\pgfpathlineto{\pgfqpoint{5.861360in}{1.763509in}}%
\pgfpathlineto{\pgfqpoint{5.861195in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{5.859640in}{1.763378in}}%
\pgfpathlineto{\pgfqpoint{5.859146in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{5.859124in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{5.858721in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{5.858079in}{1.768222in}}%
\pgfpathlineto{\pgfqpoint{5.855942in}{1.767891in}}%
\pgfpathlineto{\pgfqpoint{5.855268in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{5.854921in}{1.767089in}}%
\pgfpathlineto{\pgfqpoint{5.854832in}{1.766776in}}%
\pgfpathlineto{\pgfqpoint{5.854101in}{1.766678in}}%
\pgfpathlineto{\pgfqpoint{5.853701in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{5.853210in}{1.772360in}}%
\pgfpathlineto{\pgfqpoint{5.851913in}{1.772382in}}%
\pgfpathlineto{\pgfqpoint{5.851723in}{1.772603in}}%
\pgfpathlineto{\pgfqpoint{5.850828in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{5.849994in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{5.849511in}{1.773035in}}%
\pgfpathlineto{\pgfqpoint{5.848278in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{5.848649in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{5.848818in}{1.774394in}}%
\pgfpathlineto{\pgfqpoint{5.848672in}{1.774522in}}%
\pgfpathlineto{\pgfqpoint{5.847638in}{1.774397in}}%
\pgfpathlineto{\pgfqpoint{5.848130in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{5.848281in}{1.776745in}}%
\pgfpathlineto{\pgfqpoint{5.847710in}{1.776800in}}%
\pgfpathlineto{\pgfqpoint{5.846268in}{1.777417in}}%
\pgfpathlineto{\pgfqpoint{5.844529in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{5.844301in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{5.842386in}{1.775342in}}%
\pgfpathlineto{\pgfqpoint{5.843381in}{1.776249in}}%
\pgfpathlineto{\pgfqpoint{5.843143in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{5.843565in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{5.844299in}{1.777124in}}%
\pgfpathlineto{\pgfqpoint{5.844304in}{1.777358in}}%
\pgfpathlineto{\pgfqpoint{5.844584in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{5.845145in}{1.778349in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{5.845164in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{5.843354in}{1.779961in}}%
\pgfpathlineto{\pgfqpoint{5.842456in}{1.779908in}}%
\pgfpathlineto{\pgfqpoint{5.843229in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{5.843376in}{1.781642in}}%
\pgfpathlineto{\pgfqpoint{5.843028in}{1.781726in}}%
\pgfpathlineto{\pgfqpoint{5.842882in}{1.781710in}}%
\pgfpathlineto{\pgfqpoint{5.842955in}{1.781910in}}%
\pgfpathlineto{\pgfqpoint{5.841565in}{1.782497in}}%
\pgfpathlineto{\pgfqpoint{5.841128in}{1.782341in}}%
\pgfpathlineto{\pgfqpoint{5.840942in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{5.843617in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{5.844000in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{5.844678in}{1.781907in}}%
\pgfpathlineto{\pgfqpoint{5.844972in}{1.782357in}}%
\pgfpathlineto{\pgfqpoint{5.844971in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{5.844988in}{1.781439in}}%
\pgfpathlineto{\pgfqpoint{5.846782in}{1.780667in}}%
\pgfpathlineto{\pgfqpoint{5.847185in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{5.847165in}{1.780233in}}%
\pgfpathlineto{\pgfqpoint{5.847349in}{1.780282in}}%
\pgfpathlineto{\pgfqpoint{5.848336in}{1.779579in}}%
\pgfpathlineto{\pgfqpoint{5.851432in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{5.851014in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{5.850437in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{5.850758in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{5.850573in}{1.774645in}}%
\pgfpathlineto{\pgfqpoint{5.851855in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{5.852197in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{5.852831in}{1.775407in}}%
\pgfpathlineto{\pgfqpoint{5.853549in}{1.775254in}}%
\pgfpathlineto{\pgfqpoint{5.854235in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{5.854742in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{5.854849in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{5.855003in}{1.774191in}}%
\pgfpathlineto{\pgfqpoint{5.856038in}{1.773979in}}%
\pgfpathlineto{\pgfqpoint{5.856143in}{1.774827in}}%
\pgfpathlineto{\pgfqpoint{5.856671in}{1.774919in}}%
\pgfpathlineto{\pgfqpoint{5.857658in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{5.858144in}{1.774809in}}%
\pgfpathlineto{\pgfqpoint{5.859229in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{5.860209in}{1.775642in}}%
\pgfpathlineto{\pgfqpoint{5.860088in}{1.776693in}}%
\pgfpathlineto{\pgfqpoint{5.859870in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{5.860431in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{5.861120in}{1.779786in}}%
\pgfpathlineto{\pgfqpoint{5.861855in}{1.779994in}}%
\pgfpathlineto{\pgfqpoint{5.861464in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{5.861817in}{1.781358in}}%
\pgfpathlineto{\pgfqpoint{5.862339in}{1.781407in}}%
\pgfpathlineto{\pgfqpoint{5.862189in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{5.863690in}{1.782894in}}%
\pgfpathlineto{\pgfqpoint{5.863964in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{5.864689in}{1.783286in}}%
\pgfpathlineto{\pgfqpoint{5.865572in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{5.868465in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{5.871096in}{1.794664in}}%
\pgfpathlineto{\pgfqpoint{5.872145in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{5.875399in}{1.796378in}}%
\pgfpathlineto{\pgfqpoint{5.876307in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{5.878864in}{1.802951in}}%
\pgfpathlineto{\pgfqpoint{5.882439in}{1.812533in}}%
\pgfpathlineto{\pgfqpoint{5.880922in}{1.815836in}}%
\pgfpathlineto{\pgfqpoint{5.882757in}{1.815320in}}%
\pgfpathlineto{\pgfqpoint{5.886040in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{5.886638in}{1.822233in}}%
\pgfpathlineto{\pgfqpoint{5.887685in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{5.888333in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{5.882898in}{1.827129in}}%
\pgfpathlineto{\pgfqpoint{5.853800in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{5.845859in}{1.838314in}}%
\pgfpathlineto{\pgfqpoint{5.840392in}{1.840168in}}%
\pgfpathlineto{\pgfqpoint{5.831647in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{5.814578in}{1.847904in}}%
\pgfpathlineto{\pgfqpoint{5.807763in}{1.850587in}}%
\pgfpathlineto{\pgfqpoint{5.801222in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{5.799726in}{1.852205in}}%
\pgfpathlineto{\pgfqpoint{5.800021in}{1.848394in}}%
\pgfpathlineto{\pgfqpoint{5.802294in}{1.848783in}}%
\pgfpathlineto{\pgfqpoint{5.801737in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{5.774979in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{5.756891in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{5.755871in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{5.752205in}{1.874113in}}%
\pgfpathlineto{\pgfqpoint{5.752158in}{1.876057in}}%
\pgfpathlineto{\pgfqpoint{5.753618in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{5.753379in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{5.748652in}{1.889985in}}%
\pgfpathlineto{\pgfqpoint{5.747876in}{1.895733in}}%
\pgfpathlineto{\pgfqpoint{5.747130in}{1.898077in}}%
\pgfpathlineto{\pgfqpoint{5.736899in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{5.736792in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{5.737114in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{5.732987in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{5.730514in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{5.721487in}{1.909757in}}%
\pgfpathlineto{\pgfqpoint{5.719305in}{1.906635in}}%
\pgfpathlineto{\pgfqpoint{5.711849in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{5.718866in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{5.717767in}{1.920060in}}%
\pgfpathlineto{\pgfqpoint{5.717636in}{1.919437in}}%
\pgfpathlineto{\pgfqpoint{5.716788in}{1.919048in}}%
\pgfpathlineto{\pgfqpoint{5.714823in}{1.917997in}}%
\pgfpathlineto{\pgfqpoint{5.714228in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{5.714448in}{1.919573in}}%
\pgfpathlineto{\pgfqpoint{5.713908in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{5.713364in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{1.918637in}}%
\pgfpathlineto{\pgfqpoint{5.710974in}{1.916845in}}%
\pgfpathlineto{\pgfqpoint{5.710562in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{5.708598in}{1.914771in}}%
\pgfpathlineto{\pgfqpoint{5.707659in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{5.708243in}{1.911503in}}%
\pgfpathlineto{\pgfqpoint{5.710803in}{1.911391in}}%
\pgfpathlineto{\pgfqpoint{5.711074in}{1.910738in}}%
\pgfpathlineto{\pgfqpoint{5.709624in}{1.908094in}}%
\pgfpathlineto{\pgfqpoint{5.706997in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{5.705861in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{5.704608in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{5.702854in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{5.702116in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{5.701784in}{1.904386in}}%
\pgfpathlineto{\pgfqpoint{5.703443in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{5.704447in}{1.902662in}}%
\pgfpathlineto{\pgfqpoint{5.704451in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{5.702571in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{5.701044in}{1.901977in}}%
\pgfpathlineto{\pgfqpoint{5.700513in}{1.900032in}}%
\pgfpathlineto{\pgfqpoint{5.701587in}{1.899518in}}%
\pgfpathlineto{\pgfqpoint{5.701061in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{5.701238in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{5.699380in}{1.893225in}}%
\pgfpathlineto{\pgfqpoint{5.698733in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{5.698163in}{1.892554in}}%
\pgfpathlineto{\pgfqpoint{5.698176in}{1.891538in}}%
\pgfpathlineto{\pgfqpoint{5.697474in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{5.696518in}{1.891479in}}%
\pgfpathlineto{\pgfqpoint{5.694953in}{1.892812in}}%
\pgfpathlineto{\pgfqpoint{5.694035in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{5.694599in}{1.890134in}}%
\pgfpathlineto{\pgfqpoint{5.696122in}{1.889457in}}%
\pgfpathlineto{\pgfqpoint{5.695646in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{5.694625in}{1.888944in}}%
\pgfpathlineto{\pgfqpoint{5.694607in}{1.888857in}}%
\pgfpathlineto{\pgfqpoint{5.694499in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{5.695500in}{1.886993in}}%
\pgfpathlineto{\pgfqpoint{5.694360in}{1.885274in}}%
\pgfpathlineto{\pgfqpoint{5.688892in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{5.687564in}{1.887382in}}%
\pgfpathlineto{\pgfqpoint{5.685037in}{1.888573in}}%
\pgfpathlineto{\pgfqpoint{5.684639in}{1.888840in}}%
\pgfpathlineto{\pgfqpoint{5.683902in}{1.888744in}}%
\pgfpathlineto{\pgfqpoint{5.585888in}{1.923450in}}%
\pgfpathlineto{\pgfqpoint{5.584079in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{5.581593in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{5.574300in}{1.927617in}}%
\pgfpathlineto{\pgfqpoint{5.568892in}{1.928849in}}%
\pgfpathlineto{\pgfqpoint{5.551220in}{1.936005in}}%
\pgfpathlineto{\pgfqpoint{5.545906in}{1.937863in}}%
\pgfpathlineto{\pgfqpoint{5.544353in}{1.934478in}}%
\pgfpathlineto{\pgfqpoint{5.543811in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{5.543368in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{5.543136in}{1.932298in}}%
\pgfpathlineto{\pgfqpoint{5.542047in}{1.930456in}}%
\pgfpathlineto{\pgfqpoint{5.542648in}{1.928133in}}%
\pgfpathlineto{\pgfqpoint{5.541566in}{1.922507in}}%
\pgfpathlineto{\pgfqpoint{5.539144in}{1.911729in}}%
\pgfpathlineto{\pgfqpoint{5.538382in}{1.911306in}}%
\pgfpathlineto{\pgfqpoint{5.537807in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{5.538504in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{5.534353in}{1.897798in}}%
\pgfpathlineto{\pgfqpoint{5.533479in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{5.531023in}{1.889811in}}%
\pgfpathlineto{\pgfqpoint{5.531745in}{1.889011in}}%
\pgfpathlineto{\pgfqpoint{5.524593in}{1.865747in}}%
\pgfpathlineto{\pgfqpoint{5.523936in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{5.524059in}{1.863907in}}%
\pgfpathlineto{\pgfqpoint{5.521960in}{1.857355in}}%
\pgfpathlineto{\pgfqpoint{5.515979in}{1.838572in}}%
\pgfpathlineto{\pgfqpoint{5.506584in}{1.814554in}}%
\pgfpathlineto{\pgfqpoint{5.503379in}{1.809523in}}%
\pgfpathlineto{\pgfqpoint{5.503904in}{1.809667in}}%
\pgfpathlineto{\pgfqpoint{5.504584in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{5.508662in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{5.509524in}{1.809676in}}%
\pgfpathlineto{\pgfqpoint{5.511657in}{1.808416in}}%
\pgfpathlineto{\pgfqpoint{5.518321in}{1.800883in}}%
\pgfpathlineto{\pgfqpoint{5.520366in}{1.799634in}}%
\pgfpathlineto{\pgfqpoint{5.524435in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{5.525686in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{5.529992in}{1.798415in}}%
\pgfpathmoveto{\pgfqpoint{5.915997in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{5.916120in}{1.804581in}}%
\pgfpathlineto{\pgfqpoint{5.915674in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{5.914605in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{5.915350in}{1.801294in}}%
\pgfpathlineto{\pgfqpoint{5.915596in}{1.801614in}}%
\pgfpathlineto{\pgfqpoint{5.916194in}{1.803717in}}%
\pgfpathlineto{\pgfqpoint{5.916079in}{1.803602in}}%
\pgfpathlineto{\pgfqpoint{5.915997in}{1.803753in}}%
\pgfpathmoveto{\pgfqpoint{5.914583in}{1.754339in}}%
\pgfpathlineto{\pgfqpoint{5.913784in}{1.754595in}}%
\pgfpathlineto{\pgfqpoint{5.914132in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{5.913763in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{5.913658in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{5.913175in}{1.753789in}}%
\pgfpathlineto{\pgfqpoint{5.913025in}{1.753084in}}%
\pgfpathlineto{\pgfqpoint{5.912861in}{1.752543in}}%
\pgfpathlineto{\pgfqpoint{5.912779in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{5.912592in}{1.752363in}}%
\pgfpathlineto{\pgfqpoint{5.915224in}{1.752438in}}%
\pgfpathlineto{\pgfqpoint{5.915576in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{5.915535in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{5.915826in}{1.753931in}}%
\pgfpathlineto{\pgfqpoint{5.915967in}{1.754158in}}%
\pgfpathlineto{\pgfqpoint{5.915890in}{1.754284in}}%
\pgfpathlineto{\pgfqpoint{5.914925in}{1.754332in}}%
\pgfpathlineto{\pgfqpoint{5.914583in}{1.754339in}}%
\pgfpathmoveto{\pgfqpoint{5.912180in}{1.815371in}}%
\pgfpathlineto{\pgfqpoint{5.911825in}{1.816028in}}%
\pgfpathlineto{\pgfqpoint{5.911150in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{5.910686in}{1.815246in}}%
\pgfpathlineto{\pgfqpoint{5.911435in}{1.814343in}}%
\pgfpathlineto{\pgfqpoint{5.912288in}{1.814637in}}%
\pgfpathlineto{\pgfqpoint{5.912415in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{5.912772in}{1.814040in}}%
\pgfpathlineto{\pgfqpoint{5.913112in}{1.814234in}}%
\pgfpathlineto{\pgfqpoint{5.913661in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{5.914340in}{1.812973in}}%
\pgfpathlineto{\pgfqpoint{5.914426in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{5.915592in}{1.813499in}}%
\pgfpathlineto{\pgfqpoint{5.915138in}{1.814902in}}%
\pgfpathlineto{\pgfqpoint{5.914662in}{1.815070in}}%
\pgfpathlineto{\pgfqpoint{5.913846in}{1.814666in}}%
\pgfpathlineto{\pgfqpoint{5.913243in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{5.913125in}{1.815725in}}%
\pgfpathlineto{\pgfqpoint{5.912180in}{1.815371in}}%
\pgfpathmoveto{\pgfqpoint{5.912943in}{1.745233in}}%
\pgfpathlineto{\pgfqpoint{5.911431in}{1.744952in}}%
\pgfpathlineto{\pgfqpoint{5.911092in}{1.744703in}}%
\pgfpathlineto{\pgfqpoint{5.909928in}{1.744689in}}%
\pgfpathlineto{\pgfqpoint{5.905712in}{1.743697in}}%
\pgfpathlineto{\pgfqpoint{5.905655in}{1.742679in}}%
\pgfpathlineto{\pgfqpoint{5.905406in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{5.903723in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{5.905103in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{5.907102in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{5.907710in}{1.740618in}}%
\pgfpathlineto{\pgfqpoint{5.908563in}{1.740829in}}%
\pgfpathlineto{\pgfqpoint{5.910044in}{1.739949in}}%
\pgfpathlineto{\pgfqpoint{5.911292in}{1.739141in}}%
\pgfpathlineto{\pgfqpoint{5.912062in}{1.740071in}}%
\pgfpathlineto{\pgfqpoint{5.912536in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{5.912979in}{1.741578in}}%
\pgfpathlineto{\pgfqpoint{5.913171in}{1.745024in}}%
\pgfpathlineto{\pgfqpoint{5.912943in}{1.745233in}}%
\pgfpathmoveto{\pgfqpoint{5.910968in}{1.813096in}}%
\pgfpathlineto{\pgfqpoint{5.910642in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{5.910456in}{1.813560in}}%
\pgfpathlineto{\pgfqpoint{5.909770in}{1.812797in}}%
\pgfpathlineto{\pgfqpoint{5.910031in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{5.911671in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{5.911420in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{5.910968in}{1.813096in}}%
\pgfpathmoveto{\pgfqpoint{5.901972in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{5.901612in}{1.656897in}}%
\pgfpathlineto{\pgfqpoint{5.898538in}{1.657086in}}%
\pgfpathlineto{\pgfqpoint{5.899116in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{5.901972in}{1.654646in}}%
\pgfpathmoveto{\pgfqpoint{5.877679in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{5.874147in}{0.864303in}}%
\pgfpathlineto{\pgfqpoint{5.869563in}{0.863760in}}%
\pgfpathlineto{\pgfqpoint{5.864086in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{5.863183in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{5.863829in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{5.862606in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{5.859484in}{0.859376in}}%
\pgfpathlineto{\pgfqpoint{5.858239in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{5.857675in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{5.857271in}{0.856645in}}%
\pgfpathlineto{\pgfqpoint{5.856204in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{5.856342in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{5.857311in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{5.858168in}{0.855669in}}%
\pgfpathlineto{\pgfqpoint{5.858970in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{5.862506in}{0.856106in}}%
\pgfpathlineto{\pgfqpoint{5.864645in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{5.865456in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{5.867974in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{5.870962in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{5.871571in}{0.857053in}}%
\pgfpathlineto{\pgfqpoint{5.874233in}{0.856749in}}%
\pgfpathlineto{\pgfqpoint{5.876855in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{5.878416in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{5.879215in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{5.879970in}{0.855452in}}%
\pgfpathlineto{\pgfqpoint{5.880732in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{5.880749in}{0.853403in}}%
\pgfpathlineto{\pgfqpoint{5.879503in}{0.851330in}}%
\pgfpathlineto{\pgfqpoint{5.879800in}{0.851193in}}%
\pgfpathlineto{\pgfqpoint{5.880829in}{0.851356in}}%
\pgfpathlineto{\pgfqpoint{5.881703in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{5.881287in}{0.856138in}}%
\pgfpathlineto{\pgfqpoint{5.880943in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{5.880122in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{5.879355in}{0.859849in}}%
\pgfpathlineto{\pgfqpoint{5.879267in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{5.878152in}{0.858085in}}%
\pgfpathlineto{\pgfqpoint{5.877993in}{0.858289in}}%
\pgfpathlineto{\pgfqpoint{5.878794in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{5.878369in}{0.860248in}}%
\pgfpathlineto{\pgfqpoint{5.878062in}{0.860414in}}%
\pgfpathlineto{\pgfqpoint{5.878456in}{0.861015in}}%
\pgfpathlineto{\pgfqpoint{5.879571in}{0.861546in}}%
\pgfpathlineto{\pgfqpoint{5.878696in}{0.863362in}}%
\pgfpathlineto{\pgfqpoint{5.877679in}{0.864150in}}%
\pgfpathmoveto{\pgfqpoint{5.866994in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{5.866380in}{0.857593in}}%
\pgfpathlineto{\pgfqpoint{5.866494in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{5.866247in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{5.865427in}{0.856004in}}%
\pgfpathlineto{\pgfqpoint{5.865735in}{0.855780in}}%
\pgfpathlineto{\pgfqpoint{5.867094in}{0.854844in}}%
\pgfpathlineto{\pgfqpoint{5.866934in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{5.864915in}{0.855072in}}%
\pgfpathlineto{\pgfqpoint{5.864777in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{5.865160in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{5.866041in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{5.865097in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{5.865099in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{5.866227in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{5.866036in}{0.857072in}}%
\pgfpathlineto{\pgfqpoint{5.865144in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{5.863184in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{5.862332in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{5.860440in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{5.858269in}{0.854454in}}%
\pgfpathlineto{\pgfqpoint{5.857405in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{5.856414in}{0.852338in}}%
\pgfpathlineto{\pgfqpoint{5.857273in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{5.857026in}{0.850557in}}%
\pgfpathlineto{\pgfqpoint{5.857440in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{5.858065in}{0.849223in}}%
\pgfpathlineto{\pgfqpoint{5.857905in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{5.857693in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{0.847835in}}%
\pgfpathlineto{\pgfqpoint{5.858073in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{5.858899in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{5.860168in}{0.848088in}}%
\pgfpathlineto{\pgfqpoint{5.861033in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.861127in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{5.861171in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{5.861365in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{5.862904in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{5.862921in}{0.847161in}}%
\pgfpathlineto{\pgfqpoint{5.863261in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{5.863679in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{5.865253in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{5.865713in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{5.865713in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{5.865799in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{5.865976in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{5.866271in}{0.847934in}}%
\pgfpathlineto{\pgfqpoint{5.866522in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{5.867202in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{5.867701in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{5.868296in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{5.870475in}{0.847620in}}%
\pgfpathlineto{\pgfqpoint{5.871134in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{5.871195in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{5.872101in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{5.872934in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{5.875967in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{5.875920in}{0.847510in}}%
\pgfpathlineto{\pgfqpoint{5.876106in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{5.876493in}{0.847688in}}%
\pgfpathlineto{\pgfqpoint{5.876889in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{5.879268in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{5.878559in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{5.877580in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{5.877752in}{0.851013in}}%
\pgfpathlineto{\pgfqpoint{5.877993in}{0.850791in}}%
\pgfpathlineto{\pgfqpoint{5.878308in}{0.851119in}}%
\pgfpathlineto{\pgfqpoint{5.878263in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.877556in}{0.853468in}}%
\pgfpathlineto{\pgfqpoint{5.876746in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{5.874340in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{5.873173in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{5.873712in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{5.874805in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{5.874466in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{5.873906in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{5.871553in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{5.870829in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{5.867424in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{5.867085in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{5.866503in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{5.867528in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{5.867499in}{0.849416in}}%
\pgfpathlineto{\pgfqpoint{5.868491in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{5.869568in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{5.870985in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{5.871531in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{5.871346in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{5.871516in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{5.871706in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{5.871828in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{5.872064in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{5.872179in}{0.849681in}}%
\pgfpathlineto{\pgfqpoint{5.873374in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{5.874114in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{5.873900in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{5.872434in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{5.871078in}{0.852335in}}%
\pgfpathlineto{\pgfqpoint{5.870571in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{5.870024in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{5.868121in}{0.851288in}}%
\pgfpathlineto{\pgfqpoint{5.867767in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{5.868667in}{0.851392in}}%
\pgfpathlineto{\pgfqpoint{5.870270in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{5.871348in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{5.872068in}{0.852604in}}%
\pgfpathlineto{\pgfqpoint{5.873071in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{5.872929in}{0.852378in}}%
\pgfpathlineto{\pgfqpoint{5.872775in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{5.873684in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{5.873571in}{0.856259in}}%
\pgfpathlineto{\pgfqpoint{5.872955in}{0.856280in}}%
\pgfpathlineto{\pgfqpoint{5.872710in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{5.872806in}{0.856494in}}%
\pgfpathlineto{\pgfqpoint{5.867876in}{0.857341in}}%
\pgfpathlineto{\pgfqpoint{5.867451in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{5.866994in}{0.857508in}}%
\pgfpathmoveto{\pgfqpoint{5.871367in}{0.921473in}}%
\pgfpathlineto{\pgfqpoint{5.870909in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{5.874951in}{0.924182in}}%
\pgfpathlineto{\pgfqpoint{5.872836in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{5.870665in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{5.870167in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{5.869194in}{0.924248in}}%
\pgfpathlineto{\pgfqpoint{5.863172in}{0.922412in}}%
\pgfpathlineto{\pgfqpoint{5.862183in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{5.858457in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{5.857754in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{5.856985in}{0.918798in}}%
\pgfpathlineto{\pgfqpoint{5.855113in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{5.854839in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{5.854207in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{5.853767in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{5.853276in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{5.852114in}{0.916093in}}%
\pgfpathlineto{\pgfqpoint{5.850288in}{0.913921in}}%
\pgfpathlineto{\pgfqpoint{5.849215in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{5.849658in}{0.909012in}}%
\pgfpathlineto{\pgfqpoint{5.849676in}{0.908493in}}%
\pgfpathlineto{\pgfqpoint{5.849923in}{0.907624in}}%
\pgfpathlineto{\pgfqpoint{5.849216in}{0.906711in}}%
\pgfpathlineto{\pgfqpoint{5.851222in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{5.850691in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{5.851163in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{5.852018in}{0.899783in}}%
\pgfpathlineto{\pgfqpoint{5.852413in}{0.899210in}}%
\pgfpathlineto{\pgfqpoint{5.852750in}{0.898508in}}%
\pgfpathlineto{\pgfqpoint{5.853919in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{5.854023in}{0.896247in}}%
\pgfpathlineto{\pgfqpoint{5.854851in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{5.854736in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{5.857354in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{5.857783in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{5.860121in}{0.887704in}}%
\pgfpathlineto{\pgfqpoint{5.860852in}{0.888166in}}%
\pgfpathlineto{\pgfqpoint{5.861248in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{5.861608in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{5.862214in}{0.890938in}}%
\pgfpathlineto{\pgfqpoint{5.863512in}{0.894865in}}%
\pgfpathlineto{\pgfqpoint{5.863655in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{5.864098in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{5.863592in}{0.900109in}}%
\pgfpathlineto{\pgfqpoint{5.862699in}{0.903094in}}%
\pgfpathlineto{\pgfqpoint{5.861892in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{5.861898in}{0.905583in}}%
\pgfpathlineto{\pgfqpoint{5.862629in}{0.905724in}}%
\pgfpathlineto{\pgfqpoint{5.864125in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{5.864648in}{0.901758in}}%
\pgfpathlineto{\pgfqpoint{5.866298in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{5.867796in}{0.901875in}}%
\pgfpathlineto{\pgfqpoint{5.868589in}{0.903912in}}%
\pgfpathlineto{\pgfqpoint{5.868654in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{5.871718in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{5.869714in}{0.917589in}}%
\pgfpathlineto{\pgfqpoint{5.868505in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{5.866777in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{5.866835in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{5.870063in}{0.919953in}}%
\pgfpathlineto{\pgfqpoint{5.871676in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{5.873230in}{0.918370in}}%
\pgfpathlineto{\pgfqpoint{5.874173in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{5.874289in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{5.873391in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{5.872191in}{0.920825in}}%
\pgfpathlineto{\pgfqpoint{5.871783in}{0.921631in}}%
\pgfpathlineto{\pgfqpoint{5.871644in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{5.871367in}{0.921473in}}%
\pgfpathmoveto{\pgfqpoint{5.861434in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{5.857195in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{5.856450in}{1.682408in}}%
\pgfpathlineto{\pgfqpoint{5.848052in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{5.847649in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{5.852468in}{1.677298in}}%
\pgfpathlineto{\pgfqpoint{5.860223in}{1.677110in}}%
\pgfpathlineto{\pgfqpoint{5.861434in}{1.679049in}}%
\pgfpathmoveto{\pgfqpoint{5.838822in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{5.838764in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{5.839172in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{5.838798in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{5.838622in}{0.836582in}}%
\pgfpathlineto{\pgfqpoint{5.838883in}{0.837617in}}%
\pgfpathlineto{\pgfqpoint{5.838636in}{0.838408in}}%
\pgfpathlineto{\pgfqpoint{5.839004in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{5.838514in}{0.840507in}}%
\pgfpathlineto{\pgfqpoint{5.838241in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{5.836625in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{5.833766in}{0.845423in}}%
\pgfpathlineto{\pgfqpoint{5.830955in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{5.828823in}{0.848050in}}%
\pgfpathlineto{\pgfqpoint{5.826224in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{5.825002in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{5.824608in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{5.824100in}{0.839968in}}%
\pgfpathlineto{\pgfqpoint{5.824607in}{0.839217in}}%
\pgfpathlineto{\pgfqpoint{5.825567in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{5.826449in}{0.836206in}}%
\pgfpathlineto{\pgfqpoint{5.828243in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{5.828617in}{0.833240in}}%
\pgfpathlineto{\pgfqpoint{5.833693in}{0.826727in}}%
\pgfpathlineto{\pgfqpoint{5.834138in}{0.826256in}}%
\pgfpathlineto{\pgfqpoint{5.834333in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{5.834389in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{5.835293in}{0.827810in}}%
\pgfpathlineto{\pgfqpoint{5.836447in}{0.828129in}}%
\pgfpathlineto{\pgfqpoint{5.837541in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{5.837770in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{5.837840in}{0.829453in}}%
\pgfpathlineto{\pgfqpoint{5.837773in}{0.830389in}}%
\pgfpathlineto{\pgfqpoint{5.837993in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{5.838354in}{0.832286in}}%
\pgfpathlineto{\pgfqpoint{5.838810in}{0.832194in}}%
\pgfpathlineto{\pgfqpoint{5.838424in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{5.838315in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{5.838732in}{0.832867in}}%
\pgfpathlineto{\pgfqpoint{5.838822in}{0.833003in}}%
\pgfpathmoveto{\pgfqpoint{5.832216in}{0.921375in}}%
\pgfpathlineto{\pgfqpoint{5.832666in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{5.832860in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{5.831744in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{5.831240in}{0.925550in}}%
\pgfpathlineto{\pgfqpoint{5.831294in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{5.831057in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{5.827968in}{0.923722in}}%
\pgfpathlineto{\pgfqpoint{5.826970in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{5.825757in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{5.825715in}{0.921259in}}%
\pgfpathlineto{\pgfqpoint{5.826064in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{5.826714in}{0.921017in}}%
\pgfpathlineto{\pgfqpoint{5.827465in}{0.920478in}}%
\pgfpathlineto{\pgfqpoint{5.827071in}{0.920321in}}%
\pgfpathlineto{\pgfqpoint{5.829084in}{0.917641in}}%
\pgfpathlineto{\pgfqpoint{5.829944in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{5.829944in}{0.915296in}}%
\pgfpathlineto{\pgfqpoint{5.829248in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{5.829944in}{0.910729in}}%
\pgfpathlineto{\pgfqpoint{5.830003in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{5.831352in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{5.831394in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{5.831596in}{0.914984in}}%
\pgfpathlineto{\pgfqpoint{5.832308in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{5.833455in}{0.915276in}}%
\pgfpathlineto{\pgfqpoint{5.833788in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{5.833297in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{5.832298in}{0.917125in}}%
\pgfpathlineto{\pgfqpoint{5.831619in}{0.918694in}}%
\pgfpathlineto{\pgfqpoint{5.831921in}{0.918716in}}%
\pgfpathlineto{\pgfqpoint{5.832188in}{0.918879in}}%
\pgfpathlineto{\pgfqpoint{5.831972in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{5.832114in}{0.920049in}}%
\pgfpathlineto{\pgfqpoint{5.832216in}{0.921375in}}%
\pgfpathmoveto{\pgfqpoint{5.831387in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{5.831120in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{5.830914in}{0.904815in}}%
\pgfpathlineto{\pgfqpoint{5.831151in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{5.831275in}{0.903390in}}%
\pgfpathlineto{\pgfqpoint{5.831387in}{0.903512in}}%
\pgfpathmoveto{\pgfqpoint{5.768828in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{5.769561in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{5.769217in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{5.767749in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{5.768064in}{0.903817in}}%
\pgfpathlineto{\pgfqpoint{5.767553in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{5.767435in}{0.903034in}}%
\pgfpathlineto{\pgfqpoint{5.767964in}{0.902704in}}%
\pgfpathlineto{\pgfqpoint{5.768120in}{0.902423in}}%
\pgfpathlineto{\pgfqpoint{5.768325in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{5.768481in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{5.768484in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{5.769335in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{5.766579in}{0.903583in}}%
\pgfpathlineto{\pgfqpoint{5.766711in}{0.904064in}}%
\pgfpathlineto{\pgfqpoint{5.766862in}{0.904068in}}%
\pgfpathlineto{\pgfqpoint{5.767096in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{5.766113in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{5.765962in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{5.765839in}{0.904159in}}%
\pgfpathlineto{\pgfqpoint{5.764899in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{5.765446in}{0.903022in}}%
\pgfpathlineto{\pgfqpoint{5.766374in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{5.766331in}{0.902066in}}%
\pgfpathlineto{\pgfqpoint{5.765368in}{0.901129in}}%
\pgfpathlineto{\pgfqpoint{5.765899in}{0.902185in}}%
\pgfpathlineto{\pgfqpoint{5.765531in}{0.902433in}}%
\pgfpathlineto{\pgfqpoint{5.763876in}{0.902070in}}%
\pgfpathlineto{\pgfqpoint{5.763686in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{5.764636in}{0.898812in}}%
\pgfpathlineto{\pgfqpoint{5.765849in}{0.897143in}}%
\pgfpathlineto{\pgfqpoint{5.765614in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{5.765290in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{5.765447in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{5.765905in}{0.895225in}}%
\pgfpathlineto{\pgfqpoint{5.765462in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{5.763597in}{0.891317in}}%
\pgfpathlineto{\pgfqpoint{5.761216in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{5.759895in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{5.759059in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{5.757729in}{0.887553in}}%
\pgfpathlineto{\pgfqpoint{5.757695in}{0.887130in}}%
\pgfpathlineto{\pgfqpoint{5.757770in}{0.887084in}}%
\pgfpathlineto{\pgfqpoint{5.760376in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{5.761082in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{5.761093in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{5.761370in}{0.886337in}}%
\pgfpathlineto{\pgfqpoint{5.762098in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{5.762420in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{5.762411in}{0.886066in}}%
\pgfpathlineto{\pgfqpoint{5.763274in}{0.886033in}}%
\pgfpathlineto{\pgfqpoint{5.764052in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{5.764434in}{0.884299in}}%
\pgfpathlineto{\pgfqpoint{5.764445in}{0.884014in}}%
\pgfpathlineto{\pgfqpoint{5.764537in}{0.883937in}}%
\pgfpathlineto{\pgfqpoint{5.766231in}{0.883437in}}%
\pgfpathlineto{\pgfqpoint{5.768635in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.768828in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{5.768828in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{5.768635in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{5.773182in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{5.775393in}{0.885150in}}%
\pgfpathlineto{\pgfqpoint{5.776041in}{0.885323in}}%
\pgfpathlineto{\pgfqpoint{5.778771in}{0.885066in}}%
\pgfpathlineto{\pgfqpoint{5.782323in}{0.883605in}}%
\pgfpathlineto{\pgfqpoint{5.783274in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{5.785978in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{5.787654in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{5.788415in}{0.882026in}}%
\pgfpathlineto{\pgfqpoint{5.788186in}{0.881783in}}%
\pgfpathlineto{\pgfqpoint{5.787080in}{0.881367in}}%
\pgfpathlineto{\pgfqpoint{5.786566in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{5.787159in}{0.880482in}}%
\pgfpathlineto{\pgfqpoint{5.787422in}{0.880635in}}%
\pgfpathlineto{\pgfqpoint{5.788677in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{5.789008in}{0.879680in}}%
\pgfpathlineto{\pgfqpoint{5.790203in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{5.791461in}{0.881429in}}%
\pgfpathlineto{\pgfqpoint{5.791768in}{0.882090in}}%
\pgfpathlineto{\pgfqpoint{5.792759in}{0.882471in}}%
\pgfpathlineto{\pgfqpoint{5.793330in}{0.882261in}}%
\pgfpathlineto{\pgfqpoint{5.795228in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{5.796101in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{5.795907in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{5.796834in}{0.876332in}}%
\pgfpathlineto{\pgfqpoint{5.796964in}{0.876860in}}%
\pgfpathlineto{\pgfqpoint{5.797596in}{0.875891in}}%
\pgfpathlineto{\pgfqpoint{5.798342in}{0.872958in}}%
\pgfpathlineto{\pgfqpoint{5.799762in}{0.871810in}}%
\pgfpathlineto{\pgfqpoint{5.800226in}{0.871074in}}%
\pgfpathlineto{\pgfqpoint{5.801109in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{5.802748in}{0.868797in}}%
\pgfpathlineto{\pgfqpoint{5.803432in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{5.804152in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{5.804838in}{0.862467in}}%
\pgfpathlineto{\pgfqpoint{5.805515in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{5.806204in}{0.864506in}}%
\pgfpathlineto{\pgfqpoint{5.807044in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{5.807949in}{0.869298in}}%
\pgfpathlineto{\pgfqpoint{5.807255in}{0.870008in}}%
\pgfpathlineto{\pgfqpoint{5.806032in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{5.805869in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{5.806664in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{5.806686in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{5.807149in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{5.807869in}{0.875610in}}%
\pgfpathlineto{\pgfqpoint{5.808289in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{5.808036in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{5.810665in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{5.808675in}{0.862804in}}%
\pgfpathlineto{\pgfqpoint{5.805872in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.805859in}{0.857292in}}%
\pgfpathlineto{\pgfqpoint{5.804479in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{5.802992in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{5.802662in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{5.801073in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{5.802349in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{5.802158in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{5.801626in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{5.801331in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{5.801434in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{5.801360in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{5.800651in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{5.799108in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{5.799087in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{5.799432in}{0.838492in}}%
\pgfpathlineto{\pgfqpoint{5.798736in}{0.837642in}}%
\pgfpathlineto{\pgfqpoint{5.798222in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{5.797908in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{5.796688in}{0.834836in}}%
\pgfpathlineto{\pgfqpoint{5.796602in}{0.833974in}}%
\pgfpathlineto{\pgfqpoint{5.805262in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{5.804913in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{5.802871in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{5.802084in}{0.832561in}}%
\pgfpathlineto{\pgfqpoint{5.802031in}{0.832373in}}%
\pgfpathlineto{\pgfqpoint{5.800782in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{5.801006in}{0.832981in}}%
\pgfpathlineto{\pgfqpoint{5.800701in}{0.832523in}}%
\pgfpathlineto{\pgfqpoint{5.800364in}{0.832909in}}%
\pgfpathlineto{\pgfqpoint{5.800450in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{5.800269in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{5.800288in}{0.832689in}}%
\pgfpathlineto{\pgfqpoint{5.798558in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{5.798479in}{0.832245in}}%
\pgfpathlineto{\pgfqpoint{5.797559in}{0.829245in}}%
\pgfpathlineto{\pgfqpoint{5.797648in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{5.797370in}{0.829004in}}%
\pgfpathlineto{\pgfqpoint{5.796366in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{5.796410in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{5.796544in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{5.795626in}{0.827134in}}%
\pgfpathlineto{\pgfqpoint{5.796350in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{5.797996in}{0.828833in}}%
\pgfpathlineto{\pgfqpoint{5.796462in}{0.826450in}}%
\pgfpathlineto{\pgfqpoint{5.795301in}{0.826287in}}%
\pgfpathlineto{\pgfqpoint{5.794161in}{0.826904in}}%
\pgfpathlineto{\pgfqpoint{5.792976in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{5.792278in}{0.830043in}}%
\pgfpathlineto{\pgfqpoint{5.792200in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{5.791996in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{5.791412in}{0.830456in}}%
\pgfpathlineto{\pgfqpoint{5.790320in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{5.788837in}{0.827580in}}%
\pgfpathlineto{\pgfqpoint{5.788475in}{0.826921in}}%
\pgfpathlineto{\pgfqpoint{5.786359in}{0.825103in}}%
\pgfpathlineto{\pgfqpoint{5.786022in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{5.784533in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{5.783526in}{0.824932in}}%
\pgfpathlineto{\pgfqpoint{5.782662in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{5.782256in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{5.781487in}{0.826056in}}%
\pgfpathlineto{\pgfqpoint{5.780213in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{5.779228in}{0.824830in}}%
\pgfpathlineto{\pgfqpoint{5.778146in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{5.776685in}{0.825383in}}%
\pgfpathlineto{\pgfqpoint{5.775867in}{0.825590in}}%
\pgfpathlineto{\pgfqpoint{5.773378in}{0.825073in}}%
\pgfpathlineto{\pgfqpoint{5.773470in}{0.824812in}}%
\pgfpathlineto{\pgfqpoint{5.772990in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{5.768005in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{5.766234in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{5.765710in}{0.818392in}}%
\pgfpathlineto{\pgfqpoint{5.766716in}{0.815281in}}%
\pgfpathlineto{\pgfqpoint{5.766853in}{0.815206in}}%
\pgfpathlineto{\pgfqpoint{5.768352in}{0.813284in}}%
\pgfpathlineto{\pgfqpoint{5.768038in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{5.767062in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{5.765667in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{5.765677in}{0.819542in}}%
\pgfpathlineto{\pgfqpoint{5.766364in}{0.821489in}}%
\pgfpathlineto{\pgfqpoint{5.766048in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{5.764630in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{5.761686in}{0.826124in}}%
\pgfpathlineto{\pgfqpoint{5.757353in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{5.757353in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{5.758659in}{0.826111in}}%
\pgfpathlineto{\pgfqpoint{5.758936in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{5.758427in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{5.755695in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{5.751365in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{5.745672in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{5.744458in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{5.743862in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{5.743501in}{0.820751in}}%
\pgfpathlineto{\pgfqpoint{5.742308in}{0.818464in}}%
\pgfpathlineto{\pgfqpoint{5.740553in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{5.739803in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{5.738654in}{0.816185in}}%
\pgfpathlineto{\pgfqpoint{5.738588in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{5.739501in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{5.741502in}{0.808920in}}%
\pgfpathlineto{\pgfqpoint{5.742582in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{5.743047in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{5.743768in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{5.744099in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{5.744361in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{5.749706in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{5.749746in}{0.802044in}}%
\pgfpathlineto{\pgfqpoint{5.749351in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{5.749496in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{5.755862in}{0.799115in}}%
\pgfpathlineto{\pgfqpoint{5.755885in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{5.754586in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{5.754678in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{5.756560in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{5.756974in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{5.760144in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{5.760528in}{0.796097in}}%
\pgfpathlineto{\pgfqpoint{5.760815in}{0.796245in}}%
\pgfpathlineto{\pgfqpoint{5.760901in}{0.796159in}}%
\pgfpathlineto{\pgfqpoint{5.761710in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{5.766038in}{0.795220in}}%
\pgfpathlineto{\pgfqpoint{5.766977in}{0.794668in}}%
\pgfpathlineto{\pgfqpoint{5.767946in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{5.769202in}{0.794487in}}%
\pgfpathlineto{\pgfqpoint{5.769934in}{0.794364in}}%
\pgfpathlineto{\pgfqpoint{5.770718in}{0.795238in}}%
\pgfpathlineto{\pgfqpoint{5.772286in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{5.772662in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{5.774409in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{5.775837in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{5.778436in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{5.778822in}{0.806048in}}%
\pgfpathlineto{\pgfqpoint{5.781089in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{5.782549in}{0.809770in}}%
\pgfpathlineto{\pgfqpoint{5.782326in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{5.781848in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{5.780585in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{5.780845in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{5.784589in}{0.810189in}}%
\pgfpathlineto{\pgfqpoint{5.784519in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{5.782948in}{0.810830in}}%
\pgfpathlineto{\pgfqpoint{5.781806in}{0.810637in}}%
\pgfpathlineto{\pgfqpoint{5.781339in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{5.780277in}{0.810688in}}%
\pgfpathlineto{\pgfqpoint{5.779875in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{5.780575in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{5.780443in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{5.779925in}{0.812400in}}%
\pgfpathlineto{\pgfqpoint{5.778000in}{0.812857in}}%
\pgfpathlineto{\pgfqpoint{5.776513in}{0.812460in}}%
\pgfpathlineto{\pgfqpoint{5.775980in}{0.812103in}}%
\pgfpathlineto{\pgfqpoint{5.775945in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{5.776063in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{5.776575in}{0.812785in}}%
\pgfpathlineto{\pgfqpoint{5.776109in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{5.775749in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{5.780883in}{0.813311in}}%
\pgfpathlineto{\pgfqpoint{5.783837in}{0.814106in}}%
\pgfpathlineto{\pgfqpoint{5.786275in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{5.791692in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{5.792828in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{5.793562in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{5.797482in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{5.801924in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{5.803828in}{0.814365in}}%
\pgfpathlineto{\pgfqpoint{5.806372in}{0.814569in}}%
\pgfpathlineto{\pgfqpoint{5.807222in}{0.815790in}}%
\pgfpathlineto{\pgfqpoint{5.807629in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{5.808233in}{0.818194in}}%
\pgfpathlineto{\pgfqpoint{5.808016in}{0.819450in}}%
\pgfpathlineto{\pgfqpoint{5.808724in}{0.821302in}}%
\pgfpathlineto{\pgfqpoint{5.810321in}{0.824069in}}%
\pgfpathlineto{\pgfqpoint{5.811647in}{0.824114in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{0.830628in}}%
\pgfpathlineto{\pgfqpoint{5.814479in}{0.837458in}}%
\pgfpathlineto{\pgfqpoint{5.816204in}{0.840559in}}%
\pgfpathlineto{\pgfqpoint{5.817566in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{5.817162in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{5.819983in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{5.821339in}{0.854269in}}%
\pgfpathlineto{\pgfqpoint{5.821202in}{0.854462in}}%
\pgfpathlineto{\pgfqpoint{5.821903in}{0.855081in}}%
\pgfpathlineto{\pgfqpoint{5.822021in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{5.822076in}{0.855319in}}%
\pgfpathlineto{\pgfqpoint{5.822610in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{5.822602in}{0.854351in}}%
\pgfpathlineto{\pgfqpoint{5.822799in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{5.822622in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{5.821978in}{0.855409in}}%
\pgfpathlineto{\pgfqpoint{5.822347in}{0.856227in}}%
\pgfpathlineto{\pgfqpoint{5.823964in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{5.824865in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{5.824812in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{5.824067in}{0.865520in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{0.867147in}}%
\pgfpathlineto{\pgfqpoint{5.825606in}{0.870365in}}%
\pgfpathlineto{\pgfqpoint{5.825595in}{0.871496in}}%
\pgfpathlineto{\pgfqpoint{5.825271in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{5.823371in}{0.869539in}}%
\pgfpathlineto{\pgfqpoint{5.822965in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{5.822409in}{0.870813in}}%
\pgfpathlineto{\pgfqpoint{5.822003in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{5.821548in}{0.874397in}}%
\pgfpathlineto{\pgfqpoint{5.821362in}{0.875383in}}%
\pgfpathlineto{\pgfqpoint{5.820769in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{5.821854in}{0.878636in}}%
\pgfpathlineto{\pgfqpoint{5.822369in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{5.823204in}{0.879176in}}%
\pgfpathlineto{\pgfqpoint{5.823310in}{0.878535in}}%
\pgfpathlineto{\pgfqpoint{5.823444in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{5.824037in}{0.878213in}}%
\pgfpathlineto{\pgfqpoint{5.824740in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{5.824150in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{5.823073in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{5.823101in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{5.822698in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{5.823103in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{5.824560in}{0.882847in}}%
\pgfpathlineto{\pgfqpoint{5.824531in}{0.881836in}}%
\pgfpathlineto{\pgfqpoint{5.825070in}{0.881712in}}%
\pgfpathlineto{\pgfqpoint{5.826582in}{0.882818in}}%
\pgfpathlineto{\pgfqpoint{5.826827in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{5.826451in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{5.825777in}{0.884422in}}%
\pgfpathlineto{\pgfqpoint{5.824265in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{5.823456in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{5.822107in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{5.819717in}{0.883216in}}%
\pgfpathlineto{\pgfqpoint{5.819546in}{0.884647in}}%
\pgfpathlineto{\pgfqpoint{5.819687in}{0.885115in}}%
\pgfpathlineto{\pgfqpoint{5.817959in}{0.886289in}}%
\pgfpathlineto{\pgfqpoint{5.817814in}{0.888254in}}%
\pgfpathlineto{\pgfqpoint{5.816797in}{0.890192in}}%
\pgfpathlineto{\pgfqpoint{5.816417in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{5.817003in}{0.896196in}}%
\pgfpathlineto{\pgfqpoint{5.817009in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{5.817779in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{5.822883in}{0.903221in}}%
\pgfpathlineto{\pgfqpoint{5.823247in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{5.823013in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{5.820620in}{0.910125in}}%
\pgfpathlineto{\pgfqpoint{5.819404in}{0.909702in}}%
\pgfpathlineto{\pgfqpoint{5.819116in}{0.908305in}}%
\pgfpathlineto{\pgfqpoint{5.816616in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{5.816704in}{0.910123in}}%
\pgfpathlineto{\pgfqpoint{5.813455in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{5.813509in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{5.815525in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{5.819258in}{0.916864in}}%
\pgfpathlineto{\pgfqpoint{5.820712in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{5.820551in}{0.919238in}}%
\pgfpathlineto{\pgfqpoint{5.815712in}{0.923506in}}%
\pgfpathlineto{\pgfqpoint{5.814696in}{0.925182in}}%
\pgfpathlineto{\pgfqpoint{5.814639in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{5.809258in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{5.808517in}{0.932318in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{5.804182in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{5.803898in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{5.802985in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{5.801463in}{0.957368in}}%
\pgfpathlineto{\pgfqpoint{5.799697in}{0.969313in}}%
\pgfpathlineto{\pgfqpoint{5.797312in}{0.972698in}}%
\pgfpathlineto{\pgfqpoint{5.796201in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{5.797480in}{0.968614in}}%
\pgfpathlineto{\pgfqpoint{5.796289in}{0.959349in}}%
\pgfpathlineto{\pgfqpoint{5.794406in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{5.792282in}{0.957965in}}%
\pgfpathlineto{\pgfqpoint{5.788934in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{5.785951in}{0.958428in}}%
\pgfpathlineto{\pgfqpoint{5.784252in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{5.773895in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{5.771756in}{0.968738in}}%
\pgfpathlineto{\pgfqpoint{5.770423in}{0.967610in}}%
\pgfpathlineto{\pgfqpoint{5.771880in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{5.773188in}{0.958129in}}%
\pgfpathlineto{\pgfqpoint{5.773094in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{5.774175in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{5.774650in}{0.955273in}}%
\pgfpathlineto{\pgfqpoint{5.775449in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{5.776610in}{0.949799in}}%
\pgfpathlineto{\pgfqpoint{5.776864in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{5.775671in}{0.943406in}}%
\pgfpathlineto{\pgfqpoint{5.774829in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{5.774858in}{0.937934in}}%
\pgfpathlineto{\pgfqpoint{5.774641in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{5.773475in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{5.771913in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{5.772002in}{0.932261in}}%
\pgfpathlineto{\pgfqpoint{5.771512in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{5.771575in}{0.930550in}}%
\pgfpathlineto{\pgfqpoint{5.771832in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{5.772946in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{5.775084in}{0.931659in}}%
\pgfpathlineto{\pgfqpoint{5.774967in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{5.775534in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{5.775396in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{5.774885in}{0.933917in}}%
\pgfpathlineto{\pgfqpoint{5.775707in}{0.933221in}}%
\pgfpathlineto{\pgfqpoint{5.775716in}{0.932195in}}%
\pgfpathlineto{\pgfqpoint{5.774153in}{0.931308in}}%
\pgfpathlineto{\pgfqpoint{5.773682in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{5.773410in}{0.928846in}}%
\pgfpathlineto{\pgfqpoint{5.773966in}{0.928640in}}%
\pgfpathlineto{\pgfqpoint{5.774005in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{5.774230in}{0.927349in}}%
\pgfpathlineto{\pgfqpoint{5.775493in}{0.927797in}}%
\pgfpathlineto{\pgfqpoint{5.777351in}{0.926953in}}%
\pgfpathlineto{\pgfqpoint{5.778120in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{5.778380in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{0.922397in}}%
\pgfpathlineto{\pgfqpoint{5.777779in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{5.778152in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{5.777927in}{0.921234in}}%
\pgfpathlineto{\pgfqpoint{5.776439in}{0.920347in}}%
\pgfpathlineto{\pgfqpoint{5.776749in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{5.777741in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{5.776176in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{5.775715in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{5.774095in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{5.774532in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{5.775279in}{0.912889in}}%
\pgfpathlineto{\pgfqpoint{5.775387in}{0.913012in}}%
\pgfpathlineto{\pgfqpoint{5.775502in}{0.913098in}}%
\pgfpathlineto{\pgfqpoint{5.775260in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{5.774654in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{5.774877in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{5.774978in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{5.775893in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{5.777168in}{0.913070in}}%
\pgfpathlineto{\pgfqpoint{5.777662in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{5.778384in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{5.778318in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{5.778251in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{5.779017in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{5.778426in}{0.914696in}}%
\pgfpathlineto{\pgfqpoint{5.778525in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{5.777938in}{0.913587in}}%
\pgfpathlineto{\pgfqpoint{5.777836in}{0.913192in}}%
\pgfpathlineto{\pgfqpoint{5.779155in}{0.912031in}}%
\pgfpathlineto{\pgfqpoint{5.779393in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{5.779217in}{0.912758in}}%
\pgfpathlineto{\pgfqpoint{5.778853in}{0.912703in}}%
\pgfpathlineto{\pgfqpoint{5.778907in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{5.780034in}{0.916222in}}%
\pgfpathlineto{\pgfqpoint{5.780135in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{5.780614in}{0.916425in}}%
\pgfpathlineto{\pgfqpoint{5.781797in}{0.917582in}}%
\pgfpathlineto{\pgfqpoint{5.782228in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{5.782229in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{5.782728in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{5.782422in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{5.781557in}{0.915868in}}%
\pgfpathlineto{\pgfqpoint{5.780909in}{0.915413in}}%
\pgfpathlineto{\pgfqpoint{5.780745in}{0.914710in}}%
\pgfpathlineto{\pgfqpoint{5.780592in}{0.915450in}}%
\pgfpathlineto{\pgfqpoint{5.780491in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{5.780248in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{5.780186in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{5.779943in}{0.914853in}}%
\pgfpathlineto{\pgfqpoint{5.779686in}{0.914502in}}%
\pgfpathlineto{\pgfqpoint{5.780149in}{0.913472in}}%
\pgfpathlineto{\pgfqpoint{5.779750in}{0.912973in}}%
\pgfpathlineto{\pgfqpoint{5.779687in}{0.911820in}}%
\pgfpathlineto{\pgfqpoint{5.779512in}{0.911821in}}%
\pgfpathlineto{\pgfqpoint{5.779127in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{5.778991in}{0.911015in}}%
\pgfpathlineto{\pgfqpoint{5.778851in}{0.911298in}}%
\pgfpathlineto{\pgfqpoint{5.777964in}{0.912337in}}%
\pgfpathlineto{\pgfqpoint{5.777223in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{5.777200in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{5.776711in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{5.776267in}{0.911231in}}%
\pgfpathlineto{\pgfqpoint{5.776115in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{5.773267in}{0.912407in}}%
\pgfpathlineto{\pgfqpoint{5.772312in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{5.772360in}{0.911074in}}%
\pgfpathlineto{\pgfqpoint{5.772125in}{0.911034in}}%
\pgfpathlineto{\pgfqpoint{5.771928in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{5.772357in}{0.909868in}}%
\pgfpathlineto{\pgfqpoint{5.772765in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{5.772869in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{5.774749in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{5.775566in}{0.909987in}}%
\pgfpathlineto{\pgfqpoint{5.775730in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{5.775522in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{5.773652in}{0.908915in}}%
\pgfpathlineto{\pgfqpoint{5.772927in}{0.908946in}}%
\pgfpathlineto{\pgfqpoint{5.771278in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{5.770384in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{5.769561in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{5.768828in}{0.887955in}}%
\pgfpathmoveto{\pgfqpoint{5.826205in}{0.934832in}}%
\pgfpathlineto{\pgfqpoint{5.825094in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{5.823338in}{0.938635in}}%
\pgfpathlineto{\pgfqpoint{5.821313in}{0.939162in}}%
\pgfpathlineto{\pgfqpoint{5.819924in}{0.937262in}}%
\pgfpathlineto{\pgfqpoint{5.820718in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{5.823222in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{5.825110in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{5.826205in}{0.934832in}}%
\pgfpathmoveto{\pgfqpoint{5.788239in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{5.787542in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{5.787362in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{5.788402in}{0.862551in}}%
\pgfpathlineto{\pgfqpoint{5.788887in}{0.861951in}}%
\pgfpathlineto{\pgfqpoint{5.788784in}{0.861869in}}%
\pgfpathlineto{\pgfqpoint{5.788059in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{5.787250in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{5.787196in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{5.786380in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{0.858327in}}%
\pgfpathlineto{\pgfqpoint{5.782962in}{0.857995in}}%
\pgfpathlineto{\pgfqpoint{5.782391in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{5.783642in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{5.786046in}{0.851533in}}%
\pgfpathlineto{\pgfqpoint{5.790387in}{0.850534in}}%
\pgfpathlineto{\pgfqpoint{5.791199in}{0.850607in}}%
\pgfpathlineto{\pgfqpoint{5.791779in}{0.850469in}}%
\pgfpathlineto{\pgfqpoint{5.793082in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{5.793098in}{0.850154in}}%
\pgfpathlineto{\pgfqpoint{5.793553in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{5.794234in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{5.795812in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{5.796108in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{5.796158in}{0.849602in}}%
\pgfpathlineto{\pgfqpoint{5.796269in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{5.796229in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{5.795978in}{0.851309in}}%
\pgfpathlineto{\pgfqpoint{5.795927in}{0.851365in}}%
\pgfpathlineto{\pgfqpoint{5.795841in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{5.795160in}{0.852881in}}%
\pgfpathlineto{\pgfqpoint{5.794845in}{0.853433in}}%
\pgfpathlineto{\pgfqpoint{5.793870in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{5.793678in}{0.856772in}}%
\pgfpathlineto{\pgfqpoint{5.793515in}{0.857422in}}%
\pgfpathlineto{\pgfqpoint{5.792521in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{5.792482in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{5.791797in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{5.790061in}{0.860405in}}%
\pgfpathlineto{\pgfqpoint{5.789726in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{5.790223in}{0.860608in}}%
\pgfpathlineto{\pgfqpoint{5.790045in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{5.790562in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{5.792724in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{5.792743in}{0.860424in}}%
\pgfpathlineto{\pgfqpoint{5.792810in}{0.860529in}}%
\pgfpathlineto{\pgfqpoint{5.792630in}{0.860607in}}%
\pgfpathlineto{\pgfqpoint{5.792586in}{0.860749in}}%
\pgfpathlineto{\pgfqpoint{5.792157in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{5.792539in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{5.792692in}{0.863416in}}%
\pgfpathlineto{\pgfqpoint{5.792649in}{0.863422in}}%
\pgfpathlineto{\pgfqpoint{5.792522in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{5.792549in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{5.792190in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{5.791590in}{0.864825in}}%
\pgfpathlineto{\pgfqpoint{5.788239in}{0.865987in}}%
\pgfpathmoveto{\pgfqpoint{5.790735in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{5.790629in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{5.791082in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{5.793519in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{5.793393in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{5.792527in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{5.788643in}{0.803128in}}%
\pgfpathlineto{\pgfqpoint{5.788220in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{5.788746in}{0.800749in}}%
\pgfpathlineto{\pgfqpoint{5.787119in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{5.787400in}{0.799396in}}%
\pgfpathlineto{\pgfqpoint{5.787335in}{0.797683in}}%
\pgfpathlineto{\pgfqpoint{5.787828in}{0.797604in}}%
\pgfpathlineto{\pgfqpoint{5.788183in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{5.788191in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{5.788029in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{5.788366in}{0.797082in}}%
\pgfpathlineto{\pgfqpoint{5.789778in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{5.790845in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{5.790735in}{0.799590in}}%
\pgfpathmoveto{\pgfqpoint{5.781735in}{0.858125in}}%
\pgfpathlineto{\pgfqpoint{5.781753in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{5.781598in}{0.858117in}}%
\pgfpathlineto{\pgfqpoint{5.781735in}{0.858125in}}%
\pgfpathmoveto{\pgfqpoint{5.767340in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{5.767599in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{0.859751in}}%
\pgfpathlineto{\pgfqpoint{5.766670in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{5.766233in}{0.857904in}}%
\pgfpathlineto{\pgfqpoint{5.764819in}{0.856765in}}%
\pgfpathlineto{\pgfqpoint{5.763624in}{0.853056in}}%
\pgfpathlineto{\pgfqpoint{5.767340in}{0.857957in}}%
\pgfpathmoveto{\pgfqpoint{5.767599in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{5.767340in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{5.763745in}{0.852707in}}%
\pgfpathlineto{\pgfqpoint{5.763802in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{5.764699in}{0.851650in}}%
\pgfpathlineto{\pgfqpoint{5.767123in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{5.768581in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{5.768952in}{0.850861in}}%
\pgfpathlineto{\pgfqpoint{5.769018in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{5.769523in}{0.851134in}}%
\pgfpathlineto{\pgfqpoint{5.770488in}{0.851213in}}%
\pgfpathlineto{\pgfqpoint{5.773837in}{0.850820in}}%
\pgfpathlineto{\pgfqpoint{5.773842in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{5.774808in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{5.774807in}{0.850834in}}%
\pgfpathlineto{\pgfqpoint{5.775431in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{5.776121in}{0.851007in}}%
\pgfpathlineto{\pgfqpoint{5.777357in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{5.778859in}{0.852927in}}%
\pgfpathlineto{\pgfqpoint{5.779571in}{0.853553in}}%
\pgfpathlineto{\pgfqpoint{5.779713in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{5.780469in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{5.780826in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{5.780527in}{0.859555in}}%
\pgfpathlineto{\pgfqpoint{5.780335in}{0.860007in}}%
\pgfpathlineto{\pgfqpoint{5.780340in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{5.780333in}{0.860283in}}%
\pgfpathlineto{\pgfqpoint{5.780172in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{5.777136in}{0.862708in}}%
\pgfpathlineto{\pgfqpoint{5.776542in}{0.862234in}}%
\pgfpathlineto{\pgfqpoint{5.776772in}{0.862874in}}%
\pgfpathlineto{\pgfqpoint{5.776691in}{0.863269in}}%
\pgfpathlineto{\pgfqpoint{5.776891in}{0.863058in}}%
\pgfpathlineto{\pgfqpoint{5.776696in}{0.863281in}}%
\pgfpathlineto{\pgfqpoint{5.776794in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{5.776681in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{5.776427in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{5.775139in}{0.865347in}}%
\pgfpathlineto{\pgfqpoint{5.774456in}{0.865893in}}%
\pgfpathlineto{\pgfqpoint{5.774439in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{5.774141in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{5.773070in}{0.865755in}}%
\pgfpathlineto{\pgfqpoint{5.772520in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{5.771961in}{0.864467in}}%
\pgfpathlineto{\pgfqpoint{5.767599in}{0.860265in}}%
\pgfpathmoveto{\pgfqpoint{5.779409in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{5.780688in}{1.027225in}}%
\pgfpathlineto{\pgfqpoint{5.780580in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{5.779809in}{1.027071in}}%
\pgfpathlineto{\pgfqpoint{5.779162in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{5.779261in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{5.779409in}{1.025859in}}%
\pgfpathmoveto{\pgfqpoint{5.766412in}{0.912008in}}%
\pgfpathlineto{\pgfqpoint{5.765718in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{5.765867in}{0.911891in}}%
\pgfpathlineto{\pgfqpoint{5.766070in}{0.911426in}}%
\pgfpathlineto{\pgfqpoint{5.766195in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{5.766117in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{5.766574in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{5.766799in}{0.909653in}}%
\pgfpathlineto{\pgfqpoint{5.766437in}{0.907341in}}%
\pgfpathlineto{\pgfqpoint{5.766350in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{5.765809in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{5.766448in}{0.906303in}}%
\pgfpathlineto{\pgfqpoint{5.767680in}{0.906265in}}%
\pgfpathlineto{\pgfqpoint{5.768434in}{0.906362in}}%
\pgfpathlineto{\pgfqpoint{5.768780in}{0.906570in}}%
\pgfpathlineto{\pgfqpoint{5.769020in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{5.769618in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{5.769523in}{0.911963in}}%
\pgfpathlineto{\pgfqpoint{5.769419in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{5.768962in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{5.768285in}{0.911051in}}%
\pgfpathlineto{\pgfqpoint{5.768050in}{0.911468in}}%
\pgfpathlineto{\pgfqpoint{5.767612in}{0.911606in}}%
\pgfpathlineto{\pgfqpoint{5.766920in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{5.766412in}{0.912008in}}%
\pgfpathmoveto{\pgfqpoint{5.769792in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{5.769618in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{5.771370in}{0.909023in}}%
\pgfpathlineto{\pgfqpoint{5.771316in}{0.909641in}}%
\pgfpathlineto{\pgfqpoint{5.771174in}{0.909502in}}%
\pgfpathlineto{\pgfqpoint{5.770924in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{5.770881in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{5.771273in}{0.909761in}}%
\pgfpathlineto{\pgfqpoint{5.771850in}{0.912036in}}%
\pgfpathlineto{\pgfqpoint{5.772914in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{5.773314in}{0.913056in}}%
\pgfpathlineto{\pgfqpoint{5.773030in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{5.774236in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{5.775149in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{5.774835in}{0.918789in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{0.919139in}}%
\pgfpathlineto{\pgfqpoint{5.772484in}{0.917620in}}%
\pgfpathlineto{\pgfqpoint{5.770353in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{5.769976in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{5.770235in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{5.770832in}{0.915532in}}%
\pgfpathlineto{\pgfqpoint{5.770810in}{0.916003in}}%
\pgfpathlineto{\pgfqpoint{5.770980in}{0.916198in}}%
\pgfpathlineto{\pgfqpoint{5.771118in}{0.915870in}}%
\pgfpathlineto{\pgfqpoint{5.771672in}{0.916069in}}%
\pgfpathlineto{\pgfqpoint{5.772164in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{5.772417in}{0.916887in}}%
\pgfpathlineto{\pgfqpoint{5.772460in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{5.772113in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{5.771605in}{0.915731in}}%
\pgfpathlineto{\pgfqpoint{5.771047in}{0.914456in}}%
\pgfpathlineto{\pgfqpoint{5.771526in}{0.913399in}}%
\pgfpathlineto{\pgfqpoint{5.771444in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{5.770971in}{0.912097in}}%
\pgfpathlineto{\pgfqpoint{5.770564in}{0.911778in}}%
\pgfpathlineto{\pgfqpoint{5.769792in}{0.911928in}}%
\pgfpathmoveto{\pgfqpoint{5.769877in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{5.769929in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{5.769753in}{0.916665in}}%
\pgfpathlineto{\pgfqpoint{5.769593in}{0.915846in}}%
\pgfpathlineto{\pgfqpoint{5.769568in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{5.769751in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{5.769762in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{5.769877in}{0.915403in}}%
\pgfpathmoveto{\pgfqpoint{5.762921in}{0.945599in}}%
\pgfpathlineto{\pgfqpoint{5.762903in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{5.762663in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.762599in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{5.762304in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{5.762477in}{0.943034in}}%
\pgfpathlineto{\pgfqpoint{5.763798in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{5.764413in}{0.943057in}}%
\pgfpathlineto{\pgfqpoint{5.765562in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{5.765495in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{5.765336in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{5.763236in}{0.945282in}}%
\pgfpathlineto{\pgfqpoint{5.762921in}{0.945599in}}%
\pgfpathmoveto{\pgfqpoint{5.737359in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{5.736734in}{0.881506in}}%
\pgfpathlineto{\pgfqpoint{5.735750in}{0.881106in}}%
\pgfpathlineto{\pgfqpoint{5.735221in}{0.881035in}}%
\pgfpathlineto{\pgfqpoint{5.735195in}{0.880968in}}%
\pgfpathlineto{\pgfqpoint{5.734771in}{0.880546in}}%
\pgfpathlineto{\pgfqpoint{5.735116in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{5.735616in}{0.880073in}}%
\pgfpathlineto{\pgfqpoint{5.735503in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{5.735553in}{0.879320in}}%
\pgfpathlineto{\pgfqpoint{5.735774in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{5.735793in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{5.735599in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{5.735377in}{0.878752in}}%
\pgfpathlineto{\pgfqpoint{5.735757in}{0.878769in}}%
\pgfpathlineto{\pgfqpoint{5.735708in}{0.878547in}}%
\pgfpathlineto{\pgfqpoint{5.734675in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{5.734516in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{5.734665in}{0.877728in}}%
\pgfpathlineto{\pgfqpoint{5.736328in}{0.875740in}}%
\pgfpathlineto{\pgfqpoint{5.735896in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{5.735857in}{0.873406in}}%
\pgfpathlineto{\pgfqpoint{5.736101in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{5.737007in}{0.871395in}}%
\pgfpathlineto{\pgfqpoint{5.736614in}{0.871138in}}%
\pgfpathlineto{\pgfqpoint{5.734445in}{0.872836in}}%
\pgfpathlineto{\pgfqpoint{5.734395in}{0.872578in}}%
\pgfpathlineto{\pgfqpoint{5.734565in}{0.871646in}}%
\pgfpathlineto{\pgfqpoint{5.735054in}{0.870579in}}%
\pgfpathlineto{\pgfqpoint{5.734366in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{5.734709in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{5.735040in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{5.734868in}{0.869435in}}%
\pgfpathlineto{\pgfqpoint{5.734438in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{5.734548in}{0.869076in}}%
\pgfpathlineto{\pgfqpoint{5.734927in}{0.868593in}}%
\pgfpathlineto{\pgfqpoint{5.735356in}{0.868255in}}%
\pgfpathlineto{\pgfqpoint{5.735270in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{5.734619in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{5.734790in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{5.735452in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{5.734642in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{5.734346in}{0.866427in}}%
\pgfpathlineto{\pgfqpoint{5.734554in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{5.735032in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{5.734970in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{5.734725in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{5.734405in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{5.733801in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{5.734033in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{5.732852in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{5.732963in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{5.733724in}{0.861916in}}%
\pgfpathlineto{\pgfqpoint{5.735345in}{0.862486in}}%
\pgfpathlineto{\pgfqpoint{5.735639in}{0.862003in}}%
\pgfpathlineto{\pgfqpoint{5.736460in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{5.736987in}{0.861092in}}%
\pgfpathlineto{\pgfqpoint{5.736312in}{0.861284in}}%
\pgfpathlineto{\pgfqpoint{5.734694in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{5.733956in}{0.861512in}}%
\pgfpathlineto{\pgfqpoint{5.732887in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{5.731930in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{5.731697in}{0.860719in}}%
\pgfpathlineto{\pgfqpoint{5.731260in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{5.731186in}{0.860480in}}%
\pgfpathlineto{\pgfqpoint{5.730847in}{0.859534in}}%
\pgfpathlineto{\pgfqpoint{5.730172in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{5.729638in}{0.857907in}}%
\pgfpathlineto{\pgfqpoint{5.729477in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{5.729590in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{5.727964in}{0.857346in}}%
\pgfpathlineto{\pgfqpoint{5.727613in}{0.857469in}}%
\pgfpathlineto{\pgfqpoint{5.727145in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{5.727290in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{5.727606in}{0.856970in}}%
\pgfpathlineto{\pgfqpoint{5.727791in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{5.727651in}{0.856335in}}%
\pgfpathlineto{\pgfqpoint{5.727475in}{0.856402in}}%
\pgfpathlineto{\pgfqpoint{5.727010in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{5.727160in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{5.727114in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{5.726798in}{0.856810in}}%
\pgfpathlineto{\pgfqpoint{5.726253in}{0.856475in}}%
\pgfpathlineto{\pgfqpoint{5.725952in}{0.855859in}}%
\pgfpathlineto{\pgfqpoint{5.724647in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{5.723276in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{5.722871in}{0.855755in}}%
\pgfpathlineto{\pgfqpoint{5.723042in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{5.723211in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{5.723055in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{5.723184in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{5.724345in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{5.724646in}{0.854957in}}%
\pgfpathlineto{\pgfqpoint{5.727451in}{0.854394in}}%
\pgfpathlineto{\pgfqpoint{5.728019in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{5.729079in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{5.732545in}{0.854884in}}%
\pgfpathlineto{\pgfqpoint{5.733012in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{5.732853in}{0.856292in}}%
\pgfpathlineto{\pgfqpoint{5.731974in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{5.731120in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{5.731198in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{5.731207in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{5.731414in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{5.731580in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{5.731818in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{5.731711in}{0.856506in}}%
\pgfpathlineto{\pgfqpoint{5.732442in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{5.732536in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{5.732190in}{0.857661in}}%
\pgfpathlineto{\pgfqpoint{5.732067in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{5.732293in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{5.732491in}{0.858339in}}%
\pgfpathlineto{\pgfqpoint{5.731884in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{5.731816in}{0.856428in}}%
\pgfpathlineto{\pgfqpoint{5.732178in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{5.733220in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{5.733187in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{5.733086in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{5.732983in}{0.855138in}}%
\pgfpathlineto{\pgfqpoint{5.733082in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{5.733930in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{5.733073in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{5.732754in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{5.731790in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{5.731965in}{0.853856in}}%
\pgfpathlineto{\pgfqpoint{5.731304in}{0.853048in}}%
\pgfpathlineto{\pgfqpoint{5.731237in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{5.731434in}{0.853365in}}%
\pgfpathlineto{\pgfqpoint{5.731707in}{0.853913in}}%
\pgfpathlineto{\pgfqpoint{5.731118in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{5.729416in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{5.729560in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{5.729731in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{5.731842in}{0.850377in}}%
\pgfpathlineto{\pgfqpoint{5.733465in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{5.733413in}{0.849686in}}%
\pgfpathlineto{\pgfqpoint{5.734118in}{0.850813in}}%
\pgfpathlineto{\pgfqpoint{5.734625in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{5.734966in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{5.735024in}{0.850589in}}%
\pgfpathlineto{\pgfqpoint{5.735423in}{0.850811in}}%
\pgfpathlineto{\pgfqpoint{5.736271in}{0.850454in}}%
\pgfpathlineto{\pgfqpoint{5.736763in}{0.850392in}}%
\pgfpathlineto{\pgfqpoint{5.736827in}{0.850529in}}%
\pgfpathlineto{\pgfqpoint{5.736632in}{0.851237in}}%
\pgfpathlineto{\pgfqpoint{5.735689in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{5.736168in}{0.852147in}}%
\pgfpathlineto{\pgfqpoint{5.736438in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{5.735715in}{0.852540in}}%
\pgfpathlineto{\pgfqpoint{5.735433in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{5.735654in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{5.736440in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{5.736035in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{5.735693in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{5.735768in}{0.854841in}}%
\pgfpathlineto{\pgfqpoint{5.736124in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{5.736995in}{0.854704in}}%
\pgfpathlineto{\pgfqpoint{5.737376in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{5.737486in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{5.737707in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{5.737499in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{5.738334in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{5.738956in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{5.738195in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{5.737927in}{0.854198in}}%
\pgfpathlineto{\pgfqpoint{5.737485in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{5.737865in}{0.853816in}}%
\pgfpathlineto{\pgfqpoint{5.737727in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{5.738152in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{5.740272in}{0.848627in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.849053in}}%
\pgfpathlineto{\pgfqpoint{5.740606in}{0.849973in}}%
\pgfpathlineto{\pgfqpoint{5.739346in}{0.852074in}}%
\pgfpathlineto{\pgfqpoint{5.740059in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{5.740318in}{0.853274in}}%
\pgfpathlineto{\pgfqpoint{5.739681in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{5.739794in}{0.855239in}}%
\pgfpathlineto{\pgfqpoint{5.740223in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{5.740637in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{5.740021in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{5.740229in}{0.851803in}}%
\pgfpathlineto{\pgfqpoint{5.740412in}{0.851343in}}%
\pgfpathlineto{\pgfqpoint{5.741466in}{0.850309in}}%
\pgfpathlineto{\pgfqpoint{5.741491in}{0.850746in}}%
\pgfpathlineto{\pgfqpoint{5.741406in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{5.742642in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{5.743121in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{5.742669in}{0.850655in}}%
\pgfpathlineto{\pgfqpoint{5.743013in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{5.743210in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{5.744548in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{5.745490in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{5.745049in}{0.850078in}}%
\pgfpathlineto{\pgfqpoint{5.743638in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{5.743393in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{5.743429in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{5.743280in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{5.742199in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{5.741279in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{5.740406in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{5.739056in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{5.738246in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{5.737966in}{0.847906in}}%
\pgfpathlineto{\pgfqpoint{5.738600in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{5.739582in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{5.739991in}{0.847410in}}%
\pgfpathlineto{\pgfqpoint{5.740777in}{0.847364in}}%
\pgfpathlineto{\pgfqpoint{5.740663in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{5.741646in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{5.742544in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{5.743838in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{5.744739in}{0.848599in}}%
\pgfpathlineto{\pgfqpoint{5.745132in}{0.849018in}}%
\pgfpathlineto{\pgfqpoint{5.745755in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{5.747144in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{5.747473in}{0.849194in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{0.849432in}}%
\pgfpathlineto{\pgfqpoint{5.747443in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{5.747672in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{5.748098in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{5.747723in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{5.747477in}{0.851453in}}%
\pgfpathlineto{\pgfqpoint{5.747445in}{0.851648in}}%
\pgfpathlineto{\pgfqpoint{5.747949in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{5.748860in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{5.749222in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{5.749433in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{5.749599in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{5.749953in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{5.749832in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{5.749682in}{0.854512in}}%
\pgfpathlineto{\pgfqpoint{5.749391in}{0.854011in}}%
\pgfpathlineto{\pgfqpoint{5.749398in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{5.748349in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{5.747479in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{5.747113in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{5.747349in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{5.748221in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{5.749976in}{0.857578in}}%
\pgfpathlineto{\pgfqpoint{5.752250in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{5.753012in}{0.859559in}}%
\pgfpathlineto{\pgfqpoint{5.752923in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{5.752399in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{5.751872in}{0.860437in}}%
\pgfpathlineto{\pgfqpoint{5.751161in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{5.750855in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{5.750524in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{5.749764in}{0.861899in}}%
\pgfpathlineto{\pgfqpoint{5.749655in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{5.749938in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{5.750811in}{0.863895in}}%
\pgfpathlineto{\pgfqpoint{5.750763in}{0.864142in}}%
\pgfpathlineto{\pgfqpoint{5.751187in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{5.751396in}{0.861616in}}%
\pgfpathlineto{\pgfqpoint{5.751985in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{5.752659in}{0.861142in}}%
\pgfpathlineto{\pgfqpoint{5.754075in}{0.861773in}}%
\pgfpathlineto{\pgfqpoint{5.754118in}{0.860702in}}%
\pgfpathlineto{\pgfqpoint{5.754155in}{0.860309in}}%
\pgfpathlineto{\pgfqpoint{5.754573in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{5.754894in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{5.755144in}{0.864158in}}%
\pgfpathlineto{\pgfqpoint{5.756483in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{5.756670in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{5.758294in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{5.758589in}{0.868338in}}%
\pgfpathlineto{\pgfqpoint{5.758730in}{0.871155in}}%
\pgfpathlineto{\pgfqpoint{5.759344in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{5.760019in}{0.871681in}}%
\pgfpathlineto{\pgfqpoint{5.761805in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{5.762055in}{0.875913in}}%
\pgfpathlineto{\pgfqpoint{5.760583in}{0.877325in}}%
\pgfpathlineto{\pgfqpoint{5.758818in}{0.878327in}}%
\pgfpathlineto{\pgfqpoint{5.756499in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{5.755000in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{5.754470in}{0.876976in}}%
\pgfpathlineto{\pgfqpoint{5.754615in}{0.875854in}}%
\pgfpathlineto{\pgfqpoint{5.754932in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{5.754760in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{5.754272in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{5.753156in}{0.876429in}}%
\pgfpathlineto{\pgfqpoint{5.751252in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{5.749826in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{5.749419in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{5.749209in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{5.749111in}{0.873512in}}%
\pgfpathlineto{\pgfqpoint{5.746512in}{0.874262in}}%
\pgfpathlineto{\pgfqpoint{5.746573in}{0.874419in}}%
\pgfpathlineto{\pgfqpoint{5.746308in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{5.745658in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{5.745238in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{5.743468in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{5.741007in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{5.740562in}{0.879100in}}%
\pgfpathlineto{\pgfqpoint{5.740936in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{5.740956in}{0.880417in}}%
\pgfpathlineto{\pgfqpoint{5.740875in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{5.740223in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.739827in}{0.880845in}}%
\pgfpathlineto{\pgfqpoint{5.737665in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{5.737359in}{0.881691in}}%
\pgfpathmoveto{\pgfqpoint{5.749764in}{0.929063in}}%
\pgfpathlineto{\pgfqpoint{5.749388in}{0.929181in}}%
\pgfpathlineto{\pgfqpoint{5.749313in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{5.749377in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{5.750698in}{0.927131in}}%
\pgfpathlineto{\pgfqpoint{5.750209in}{0.926419in}}%
\pgfpathlineto{\pgfqpoint{5.749875in}{0.925880in}}%
\pgfpathlineto{\pgfqpoint{5.747455in}{0.927110in}}%
\pgfpathlineto{\pgfqpoint{5.746056in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{5.744227in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{5.745091in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{5.745554in}{0.927584in}}%
\pgfpathlineto{\pgfqpoint{5.746779in}{0.926563in}}%
\pgfpathlineto{\pgfqpoint{5.746514in}{0.926109in}}%
\pgfpathlineto{\pgfqpoint{5.745968in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{5.746232in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{5.747578in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{5.748859in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{5.749073in}{0.923353in}}%
\pgfpathlineto{\pgfqpoint{5.749397in}{0.923808in}}%
\pgfpathlineto{\pgfqpoint{5.749649in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{5.751877in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{5.752106in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{5.752460in}{0.927752in}}%
\pgfpathlineto{\pgfqpoint{5.752301in}{0.928747in}}%
\pgfpathlineto{\pgfqpoint{5.751649in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{5.751624in}{0.928972in}}%
\pgfpathlineto{\pgfqpoint{5.751962in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{5.751322in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{5.750704in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{5.749764in}{0.929063in}}%
\pgfpathmoveto{\pgfqpoint{5.733974in}{0.920225in}}%
\pgfpathlineto{\pgfqpoint{5.733804in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{5.734247in}{0.918910in}}%
\pgfpathlineto{\pgfqpoint{5.736106in}{0.917527in}}%
\pgfpathlineto{\pgfqpoint{5.735679in}{0.917083in}}%
\pgfpathlineto{\pgfqpoint{5.735010in}{0.917084in}}%
\pgfpathlineto{\pgfqpoint{5.735154in}{0.916116in}}%
\pgfpathlineto{\pgfqpoint{5.736331in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{5.735514in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{5.736730in}{0.913154in}}%
\pgfpathlineto{\pgfqpoint{5.737339in}{0.913409in}}%
\pgfpathlineto{\pgfqpoint{5.739237in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{5.742557in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{5.742239in}{0.915016in}}%
\pgfpathlineto{\pgfqpoint{5.741411in}{0.915724in}}%
\pgfpathlineto{\pgfqpoint{5.739696in}{0.916631in}}%
\pgfpathlineto{\pgfqpoint{5.739676in}{0.917878in}}%
\pgfpathlineto{\pgfqpoint{5.739494in}{0.917733in}}%
\pgfpathlineto{\pgfqpoint{5.738368in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{5.737231in}{0.917653in}}%
\pgfpathlineto{\pgfqpoint{5.737040in}{0.918547in}}%
\pgfpathlineto{\pgfqpoint{5.736906in}{0.919992in}}%
\pgfpathlineto{\pgfqpoint{5.734269in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{5.733974in}{0.920225in}}%
\pgfpathmoveto{\pgfqpoint{5.732544in}{0.956348in}}%
\pgfpathlineto{\pgfqpoint{5.734857in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{5.736823in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{5.738569in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{5.737206in}{0.962401in}}%
\pgfpathlineto{\pgfqpoint{5.735809in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{5.734447in}{0.964797in}}%
\pgfpathlineto{\pgfqpoint{5.733820in}{0.966883in}}%
\pgfpathlineto{\pgfqpoint{5.733212in}{0.967827in}}%
\pgfpathlineto{\pgfqpoint{5.731926in}{0.968399in}}%
\pgfpathlineto{\pgfqpoint{5.730907in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{5.728864in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{5.727445in}{0.964961in}}%
\pgfpathlineto{\pgfqpoint{5.726173in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{5.724400in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{5.722913in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{5.722187in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{5.721846in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{5.722410in}{0.945115in}}%
\pgfpathlineto{\pgfqpoint{5.724219in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{5.725613in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{5.726178in}{0.946534in}}%
\pgfpathlineto{\pgfqpoint{5.728502in}{0.947768in}}%
\pgfpathlineto{\pgfqpoint{5.729037in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{5.729355in}{0.950358in}}%
\pgfpathlineto{\pgfqpoint{5.730282in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{5.731788in}{0.954603in}}%
\pgfpathlineto{\pgfqpoint{5.732232in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{5.732544in}{0.956348in}}%
\pgfpathmoveto{\pgfqpoint{5.731517in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{5.731208in}{0.850130in}}%
\pgfpathlineto{\pgfqpoint{5.730525in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{5.730514in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{5.730402in}{0.849858in}}%
\pgfpathlineto{\pgfqpoint{5.730171in}{0.849860in}}%
\pgfpathlineto{\pgfqpoint{5.728667in}{0.849750in}}%
\pgfpathlineto{\pgfqpoint{5.728517in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{5.728320in}{0.849781in}}%
\pgfpathlineto{\pgfqpoint{5.728231in}{0.849289in}}%
\pgfpathlineto{\pgfqpoint{5.728572in}{0.848914in}}%
\pgfpathlineto{\pgfqpoint{5.728598in}{0.849028in}}%
\pgfpathlineto{\pgfqpoint{5.728702in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{5.728877in}{0.848904in}}%
\pgfpathlineto{\pgfqpoint{5.729663in}{0.848458in}}%
\pgfpathlineto{\pgfqpoint{5.730348in}{0.848916in}}%
\pgfpathlineto{\pgfqpoint{5.730415in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{5.731020in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{5.732267in}{0.848269in}}%
\pgfpathlineto{\pgfqpoint{5.732552in}{0.848212in}}%
\pgfpathlineto{\pgfqpoint{5.732054in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.731842in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{5.731847in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{5.731722in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{5.732089in}{0.847341in}}%
\pgfpathlineto{\pgfqpoint{5.732710in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{5.732881in}{0.847075in}}%
\pgfpathlineto{\pgfqpoint{5.732711in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{5.732851in}{0.847449in}}%
\pgfpathlineto{\pgfqpoint{5.733037in}{0.847453in}}%
\pgfpathlineto{\pgfqpoint{5.733610in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{5.733831in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{5.733904in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{5.734096in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{5.734251in}{0.845874in}}%
\pgfpathlineto{\pgfqpoint{5.735036in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{5.735109in}{0.845295in}}%
\pgfpathlineto{\pgfqpoint{5.735492in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{5.736130in}{0.845952in}}%
\pgfpathlineto{\pgfqpoint{5.735685in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{5.735027in}{0.845902in}}%
\pgfpathlineto{\pgfqpoint{5.736301in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{5.736735in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{5.736834in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{5.736924in}{0.846670in}}%
\pgfpathlineto{\pgfqpoint{5.737125in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{5.738171in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{5.737773in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{5.737141in}{0.849298in}}%
\pgfpathlineto{\pgfqpoint{5.736701in}{0.849176in}}%
\pgfpathlineto{\pgfqpoint{5.736074in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{5.736100in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{5.736042in}{0.848419in}}%
\pgfpathlineto{\pgfqpoint{5.735721in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{5.734950in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{5.735318in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{5.735271in}{0.849041in}}%
\pgfpathlineto{\pgfqpoint{5.735732in}{0.848978in}}%
\pgfpathlineto{\pgfqpoint{5.735826in}{0.849338in}}%
\pgfpathlineto{\pgfqpoint{5.735919in}{0.849475in}}%
\pgfpathlineto{\pgfqpoint{5.736033in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{5.736898in}{0.849284in}}%
\pgfpathlineto{\pgfqpoint{5.734200in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{5.733759in}{0.848730in}}%
\pgfpathlineto{\pgfqpoint{5.733276in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{5.732576in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{5.732459in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{0.848715in}}%
\pgfpathlineto{\pgfqpoint{5.733327in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{5.732717in}{0.848538in}}%
\pgfpathlineto{\pgfqpoint{5.732370in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.732322in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{5.731517in}{0.849763in}}%
\pgfpathmoveto{\pgfqpoint{5.727013in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{5.726777in}{0.851810in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.851470in}}%
\pgfpathlineto{\pgfqpoint{5.726950in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{5.727043in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{5.727131in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{5.726968in}{0.850961in}}%
\pgfpathlineto{\pgfqpoint{5.727028in}{0.850851in}}%
\pgfpathlineto{\pgfqpoint{5.727811in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{5.728311in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{5.728248in}{0.850969in}}%
\pgfpathlineto{\pgfqpoint{5.727346in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{5.727013in}{0.851795in}}%
\pgfpathmoveto{\pgfqpoint{5.727421in}{0.932732in}}%
\pgfpathlineto{\pgfqpoint{5.727536in}{0.933622in}}%
\pgfpathlineto{\pgfqpoint{5.727462in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{5.726462in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{5.726564in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{5.726912in}{0.932726in}}%
\pgfpathlineto{\pgfqpoint{5.727421in}{0.932732in}}%
\pgfpathmoveto{\pgfqpoint{5.726652in}{0.853503in}}%
\pgfpathlineto{\pgfqpoint{5.726640in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{5.726342in}{0.853652in}}%
\pgfpathlineto{\pgfqpoint{5.725729in}{0.853396in}}%
\pgfpathlineto{\pgfqpoint{5.726249in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{5.726098in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{5.726640in}{0.853272in}}%
\pgfpathlineto{\pgfqpoint{5.726640in}{0.853176in}}%
\pgfpathlineto{\pgfqpoint{5.727082in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{5.726585in}{0.853476in}}%
\pgfpathlineto{\pgfqpoint{5.726652in}{0.853503in}}%
\pgfpathmoveto{\pgfqpoint{5.726312in}{0.939801in}}%
\pgfpathlineto{\pgfqpoint{5.725775in}{0.939957in}}%
\pgfpathlineto{\pgfqpoint{5.725816in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{5.725832in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{5.726147in}{0.939526in}}%
\pgfpathlineto{\pgfqpoint{5.726566in}{0.939445in}}%
\pgfpathlineto{\pgfqpoint{5.726609in}{0.939742in}}%
\pgfpathlineto{\pgfqpoint{5.726312in}{0.939801in}}%
\pgfpathmoveto{\pgfqpoint{5.721318in}{0.914443in}}%
\pgfpathlineto{\pgfqpoint{5.721188in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{5.721038in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{5.719371in}{0.914278in}}%
\pgfpathlineto{\pgfqpoint{5.718642in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{5.717608in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{5.717260in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{5.716752in}{0.914532in}}%
\pgfpathlineto{\pgfqpoint{5.716306in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{5.716170in}{0.912688in}}%
\pgfpathlineto{\pgfqpoint{5.715395in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{5.715103in}{0.913231in}}%
\pgfpathlineto{\pgfqpoint{5.715159in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{5.715999in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{5.718246in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{5.717699in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{5.716961in}{0.905535in}}%
\pgfpathlineto{\pgfqpoint{5.715958in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{5.714110in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{5.713592in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{5.712806in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{5.708825in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{5.708614in}{0.906038in}}%
\pgfpathlineto{\pgfqpoint{5.708457in}{0.907776in}}%
\pgfpathlineto{\pgfqpoint{5.708313in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{5.707368in}{0.909063in}}%
\pgfpathlineto{\pgfqpoint{5.707280in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{5.706527in}{0.909456in}}%
\pgfpathlineto{\pgfqpoint{5.706451in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{5.706526in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{5.706173in}{0.908713in}}%
\pgfpathlineto{\pgfqpoint{5.705826in}{0.909057in}}%
\pgfpathlineto{\pgfqpoint{5.705384in}{0.909217in}}%
\pgfpathlineto{\pgfqpoint{5.704339in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{5.703178in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{5.703133in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{5.702822in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{5.702722in}{0.907837in}}%
\pgfpathlineto{\pgfqpoint{5.702752in}{0.907340in}}%
\pgfpathlineto{\pgfqpoint{5.702510in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{5.702302in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{5.702700in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{5.702620in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{5.702433in}{0.906825in}}%
\pgfpathlineto{\pgfqpoint{5.701942in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{5.701300in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{5.701560in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{5.701428in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{5.700772in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{5.700675in}{0.905139in}}%
\pgfpathlineto{\pgfqpoint{5.700438in}{0.904951in}}%
\pgfpathlineto{\pgfqpoint{5.700453in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{5.700448in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{5.700723in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{5.700756in}{0.903900in}}%
\pgfpathlineto{\pgfqpoint{5.701152in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{5.702322in}{0.904035in}}%
\pgfpathlineto{\pgfqpoint{5.702560in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{5.702823in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{5.702871in}{0.901297in}}%
\pgfpathlineto{\pgfqpoint{5.703156in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{5.705240in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{5.706740in}{0.902321in}}%
\pgfpathlineto{\pgfqpoint{5.707649in}{0.902931in}}%
\pgfpathlineto{\pgfqpoint{5.708476in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{5.708923in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{5.708993in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{5.709675in}{0.902661in}}%
\pgfpathlineto{\pgfqpoint{5.710602in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{5.710607in}{0.902741in}}%
\pgfpathlineto{\pgfqpoint{5.710964in}{0.902939in}}%
\pgfpathlineto{\pgfqpoint{5.713086in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{5.714012in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{5.716440in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{5.716571in}{0.903369in}}%
\pgfpathlineto{\pgfqpoint{5.716778in}{0.903575in}}%
\pgfpathlineto{\pgfqpoint{5.717822in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{5.718082in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{5.718062in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{5.718777in}{0.904130in}}%
\pgfpathlineto{\pgfqpoint{5.718822in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{5.719321in}{0.903736in}}%
\pgfpathlineto{\pgfqpoint{5.719508in}{0.903678in}}%
\pgfpathlineto{\pgfqpoint{5.719469in}{0.903932in}}%
\pgfpathlineto{\pgfqpoint{5.719577in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{5.720342in}{0.905302in}}%
\pgfpathlineto{\pgfqpoint{5.720610in}{0.905444in}}%
\pgfpathlineto{\pgfqpoint{5.720441in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{5.720677in}{0.905951in}}%
\pgfpathlineto{\pgfqpoint{5.720778in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{5.721438in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{5.721143in}{0.906092in}}%
\pgfpathlineto{\pgfqpoint{5.721699in}{0.906534in}}%
\pgfpathlineto{\pgfqpoint{5.722509in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{5.723342in}{0.907512in}}%
\pgfpathlineto{\pgfqpoint{5.724033in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{5.725084in}{0.908481in}}%
\pgfpathlineto{\pgfqpoint{5.724712in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{5.724675in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{5.724764in}{0.908787in}}%
\pgfpathlineto{\pgfqpoint{5.725278in}{0.909380in}}%
\pgfpathlineto{\pgfqpoint{5.726435in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{5.725912in}{0.911322in}}%
\pgfpathlineto{\pgfqpoint{5.724670in}{0.911329in}}%
\pgfpathlineto{\pgfqpoint{5.723444in}{0.911709in}}%
\pgfpathlineto{\pgfqpoint{5.722027in}{0.913728in}}%
\pgfpathlineto{\pgfqpoint{5.721318in}{0.914065in}}%
\pgfpathlineto{\pgfqpoint{5.721318in}{0.914443in}}%
\pgfpathmoveto{\pgfqpoint{5.720602in}{0.875993in}}%
\pgfpathlineto{\pgfqpoint{5.719966in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{5.719857in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{5.719178in}{0.874532in}}%
\pgfpathlineto{\pgfqpoint{5.719420in}{0.874308in}}%
\pgfpathlineto{\pgfqpoint{5.719112in}{0.873558in}}%
\pgfpathlineto{\pgfqpoint{5.718829in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{5.718626in}{0.873452in}}%
\pgfpathlineto{\pgfqpoint{5.718309in}{0.873812in}}%
\pgfpathlineto{\pgfqpoint{5.717808in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{5.717816in}{0.873562in}}%
\pgfpathlineto{\pgfqpoint{5.716562in}{0.872390in}}%
\pgfpathlineto{\pgfqpoint{5.716319in}{0.871727in}}%
\pgfpathlineto{\pgfqpoint{5.716723in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{5.717113in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{5.716443in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{5.716038in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{5.716004in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{5.715689in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{5.714835in}{0.871085in}}%
\pgfpathlineto{\pgfqpoint{5.714792in}{0.871223in}}%
\pgfpathlineto{\pgfqpoint{5.714248in}{0.871901in}}%
\pgfpathlineto{\pgfqpoint{5.714422in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{5.715178in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{5.715682in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{5.716065in}{0.869847in}}%
\pgfpathlineto{\pgfqpoint{5.716361in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{5.716261in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{5.716130in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{5.713556in}{0.868964in}}%
\pgfpathlineto{\pgfqpoint{5.713541in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{5.712392in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{5.712407in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{5.711938in}{0.868482in}}%
\pgfpathlineto{\pgfqpoint{5.710316in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{5.710324in}{0.868263in}}%
\pgfpathlineto{\pgfqpoint{5.709908in}{0.868272in}}%
\pgfpathlineto{\pgfqpoint{5.709067in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{5.709052in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{5.708527in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{5.707658in}{0.868484in}}%
\pgfpathlineto{\pgfqpoint{5.707253in}{0.868237in}}%
\pgfpathlineto{\pgfqpoint{5.706182in}{0.868193in}}%
\pgfpathlineto{\pgfqpoint{5.705918in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{5.706346in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{5.705755in}{0.869446in}}%
\pgfpathlineto{\pgfqpoint{5.705452in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{5.704952in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{5.704083in}{0.871271in}}%
\pgfpathlineto{\pgfqpoint{5.703637in}{0.871484in}}%
\pgfpathlineto{\pgfqpoint{5.703557in}{0.871429in}}%
\pgfpathlineto{\pgfqpoint{5.702997in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{5.703178in}{0.870368in}}%
\pgfpathlineto{\pgfqpoint{5.704379in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{5.704444in}{0.867475in}}%
\pgfpathlineto{\pgfqpoint{5.704801in}{0.867474in}}%
\pgfpathlineto{\pgfqpoint{5.704846in}{0.867338in}}%
\pgfpathlineto{\pgfqpoint{5.704740in}{0.866121in}}%
\pgfpathlineto{\pgfqpoint{5.705129in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{5.706692in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{5.706470in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{5.706134in}{0.863964in}}%
\pgfpathlineto{\pgfqpoint{5.707226in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{5.708034in}{0.862570in}}%
\pgfpathlineto{\pgfqpoint{5.707976in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{5.708154in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{5.708305in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{5.708449in}{0.859715in}}%
\pgfpathlineto{\pgfqpoint{5.708237in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{5.707205in}{0.858893in}}%
\pgfpathlineto{\pgfqpoint{5.708055in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{5.709388in}{0.857853in}}%
\pgfpathlineto{\pgfqpoint{5.710636in}{0.857955in}}%
\pgfpathlineto{\pgfqpoint{5.711470in}{0.858276in}}%
\pgfpathlineto{\pgfqpoint{5.710348in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{5.709547in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{5.708992in}{0.860241in}}%
\pgfpathlineto{\pgfqpoint{5.708979in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{5.710143in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{5.710578in}{0.860081in}}%
\pgfpathlineto{\pgfqpoint{5.710521in}{0.860271in}}%
\pgfpathlineto{\pgfqpoint{5.710506in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{5.710884in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{5.712116in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{5.712530in}{0.859841in}}%
\pgfpathlineto{\pgfqpoint{5.712164in}{0.860822in}}%
\pgfpathlineto{\pgfqpoint{5.712614in}{0.860741in}}%
\pgfpathlineto{\pgfqpoint{5.713510in}{0.860882in}}%
\pgfpathlineto{\pgfqpoint{5.713910in}{0.861823in}}%
\pgfpathlineto{\pgfqpoint{5.714144in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{5.714075in}{0.861525in}}%
\pgfpathlineto{\pgfqpoint{5.715112in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{5.715475in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{5.715745in}{0.862659in}}%
\pgfpathlineto{\pgfqpoint{5.715616in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{5.715901in}{0.863141in}}%
\pgfpathlineto{\pgfqpoint{5.715994in}{0.863193in}}%
\pgfpathlineto{\pgfqpoint{5.716221in}{0.863006in}}%
\pgfpathlineto{\pgfqpoint{5.717128in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{5.717025in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{5.718059in}{0.865221in}}%
\pgfpathlineto{\pgfqpoint{5.718121in}{0.865164in}}%
\pgfpathlineto{\pgfqpoint{5.718618in}{0.865306in}}%
\pgfpathlineto{\pgfqpoint{5.721483in}{0.866168in}}%
\pgfpathlineto{\pgfqpoint{5.722191in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{5.722259in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{5.722639in}{0.867203in}}%
\pgfpathlineto{\pgfqpoint{5.722727in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{5.723090in}{0.867126in}}%
\pgfpathlineto{\pgfqpoint{5.723690in}{0.867222in}}%
\pgfpathlineto{\pgfqpoint{5.723271in}{0.867494in}}%
\pgfpathlineto{\pgfqpoint{5.721744in}{0.868567in}}%
\pgfpathlineto{\pgfqpoint{5.722064in}{0.868687in}}%
\pgfpathlineto{\pgfqpoint{5.723463in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{5.722936in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{5.723026in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{5.723152in}{0.870763in}}%
\pgfpathlineto{\pgfqpoint{5.723057in}{0.870916in}}%
\pgfpathlineto{\pgfqpoint{5.722878in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{5.722427in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{5.722509in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{5.722675in}{0.871570in}}%
\pgfpathlineto{\pgfqpoint{5.722982in}{0.871689in}}%
\pgfpathlineto{\pgfqpoint{5.722869in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{5.722765in}{0.872043in}}%
\pgfpathlineto{\pgfqpoint{5.723024in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{5.723173in}{0.872666in}}%
\pgfpathlineto{\pgfqpoint{5.723261in}{0.873147in}}%
\pgfpathlineto{\pgfqpoint{5.722959in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{5.722698in}{0.873359in}}%
\pgfpathlineto{\pgfqpoint{5.722683in}{0.873433in}}%
\pgfpathlineto{\pgfqpoint{5.722780in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{5.722767in}{0.875028in}}%
\pgfpathlineto{\pgfqpoint{5.722951in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{5.722480in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{5.721091in}{0.875611in}}%
\pgfpathlineto{\pgfqpoint{5.720602in}{0.875993in}}%
\pgfpathmoveto{\pgfqpoint{5.714890in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{5.716141in}{0.824880in}}%
\pgfpathlineto{\pgfqpoint{5.717523in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{5.719752in}{0.828701in}}%
\pgfpathlineto{\pgfqpoint{5.716854in}{0.831707in}}%
\pgfpathlineto{\pgfqpoint{5.716023in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{5.714467in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{5.713912in}{0.836089in}}%
\pgfpathlineto{\pgfqpoint{5.711132in}{0.837672in}}%
\pgfpathlineto{\pgfqpoint{5.709518in}{0.837776in}}%
\pgfpathlineto{\pgfqpoint{5.708240in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{5.707907in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{5.695552in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{5.691379in}{0.840959in}}%
\pgfpathlineto{\pgfqpoint{5.690525in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{5.688309in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{5.687343in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{5.684123in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{5.683000in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{5.683214in}{0.832101in}}%
\pgfpathlineto{\pgfqpoint{5.684785in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{5.687632in}{0.826809in}}%
\pgfpathlineto{\pgfqpoint{5.688677in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{5.691202in}{0.822480in}}%
\pgfpathlineto{\pgfqpoint{5.691510in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{5.702339in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{5.707614in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{5.708396in}{0.820783in}}%
\pgfpathlineto{\pgfqpoint{5.709239in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{5.710331in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{5.714890in}{0.823427in}}%
\pgfpathmoveto{\pgfqpoint{5.713236in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{5.714956in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{5.715234in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{5.714646in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{5.711971in}{0.951333in}}%
\pgfpathlineto{\pgfqpoint{5.709307in}{0.950874in}}%
\pgfpathlineto{\pgfqpoint{5.707494in}{0.949802in}}%
\pgfpathlineto{\pgfqpoint{5.706828in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{5.706579in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{5.705869in}{0.947668in}}%
\pgfpathlineto{\pgfqpoint{5.705752in}{0.947712in}}%
\pgfpathlineto{\pgfqpoint{5.699855in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{5.698460in}{0.945462in}}%
\pgfpathlineto{\pgfqpoint{5.698025in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{5.697950in}{0.941569in}}%
\pgfpathlineto{\pgfqpoint{5.697352in}{0.940774in}}%
\pgfpathlineto{\pgfqpoint{5.697014in}{0.939441in}}%
\pgfpathlineto{\pgfqpoint{5.698342in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{5.699897in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{5.702724in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{5.705527in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{5.708142in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{5.710622in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{5.711655in}{0.940890in}}%
\pgfpathlineto{\pgfqpoint{5.713153in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{5.715291in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{5.716506in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{5.717171in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{5.716632in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{5.714894in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{5.713943in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{5.713236in}{0.944920in}}%
\pgfpathmoveto{\pgfqpoint{5.700910in}{1.008858in}}%
\pgfpathlineto{\pgfqpoint{5.700946in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{5.701478in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{5.701683in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{5.700023in}{1.012713in}}%
\pgfpathlineto{\pgfqpoint{5.698819in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{5.696634in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{5.695783in}{1.017252in}}%
\pgfpathlineto{\pgfqpoint{5.695357in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{5.694996in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{5.694304in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{5.693520in}{1.022256in}}%
\pgfpathlineto{\pgfqpoint{5.693412in}{1.023559in}}%
\pgfpathlineto{\pgfqpoint{5.690452in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{5.689919in}{1.026128in}}%
\pgfpathlineto{\pgfqpoint{5.692768in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{5.700910in}{1.008858in}}%
\pgfpathmoveto{\pgfqpoint{5.699302in}{0.919706in}}%
\pgfpathlineto{\pgfqpoint{5.700328in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{5.700585in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{5.699650in}{0.921408in}}%
\pgfpathlineto{\pgfqpoint{5.699212in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{5.699012in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{5.699302in}{0.919706in}}%
\pgfpathmoveto{\pgfqpoint{5.672197in}{0.770032in}}%
\pgfpathlineto{\pgfqpoint{5.673782in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{5.676523in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{5.679695in}{0.775380in}}%
\pgfpathlineto{\pgfqpoint{5.681615in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{5.683249in}{0.776298in}}%
\pgfpathlineto{\pgfqpoint{5.683538in}{0.776956in}}%
\pgfpathlineto{\pgfqpoint{5.685511in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{5.687919in}{0.784241in}}%
\pgfpathlineto{\pgfqpoint{5.689149in}{0.790697in}}%
\pgfpathlineto{\pgfqpoint{5.688446in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{5.687167in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{5.683254in}{0.800923in}}%
\pgfpathlineto{\pgfqpoint{5.680232in}{0.802698in}}%
\pgfpathlineto{\pgfqpoint{5.678907in}{0.802969in}}%
\pgfpathlineto{\pgfqpoint{5.674272in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{5.670646in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{5.668008in}{0.798058in}}%
\pgfpathlineto{\pgfqpoint{5.664164in}{0.795855in}}%
\pgfpathlineto{\pgfqpoint{5.660237in}{0.786794in}}%
\pgfpathlineto{\pgfqpoint{5.661147in}{0.781706in}}%
\pgfpathlineto{\pgfqpoint{5.661825in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{5.662605in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{5.664536in}{0.770806in}}%
\pgfpathlineto{\pgfqpoint{5.666647in}{0.768652in}}%
\pgfpathlineto{\pgfqpoint{5.669028in}{0.769685in}}%
\pgfpathlineto{\pgfqpoint{5.670372in}{0.769596in}}%
\pgfpathlineto{\pgfqpoint{5.672197in}{0.770032in}}%
\pgfpathmoveto{\pgfqpoint{5.686607in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{5.686715in}{0.917303in}}%
\pgfpathlineto{\pgfqpoint{5.687058in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.686780in}{0.917948in}}%
\pgfpathlineto{\pgfqpoint{5.685669in}{0.917623in}}%
\pgfpathlineto{\pgfqpoint{5.685074in}{0.916673in}}%
\pgfpathlineto{\pgfqpoint{5.682631in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{5.682901in}{0.916865in}}%
\pgfpathlineto{\pgfqpoint{5.682651in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{5.681782in}{0.916652in}}%
\pgfpathlineto{\pgfqpoint{5.682308in}{0.916156in}}%
\pgfpathlineto{\pgfqpoint{5.682471in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{5.682653in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{5.683688in}{0.914440in}}%
\pgfpathlineto{\pgfqpoint{5.684636in}{0.914588in}}%
\pgfpathlineto{\pgfqpoint{5.685694in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{5.685922in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{5.686285in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{5.686607in}{0.916788in}}%
\pgfpathmoveto{\pgfqpoint{5.667329in}{0.893555in}}%
\pgfpathlineto{\pgfqpoint{5.669289in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{5.672818in}{0.895140in}}%
\pgfpathlineto{\pgfqpoint{5.673515in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{5.674692in}{0.896332in}}%
\pgfpathlineto{\pgfqpoint{5.676743in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{5.677224in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{5.676992in}{0.902238in}}%
\pgfpathlineto{\pgfqpoint{5.677707in}{0.902936in}}%
\pgfpathlineto{\pgfqpoint{5.678278in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{5.678410in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{5.677544in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{5.676762in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{5.674762in}{0.912416in}}%
\pgfpathlineto{\pgfqpoint{5.673808in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{5.673810in}{0.915960in}}%
\pgfpathlineto{\pgfqpoint{5.674509in}{0.917432in}}%
\pgfpathlineto{\pgfqpoint{5.675686in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{5.676167in}{0.919222in}}%
\pgfpathlineto{\pgfqpoint{5.676168in}{0.920137in}}%
\pgfpathlineto{\pgfqpoint{5.677478in}{0.922206in}}%
\pgfpathlineto{\pgfqpoint{5.678266in}{0.922638in}}%
\pgfpathlineto{\pgfqpoint{5.679008in}{0.925667in}}%
\pgfpathlineto{\pgfqpoint{5.677665in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{5.676839in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{5.673967in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{5.647900in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{5.647376in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{5.646505in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{5.645022in}{0.911221in}}%
\pgfpathlineto{\pgfqpoint{5.641796in}{0.908837in}}%
\pgfpathlineto{\pgfqpoint{5.640881in}{0.908599in}}%
\pgfpathlineto{\pgfqpoint{5.637697in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{5.635950in}{0.901320in}}%
\pgfpathlineto{\pgfqpoint{5.635073in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{5.635240in}{0.892164in}}%
\pgfpathlineto{\pgfqpoint{5.635847in}{0.890770in}}%
\pgfpathlineto{\pgfqpoint{5.638456in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{5.641547in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{5.646945in}{0.888088in}}%
\pgfpathlineto{\pgfqpoint{5.653302in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{5.656178in}{0.889828in}}%
\pgfpathlineto{\pgfqpoint{5.657310in}{0.889866in}}%
\pgfpathlineto{\pgfqpoint{5.658487in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{5.660455in}{0.891479in}}%
\pgfpathlineto{\pgfqpoint{5.661405in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{5.664897in}{0.893171in}}%
\pgfpathlineto{\pgfqpoint{5.665979in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{5.667329in}{0.893555in}}%
\pgfpathmoveto{\pgfqpoint{5.672306in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{5.670114in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{5.667459in}{0.861629in}}%
\pgfpathlineto{\pgfqpoint{5.667288in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{5.672306in}{0.861023in}}%
\pgfpathmoveto{\pgfqpoint{5.672291in}{0.845877in}}%
\pgfpathlineto{\pgfqpoint{5.672300in}{0.847376in}}%
\pgfpathlineto{\pgfqpoint{5.669647in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{5.668558in}{0.843760in}}%
\pgfpathlineto{\pgfqpoint{5.670386in}{0.843521in}}%
\pgfpathlineto{\pgfqpoint{5.672291in}{0.845877in}}%
\pgfpathmoveto{\pgfqpoint{5.665000in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{5.663010in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{5.664581in}{0.821168in}}%
\pgfpathlineto{\pgfqpoint{5.665000in}{0.828261in}}%
\pgfpathmoveto{\pgfqpoint{5.664600in}{0.855672in}}%
\pgfpathlineto{\pgfqpoint{5.661402in}{0.863255in}}%
\pgfpathlineto{\pgfqpoint{5.660589in}{0.866821in}}%
\pgfpathlineto{\pgfqpoint{5.658364in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{5.654861in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{5.656453in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{5.660537in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{5.660429in}{0.849207in}}%
\pgfpathlineto{\pgfqpoint{5.664600in}{0.855672in}}%
\pgfpathmoveto{\pgfqpoint{5.663051in}{0.829251in}}%
\pgfpathlineto{\pgfqpoint{5.662853in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{5.662178in}{0.841888in}}%
\pgfpathlineto{\pgfqpoint{5.660464in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{5.663051in}{0.829251in}}%
\pgfpathmoveto{\pgfqpoint{5.608600in}{1.528699in}}%
\pgfpathlineto{\pgfqpoint{5.608643in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{5.608177in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{5.609589in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{5.609939in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{5.609601in}{1.527759in}}%
\pgfpathlineto{\pgfqpoint{5.609586in}{1.527077in}}%
\pgfpathlineto{\pgfqpoint{5.610178in}{1.526871in}}%
\pgfpathlineto{\pgfqpoint{5.610057in}{1.526714in}}%
\pgfpathlineto{\pgfqpoint{5.607546in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{5.604901in}{1.525831in}}%
\pgfpathlineto{\pgfqpoint{5.604754in}{1.526102in}}%
\pgfpathlineto{\pgfqpoint{5.603324in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{5.603348in}{1.525686in}}%
\pgfpathlineto{\pgfqpoint{5.602825in}{1.526252in}}%
\pgfpathlineto{\pgfqpoint{5.603283in}{1.525165in}}%
\pgfpathlineto{\pgfqpoint{5.603236in}{1.525202in}}%
\pgfpathlineto{\pgfqpoint{5.603164in}{1.525158in}}%
\pgfpathlineto{\pgfqpoint{5.602697in}{1.525629in}}%
\pgfpathlineto{\pgfqpoint{5.603114in}{1.525038in}}%
\pgfpathlineto{\pgfqpoint{5.600975in}{1.522967in}}%
\pgfpathlineto{\pgfqpoint{5.600015in}{1.521936in}}%
\pgfpathlineto{\pgfqpoint{5.597009in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{5.599106in}{1.499339in}}%
\pgfpathlineto{\pgfqpoint{5.600082in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{5.601149in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{5.603585in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{5.604878in}{1.496933in}}%
\pgfpathlineto{\pgfqpoint{5.606986in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{5.608015in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{5.611957in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{5.616544in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{5.617034in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{5.617593in}{1.486572in}}%
\pgfpathlineto{\pgfqpoint{5.619194in}{1.486406in}}%
\pgfpathlineto{\pgfqpoint{5.639376in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{5.645260in}{1.483667in}}%
\pgfpathlineto{\pgfqpoint{5.649501in}{1.483681in}}%
\pgfpathlineto{\pgfqpoint{5.654030in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{5.655524in}{1.483994in}}%
\pgfpathlineto{\pgfqpoint{5.655238in}{1.484110in}}%
\pgfpathlineto{\pgfqpoint{5.656403in}{1.485259in}}%
\pgfpathlineto{\pgfqpoint{5.658861in}{1.486992in}}%
\pgfpathlineto{\pgfqpoint{5.660488in}{1.489713in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{1.491424in}}%
\pgfpathlineto{\pgfqpoint{5.660814in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{5.660660in}{1.495658in}}%
\pgfpathlineto{\pgfqpoint{5.660310in}{1.497318in}}%
\pgfpathlineto{\pgfqpoint{5.659646in}{1.499067in}}%
\pgfpathlineto{\pgfqpoint{5.656744in}{1.502129in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{1.504416in}}%
\pgfpathlineto{\pgfqpoint{5.649457in}{1.506125in}}%
\pgfpathlineto{\pgfqpoint{5.647715in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{5.646505in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{5.644423in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{5.640580in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{5.638384in}{1.514349in}}%
\pgfpathlineto{\pgfqpoint{5.634472in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{5.629783in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{5.627265in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{5.624077in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{5.623615in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{5.623550in}{1.518956in}}%
\pgfpathlineto{\pgfqpoint{5.623807in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{5.623844in}{1.518062in}}%
\pgfpathlineto{\pgfqpoint{5.623468in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{5.622525in}{1.519075in}}%
\pgfpathlineto{\pgfqpoint{5.621079in}{1.520595in}}%
\pgfpathlineto{\pgfqpoint{5.613617in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{5.612050in}{1.527560in}}%
\pgfpathlineto{\pgfqpoint{5.610404in}{1.527076in}}%
\pgfpathlineto{\pgfqpoint{5.609998in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{5.610462in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{5.608600in}{1.528699in}}%
\pgfpathmoveto{\pgfqpoint{5.580935in}{1.541681in}}%
\pgfpathlineto{\pgfqpoint{5.577850in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{5.577553in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{5.575953in}{1.536413in}}%
\pgfpathlineto{\pgfqpoint{5.576892in}{1.536028in}}%
\pgfpathlineto{\pgfqpoint{5.576683in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{5.575449in}{1.530653in}}%
\pgfpathlineto{\pgfqpoint{5.580030in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{5.586375in}{1.535999in}}%
\pgfpathlineto{\pgfqpoint{5.580935in}{1.541681in}}%
\pgfpathmoveto{\pgfqpoint{5.585376in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{5.585445in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{5.584434in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{5.582242in}{1.523131in}}%
\pgfpathlineto{\pgfqpoint{5.580380in}{1.522500in}}%
\pgfpathlineto{\pgfqpoint{5.578414in}{1.520981in}}%
\pgfpathlineto{\pgfqpoint{5.579119in}{1.520019in}}%
\pgfpathlineto{\pgfqpoint{5.580226in}{1.519463in}}%
\pgfpathlineto{\pgfqpoint{5.581992in}{1.517977in}}%
\pgfpathlineto{\pgfqpoint{5.584129in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{5.584997in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{5.585376in}{1.518550in}}%
\pgfpathmoveto{\pgfqpoint{5.498995in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{5.497554in}{1.803668in}}%
\pgfpathlineto{\pgfqpoint{5.495711in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{5.493915in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{5.490491in}{1.796936in}}%
\pgfpathlineto{\pgfqpoint{5.482575in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{5.482278in}{1.776347in}}%
\pgfpathlineto{\pgfqpoint{5.481618in}{1.776667in}}%
\pgfpathlineto{\pgfqpoint{5.481891in}{1.777464in}}%
\pgfpathlineto{\pgfqpoint{5.481299in}{1.776558in}}%
\pgfpathlineto{\pgfqpoint{5.482115in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{5.481528in}{1.775546in}}%
\pgfpathlineto{\pgfqpoint{5.481006in}{1.774818in}}%
\pgfpathlineto{\pgfqpoint{5.481828in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{5.481774in}{1.773592in}}%
\pgfpathlineto{\pgfqpoint{5.481639in}{1.773654in}}%
\pgfpathlineto{\pgfqpoint{5.481009in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{5.481075in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{5.480767in}{1.773017in}}%
\pgfpathlineto{\pgfqpoint{5.481364in}{1.773699in}}%
\pgfpathlineto{\pgfqpoint{5.481867in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{5.480922in}{1.768976in}}%
\pgfpathlineto{\pgfqpoint{5.480782in}{1.769141in}}%
\pgfpathlineto{\pgfqpoint{5.480217in}{1.769340in}}%
\pgfpathlineto{\pgfqpoint{5.480035in}{1.768912in}}%
\pgfpathlineto{\pgfqpoint{5.480731in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{5.472176in}{1.753754in}}%
\pgfpathlineto{\pgfqpoint{5.469604in}{1.750117in}}%
\pgfpathlineto{\pgfqpoint{5.465583in}{1.742775in}}%
\pgfpathlineto{\pgfqpoint{5.463940in}{1.740449in}}%
\pgfpathlineto{\pgfqpoint{5.463691in}{1.739907in}}%
\pgfpathlineto{\pgfqpoint{5.460238in}{1.733876in}}%
\pgfpathlineto{\pgfqpoint{5.459468in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{5.453320in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{5.450390in}{1.717457in}}%
\pgfpathlineto{\pgfqpoint{5.448809in}{1.716160in}}%
\pgfpathlineto{\pgfqpoint{5.447761in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{5.447436in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{5.446997in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{5.446718in}{1.714846in}}%
\pgfpathlineto{\pgfqpoint{5.446571in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{5.446411in}{1.715017in}}%
\pgfpathlineto{\pgfqpoint{5.444597in}{1.714199in}}%
\pgfpathlineto{\pgfqpoint{5.444154in}{1.713924in}}%
\pgfpathlineto{\pgfqpoint{5.443620in}{1.713342in}}%
\pgfpathlineto{\pgfqpoint{5.441910in}{1.712451in}}%
\pgfpathlineto{\pgfqpoint{5.441408in}{1.712390in}}%
\pgfpathlineto{\pgfqpoint{5.441004in}{1.711292in}}%
\pgfpathlineto{\pgfqpoint{5.440779in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{5.440870in}{1.711580in}}%
\pgfpathlineto{\pgfqpoint{5.440341in}{1.711763in}}%
\pgfpathlineto{\pgfqpoint{5.440301in}{1.711738in}}%
\pgfpathlineto{\pgfqpoint{5.438760in}{1.709238in}}%
\pgfpathlineto{\pgfqpoint{5.438931in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{5.438984in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{5.438986in}{1.707699in}}%
\pgfpathlineto{\pgfqpoint{5.439952in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{5.439908in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{5.439768in}{1.699581in}}%
\pgfpathlineto{\pgfqpoint{5.439400in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{5.439937in}{1.696736in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{1.695878in}}%
\pgfpathlineto{\pgfqpoint{5.440790in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{5.440446in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{5.440526in}{1.693937in}}%
\pgfpathlineto{\pgfqpoint{5.441203in}{1.692452in}}%
\pgfpathlineto{\pgfqpoint{5.441337in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{5.441080in}{1.686181in}}%
\pgfpathlineto{\pgfqpoint{5.434050in}{1.670876in}}%
\pgfpathlineto{\pgfqpoint{5.431760in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{5.431767in}{1.662087in}}%
\pgfpathlineto{\pgfqpoint{5.432225in}{1.661908in}}%
\pgfpathlineto{\pgfqpoint{5.431717in}{1.661785in}}%
\pgfpathlineto{\pgfqpoint{5.431348in}{1.661009in}}%
\pgfpathlineto{\pgfqpoint{5.430721in}{1.657527in}}%
\pgfpathlineto{\pgfqpoint{5.428195in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{5.427222in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{5.426290in}{1.646882in}}%
\pgfpathlineto{\pgfqpoint{5.416876in}{1.630810in}}%
\pgfpathlineto{\pgfqpoint{5.416422in}{1.631009in}}%
\pgfpathlineto{\pgfqpoint{5.415425in}{1.629241in}}%
\pgfpathlineto{\pgfqpoint{5.411693in}{1.631100in}}%
\pgfpathlineto{\pgfqpoint{5.409852in}{1.627795in}}%
\pgfpathlineto{\pgfqpoint{5.408946in}{1.628204in}}%
\pgfpathlineto{\pgfqpoint{5.402456in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{5.402509in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{5.406366in}{1.613856in}}%
\pgfpathlineto{\pgfqpoint{5.406117in}{1.613391in}}%
\pgfpathlineto{\pgfqpoint{5.406961in}{1.612993in}}%
\pgfpathlineto{\pgfqpoint{5.406199in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{5.405244in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{5.404883in}{1.609996in}}%
\pgfpathlineto{\pgfqpoint{5.404106in}{1.611984in}}%
\pgfpathlineto{\pgfqpoint{5.403720in}{1.612177in}}%
\pgfpathlineto{\pgfqpoint{5.404080in}{1.612774in}}%
\pgfpathlineto{\pgfqpoint{5.402104in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{5.401209in}{1.612282in}}%
\pgfpathlineto{\pgfqpoint{5.403194in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{5.403864in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{5.403971in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{5.404608in}{1.609600in}}%
\pgfpathlineto{\pgfqpoint{5.404035in}{1.608773in}}%
\pgfpathlineto{\pgfqpoint{5.404393in}{1.608595in}}%
\pgfpathlineto{\pgfqpoint{5.403348in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{5.403180in}{1.607752in}}%
\pgfpathlineto{\pgfqpoint{5.403769in}{1.608578in}}%
\pgfpathlineto{\pgfqpoint{5.403436in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{5.402621in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{5.403484in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{5.401487in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{5.400949in}{1.604618in}}%
\pgfpathlineto{\pgfqpoint{5.388324in}{1.587561in}}%
\pgfpathlineto{\pgfqpoint{5.381587in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{5.376009in}{1.565259in}}%
\pgfpathlineto{\pgfqpoint{5.375663in}{1.564623in}}%
\pgfpathlineto{\pgfqpoint{5.373046in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{5.366507in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{5.365420in}{1.548357in}}%
\pgfpathlineto{\pgfqpoint{5.354857in}{1.530462in}}%
\pgfpathlineto{\pgfqpoint{5.354743in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{5.329092in}{1.486250in}}%
\pgfpathlineto{\pgfqpoint{5.325210in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{5.325377in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{5.325810in}{1.486194in}}%
\pgfpathlineto{\pgfqpoint{5.328988in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{5.327932in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{5.325988in}{1.485283in}}%
\pgfpathlineto{\pgfqpoint{5.325746in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{5.325985in}{1.484976in}}%
\pgfpathlineto{\pgfqpoint{5.327744in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{5.326728in}{1.482145in}}%
\pgfpathlineto{\pgfqpoint{5.324778in}{1.484402in}}%
\pgfpathlineto{\pgfqpoint{5.324983in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{5.324582in}{1.484625in}}%
\pgfpathlineto{\pgfqpoint{5.323610in}{1.484027in}}%
\pgfpathlineto{\pgfqpoint{5.321797in}{1.481432in}}%
\pgfpathlineto{\pgfqpoint{5.323732in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{5.324558in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{5.326622in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{5.316565in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{5.316639in}{1.462760in}}%
\pgfpathlineto{\pgfqpoint{5.309244in}{1.462327in}}%
\pgfpathlineto{\pgfqpoint{5.308861in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{5.316690in}{1.462108in}}%
\pgfpathlineto{\pgfqpoint{5.312232in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{5.310682in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{5.306590in}{1.447314in}}%
\pgfpathlineto{\pgfqpoint{5.307379in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{5.306372in}{1.445736in}}%
\pgfpathlineto{\pgfqpoint{5.305734in}{1.445581in}}%
\pgfpathlineto{\pgfqpoint{5.301898in}{1.439296in}}%
\pgfpathlineto{\pgfqpoint{5.295599in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{5.295501in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{5.295506in}{1.441866in}}%
\pgfpathlineto{\pgfqpoint{5.295692in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{5.295305in}{1.441653in}}%
\pgfpathlineto{\pgfqpoint{5.295174in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{5.298754in}{1.439922in}}%
\pgfpathlineto{\pgfqpoint{5.298588in}{1.440118in}}%
\pgfpathlineto{\pgfqpoint{5.298727in}{1.440353in}}%
\pgfpathlineto{\pgfqpoint{5.300856in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{5.300784in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{5.300834in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{5.301823in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{5.302207in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{5.300985in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{5.300716in}{1.437003in}}%
\pgfpathlineto{\pgfqpoint{5.295524in}{1.439632in}}%
\pgfpathlineto{\pgfqpoint{5.295206in}{1.439119in}}%
\pgfpathlineto{\pgfqpoint{5.300415in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{5.299455in}{1.434919in}}%
\pgfpathlineto{\pgfqpoint{5.293329in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{5.292744in}{1.437067in}}%
\pgfpathlineto{\pgfqpoint{5.298858in}{1.433923in}}%
\pgfpathlineto{\pgfqpoint{5.298768in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{5.298920in}{1.433236in}}%
\pgfpathlineto{\pgfqpoint{5.298824in}{1.433206in}}%
\pgfpathlineto{\pgfqpoint{5.298433in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{5.297903in}{1.432349in}}%
\pgfpathlineto{\pgfqpoint{5.296169in}{1.433240in}}%
\pgfpathlineto{\pgfqpoint{5.295871in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{5.296131in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{5.297555in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{5.296556in}{1.430103in}}%
\pgfpathlineto{\pgfqpoint{5.296166in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{5.295827in}{1.429754in}}%
\pgfpathlineto{\pgfqpoint{5.296227in}{1.429564in}}%
\pgfpathlineto{\pgfqpoint{5.294962in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{5.287815in}{1.431050in}}%
\pgfpathlineto{\pgfqpoint{5.287042in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{5.294209in}{1.426145in}}%
\pgfpathlineto{\pgfqpoint{5.293270in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{5.292927in}{1.424759in}}%
\pgfpathlineto{\pgfqpoint{5.292519in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{5.292881in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{5.285500in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{5.284995in}{1.426317in}}%
\pgfpathlineto{\pgfqpoint{5.294542in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{5.292503in}{1.418104in}}%
\pgfpathlineto{\pgfqpoint{5.282874in}{1.422922in}}%
\pgfpathlineto{\pgfqpoint{5.282368in}{1.421867in}}%
\pgfpathlineto{\pgfqpoint{5.291854in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{5.289582in}{1.413780in}}%
\pgfpathlineto{\pgfqpoint{5.280133in}{1.418459in}}%
\pgfpathlineto{\pgfqpoint{5.279701in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{5.289249in}{1.412583in}}%
\pgfpathlineto{\pgfqpoint{5.289189in}{1.412474in}}%
\pgfpathlineto{\pgfqpoint{5.288320in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{1.411130in}}%
\pgfpathlineto{\pgfqpoint{5.288357in}{1.410644in}}%
\pgfpathlineto{\pgfqpoint{5.287457in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{5.278198in}{1.413722in}}%
\pgfpathlineto{\pgfqpoint{5.277564in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{5.286680in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{5.285304in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{5.285257in}{1.405637in}}%
\pgfpathlineto{\pgfqpoint{5.284415in}{1.405068in}}%
\pgfpathlineto{\pgfqpoint{5.274991in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{5.275267in}{1.409478in}}%
\pgfpathlineto{\pgfqpoint{5.275598in}{1.409307in}}%
\pgfpathlineto{\pgfqpoint{5.275009in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{5.281362in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{5.280157in}{1.403119in}}%
\pgfpathlineto{\pgfqpoint{5.273660in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{5.273236in}{1.405684in}}%
\pgfpathlineto{\pgfqpoint{5.279728in}{1.402400in}}%
\pgfpathlineto{\pgfqpoint{5.277779in}{1.399191in}}%
\pgfpathlineto{\pgfqpoint{5.271216in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{5.270936in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{5.277386in}{1.398544in}}%
\pgfpathlineto{\pgfqpoint{5.276068in}{1.396391in}}%
\pgfpathlineto{\pgfqpoint{5.275057in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{1.393148in}}%
\pgfpathlineto{\pgfqpoint{5.273775in}{1.392600in}}%
\pgfpathlineto{\pgfqpoint{5.273494in}{1.392108in}}%
\pgfpathlineto{\pgfqpoint{5.271597in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{5.272094in}{1.392563in}}%
\pgfpathlineto{\pgfqpoint{5.271807in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{5.273092in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{5.272798in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{5.271926in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{5.271054in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{5.265145in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{5.263876in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{5.269519in}{1.387383in}}%
\pgfpathlineto{\pgfqpoint{5.268795in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{5.270181in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{5.268991in}{1.383443in}}%
\pgfpathlineto{\pgfqpoint{5.268387in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{5.261616in}{1.372026in}}%
\pgfpathlineto{\pgfqpoint{5.259822in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{5.258846in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{5.258412in}{1.366420in}}%
\pgfpathlineto{\pgfqpoint{5.258431in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{5.255344in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{5.255632in}{1.368440in}}%
\pgfpathlineto{\pgfqpoint{5.255102in}{1.368388in}}%
\pgfpathlineto{\pgfqpoint{5.255249in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{5.255044in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{5.255339in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{5.259609in}{1.365672in}}%
\pgfpathlineto{\pgfqpoint{5.259455in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{5.256940in}{1.366364in}}%
\pgfpathlineto{\pgfqpoint{5.257766in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{5.257621in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{5.257821in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{5.257524in}{1.365461in}}%
\pgfpathlineto{\pgfqpoint{5.259299in}{1.364711in}}%
\pgfpathlineto{\pgfqpoint{5.257932in}{1.360384in}}%
\pgfpathlineto{\pgfqpoint{5.253368in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{5.253039in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{5.257630in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{5.257195in}{1.358062in}}%
\pgfpathlineto{\pgfqpoint{5.256423in}{1.358489in}}%
\pgfpathlineto{\pgfqpoint{5.256351in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{5.255167in}{1.354374in}}%
\pgfpathlineto{\pgfqpoint{5.251662in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{5.251610in}{1.353369in}}%
\pgfpathlineto{\pgfqpoint{5.258092in}{1.352552in}}%
\pgfpathlineto{\pgfqpoint{5.257764in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{5.251085in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{5.251056in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{5.257534in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{5.257225in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{5.250542in}{1.347491in}}%
\pgfpathlineto{\pgfqpoint{5.250540in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{5.256873in}{1.345280in}}%
\pgfpathlineto{\pgfqpoint{5.256824in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{5.256581in}{1.343230in}}%
\pgfpathlineto{\pgfqpoint{5.249999in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{5.249656in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{5.250145in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{5.249776in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{5.249939in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{5.251648in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{5.251611in}{1.341952in}}%
\pgfpathlineto{\pgfqpoint{5.251425in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{5.250966in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{5.251973in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{5.251627in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{5.251795in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{5.253466in}{1.341941in}}%
\pgfpathlineto{\pgfqpoint{5.253441in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{5.253247in}{1.340641in}}%
\pgfpathlineto{\pgfqpoint{5.252786in}{1.340620in}}%
\pgfpathlineto{\pgfqpoint{5.253799in}{1.340580in}}%
\pgfpathlineto{\pgfqpoint{5.253410in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{5.255092in}{1.341734in}}%
\pgfpathlineto{\pgfqpoint{5.255065in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{5.254526in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{5.255397in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{5.255048in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{5.255260in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{5.256305in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{5.256258in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{5.258729in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{5.258226in}{1.336813in}}%
\pgfpathlineto{\pgfqpoint{5.256656in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{5.256440in}{1.335966in}}%
\pgfpathlineto{\pgfqpoint{5.248916in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{5.248830in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{5.256276in}{1.334501in}}%
\pgfpathlineto{\pgfqpoint{5.256125in}{1.333427in}}%
\pgfpathlineto{\pgfqpoint{5.257667in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{5.257124in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{5.256628in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{5.256419in}{1.328311in}}%
\pgfpathlineto{\pgfqpoint{5.248836in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{5.248705in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{5.256734in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{5.256092in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{5.247255in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{5.248730in}{1.325452in}}%
\pgfpathlineto{\pgfqpoint{5.248719in}{1.325213in}}%
\pgfpathlineto{\pgfqpoint{5.250753in}{1.325137in}}%
\pgfpathlineto{\pgfqpoint{5.250403in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{5.250683in}{1.320501in}}%
\pgfpathlineto{\pgfqpoint{5.250965in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{5.253869in}{1.320199in}}%
\pgfpathlineto{\pgfqpoint{5.253690in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{5.251691in}{1.317452in}}%
\pgfpathlineto{\pgfqpoint{5.251899in}{1.317151in}}%
\pgfpathlineto{\pgfqpoint{5.251843in}{1.316411in}}%
\pgfpathlineto{\pgfqpoint{5.253625in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{5.252642in}{1.303070in}}%
\pgfpathlineto{\pgfqpoint{5.249175in}{1.303262in}}%
\pgfpathlineto{\pgfqpoint{5.249127in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{5.252585in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{5.252805in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{5.252755in}{1.299936in}}%
\pgfpathlineto{\pgfqpoint{5.252378in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{5.243343in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{5.243335in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{5.252269in}{1.298602in}}%
\pgfpathlineto{\pgfqpoint{5.251625in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{5.243088in}{1.290390in}}%
\pgfpathlineto{\pgfqpoint{5.243116in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{5.242201in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{5.250979in}{1.281866in}}%
\pgfpathlineto{\pgfqpoint{5.250516in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{5.240005in}{1.276547in}}%
\pgfpathlineto{\pgfqpoint{5.239947in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{5.250191in}{1.273609in}}%
\pgfpathlineto{\pgfqpoint{5.250188in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{5.247607in}{1.258309in}}%
\pgfpathlineto{\pgfqpoint{5.244406in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{5.245920in}{1.258206in}}%
\pgfpathlineto{\pgfqpoint{5.245791in}{1.257436in}}%
\pgfpathlineto{\pgfqpoint{5.238606in}{1.258450in}}%
\pgfpathlineto{\pgfqpoint{5.238396in}{1.257270in}}%
\pgfpathlineto{\pgfqpoint{5.246560in}{1.256085in}}%
\pgfpathlineto{\pgfqpoint{5.246261in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{5.236612in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{5.236400in}{1.254364in}}%
\pgfpathlineto{\pgfqpoint{5.245053in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{5.244932in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{5.246526in}{1.252116in}}%
\pgfpathlineto{\pgfqpoint{5.245638in}{1.247146in}}%
\pgfpathlineto{\pgfqpoint{5.240453in}{1.247817in}}%
\pgfpathlineto{\pgfqpoint{5.240421in}{1.247613in}}%
\pgfpathlineto{\pgfqpoint{5.235432in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{5.232538in}{1.228725in}}%
\pgfpathlineto{\pgfqpoint{5.232997in}{1.230669in}}%
\pgfpathlineto{\pgfqpoint{5.236570in}{1.229957in}}%
\pgfpathlineto{\pgfqpoint{5.235883in}{1.228280in}}%
\pgfpathlineto{\pgfqpoint{5.235700in}{1.227302in}}%
\pgfpathlineto{\pgfqpoint{5.235915in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{5.235683in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{5.232250in}{1.226235in}}%
\pgfpathlineto{\pgfqpoint{5.232450in}{1.228001in}}%
\pgfpathlineto{\pgfqpoint{5.230897in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{5.229331in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{5.231112in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{5.231034in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{5.231033in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{5.230020in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{5.229834in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{5.229300in}{1.207396in}}%
\pgfpathlineto{\pgfqpoint{5.229191in}{1.207455in}}%
\pgfpathlineto{\pgfqpoint{5.229479in}{1.207689in}}%
\pgfpathlineto{\pgfqpoint{5.229477in}{1.207794in}}%
\pgfpathlineto{\pgfqpoint{5.229776in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{5.229787in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{5.230070in}{1.207892in}}%
\pgfpathlineto{\pgfqpoint{5.229014in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{5.227752in}{1.204259in}}%
\pgfpathlineto{\pgfqpoint{5.229149in}{1.199528in}}%
\pgfpathlineto{\pgfqpoint{5.231542in}{1.199207in}}%
\pgfpathlineto{\pgfqpoint{5.232135in}{1.199322in}}%
\pgfpathlineto{\pgfqpoint{5.233034in}{1.199357in}}%
\pgfpathlineto{\pgfqpoint{5.233182in}{1.199344in}}%
\pgfpathlineto{\pgfqpoint{5.233079in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{5.229718in}{1.198532in}}%
\pgfpathlineto{\pgfqpoint{5.230361in}{1.197576in}}%
\pgfpathlineto{\pgfqpoint{5.232121in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{5.231799in}{1.196923in}}%
\pgfpathlineto{\pgfqpoint{5.232141in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{5.232276in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{5.232921in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{5.232022in}{1.195391in}}%
\pgfpathlineto{\pgfqpoint{5.232658in}{1.195431in}}%
\pgfpathlineto{\pgfqpoint{5.233302in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{5.235115in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{5.238445in}{1.187397in}}%
\pgfpathlineto{\pgfqpoint{5.240008in}{1.185950in}}%
\pgfpathlineto{\pgfqpoint{5.240361in}{1.186474in}}%
\pgfpathlineto{\pgfqpoint{5.241376in}{1.185921in}}%
\pgfpathlineto{\pgfqpoint{5.241220in}{1.185709in}}%
\pgfpathlineto{\pgfqpoint{5.240136in}{1.184169in}}%
\pgfpathlineto{\pgfqpoint{5.241464in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{5.242397in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{5.241383in}{1.183735in}}%
\pgfpathlineto{\pgfqpoint{5.242498in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{5.242860in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{5.242823in}{1.184895in}}%
\pgfpathlineto{\pgfqpoint{5.242438in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{5.243483in}{1.186469in}}%
\pgfpathlineto{\pgfqpoint{5.244631in}{1.186290in}}%
\pgfpathlineto{\pgfqpoint{5.244704in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{5.244622in}{1.184032in}}%
\pgfpathlineto{\pgfqpoint{5.244548in}{1.183277in}}%
\pgfpathlineto{\pgfqpoint{5.244843in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{5.245462in}{1.184738in}}%
\pgfpathlineto{\pgfqpoint{5.246133in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{5.245935in}{1.184260in}}%
\pgfpathlineto{\pgfqpoint{5.246254in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{5.246605in}{1.184545in}}%
\pgfpathlineto{\pgfqpoint{5.247387in}{1.183377in}}%
\pgfpathlineto{\pgfqpoint{5.247635in}{1.183882in}}%
\pgfpathlineto{\pgfqpoint{5.247446in}{1.184997in}}%
\pgfpathlineto{\pgfqpoint{5.248122in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{5.249290in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{5.249597in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{5.248926in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{5.249203in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{5.249622in}{1.185555in}}%
\pgfpathlineto{\pgfqpoint{5.249686in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{5.250255in}{1.184603in}}%
\pgfpathlineto{\pgfqpoint{5.250254in}{1.184943in}}%
\pgfpathlineto{\pgfqpoint{5.249969in}{1.185695in}}%
\pgfpathlineto{\pgfqpoint{5.250727in}{1.185621in}}%
\pgfpathlineto{\pgfqpoint{5.251122in}{1.184989in}}%
\pgfpathlineto{\pgfqpoint{5.251213in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{5.251052in}{1.185982in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{1.185837in}}%
\pgfpathlineto{\pgfqpoint{5.252637in}{1.183700in}}%
\pgfpathlineto{\pgfqpoint{5.251252in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{5.251783in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{5.251570in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{5.251934in}{1.188091in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{5.259043in}{1.184932in}}%
\pgfpathlineto{\pgfqpoint{5.259834in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{5.259289in}{1.186219in}}%
\pgfpathlineto{\pgfqpoint{5.262046in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{5.261567in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{5.258811in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{5.257086in}{1.189758in}}%
\pgfpathlineto{\pgfqpoint{5.257613in}{1.189946in}}%
\pgfpathlineto{\pgfqpoint{5.262006in}{1.193481in}}%
\pgfpathlineto{\pgfqpoint{5.262257in}{1.193932in}}%
\pgfpathlineto{\pgfqpoint{5.264486in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{5.267638in}{1.192048in}}%
\pgfpathlineto{\pgfqpoint{5.268046in}{1.192264in}}%
\pgfpathlineto{\pgfqpoint{5.267818in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{5.268167in}{1.191514in}}%
\pgfpathlineto{\pgfqpoint{5.268722in}{1.191964in}}%
\pgfpathlineto{\pgfqpoint{5.264951in}{1.195907in}}%
\pgfpathlineto{\pgfqpoint{5.266279in}{1.196941in}}%
\pgfpathlineto{\pgfqpoint{5.266631in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{5.272362in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{5.275835in}{1.197271in}}%
\pgfpathlineto{\pgfqpoint{5.276529in}{1.197788in}}%
\pgfpathlineto{\pgfqpoint{5.273014in}{1.201572in}}%
\pgfpathlineto{\pgfqpoint{5.274503in}{1.202711in}}%
\pgfpathlineto{\pgfqpoint{5.277236in}{1.199794in}}%
\pgfpathlineto{\pgfqpoint{5.276941in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{5.277108in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{5.277137in}{1.199390in}}%
\pgfpathlineto{\pgfqpoint{5.277392in}{1.199628in}}%
\pgfpathlineto{\pgfqpoint{5.277863in}{1.199132in}}%
\pgfpathlineto{\pgfqpoint{5.278450in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{5.276365in}{1.202083in}}%
\pgfpathlineto{\pgfqpoint{5.276702in}{1.202344in}}%
\pgfpathlineto{\pgfqpoint{5.278846in}{1.201253in}}%
\pgfpathlineto{\pgfqpoint{5.280008in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{5.282501in}{1.202030in}}%
\pgfpathlineto{\pgfqpoint{5.280097in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{5.280101in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{5.281334in}{1.205472in}}%
\pgfpathlineto{\pgfqpoint{5.280606in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{5.280631in}{1.206622in}}%
\pgfpathlineto{\pgfqpoint{5.289796in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{5.293939in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{5.317367in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{5.318085in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{5.338938in}{1.217413in}}%
\pgfpathlineto{\pgfqpoint{5.338819in}{1.218786in}}%
\pgfpathlineto{\pgfqpoint{5.348421in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{5.349793in}{1.220974in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{1.223400in}}%
\pgfpathlineto{\pgfqpoint{5.353340in}{1.225442in}}%
\pgfpathlineto{\pgfqpoint{5.358725in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{5.361923in}{1.250364in}}%
\pgfpathlineto{\pgfqpoint{5.363326in}{1.256856in}}%
\pgfpathlineto{\pgfqpoint{5.367322in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{5.366842in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{5.367327in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{5.366030in}{1.288069in}}%
\pgfpathlineto{\pgfqpoint{5.363494in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{5.361798in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{5.360654in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{5.360733in}{1.299010in}}%
\pgfpathlineto{\pgfqpoint{5.360991in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{5.360717in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{5.360205in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{5.358800in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{5.361928in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{5.362191in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{5.362132in}{1.306428in}}%
\pgfpathlineto{\pgfqpoint{5.363164in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{5.363479in}{1.306279in}}%
\pgfpathlineto{\pgfqpoint{5.363013in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{5.363696in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{5.363208in}{1.307707in}}%
\pgfpathlineto{\pgfqpoint{5.363569in}{1.307414in}}%
\pgfpathlineto{\pgfqpoint{5.362838in}{1.306201in}}%
\pgfpathlineto{\pgfqpoint{5.358584in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{5.358690in}{1.309236in}}%
\pgfpathlineto{\pgfqpoint{5.358780in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{5.359675in}{1.308926in}}%
\pgfpathlineto{\pgfqpoint{5.358615in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{5.358724in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{5.358833in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{5.360007in}{1.309522in}}%
\pgfpathlineto{\pgfqpoint{5.358744in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{5.358878in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{5.363386in}{1.308279in}}%
\pgfpathlineto{\pgfqpoint{5.364493in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{5.364117in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{5.364115in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{5.364004in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{5.365017in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{5.365184in}{1.324142in}}%
\pgfpathlineto{\pgfqpoint{5.365142in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{5.365290in}{1.324168in}}%
\pgfpathlineto{\pgfqpoint{5.365352in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{5.365302in}{1.325583in}}%
\pgfpathlineto{\pgfqpoint{5.365077in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{5.365088in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{5.366859in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{5.368242in}{1.336300in}}%
\pgfpathlineto{\pgfqpoint{5.368158in}{1.336346in}}%
\pgfpathlineto{\pgfqpoint{5.367798in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{5.368335in}{1.337477in}}%
\pgfpathlineto{\pgfqpoint{5.369708in}{1.337067in}}%
\pgfpathlineto{\pgfqpoint{5.369476in}{1.337266in}}%
\pgfpathlineto{\pgfqpoint{5.368508in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{5.369201in}{1.338661in}}%
\pgfpathlineto{\pgfqpoint{5.369259in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{5.369459in}{1.338523in}}%
\pgfpathlineto{\pgfqpoint{5.371837in}{1.342339in}}%
\pgfpathlineto{\pgfqpoint{5.372123in}{1.342160in}}%
\pgfpathlineto{\pgfqpoint{5.376921in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{5.376532in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{5.386872in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{5.397946in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{5.399882in}{1.380072in}}%
\pgfpathlineto{\pgfqpoint{5.403660in}{1.385919in}}%
\pgfpathlineto{\pgfqpoint{5.406769in}{1.389537in}}%
\pgfpathlineto{\pgfqpoint{5.417237in}{1.400787in}}%
\pgfpathlineto{\pgfqpoint{5.432802in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{5.435717in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{5.440627in}{1.432605in}}%
\pgfpathlineto{\pgfqpoint{5.446405in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{5.450765in}{1.444538in}}%
\pgfpathlineto{\pgfqpoint{5.453473in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{5.452943in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{5.452214in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{5.452940in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{5.453131in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{5.452734in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{5.452779in}{1.453847in}}%
\pgfpathlineto{\pgfqpoint{5.452152in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{5.452620in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{5.452146in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{5.450873in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{5.451918in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{5.451402in}{1.460434in}}%
\pgfpathlineto{\pgfqpoint{5.451648in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{5.451391in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{5.451203in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{5.450550in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{5.449938in}{1.460794in}}%
\pgfpathlineto{\pgfqpoint{5.448476in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{5.447992in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{5.449275in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{5.450751in}{1.475694in}}%
\pgfpathlineto{\pgfqpoint{5.454431in}{1.478292in}}%
\pgfpathlineto{\pgfqpoint{5.459825in}{1.481594in}}%
\pgfpathlineto{\pgfqpoint{5.465689in}{1.490111in}}%
\pgfpathlineto{\pgfqpoint{5.467637in}{1.495295in}}%
\pgfpathlineto{\pgfqpoint{5.470355in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{5.470582in}{1.494526in}}%
\pgfpathlineto{\pgfqpoint{5.467894in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{5.472338in}{1.502826in}}%
\pgfpathlineto{\pgfqpoint{5.472546in}{1.502633in}}%
\pgfpathlineto{\pgfqpoint{5.481095in}{1.509823in}}%
\pgfpathlineto{\pgfqpoint{5.487930in}{1.514294in}}%
\pgfpathlineto{\pgfqpoint{5.490607in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{5.491317in}{1.521892in}}%
\pgfpathlineto{\pgfqpoint{5.491463in}{1.535339in}}%
\pgfpathlineto{\pgfqpoint{5.491077in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{5.490815in}{1.537249in}}%
\pgfpathlineto{\pgfqpoint{5.489402in}{1.541777in}}%
\pgfpathlineto{\pgfqpoint{5.487212in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{5.483997in}{1.552135in}}%
\pgfpathlineto{\pgfqpoint{5.478110in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{5.476205in}{1.564958in}}%
\pgfpathlineto{\pgfqpoint{5.475835in}{1.568000in}}%
\pgfpathlineto{\pgfqpoint{5.476558in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{5.477232in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{5.477249in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{5.476787in}{1.583957in}}%
\pgfpathlineto{\pgfqpoint{5.476928in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{5.476872in}{1.585581in}}%
\pgfpathlineto{\pgfqpoint{5.477396in}{1.591062in}}%
\pgfpathlineto{\pgfqpoint{5.477326in}{1.602295in}}%
\pgfpathlineto{\pgfqpoint{5.476910in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{5.474972in}{1.634471in}}%
\pgfpathlineto{\pgfqpoint{5.474895in}{1.634847in}}%
\pgfpathlineto{\pgfqpoint{5.474659in}{1.637029in}}%
\pgfpathlineto{\pgfqpoint{5.474405in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{5.473562in}{1.648749in}}%
\pgfpathlineto{\pgfqpoint{5.473548in}{1.649791in}}%
\pgfpathlineto{\pgfqpoint{5.473583in}{1.650298in}}%
\pgfpathlineto{\pgfqpoint{5.474097in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{5.474627in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{5.476251in}{1.661320in}}%
\pgfpathlineto{\pgfqpoint{5.479459in}{1.668222in}}%
\pgfpathlineto{\pgfqpoint{5.486249in}{1.683165in}}%
\pgfpathlineto{\pgfqpoint{5.488729in}{1.690464in}}%
\pgfpathlineto{\pgfqpoint{5.490590in}{1.693826in}}%
\pgfpathlineto{\pgfqpoint{5.512369in}{1.730513in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{1.730427in}}%
\pgfpathlineto{\pgfqpoint{5.513257in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{5.512733in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{5.510847in}{1.728248in}}%
\pgfpathlineto{\pgfqpoint{5.510882in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{5.511722in}{1.732352in}}%
\pgfpathlineto{\pgfqpoint{5.514559in}{1.734673in}}%
\pgfpathlineto{\pgfqpoint{5.514293in}{1.734392in}}%
\pgfpathlineto{\pgfqpoint{5.514629in}{1.734199in}}%
\pgfpathlineto{\pgfqpoint{5.514667in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{5.515389in}{1.734832in}}%
\pgfpathlineto{\pgfqpoint{5.515486in}{1.734814in}}%
\pgfpathlineto{\pgfqpoint{5.514814in}{1.735539in}}%
\pgfpathlineto{\pgfqpoint{5.515239in}{1.735389in}}%
\pgfpathlineto{\pgfqpoint{5.515285in}{1.735497in}}%
\pgfpathlineto{\pgfqpoint{5.514747in}{1.735831in}}%
\pgfpathlineto{\pgfqpoint{5.515697in}{1.735410in}}%
\pgfpathlineto{\pgfqpoint{5.515666in}{1.735552in}}%
\pgfpathlineto{\pgfqpoint{5.515848in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{5.515477in}{1.735701in}}%
\pgfpathlineto{\pgfqpoint{5.515499in}{1.735776in}}%
\pgfpathlineto{\pgfqpoint{5.515904in}{1.736030in}}%
\pgfpathlineto{\pgfqpoint{5.515904in}{1.735999in}}%
\pgfpathlineto{\pgfqpoint{5.516042in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{5.516038in}{1.736240in}}%
\pgfpathlineto{\pgfqpoint{5.516665in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{5.515752in}{1.736491in}}%
\pgfpathlineto{\pgfqpoint{5.515021in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{5.514585in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{5.514580in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{5.514158in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{5.514002in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{5.514074in}{1.739145in}}%
\pgfpathlineto{\pgfqpoint{5.513961in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{5.513799in}{1.739400in}}%
\pgfpathlineto{\pgfqpoint{5.513907in}{1.739447in}}%
\pgfpathlineto{\pgfqpoint{5.512353in}{1.740318in}}%
\pgfpathlineto{\pgfqpoint{5.512251in}{1.740710in}}%
\pgfpathlineto{\pgfqpoint{5.512611in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{5.512757in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{5.512881in}{1.741867in}}%
\pgfpathlineto{\pgfqpoint{5.512617in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{5.513049in}{1.743624in}}%
\pgfpathlineto{\pgfqpoint{5.513981in}{1.744028in}}%
\pgfpathlineto{\pgfqpoint{5.516293in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{5.519143in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{5.522429in}{1.743965in}}%
\pgfpathlineto{\pgfqpoint{5.524975in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{5.526418in}{1.750069in}}%
\pgfpathlineto{\pgfqpoint{5.528870in}{1.751920in}}%
\pgfpathlineto{\pgfqpoint{5.531276in}{1.754453in}}%
\pgfpathlineto{\pgfqpoint{5.530892in}{1.755089in}}%
\pgfpathlineto{\pgfqpoint{5.531503in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{5.529590in}{1.758361in}}%
\pgfpathlineto{\pgfqpoint{5.529772in}{1.758520in}}%
\pgfpathlineto{\pgfqpoint{5.532155in}{1.758908in}}%
\pgfpathlineto{\pgfqpoint{5.534002in}{1.757987in}}%
\pgfpathlineto{\pgfqpoint{5.533818in}{1.758469in}}%
\pgfpathlineto{\pgfqpoint{5.533625in}{1.758823in}}%
\pgfpathlineto{\pgfqpoint{5.532505in}{1.759411in}}%
\pgfpathlineto{\pgfqpoint{5.535439in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{5.539427in}{1.766235in}}%
\pgfpathlineto{\pgfqpoint{5.538903in}{1.766503in}}%
\pgfpathlineto{\pgfqpoint{5.541640in}{1.770926in}}%
\pgfpathlineto{\pgfqpoint{5.541753in}{1.771269in}}%
\pgfpathlineto{\pgfqpoint{5.542009in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{5.542995in}{1.774045in}}%
\pgfpathlineto{\pgfqpoint{5.543225in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{5.543606in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{5.543567in}{1.774795in}}%
\pgfpathlineto{\pgfqpoint{5.543600in}{1.775640in}}%
\pgfpathlineto{\pgfqpoint{5.542604in}{1.776560in}}%
\pgfpathlineto{\pgfqpoint{5.543070in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{5.544177in}{1.776419in}}%
\pgfpathlineto{\pgfqpoint{5.544113in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{5.545356in}{1.782941in}}%
\pgfpathlineto{\pgfqpoint{5.545531in}{1.784145in}}%
\pgfpathlineto{\pgfqpoint{5.544649in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{5.542095in}{1.789959in}}%
\pgfpathlineto{\pgfqpoint{5.538442in}{1.791792in}}%
\pgfpathlineto{\pgfqpoint{5.536669in}{1.792361in}}%
\pgfpathlineto{\pgfqpoint{5.534555in}{1.793101in}}%
\pgfpathlineto{\pgfqpoint{5.530598in}{1.794221in}}%
\pgfpathlineto{\pgfqpoint{5.528056in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{5.523903in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{5.523848in}{1.792271in}}%
\pgfpathlineto{\pgfqpoint{5.524989in}{1.794223in}}%
\pgfpathlineto{\pgfqpoint{5.523224in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{5.521696in}{1.790440in}}%
\pgfpathlineto{\pgfqpoint{5.521974in}{1.790037in}}%
\pgfpathlineto{\pgfqpoint{5.522385in}{1.789631in}}%
\pgfpathlineto{\pgfqpoint{5.522123in}{1.789585in}}%
\pgfpathlineto{\pgfqpoint{5.521815in}{1.789873in}}%
\pgfpathlineto{\pgfqpoint{5.520854in}{1.790036in}}%
\pgfpathlineto{\pgfqpoint{5.520740in}{1.790076in}}%
\pgfpathlineto{\pgfqpoint{5.520838in}{1.790321in}}%
\pgfpathlineto{\pgfqpoint{5.520698in}{1.790373in}}%
\pgfpathlineto{\pgfqpoint{5.520191in}{1.790955in}}%
\pgfpathlineto{\pgfqpoint{5.519901in}{1.792571in}}%
\pgfpathlineto{\pgfqpoint{5.520588in}{1.794021in}}%
\pgfpathlineto{\pgfqpoint{5.520992in}{1.794672in}}%
\pgfpathlineto{\pgfqpoint{5.520969in}{1.794687in}}%
\pgfpathlineto{\pgfqpoint{5.518562in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{5.514978in}{1.797468in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{1.797436in}}%
\pgfpathlineto{\pgfqpoint{5.514442in}{1.796840in}}%
\pgfpathlineto{\pgfqpoint{5.514276in}{1.796408in}}%
\pgfpathlineto{\pgfqpoint{5.514363in}{1.796074in}}%
\pgfpathlineto{\pgfqpoint{5.515761in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{5.515348in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{5.515920in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{5.517268in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{5.517311in}{1.792134in}}%
\pgfpathlineto{\pgfqpoint{5.517825in}{1.791355in}}%
\pgfpathlineto{\pgfqpoint{5.517983in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{5.518064in}{1.791172in}}%
\pgfpathlineto{\pgfqpoint{5.518295in}{1.791163in}}%
\pgfpathlineto{\pgfqpoint{5.517830in}{1.790794in}}%
\pgfpathlineto{\pgfqpoint{5.517773in}{1.790295in}}%
\pgfpathlineto{\pgfqpoint{5.516938in}{1.789324in}}%
\pgfpathlineto{\pgfqpoint{5.516027in}{1.788883in}}%
\pgfpathlineto{\pgfqpoint{5.514429in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{5.512216in}{1.790352in}}%
\pgfpathlineto{\pgfqpoint{5.510855in}{1.791944in}}%
\pgfpathlineto{\pgfqpoint{5.510061in}{1.793828in}}%
\pgfpathlineto{\pgfqpoint{5.509903in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{5.510416in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{5.507142in}{1.803944in}}%
\pgfpathlineto{\pgfqpoint{5.506420in}{1.803855in}}%
\pgfpathlineto{\pgfqpoint{5.504101in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{5.502694in}{1.804108in}}%
\pgfpathlineto{\pgfqpoint{5.502059in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{5.500250in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{5.498969in}{1.803544in}}%
\pgfpathlineto{\pgfqpoint{5.498949in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{5.499312in}{1.804888in}}%
\pgfpathlineto{\pgfqpoint{5.499155in}{1.804983in}}%
\pgfpathlineto{\pgfqpoint{5.498995in}{1.805086in}}%
\pgfpathmoveto{\pgfqpoint{5.517980in}{0.831367in}}%
\pgfpathlineto{\pgfqpoint{5.517978in}{0.831431in}}%
\pgfpathlineto{\pgfqpoint{5.517633in}{0.831304in}}%
\pgfpathlineto{\pgfqpoint{5.514922in}{0.830659in}}%
\pgfpathlineto{\pgfqpoint{5.511897in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{5.511052in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{5.511331in}{0.826275in}}%
\pgfpathlineto{\pgfqpoint{5.511412in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{5.511603in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{5.512423in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{5.512380in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{5.512613in}{0.823290in}}%
\pgfpathlineto{\pgfqpoint{5.512934in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{5.513323in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{5.515169in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{5.515449in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{5.515590in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{5.516239in}{0.819869in}}%
\pgfpathlineto{\pgfqpoint{5.518284in}{0.818509in}}%
\pgfpathlineto{\pgfqpoint{5.519814in}{0.817359in}}%
\pgfpathlineto{\pgfqpoint{5.524370in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{5.528104in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{5.528920in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{5.529325in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{5.529128in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{5.529199in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{5.530064in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{5.532372in}{0.803213in}}%
\pgfpathlineto{\pgfqpoint{5.534556in}{0.803194in}}%
\pgfpathlineto{\pgfqpoint{5.538329in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{5.537780in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{5.537409in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{5.537445in}{0.806261in}}%
\pgfpathlineto{\pgfqpoint{5.537787in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{5.537491in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{5.533438in}{0.819388in}}%
\pgfpathlineto{\pgfqpoint{5.531738in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{5.528795in}{0.825150in}}%
\pgfpathlineto{\pgfqpoint{5.528027in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{5.527272in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{5.523222in}{0.829347in}}%
\pgfpathlineto{\pgfqpoint{5.521811in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{5.521272in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{5.517726in}{0.831166in}}%
\pgfpathlineto{\pgfqpoint{5.517980in}{0.831367in}}%
\pgfpathmoveto{\pgfqpoint{5.513786in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{5.511399in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{5.510003in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{5.501659in}{1.540081in}}%
\pgfpathlineto{\pgfqpoint{5.500527in}{1.538665in}}%
\pgfpathlineto{\pgfqpoint{5.498691in}{1.535531in}}%
\pgfpathlineto{\pgfqpoint{5.497593in}{1.536174in}}%
\pgfpathlineto{\pgfqpoint{5.497125in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{5.497712in}{1.535821in}}%
\pgfpathlineto{\pgfqpoint{5.498566in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{5.498180in}{1.534823in}}%
\pgfpathlineto{\pgfqpoint{5.498712in}{1.534543in}}%
\pgfpathlineto{\pgfqpoint{5.498011in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{5.498563in}{1.534334in}}%
\pgfpathlineto{\pgfqpoint{5.498236in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{5.496766in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{5.497065in}{1.535132in}}%
\pgfpathlineto{\pgfqpoint{5.496537in}{1.534607in}}%
\pgfpathlineto{\pgfqpoint{5.498148in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{5.497494in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{5.495871in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{5.495978in}{1.525212in}}%
\pgfpathlineto{\pgfqpoint{5.496668in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{5.496143in}{1.524044in}}%
\pgfpathlineto{\pgfqpoint{5.495197in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{5.496720in}{1.523949in}}%
\pgfpathlineto{\pgfqpoint{5.497400in}{1.521702in}}%
\pgfpathlineto{\pgfqpoint{5.497484in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{5.497110in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{5.496499in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{5.496229in}{1.513834in}}%
\pgfpathlineto{\pgfqpoint{5.493341in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{5.493562in}{1.506362in}}%
\pgfpathlineto{\pgfqpoint{5.494921in}{1.505203in}}%
\pgfpathlineto{\pgfqpoint{5.496864in}{1.504964in}}%
\pgfpathlineto{\pgfqpoint{5.495334in}{1.502929in}}%
\pgfpathlineto{\pgfqpoint{5.494724in}{1.501551in}}%
\pgfpathlineto{\pgfqpoint{5.495980in}{1.501572in}}%
\pgfpathlineto{\pgfqpoint{5.496557in}{1.501699in}}%
\pgfpathlineto{\pgfqpoint{5.498754in}{1.501788in}}%
\pgfpathlineto{\pgfqpoint{5.499173in}{1.502575in}}%
\pgfpathlineto{\pgfqpoint{5.499106in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{5.498025in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{5.498343in}{1.505024in}}%
\pgfpathlineto{\pgfqpoint{5.501324in}{1.504847in}}%
\pgfpathlineto{\pgfqpoint{5.501383in}{1.504584in}}%
\pgfpathlineto{\pgfqpoint{5.501242in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{5.500390in}{1.504776in}}%
\pgfpathlineto{\pgfqpoint{5.498522in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{5.499386in}{1.504360in}}%
\pgfpathlineto{\pgfqpoint{5.499713in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{5.499875in}{1.500769in}}%
\pgfpathlineto{\pgfqpoint{5.498958in}{1.500635in}}%
\pgfpathlineto{\pgfqpoint{5.496171in}{1.501047in}}%
\pgfpathlineto{\pgfqpoint{5.494129in}{1.501091in}}%
\pgfpathlineto{\pgfqpoint{5.489133in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{5.486047in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{5.482360in}{1.497625in}}%
\pgfpathlineto{\pgfqpoint{5.481964in}{1.497138in}}%
\pgfpathlineto{\pgfqpoint{5.481495in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{5.480635in}{1.495329in}}%
\pgfpathlineto{\pgfqpoint{5.479374in}{1.493690in}}%
\pgfpathlineto{\pgfqpoint{5.471682in}{1.482258in}}%
\pgfpathlineto{\pgfqpoint{5.470985in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{5.470786in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{5.471538in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{5.473843in}{1.473713in}}%
\pgfpathlineto{\pgfqpoint{5.485429in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{5.487600in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{5.492903in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{5.494046in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{5.496859in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{5.501961in}{1.471149in}}%
\pgfpathlineto{\pgfqpoint{5.504613in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{5.509366in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{5.511866in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{5.512167in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{5.522042in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{5.521805in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{5.522263in}{1.497520in}}%
\pgfpathlineto{\pgfqpoint{5.523992in}{1.498807in}}%
\pgfpathlineto{\pgfqpoint{5.526215in}{1.499806in}}%
\pgfpathlineto{\pgfqpoint{5.526839in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{5.528866in}{1.501759in}}%
\pgfpathlineto{\pgfqpoint{5.528472in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{5.531871in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{5.535833in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{5.535773in}{1.514009in}}%
\pgfpathlineto{\pgfqpoint{5.533923in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{5.530956in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{5.527526in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{5.516655in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{5.514675in}{1.534159in}}%
\pgfpathlineto{\pgfqpoint{5.513786in}{1.536215in}}%
\pgfpathmoveto{\pgfqpoint{5.465020in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{5.465011in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{5.465250in}{1.467699in}}%
\pgfpathlineto{\pgfqpoint{5.464916in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{5.464277in}{1.467954in}}%
\pgfpathlineto{\pgfqpoint{5.462983in}{1.466840in}}%
\pgfpathlineto{\pgfqpoint{5.462705in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{5.463031in}{1.464973in}}%
\pgfpathlineto{\pgfqpoint{5.460533in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{5.460689in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{5.463369in}{1.464371in}}%
\pgfpathlineto{\pgfqpoint{5.464462in}{1.464091in}}%
\pgfpathlineto{\pgfqpoint{5.466326in}{1.464822in}}%
\pgfpathlineto{\pgfqpoint{5.465741in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{5.465443in}{1.465811in}}%
\pgfpathlineto{\pgfqpoint{5.465020in}{1.466089in}}%
\pgfpathmoveto{\pgfqpoint{5.454064in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{5.456056in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{5.458734in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{5.458495in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{5.459094in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{5.458517in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{5.456729in}{1.436470in}}%
\pgfpathlineto{\pgfqpoint{5.455320in}{1.436248in}}%
\pgfpathlineto{\pgfqpoint{5.453111in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{5.451096in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{5.447631in}{1.429190in}}%
\pgfpathlineto{\pgfqpoint{5.445528in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{5.445532in}{1.427229in}}%
\pgfpathlineto{\pgfqpoint{5.444267in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{5.444010in}{1.423864in}}%
\pgfpathlineto{\pgfqpoint{5.442895in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{5.443321in}{1.423344in}}%
\pgfpathlineto{\pgfqpoint{5.440193in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{5.432456in}{1.408091in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{5.424655in}{1.397500in}}%
\pgfpathlineto{\pgfqpoint{5.423383in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{5.421441in}{1.393005in}}%
\pgfpathlineto{\pgfqpoint{5.421013in}{1.393322in}}%
\pgfpathlineto{\pgfqpoint{5.418726in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{5.405446in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{5.402403in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{5.400913in}{1.364529in}}%
\pgfpathlineto{\pgfqpoint{5.398945in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{5.396744in}{1.357923in}}%
\pgfpathlineto{\pgfqpoint{5.396899in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{5.396456in}{1.357144in}}%
\pgfpathlineto{\pgfqpoint{5.397069in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{5.397923in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{5.398482in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{5.399803in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{5.402234in}{1.360967in}}%
\pgfpathlineto{\pgfqpoint{5.405010in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{5.409089in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{5.409924in}{1.368485in}}%
\pgfpathlineto{\pgfqpoint{5.415325in}{1.374921in}}%
\pgfpathlineto{\pgfqpoint{5.422717in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{5.423779in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{5.425136in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{5.432621in}{1.396224in}}%
\pgfpathlineto{\pgfqpoint{5.451823in}{1.422928in}}%
\pgfpathlineto{\pgfqpoint{5.454064in}{1.424823in}}%
\pgfpathmoveto{\pgfqpoint{5.388652in}{1.346221in}}%
\pgfpathlineto{\pgfqpoint{5.388805in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{5.388286in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{5.387570in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{5.388170in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{5.388652in}{1.346221in}}%
\pgfpathmoveto{\pgfqpoint{5.273052in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{5.265626in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{5.264401in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{5.270798in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{5.273052in}{1.144226in}}%
\pgfpathmoveto{\pgfqpoint{5.235323in}{1.159685in}}%
\pgfpathlineto{\pgfqpoint{5.226508in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{5.226250in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{5.225231in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{5.221463in}{1.150872in}}%
\pgfpathlineto{\pgfqpoint{5.206654in}{1.133634in}}%
\pgfpathlineto{\pgfqpoint{5.206542in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{5.207032in}{1.130294in}}%
\pgfpathlineto{\pgfqpoint{5.208654in}{1.128280in}}%
\pgfpathlineto{\pgfqpoint{5.209870in}{1.127497in}}%
\pgfpathlineto{\pgfqpoint{5.213527in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{5.215913in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{5.217778in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{5.218918in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{5.216506in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{5.216912in}{1.123168in}}%
\pgfpathlineto{\pgfqpoint{5.219606in}{1.126147in}}%
\pgfpathlineto{\pgfqpoint{5.218260in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{5.219202in}{1.128393in}}%
\pgfpathlineto{\pgfqpoint{5.219647in}{1.128194in}}%
\pgfpathlineto{\pgfqpoint{5.219290in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{5.224042in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{5.224987in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{5.222886in}{1.128549in}}%
\pgfpathlineto{\pgfqpoint{5.227586in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{5.225226in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{5.224243in}{1.131416in}}%
\pgfpathlineto{\pgfqpoint{5.234233in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{5.235225in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{5.232769in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{5.233038in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{5.235539in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{5.235696in}{1.135086in}}%
\pgfpathlineto{\pgfqpoint{5.239981in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{5.235617in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{5.235415in}{1.135526in}}%
\pgfpathlineto{\pgfqpoint{5.234440in}{1.137034in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{5.237366in}{1.138652in}}%
\pgfpathlineto{\pgfqpoint{5.240771in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{5.245766in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{5.248283in}{1.145454in}}%
\pgfpathlineto{\pgfqpoint{5.248865in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{5.249262in}{1.150675in}}%
\pgfpathlineto{\pgfqpoint{5.248933in}{1.150709in}}%
\pgfpathlineto{\pgfqpoint{5.248566in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{5.248610in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{5.249680in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{5.248634in}{1.151751in}}%
\pgfpathlineto{\pgfqpoint{5.248643in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{5.247638in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{5.247435in}{1.152648in}}%
\pgfpathlineto{\pgfqpoint{5.249128in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{5.247280in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{5.246470in}{1.153845in}}%
\pgfpathlineto{\pgfqpoint{5.246516in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{5.245332in}{1.155105in}}%
\pgfpathlineto{\pgfqpoint{5.245608in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{5.248041in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{5.248781in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{5.249662in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{5.249810in}{1.156397in}}%
\pgfpathlineto{\pgfqpoint{5.249619in}{1.156795in}}%
\pgfpathlineto{\pgfqpoint{5.248834in}{1.157103in}}%
\pgfpathlineto{\pgfqpoint{5.247986in}{1.156708in}}%
\pgfpathlineto{\pgfqpoint{5.247712in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{5.244865in}{1.155465in}}%
\pgfpathlineto{\pgfqpoint{5.242696in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{5.239967in}{1.158536in}}%
\pgfpathlineto{\pgfqpoint{5.240589in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{5.240283in}{1.159182in}}%
\pgfpathlineto{\pgfqpoint{5.239940in}{1.159173in}}%
\pgfpathlineto{\pgfqpoint{5.240054in}{1.159103in}}%
\pgfpathlineto{\pgfqpoint{5.239521in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{5.239913in}{1.159381in}}%
\pgfpathlineto{\pgfqpoint{5.239229in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{5.239388in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{5.239245in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{5.235323in}{1.159685in}}%
\pgfpathmoveto{\pgfqpoint{5.167603in}{1.186117in}}%
\pgfpathlineto{\pgfqpoint{5.166393in}{1.185464in}}%
\pgfpathlineto{\pgfqpoint{5.166438in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{5.165893in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{5.166546in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{5.165121in}{1.183939in}}%
\pgfpathlineto{\pgfqpoint{5.164252in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{5.158804in}{1.179494in}}%
\pgfpathlineto{\pgfqpoint{5.159566in}{1.178797in}}%
\pgfpathlineto{\pgfqpoint{5.156736in}{1.176065in}}%
\pgfpathlineto{\pgfqpoint{5.162612in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{5.167714in}{1.174950in}}%
\pgfpathlineto{\pgfqpoint{5.162357in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{5.163831in}{1.181376in}}%
\pgfpathlineto{\pgfqpoint{5.169383in}{1.176398in}}%
\pgfpathlineto{\pgfqpoint{5.170375in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{5.172625in}{1.177284in}}%
\pgfpathlineto{\pgfqpoint{5.173010in}{1.179634in}}%
\pgfpathlineto{\pgfqpoint{5.174138in}{1.180701in}}%
\pgfpathlineto{\pgfqpoint{5.167603in}{1.186117in}}%
\pgfpathmoveto{\pgfqpoint{5.156141in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{5.154015in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{5.149445in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{5.146407in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{5.146493in}{1.150592in}}%
\pgfpathlineto{\pgfqpoint{5.146705in}{1.149623in}}%
\pgfpathlineto{\pgfqpoint{5.146443in}{1.149463in}}%
\pgfpathlineto{\pgfqpoint{5.147343in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{5.145769in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{5.145318in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{5.144898in}{1.147678in}}%
\pgfpathlineto{\pgfqpoint{5.145637in}{1.146614in}}%
\pgfpathlineto{\pgfqpoint{5.147603in}{1.147811in}}%
\pgfpathlineto{\pgfqpoint{5.149143in}{1.145619in}}%
\pgfpathlineto{\pgfqpoint{5.154659in}{1.142778in}}%
\pgfpathlineto{\pgfqpoint{5.155858in}{1.143010in}}%
\pgfpathlineto{\pgfqpoint{5.156832in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{5.157338in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{5.160005in}{1.147845in}}%
\pgfpathlineto{\pgfqpoint{5.159332in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{5.159475in}{1.148151in}}%
\pgfpathlineto{\pgfqpoint{5.157226in}{1.146880in}}%
\pgfpathlineto{\pgfqpoint{5.156141in}{1.148632in}}%
\pgfpathmoveto{\pgfqpoint{5.136789in}{0.715165in}}%
\pgfpathlineto{\pgfqpoint{5.135145in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{5.135240in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{5.136205in}{0.714367in}}%
\pgfpathlineto{\pgfqpoint{5.135608in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{5.135928in}{0.713870in}}%
\pgfpathlineto{\pgfqpoint{5.136090in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{5.136100in}{0.713292in}}%
\pgfpathlineto{\pgfqpoint{5.138196in}{0.711299in}}%
\pgfpathlineto{\pgfqpoint{5.140501in}{0.711455in}}%
\pgfpathlineto{\pgfqpoint{5.140267in}{0.713294in}}%
\pgfpathlineto{\pgfqpoint{5.137905in}{0.715109in}}%
\pgfpathlineto{\pgfqpoint{5.136789in}{0.715165in}}%
\pgfpathmoveto{\pgfqpoint{5.044256in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{5.043225in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{5.037200in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{5.036576in}{1.003999in}}%
\pgfpathlineto{\pgfqpoint{5.034056in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{5.028316in}{1.001702in}}%
\pgfpathlineto{\pgfqpoint{5.023286in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{5.017568in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{5.007854in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{5.003884in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{4.996721in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{4.995842in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{4.990575in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{4.985580in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{4.981460in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{4.980602in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{4.980307in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{4.978783in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{4.978560in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{4.963917in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{4.960463in}{0.990656in}}%
\pgfpathlineto{\pgfqpoint{4.958000in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{4.959898in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{4.959767in}{0.990708in}}%
\pgfpathlineto{\pgfqpoint{4.957601in}{0.989341in}}%
\pgfpathlineto{\pgfqpoint{4.957879in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{4.953436in}{0.985900in}}%
\pgfpathlineto{\pgfqpoint{4.953134in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{4.952492in}{0.985774in}}%
\pgfpathlineto{\pgfqpoint{4.951899in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{4.951363in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{4.952075in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{4.945653in}{0.980782in}}%
\pgfpathlineto{\pgfqpoint{4.945186in}{0.980721in}}%
\pgfpathlineto{\pgfqpoint{4.943446in}{0.983933in}}%
\pgfpathlineto{\pgfqpoint{4.944755in}{0.980845in}}%
\pgfpathlineto{\pgfqpoint{4.943700in}{0.980238in}}%
\pgfpathlineto{\pgfqpoint{4.942291in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{4.942070in}{0.983462in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{4.942072in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{4.942373in}{0.978700in}}%
\pgfpathlineto{\pgfqpoint{4.940687in}{0.978263in}}%
\pgfpathlineto{\pgfqpoint{4.940049in}{0.979254in}}%
\pgfpathlineto{\pgfqpoint{4.939199in}{0.978989in}}%
\pgfpathlineto{\pgfqpoint{4.939354in}{0.978441in}}%
\pgfpathlineto{\pgfqpoint{4.938578in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{4.937367in}{0.981761in}}%
\pgfpathlineto{\pgfqpoint{4.937003in}{0.981631in}}%
\pgfpathlineto{\pgfqpoint{4.938042in}{0.978334in}}%
\pgfpathlineto{\pgfqpoint{4.938008in}{0.978219in}}%
\pgfpathlineto{\pgfqpoint{4.936879in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{4.935720in}{0.981192in}}%
\pgfpathlineto{\pgfqpoint{4.936605in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{4.935342in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{4.934096in}{0.980597in}}%
\pgfpathlineto{\pgfqpoint{4.935117in}{0.977693in}}%
\pgfpathlineto{\pgfqpoint{4.934054in}{0.977464in}}%
\pgfpathlineto{\pgfqpoint{4.934160in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{4.931889in}{0.976522in}}%
\pgfpathlineto{\pgfqpoint{4.930525in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{4.930548in}{0.978705in}}%
\pgfpathlineto{\pgfqpoint{4.930350in}{0.978416in}}%
\pgfpathlineto{\pgfqpoint{4.930141in}{0.977946in}}%
\pgfpathlineto{\pgfqpoint{4.929922in}{0.978061in}}%
\pgfpathlineto{\pgfqpoint{4.929745in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{4.928939in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{4.928832in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{4.929436in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{4.928753in}{0.978311in}}%
\pgfpathlineto{\pgfqpoint{4.928697in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{4.928500in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{4.928507in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{4.928187in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{4.928525in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{4.928596in}{0.977783in}}%
\pgfpathlineto{\pgfqpoint{4.928254in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{4.925627in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{4.925807in}{0.976013in}}%
\pgfpathlineto{\pgfqpoint{4.926371in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{4.925634in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{4.923529in}{0.974180in}}%
\pgfpathlineto{\pgfqpoint{4.921841in}{0.973331in}}%
\pgfpathlineto{\pgfqpoint{4.918411in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.917018in}{0.973489in}}%
\pgfpathlineto{\pgfqpoint{4.916472in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{4.916071in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{4.917508in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{4.915384in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{4.915875in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{4.916255in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{4.915898in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{4.914955in}{0.974161in}}%
\pgfpathlineto{\pgfqpoint{4.913302in}{0.973423in}}%
\pgfpathlineto{\pgfqpoint{4.913109in}{0.970446in}}%
\pgfpathlineto{\pgfqpoint{4.912525in}{0.972164in}}%
\pgfpathlineto{\pgfqpoint{4.912398in}{0.972263in}}%
\pgfpathlineto{\pgfqpoint{4.912002in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{4.908251in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{4.907973in}{0.977044in}}%
\pgfpathlineto{\pgfqpoint{4.907898in}{0.974309in}}%
\pgfpathlineto{\pgfqpoint{4.907032in}{0.974555in}}%
\pgfpathlineto{\pgfqpoint{4.906806in}{0.974041in}}%
\pgfpathlineto{\pgfqpoint{4.904850in}{0.975415in}}%
\pgfpathlineto{\pgfqpoint{4.906271in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{4.905724in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{4.903970in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{4.904424in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{4.903835in}{0.975585in}}%
\pgfpathlineto{\pgfqpoint{4.900517in}{0.977447in}}%
\pgfpathlineto{\pgfqpoint{4.901119in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{4.900859in}{0.978482in}}%
\pgfpathlineto{\pgfqpoint{4.897720in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{4.895605in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{4.894664in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{4.894577in}{0.978872in}}%
\pgfpathlineto{\pgfqpoint{4.892226in}{0.979001in}}%
\pgfpathlineto{\pgfqpoint{4.892080in}{0.979467in}}%
\pgfpathlineto{\pgfqpoint{4.883274in}{0.977396in}}%
\pgfpathlineto{\pgfqpoint{4.883073in}{0.976550in}}%
\pgfpathlineto{\pgfqpoint{4.882673in}{0.976365in}}%
\pgfpathlineto{\pgfqpoint{4.877982in}{0.975853in}}%
\pgfpathlineto{\pgfqpoint{4.877765in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{4.877649in}{0.975681in}}%
\pgfpathlineto{\pgfqpoint{4.872609in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{4.872118in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{4.871844in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{4.871277in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{4.871056in}{0.974143in}}%
\pgfpathlineto{\pgfqpoint{4.868580in}{0.973553in}}%
\pgfpathlineto{\pgfqpoint{4.868629in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{4.867767in}{0.971263in}}%
\pgfpathlineto{\pgfqpoint{4.865789in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{4.864847in}{0.970173in}}%
\pgfpathlineto{\pgfqpoint{4.864457in}{0.970083in}}%
\pgfpathlineto{\pgfqpoint{4.864061in}{0.968939in}}%
\pgfpathlineto{\pgfqpoint{4.862934in}{0.969693in}}%
\pgfpathlineto{\pgfqpoint{4.860442in}{0.970682in}}%
\pgfpathlineto{\pgfqpoint{4.857919in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{4.858023in}{0.969688in}}%
\pgfpathlineto{\pgfqpoint{4.853710in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{4.853381in}{0.969486in}}%
\pgfpathlineto{\pgfqpoint{4.849979in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{4.850620in}{0.963885in}}%
\pgfpathlineto{\pgfqpoint{4.849676in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{4.848508in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{4.848012in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{4.848234in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{4.848186in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{4.847845in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{4.847349in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{4.846506in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{4.845512in}{0.966839in}}%
\pgfpathlineto{\pgfqpoint{4.844788in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{4.843115in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{4.842769in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{4.842340in}{0.970745in}}%
\pgfpathlineto{\pgfqpoint{4.842923in}{0.964911in}}%
\pgfpathlineto{\pgfqpoint{4.840424in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{4.840176in}{0.966873in}}%
\pgfpathlineto{\pgfqpoint{4.839706in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{4.839938in}{0.964778in}}%
\pgfpathlineto{\pgfqpoint{4.838459in}{0.964195in}}%
\pgfpathlineto{\pgfqpoint{4.838249in}{0.962817in}}%
\pgfpathlineto{\pgfqpoint{4.838173in}{0.962825in}}%
\pgfpathlineto{\pgfqpoint{4.832996in}{0.963554in}}%
\pgfpathlineto{\pgfqpoint{4.832466in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{4.832716in}{0.970036in}}%
\pgfpathlineto{\pgfqpoint{4.832317in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{4.829819in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{4.829780in}{0.964166in}}%
\pgfpathlineto{\pgfqpoint{4.828565in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{4.828601in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{4.823724in}{0.965704in}}%
\pgfpathlineto{\pgfqpoint{4.823841in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{4.823377in}{0.965732in}}%
\pgfpathlineto{\pgfqpoint{4.822629in}{0.965741in}}%
\pgfpathlineto{\pgfqpoint{4.822617in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{4.821211in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{4.821178in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{4.820340in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{4.820117in}{0.968735in}}%
\pgfpathlineto{\pgfqpoint{4.819921in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{4.819212in}{0.965190in}}%
\pgfpathlineto{\pgfqpoint{4.818302in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{4.818014in}{0.967880in}}%
\pgfpathlineto{\pgfqpoint{4.817247in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{4.816855in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{4.816570in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{4.816622in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{4.817623in}{0.972606in}}%
\pgfpathlineto{\pgfqpoint{4.816210in}{0.967408in}}%
\pgfpathlineto{\pgfqpoint{4.814120in}{0.968240in}}%
\pgfpathlineto{\pgfqpoint{4.815076in}{0.970586in}}%
\pgfpathlineto{\pgfqpoint{4.814585in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{4.813607in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{4.812381in}{0.968183in}}%
\pgfpathlineto{\pgfqpoint{4.813425in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{4.812996in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{4.811918in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{4.810558in}{0.968536in}}%
\pgfpathlineto{\pgfqpoint{4.812336in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{4.808885in}{0.976460in}}%
\pgfpathlineto{\pgfqpoint{4.808845in}{0.976142in}}%
\pgfpathlineto{\pgfqpoint{4.807753in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{4.806852in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{4.805414in}{0.972672in}}%
\pgfpathlineto{\pgfqpoint{4.805953in}{0.976546in}}%
\pgfpathlineto{\pgfqpoint{4.805546in}{0.976592in}}%
\pgfpathlineto{\pgfqpoint{4.805059in}{0.972838in}}%
\pgfpathlineto{\pgfqpoint{4.804864in}{0.973231in}}%
\pgfpathlineto{\pgfqpoint{4.803811in}{0.973965in}}%
\pgfpathlineto{\pgfqpoint{4.804342in}{0.977751in}}%
\pgfpathlineto{\pgfqpoint{4.803884in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{4.803409in}{0.974230in}}%
\pgfpathlineto{\pgfqpoint{4.803184in}{0.974378in}}%
\pgfpathlineto{\pgfqpoint{4.802077in}{0.975108in}}%
\pgfpathlineto{\pgfqpoint{4.802804in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{4.801340in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{4.800782in}{0.977112in}}%
\pgfpathlineto{\pgfqpoint{4.799582in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{4.798784in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.799423in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{0.981349in}}%
\pgfpathlineto{\pgfqpoint{4.798157in}{0.977841in}}%
\pgfpathlineto{\pgfqpoint{4.790771in}{0.980319in}}%
\pgfpathlineto{\pgfqpoint{4.790512in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{4.787810in}{0.980165in}}%
\pgfpathlineto{\pgfqpoint{4.787204in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{4.784559in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{4.784318in}{0.980255in}}%
\pgfpathlineto{\pgfqpoint{4.785145in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{4.783982in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{4.783577in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{4.783469in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{4.783524in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{4.783097in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{4.781574in}{0.975858in}}%
\pgfpathlineto{\pgfqpoint{4.779286in}{0.974603in}}%
\pgfpathlineto{\pgfqpoint{4.779273in}{0.974637in}}%
\pgfpathlineto{\pgfqpoint{4.779742in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{4.782044in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{4.782838in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{4.783448in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{4.783372in}{0.976741in}}%
\pgfpathlineto{\pgfqpoint{4.783544in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{4.783616in}{0.977103in}}%
\pgfpathlineto{\pgfqpoint{4.783797in}{0.978008in}}%
\pgfpathlineto{\pgfqpoint{4.782876in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{4.784106in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{4.783200in}{0.983796in}}%
\pgfpathlineto{\pgfqpoint{4.782551in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{4.781770in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{4.780060in}{0.983315in}}%
\pgfpathlineto{\pgfqpoint{4.780422in}{0.983548in}}%
\pgfpathlineto{\pgfqpoint{4.780772in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{4.780620in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{4.780665in}{0.984060in}}%
\pgfpathlineto{\pgfqpoint{4.780967in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{4.781023in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{4.780712in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{4.779227in}{0.985619in}}%
\pgfpathlineto{\pgfqpoint{4.779418in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{4.779546in}{0.987093in}}%
\pgfpathlineto{\pgfqpoint{4.779018in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.776329in}{0.990292in}}%
\pgfpathlineto{\pgfqpoint{4.775917in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{4.774901in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{4.774485in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{4.773325in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{4.772435in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{4.772084in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{4.771724in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{4.771691in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{4.771449in}{0.989356in}}%
\pgfpathlineto{\pgfqpoint{4.771378in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{4.771627in}{0.988091in}}%
\pgfpathlineto{\pgfqpoint{4.771893in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{4.771778in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{4.771930in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{4.771976in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{4.771747in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{4.771507in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{4.771434in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{4.770827in}{0.984946in}}%
\pgfpathlineto{\pgfqpoint{4.769262in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{4.768461in}{0.984115in}}%
\pgfpathlineto{\pgfqpoint{4.768800in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{4.769508in}{0.981043in}}%
\pgfpathlineto{\pgfqpoint{4.768247in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{4.767666in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{4.766824in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{4.765353in}{0.982411in}}%
\pgfpathlineto{\pgfqpoint{4.765239in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{4.765010in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{4.763616in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{4.763677in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{4.763976in}{0.980325in}}%
\pgfpathlineto{\pgfqpoint{4.763281in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{4.762718in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{4.762383in}{0.981609in}}%
\pgfpathlineto{\pgfqpoint{4.762247in}{0.981873in}}%
\pgfpathlineto{\pgfqpoint{4.761310in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{4.760885in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{4.760145in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{4.760029in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{4.760004in}{0.979746in}}%
\pgfpathlineto{\pgfqpoint{4.760244in}{0.981256in}}%
\pgfpathlineto{\pgfqpoint{4.761477in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{4.761669in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{4.761644in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{4.761154in}{0.990545in}}%
\pgfpathlineto{\pgfqpoint{4.760867in}{0.989528in}}%
\pgfpathlineto{\pgfqpoint{4.760902in}{0.988909in}}%
\pgfpathlineto{\pgfqpoint{4.760806in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{4.759642in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{4.759159in}{0.991312in}}%
\pgfpathlineto{\pgfqpoint{4.758956in}{0.991306in}}%
\pgfpathlineto{\pgfqpoint{4.758735in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{4.757424in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{4.757018in}{0.988673in}}%
\pgfpathlineto{\pgfqpoint{4.756505in}{0.989119in}}%
\pgfpathlineto{\pgfqpoint{4.756309in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{4.756181in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{4.754622in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{4.753402in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{4.752372in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{4.749487in}{0.989402in}}%
\pgfpathlineto{\pgfqpoint{4.748627in}{0.989099in}}%
\pgfpathlineto{\pgfqpoint{4.747835in}{0.988566in}}%
\pgfpathlineto{\pgfqpoint{4.747889in}{0.988096in}}%
\pgfpathlineto{\pgfqpoint{4.748747in}{0.985023in}}%
\pgfpathlineto{\pgfqpoint{4.748933in}{0.984063in}}%
\pgfpathlineto{\pgfqpoint{4.749271in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{4.749090in}{0.983053in}}%
\pgfpathlineto{\pgfqpoint{4.748185in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{4.747484in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{4.747425in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{4.747503in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{4.748182in}{0.981406in}}%
\pgfpathlineto{\pgfqpoint{4.748199in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{4.747345in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{4.746621in}{0.983623in}}%
\pgfpathlineto{\pgfqpoint{4.746191in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{4.746098in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{4.746289in}{0.984051in}}%
\pgfpathlineto{\pgfqpoint{4.746480in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{4.746603in}{0.983966in}}%
\pgfpathlineto{\pgfqpoint{4.746634in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{4.746901in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{4.746467in}{0.985462in}}%
\pgfpathlineto{\pgfqpoint{4.745875in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{4.745414in}{0.986178in}}%
\pgfpathlineto{\pgfqpoint{4.744314in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{4.743537in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{4.743952in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{4.743927in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{4.743865in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{4.741396in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{4.740665in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{4.739810in}{0.984727in}}%
\pgfpathlineto{\pgfqpoint{4.718812in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{4.719210in}{0.963995in}}%
\pgfpathlineto{\pgfqpoint{4.719084in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{4.717752in}{0.963418in}}%
\pgfpathlineto{\pgfqpoint{4.715789in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{4.715851in}{0.962495in}}%
\pgfpathlineto{\pgfqpoint{4.716545in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{4.716721in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{4.716397in}{0.960564in}}%
\pgfpathlineto{\pgfqpoint{4.716549in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{4.714553in}{0.957284in}}%
\pgfpathlineto{\pgfqpoint{4.714020in}{0.956045in}}%
\pgfpathlineto{\pgfqpoint{4.713535in}{0.955539in}}%
\pgfpathlineto{\pgfqpoint{4.713073in}{0.955406in}}%
\pgfpathlineto{\pgfqpoint{4.712262in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{4.712060in}{0.954917in}}%
\pgfpathlineto{\pgfqpoint{4.711618in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{4.711013in}{0.952924in}}%
\pgfpathlineto{\pgfqpoint{4.710629in}{0.952191in}}%
\pgfpathlineto{\pgfqpoint{4.709204in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{4.708801in}{0.951595in}}%
\pgfpathlineto{\pgfqpoint{4.708454in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{4.708437in}{0.949446in}}%
\pgfpathlineto{\pgfqpoint{4.707891in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{4.707225in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{4.706045in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{4.705154in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{4.705207in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{4.703724in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{4.699214in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{4.699427in}{0.942678in}}%
\pgfpathlineto{\pgfqpoint{4.699891in}{0.942266in}}%
\pgfpathlineto{\pgfqpoint{4.699306in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{4.698171in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{4.699275in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{4.698279in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{4.698133in}{0.935498in}}%
\pgfpathlineto{\pgfqpoint{4.697604in}{0.935539in}}%
\pgfpathlineto{\pgfqpoint{4.696347in}{0.924073in}}%
\pgfpathlineto{\pgfqpoint{4.697340in}{0.923654in}}%
\pgfpathlineto{\pgfqpoint{4.697575in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{4.696498in}{0.916071in}}%
\pgfpathlineto{\pgfqpoint{4.696454in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{4.696559in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{4.696265in}{0.915227in}}%
\pgfpathlineto{\pgfqpoint{4.695814in}{0.914921in}}%
\pgfpathlineto{\pgfqpoint{4.695805in}{0.913156in}}%
\pgfpathlineto{\pgfqpoint{4.696249in}{0.912215in}}%
\pgfpathlineto{\pgfqpoint{4.696760in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{4.696656in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{4.696799in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{0.909520in}}%
\pgfpathlineto{\pgfqpoint{4.696301in}{0.908460in}}%
\pgfpathlineto{\pgfqpoint{4.696596in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{4.696881in}{0.908088in}}%
\pgfpathlineto{\pgfqpoint{4.697301in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{4.698008in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{4.699233in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{4.699050in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{4.699006in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{4.698917in}{0.903847in}}%
\pgfpathlineto{\pgfqpoint{4.697359in}{0.904149in}}%
\pgfpathlineto{\pgfqpoint{4.697602in}{0.903940in}}%
\pgfpathlineto{\pgfqpoint{4.698086in}{0.901302in}}%
\pgfpathlineto{\pgfqpoint{4.698445in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{4.698417in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{4.699191in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{4.699351in}{0.896441in}}%
\pgfpathlineto{\pgfqpoint{4.698777in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{4.698322in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{4.698011in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{4.697923in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{4.697834in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{4.698468in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{4.698760in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{4.699159in}{0.889952in}}%
\pgfpathlineto{\pgfqpoint{4.693350in}{0.879293in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{0.874358in}}%
\pgfpathlineto{\pgfqpoint{4.692487in}{0.863699in}}%
\pgfpathlineto{\pgfqpoint{4.692262in}{0.861733in}}%
\pgfpathlineto{\pgfqpoint{4.694007in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{4.696439in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{4.700048in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{4.704102in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{4.707957in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{4.707847in}{0.823647in}}%
\pgfpathlineto{\pgfqpoint{4.707736in}{0.823482in}}%
\pgfpathlineto{\pgfqpoint{4.707378in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{4.706420in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{4.702785in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{4.701995in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{4.702046in}{0.812511in}}%
\pgfpathlineto{\pgfqpoint{4.702344in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{4.700961in}{0.809889in}}%
\pgfpathlineto{\pgfqpoint{4.698297in}{0.807375in}}%
\pgfpathlineto{\pgfqpoint{4.697781in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{4.694765in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{4.695119in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{4.694575in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{4.694282in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{4.694333in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{4.694565in}{0.801242in}}%
\pgfpathlineto{\pgfqpoint{4.693317in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{4.691833in}{0.802054in}}%
\pgfpathlineto{\pgfqpoint{4.691573in}{0.801737in}}%
\pgfpathlineto{\pgfqpoint{4.693280in}{0.800681in}}%
\pgfpathlineto{\pgfqpoint{4.694604in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{4.694196in}{0.800545in}}%
\pgfpathlineto{\pgfqpoint{4.693196in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{4.692722in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{4.688978in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{4.689684in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{4.689220in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{4.688215in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{4.687614in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{4.686922in}{0.795241in}}%
\pgfpathlineto{\pgfqpoint{4.687537in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{4.687441in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{4.686749in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{4.687132in}{0.793257in}}%
\pgfpathlineto{\pgfqpoint{4.687865in}{0.794719in}}%
\pgfpathlineto{\pgfqpoint{4.688379in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{4.688350in}{0.793261in}}%
\pgfpathlineto{\pgfqpoint{4.687541in}{0.792044in}}%
\pgfpathlineto{\pgfqpoint{4.687113in}{0.791500in}}%
\pgfpathlineto{\pgfqpoint{4.687377in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{4.687701in}{0.790319in}}%
\pgfpathlineto{\pgfqpoint{4.687955in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{4.688077in}{0.787318in}}%
\pgfpathlineto{\pgfqpoint{4.687910in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{4.687877in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{4.687584in}{0.780196in}}%
\pgfpathlineto{\pgfqpoint{4.687578in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{4.687013in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{4.687647in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{4.687260in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{4.686685in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{4.686689in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{4.686688in}{0.772855in}}%
\pgfpathlineto{\pgfqpoint{4.686561in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{4.685787in}{0.771006in}}%
\pgfpathlineto{\pgfqpoint{4.684847in}{0.766734in}}%
\pgfpathlineto{\pgfqpoint{4.683735in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{4.683271in}{0.764584in}}%
\pgfpathlineto{\pgfqpoint{4.682936in}{0.763694in}}%
\pgfpathlineto{\pgfqpoint{4.683094in}{0.760306in}}%
\pgfpathlineto{\pgfqpoint{4.682914in}{0.757056in}}%
\pgfpathlineto{\pgfqpoint{4.682460in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{4.682442in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{4.681674in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{4.680948in}{0.752272in}}%
\pgfpathlineto{\pgfqpoint{4.681241in}{0.752022in}}%
\pgfpathlineto{\pgfqpoint{4.681433in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{4.681082in}{0.750741in}}%
\pgfpathlineto{\pgfqpoint{4.680389in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{4.680236in}{0.750535in}}%
\pgfpathlineto{\pgfqpoint{4.680227in}{0.750365in}}%
\pgfpathlineto{\pgfqpoint{4.679838in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{4.679773in}{0.749683in}}%
\pgfpathlineto{\pgfqpoint{4.679987in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{4.680490in}{0.749255in}}%
\pgfpathlineto{\pgfqpoint{4.680270in}{0.747352in}}%
\pgfpathlineto{\pgfqpoint{4.679375in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{4.679259in}{0.745738in}}%
\pgfpathlineto{\pgfqpoint{4.679781in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{4.679705in}{0.743683in}}%
\pgfpathlineto{\pgfqpoint{4.679454in}{0.743287in}}%
\pgfpathlineto{\pgfqpoint{4.679589in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{4.679815in}{0.742852in}}%
\pgfpathlineto{\pgfqpoint{4.679492in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{4.679254in}{0.741954in}}%
\pgfpathlineto{\pgfqpoint{4.677613in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{4.676918in}{0.730016in}}%
\pgfpathlineto{\pgfqpoint{4.677083in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{4.676284in}{0.728649in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{4.674920in}{0.727023in}}%
\pgfpathlineto{\pgfqpoint{4.674535in}{0.726082in}}%
\pgfpathlineto{\pgfqpoint{4.674552in}{0.723774in}}%
\pgfpathlineto{\pgfqpoint{4.673333in}{0.721124in}}%
\pgfpathlineto{\pgfqpoint{4.672978in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{4.672606in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{4.672668in}{0.719425in}}%
\pgfpathlineto{\pgfqpoint{4.672474in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{0.715650in}}%
\pgfpathlineto{\pgfqpoint{4.668923in}{0.709682in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{4.667355in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{4.667579in}{0.702183in}}%
\pgfpathlineto{\pgfqpoint{4.668009in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{4.667468in}{0.695904in}}%
\pgfpathlineto{\pgfqpoint{4.667718in}{0.693938in}}%
\pgfpathlineto{\pgfqpoint{4.665797in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{4.665873in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{4.666170in}{0.689608in}}%
\pgfpathlineto{\pgfqpoint{4.664520in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{4.663459in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{4.663121in}{0.682960in}}%
\pgfpathlineto{\pgfqpoint{4.662430in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{4.661988in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{4.661020in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{4.660395in}{0.680112in}}%
\pgfpathlineto{\pgfqpoint{4.660158in}{0.680167in}}%
\pgfpathlineto{\pgfqpoint{4.660097in}{0.680314in}}%
\pgfpathlineto{\pgfqpoint{4.659453in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{4.658798in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{4.658350in}{0.681117in}}%
\pgfpathlineto{\pgfqpoint{4.658181in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{4.657802in}{0.681863in}}%
\pgfpathlineto{\pgfqpoint{4.656650in}{0.681310in}}%
\pgfpathlineto{\pgfqpoint{4.657460in}{0.679513in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{0.676245in}}%
\pgfpathlineto{\pgfqpoint{4.648667in}{0.675180in}}%
\pgfpathlineto{\pgfqpoint{4.647739in}{0.676188in}}%
\pgfpathlineto{\pgfqpoint{4.647159in}{0.677580in}}%
\pgfpathlineto{\pgfqpoint{4.646735in}{0.677710in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{4.645620in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{4.646216in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{4.645409in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{4.645150in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{4.644395in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{4.644045in}{0.677583in}}%
\pgfpathlineto{\pgfqpoint{4.644283in}{0.674270in}}%
\pgfpathlineto{\pgfqpoint{4.643391in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{4.642858in}{0.673805in}}%
\pgfpathlineto{\pgfqpoint{4.642341in}{0.674106in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{4.641470in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{4.640876in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{4.639864in}{0.678351in}}%
\pgfpathlineto{\pgfqpoint{4.639253in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{4.639220in}{0.678238in}}%
\pgfpathlineto{\pgfqpoint{4.638320in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{4.637865in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{4.637528in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{4.637432in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{4.636240in}{0.676572in}}%
\pgfpathlineto{\pgfqpoint{4.633072in}{0.677392in}}%
\pgfpathlineto{\pgfqpoint{4.632786in}{0.677948in}}%
\pgfpathlineto{\pgfqpoint{4.631094in}{0.678541in}}%
\pgfpathlineto{\pgfqpoint{4.631144in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{4.632062in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{4.630832in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{4.630718in}{0.678303in}}%
\pgfpathlineto{\pgfqpoint{4.622926in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{4.622633in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{4.620405in}{0.678799in}}%
\pgfpathlineto{\pgfqpoint{4.617556in}{0.679861in}}%
\pgfpathlineto{\pgfqpoint{4.617170in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{4.616380in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{4.615535in}{0.678368in}}%
\pgfpathlineto{\pgfqpoint{4.614467in}{0.676876in}}%
\pgfpathlineto{\pgfqpoint{4.613139in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{4.611918in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{4.610720in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{4.610371in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{4.608966in}{0.674257in}}%
\pgfpathlineto{\pgfqpoint{4.607079in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{4.604722in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{4.603627in}{0.666816in}}%
\pgfpathlineto{\pgfqpoint{4.602605in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{4.601424in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{4.598627in}{0.668175in}}%
\pgfpathlineto{\pgfqpoint{4.593966in}{0.665406in}}%
\pgfpathlineto{\pgfqpoint{4.594061in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{0.662656in}}%
\pgfpathlineto{\pgfqpoint{4.594481in}{0.659904in}}%
\pgfpathlineto{\pgfqpoint{4.593391in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{4.591834in}{0.658377in}}%
\pgfpathlineto{\pgfqpoint{4.590984in}{0.658315in}}%
\pgfpathlineto{\pgfqpoint{4.590124in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{4.588352in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{4.584194in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{4.582931in}{0.649755in}}%
\pgfpathlineto{\pgfqpoint{4.581206in}{0.648646in}}%
\pgfpathlineto{\pgfqpoint{4.577756in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{4.576975in}{0.647017in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{0.647540in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{0.649329in}}%
\pgfpathlineto{\pgfqpoint{4.574110in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{4.565825in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{4.560288in}{0.633460in}}%
\pgfpathlineto{\pgfqpoint{4.560616in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{4.561330in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{4.567281in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{4.567416in}{0.625873in}}%
\pgfpathlineto{\pgfqpoint{4.567940in}{0.623375in}}%
\pgfpathlineto{\pgfqpoint{4.568201in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{4.568203in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{4.569341in}{0.618152in}}%
\pgfpathlineto{\pgfqpoint{4.570815in}{0.615555in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{4.569766in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{4.568899in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{4.568096in}{0.612167in}}%
\pgfpathlineto{\pgfqpoint{4.568424in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{4.569133in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{4.569614in}{0.611137in}}%
\pgfpathlineto{\pgfqpoint{4.570745in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{4.571683in}{0.611645in}}%
\pgfpathlineto{\pgfqpoint{4.572071in}{0.609890in}}%
\pgfpathlineto{\pgfqpoint{4.571724in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{4.572061in}{0.609274in}}%
\pgfpathlineto{\pgfqpoint{4.573024in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{4.573597in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{4.574011in}{0.607494in}}%
\pgfpathlineto{\pgfqpoint{4.574380in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{4.576065in}{0.604825in}}%
\pgfpathlineto{\pgfqpoint{4.576274in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{4.576350in}{0.604245in}}%
\pgfpathlineto{\pgfqpoint{4.577186in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{4.577782in}{0.602761in}}%
\pgfpathlineto{\pgfqpoint{4.577969in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{4.577372in}{0.599675in}}%
\pgfpathlineto{\pgfqpoint{4.577078in}{0.599468in}}%
\pgfpathlineto{\pgfqpoint{4.577381in}{0.596626in}}%
\pgfpathlineto{\pgfqpoint{4.578454in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{4.579216in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{4.577829in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{4.577348in}{0.586702in}}%
\pgfpathlineto{\pgfqpoint{4.577397in}{0.586168in}}%
\pgfpathlineto{\pgfqpoint{4.576917in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{4.575679in}{0.581670in}}%
\pgfpathlineto{\pgfqpoint{4.575313in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{4.574954in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{4.574767in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{4.573993in}{0.573082in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{0.569761in}}%
\pgfpathlineto{\pgfqpoint{4.574211in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{4.575540in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{4.575729in}{0.565128in}}%
\pgfpathlineto{\pgfqpoint{4.575880in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{4.575675in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{4.575764in}{0.562039in}}%
\pgfpathlineto{\pgfqpoint{4.576163in}{0.559801in}}%
\pgfpathlineto{\pgfqpoint{4.575180in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{4.579850in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{4.580315in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{4.582764in}{0.554011in}}%
\pgfpathlineto{\pgfqpoint{4.583646in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{4.584176in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{4.583983in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{4.583189in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{4.582306in}{0.549749in}}%
\pgfpathlineto{\pgfqpoint{4.581522in}{0.550198in}}%
\pgfpathlineto{\pgfqpoint{4.580728in}{0.550978in}}%
\pgfpathlineto{\pgfqpoint{4.580061in}{0.549710in}}%
\pgfpathlineto{\pgfqpoint{4.576041in}{0.546426in}}%
\pgfpathlineto{\pgfqpoint{4.574925in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{4.572585in}{0.546729in}}%
\pgfpathlineto{\pgfqpoint{4.571137in}{0.547373in}}%
\pgfpathlineto{\pgfqpoint{4.570044in}{0.546482in}}%
\pgfpathlineto{\pgfqpoint{4.568428in}{0.545695in}}%
\pgfpathlineto{\pgfqpoint{4.567065in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{4.568536in}{0.543088in}}%
\pgfpathlineto{\pgfqpoint{4.565206in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{0.541884in}}%
\pgfpathlineto{\pgfqpoint{4.564931in}{0.541032in}}%
\pgfpathlineto{\pgfqpoint{4.564828in}{0.540978in}}%
\pgfpathlineto{\pgfqpoint{4.563321in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{4.564737in}{0.540917in}}%
\pgfpathlineto{\pgfqpoint{4.564038in}{0.540307in}}%
\pgfpathlineto{\pgfqpoint{4.565539in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{4.565863in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{4.565860in}{0.538980in}}%
\pgfpathlineto{\pgfqpoint{4.564941in}{0.538449in}}%
\pgfpathlineto{\pgfqpoint{4.564490in}{0.538825in}}%
\pgfpathlineto{\pgfqpoint{4.563511in}{0.538804in}}%
\pgfpathlineto{\pgfqpoint{4.561796in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{4.557707in}{0.542803in}}%
\pgfpathlineto{\pgfqpoint{4.558967in}{0.543649in}}%
\pgfpathlineto{\pgfqpoint{4.556281in}{0.542006in}}%
\pgfpathlineto{\pgfqpoint{4.557627in}{0.542755in}}%
\pgfpathlineto{\pgfqpoint{4.559560in}{0.540277in}}%
\pgfpathlineto{\pgfqpoint{4.558636in}{0.539669in}}%
\pgfpathlineto{\pgfqpoint{4.558711in}{0.539582in}}%
\pgfpathlineto{\pgfqpoint{4.558796in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{4.558172in}{0.539819in}}%
\pgfpathlineto{\pgfqpoint{4.558566in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{4.558399in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{4.557928in}{0.539642in}}%
\pgfpathlineto{\pgfqpoint{4.558499in}{0.538966in}}%
\pgfpathlineto{\pgfqpoint{4.556063in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{4.554722in}{0.539053in}}%
\pgfpathlineto{\pgfqpoint{4.556010in}{0.537333in}}%
\pgfpathlineto{\pgfqpoint{4.555625in}{0.536979in}}%
\pgfpathlineto{\pgfqpoint{4.556723in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{4.556661in}{0.535244in}}%
\pgfpathlineto{\pgfqpoint{4.556430in}{0.535090in}}%
\pgfpathlineto{\pgfqpoint{4.552917in}{0.538945in}}%
\pgfpathlineto{\pgfqpoint{4.554878in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{4.554096in}{0.536334in}}%
\pgfpathlineto{\pgfqpoint{4.552931in}{0.537578in}}%
\pgfpathlineto{\pgfqpoint{4.554372in}{0.535555in}}%
\pgfpathlineto{\pgfqpoint{4.553644in}{0.534765in}}%
\pgfpathlineto{\pgfqpoint{4.550322in}{0.532456in}}%
\pgfpathlineto{\pgfqpoint{4.548453in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{4.548921in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{4.548855in}{0.528054in}}%
\pgfpathlineto{\pgfqpoint{4.547452in}{0.526643in}}%
\pgfpathlineto{\pgfqpoint{4.545532in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{4.545796in}{0.523974in}}%
\pgfpathlineto{\pgfqpoint{4.545525in}{0.522498in}}%
\pgfpathlineto{\pgfqpoint{4.544259in}{0.523433in}}%
\pgfpathlineto{\pgfqpoint{4.545737in}{0.522058in}}%
\pgfpathlineto{\pgfqpoint{4.545613in}{0.521297in}}%
\pgfpathlineto{\pgfqpoint{4.545037in}{0.521335in}}%
\pgfpathlineto{\pgfqpoint{4.545610in}{0.521253in}}%
\pgfpathlineto{\pgfqpoint{4.544875in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{4.543846in}{0.515736in}}%
\pgfpathlineto{\pgfqpoint{4.540991in}{0.516949in}}%
\pgfpathlineto{\pgfqpoint{4.543785in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{4.543655in}{0.515375in}}%
\pgfpathlineto{\pgfqpoint{4.543194in}{0.515540in}}%
\pgfpathlineto{\pgfqpoint{4.542817in}{0.515011in}}%
\pgfpathlineto{\pgfqpoint{4.541743in}{0.515260in}}%
\pgfpathlineto{\pgfqpoint{4.542767in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{4.542553in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{4.542844in}{0.513901in}}%
\pgfpathlineto{\pgfqpoint{4.542585in}{0.513996in}}%
\pgfpathlineto{\pgfqpoint{4.542527in}{0.514024in}}%
\pgfpathlineto{\pgfqpoint{4.541072in}{0.512948in}}%
\pgfpathlineto{\pgfqpoint{4.540038in}{0.513374in}}%
\pgfpathlineto{\pgfqpoint{4.540239in}{0.513202in}}%
\pgfpathlineto{\pgfqpoint{4.540245in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{4.541043in}{0.512916in}}%
\pgfpathlineto{\pgfqpoint{4.538233in}{0.509547in}}%
\pgfpathlineto{\pgfqpoint{4.538579in}{0.508116in}}%
\pgfpathlineto{\pgfqpoint{4.539063in}{0.505427in}}%
\pgfpathlineto{\pgfqpoint{4.539038in}{0.497168in}}%
\pgfpathlineto{\pgfqpoint{4.539276in}{0.496314in}}%
\pgfpathlineto{\pgfqpoint{4.542709in}{0.489356in}}%
\pgfpathlineto{\pgfqpoint{4.543743in}{0.487091in}}%
\pgfpathlineto{\pgfqpoint{4.545326in}{0.482973in}}%
\pgfpathlineto{\pgfqpoint{4.546964in}{0.481284in}}%
\pgfpathlineto{\pgfqpoint{4.551144in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{4.551552in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{4.552057in}{0.475551in}}%
\pgfpathlineto{\pgfqpoint{4.556970in}{0.470512in}}%
\pgfpathlineto{\pgfqpoint{4.559288in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{4.562413in}{0.468933in}}%
\pgfpathlineto{\pgfqpoint{4.564005in}{0.468994in}}%
\pgfpathlineto{\pgfqpoint{4.566130in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{4.567717in}{0.472184in}}%
\pgfpathlineto{\pgfqpoint{4.570773in}{0.473852in}}%
\pgfpathlineto{\pgfqpoint{4.572484in}{0.474056in}}%
\pgfpathlineto{\pgfqpoint{4.578626in}{0.474086in}}%
\pgfpathlineto{\pgfqpoint{4.581231in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{4.582393in}{0.474195in}}%
\pgfpathlineto{\pgfqpoint{4.583606in}{0.474079in}}%
\pgfpathlineto{\pgfqpoint{4.584266in}{0.474115in}}%
\pgfpathlineto{\pgfqpoint{4.584706in}{0.474489in}}%
\pgfpathlineto{\pgfqpoint{4.588288in}{0.478807in}}%
\pgfpathlineto{\pgfqpoint{4.590242in}{0.479663in}}%
\pgfpathlineto{\pgfqpoint{4.590311in}{0.479385in}}%
\pgfpathlineto{\pgfqpoint{4.590484in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{4.592478in}{0.482026in}}%
\pgfpathlineto{\pgfqpoint{4.593866in}{0.482882in}}%
\pgfpathlineto{\pgfqpoint{4.595986in}{0.483858in}}%
\pgfpathlineto{\pgfqpoint{4.600042in}{0.485245in}}%
\pgfpathlineto{\pgfqpoint{4.602420in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{4.607526in}{0.488193in}}%
\pgfpathlineto{\pgfqpoint{4.611038in}{0.489334in}}%
\pgfpathlineto{\pgfqpoint{4.611813in}{0.489112in}}%
\pgfpathlineto{\pgfqpoint{4.611950in}{0.488855in}}%
\pgfpathlineto{\pgfqpoint{4.612195in}{0.489177in}}%
\pgfpathlineto{\pgfqpoint{4.614883in}{0.489986in}}%
\pgfpathlineto{\pgfqpoint{4.618911in}{0.490392in}}%
\pgfpathlineto{\pgfqpoint{4.622801in}{0.490306in}}%
\pgfpathlineto{\pgfqpoint{4.628067in}{0.488933in}}%
\pgfpathlineto{\pgfqpoint{4.630902in}{0.490484in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{0.491548in}}%
\pgfpathlineto{\pgfqpoint{4.637428in}{0.491452in}}%
\pgfpathlineto{\pgfqpoint{4.640862in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{4.643282in}{0.492291in}}%
\pgfpathlineto{\pgfqpoint{4.646936in}{0.493624in}}%
\pgfpathlineto{\pgfqpoint{4.649352in}{0.494412in}}%
\pgfpathlineto{\pgfqpoint{4.649831in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{0.504112in}}%
\pgfpathlineto{\pgfqpoint{4.658622in}{0.505365in}}%
\pgfpathlineto{\pgfqpoint{4.660346in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{4.660990in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{4.661041in}{0.505209in}}%
\pgfpathlineto{\pgfqpoint{4.661217in}{0.505963in}}%
\pgfpathlineto{\pgfqpoint{4.663083in}{0.507856in}}%
\pgfpathlineto{\pgfqpoint{4.664661in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{4.665772in}{0.511166in}}%
\pgfpathlineto{\pgfqpoint{4.666058in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{4.668841in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{4.670903in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{4.672132in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{4.673660in}{0.519305in}}%
\pgfpathlineto{\pgfqpoint{4.672207in}{0.520350in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{4.677764in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{4.678392in}{0.524058in}}%
\pgfpathlineto{\pgfqpoint{4.685317in}{0.525720in}}%
\pgfpathlineto{\pgfqpoint{4.686926in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{4.699422in}{0.528119in}}%
\pgfpathlineto{\pgfqpoint{4.701224in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{4.702346in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{0.528210in}}%
\pgfpathlineto{\pgfqpoint{4.703187in}{0.528358in}}%
\pgfpathlineto{\pgfqpoint{4.703617in}{0.527284in}}%
\pgfpathlineto{\pgfqpoint{4.700309in}{0.526731in}}%
\pgfpathlineto{\pgfqpoint{4.700410in}{0.525480in}}%
\pgfpathlineto{\pgfqpoint{4.700631in}{0.524709in}}%
\pgfpathlineto{\pgfqpoint{4.700669in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{4.701513in}{0.522501in}}%
\pgfpathlineto{\pgfqpoint{4.702428in}{0.522409in}}%
\pgfpathlineto{\pgfqpoint{4.704544in}{0.521750in}}%
\pgfpathlineto{\pgfqpoint{4.707176in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.517289in}}%
\pgfpathlineto{\pgfqpoint{4.712347in}{0.517054in}}%
\pgfpathlineto{\pgfqpoint{4.714452in}{0.517479in}}%
\pgfpathlineto{\pgfqpoint{4.717973in}{0.520370in}}%
\pgfpathlineto{\pgfqpoint{4.719619in}{0.523046in}}%
\pgfpathlineto{\pgfqpoint{4.723499in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{4.724633in}{0.528479in}}%
\pgfpathlineto{\pgfqpoint{4.725054in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{4.731009in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{4.731392in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{4.733049in}{0.535381in}}%
\pgfpathlineto{\pgfqpoint{4.731802in}{0.536277in}}%
\pgfpathlineto{\pgfqpoint{4.734050in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{4.739687in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{4.744754in}{0.550274in}}%
\pgfpathlineto{\pgfqpoint{4.748862in}{0.552194in}}%
\pgfpathlineto{\pgfqpoint{4.749666in}{0.552128in}}%
\pgfpathlineto{\pgfqpoint{4.752037in}{0.553814in}}%
\pgfpathlineto{\pgfqpoint{4.755784in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{4.758552in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{4.759707in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{4.760904in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{4.761138in}{0.552515in}}%
\pgfpathlineto{\pgfqpoint{4.761260in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{4.762641in}{0.552679in}}%
\pgfpathlineto{\pgfqpoint{4.763901in}{0.552313in}}%
\pgfpathlineto{\pgfqpoint{4.765908in}{0.549887in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{4.765859in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{4.765801in}{0.550234in}}%
\pgfpathlineto{\pgfqpoint{4.770492in}{0.555648in}}%
\pgfpathlineto{\pgfqpoint{4.780170in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{4.784284in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{4.785190in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{4.787071in}{0.563133in}}%
\pgfpathlineto{\pgfqpoint{4.788048in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{4.795165in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{4.799540in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{4.801738in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{4.812953in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{4.816620in}{0.578877in}}%
\pgfpathlineto{\pgfqpoint{4.817245in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{4.817568in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{4.818098in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{4.819318in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{4.820431in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{4.822110in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{4.823212in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{4.822301in}{0.581651in}}%
\pgfpathlineto{\pgfqpoint{4.825928in}{0.584023in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{4.828508in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{4.827591in}{0.583863in}}%
\pgfpathlineto{\pgfqpoint{4.827936in}{0.584498in}}%
\pgfpathlineto{\pgfqpoint{4.829684in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{4.830349in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{4.829928in}{0.586353in}}%
\pgfpathlineto{\pgfqpoint{4.831683in}{0.588142in}}%
\pgfpathlineto{\pgfqpoint{4.832026in}{0.588393in}}%
\pgfpathlineto{\pgfqpoint{4.833289in}{0.587961in}}%
\pgfpathlineto{\pgfqpoint{4.832855in}{0.588763in}}%
\pgfpathlineto{\pgfqpoint{4.833151in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{4.833284in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{4.834435in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{4.834460in}{0.590240in}}%
\pgfpathlineto{\pgfqpoint{4.835034in}{0.589963in}}%
\pgfpathlineto{\pgfqpoint{4.834714in}{0.590441in}}%
\pgfpathlineto{\pgfqpoint{4.835229in}{0.590970in}}%
\pgfpathlineto{\pgfqpoint{4.839631in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{4.841502in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{4.841463in}{0.595719in}}%
\pgfpathlineto{\pgfqpoint{4.841281in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{4.843190in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{4.844382in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{4.847234in}{0.599833in}}%
\pgfpathlineto{\pgfqpoint{4.847062in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{4.852415in}{0.604846in}}%
\pgfpathlineto{\pgfqpoint{4.856054in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{4.858233in}{0.606629in}}%
\pgfpathlineto{\pgfqpoint{4.858028in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{4.859739in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{4.861762in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{4.862304in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{4.863745in}{0.611915in}}%
\pgfpathlineto{\pgfqpoint{4.864409in}{0.612599in}}%
\pgfpathlineto{\pgfqpoint{4.866692in}{0.612960in}}%
\pgfpathlineto{\pgfqpoint{4.870978in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{4.868624in}{0.614758in}}%
\pgfpathlineto{\pgfqpoint{4.869287in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{4.869248in}{0.615253in}}%
\pgfpathlineto{\pgfqpoint{4.872086in}{0.612876in}}%
\pgfpathlineto{\pgfqpoint{4.872558in}{0.613335in}}%
\pgfpathlineto{\pgfqpoint{4.872041in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{4.869090in}{0.616023in}}%
\pgfpathlineto{\pgfqpoint{4.868987in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{4.870444in}{0.617521in}}%
\pgfpathlineto{\pgfqpoint{4.868773in}{0.618947in}}%
\pgfpathlineto{\pgfqpoint{4.869013in}{0.619170in}}%
\pgfpathlineto{\pgfqpoint{4.870088in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{4.870515in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{4.870440in}{0.620481in}}%
\pgfpathlineto{\pgfqpoint{4.869741in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{4.870181in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.869577in}{0.624537in}}%
\pgfpathlineto{\pgfqpoint{4.869566in}{0.624990in}}%
\pgfpathlineto{\pgfqpoint{4.869544in}{0.625009in}}%
\pgfpathlineto{\pgfqpoint{4.868969in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{4.869146in}{0.625679in}}%
\pgfpathlineto{\pgfqpoint{4.869025in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{4.868420in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{4.868834in}{0.628777in}}%
\pgfpathlineto{\pgfqpoint{4.869079in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{4.869535in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{4.870561in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{4.870717in}{0.630806in}}%
\pgfpathlineto{\pgfqpoint{4.870131in}{0.630215in}}%
\pgfpathlineto{\pgfqpoint{4.870308in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{4.872984in}{0.627938in}}%
\pgfpathlineto{\pgfqpoint{4.872736in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{4.873731in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{4.870353in}{0.630333in}}%
\pgfpathlineto{\pgfqpoint{4.871075in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{4.871872in}{0.630868in}}%
\pgfpathlineto{\pgfqpoint{4.871332in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{4.871694in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{4.871678in}{0.631607in}}%
\pgfpathlineto{\pgfqpoint{4.873862in}{0.629689in}}%
\pgfpathlineto{\pgfqpoint{4.873545in}{0.629368in}}%
\pgfpathlineto{\pgfqpoint{4.874212in}{0.629841in}}%
\pgfpathlineto{\pgfqpoint{4.874831in}{0.629497in}}%
\pgfpathlineto{\pgfqpoint{4.871726in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{4.871818in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{4.872485in}{0.631922in}}%
\pgfpathlineto{\pgfqpoint{4.872208in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{4.872449in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{4.871481in}{0.633212in}}%
\pgfpathlineto{\pgfqpoint{4.874411in}{0.630777in}}%
\pgfpathlineto{\pgfqpoint{4.874993in}{0.630911in}}%
\pgfpathlineto{\pgfqpoint{4.874551in}{0.630491in}}%
\pgfpathlineto{\pgfqpoint{4.874778in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{4.875116in}{0.630914in}}%
\pgfpathlineto{\pgfqpoint{4.874761in}{0.631228in}}%
\pgfpathlineto{\pgfqpoint{4.874320in}{0.630970in}}%
\pgfpathlineto{\pgfqpoint{4.874474in}{0.631105in}}%
\pgfpathlineto{\pgfqpoint{4.871733in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{4.872415in}{0.633316in}}%
\pgfpathlineto{\pgfqpoint{4.872550in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{4.873131in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{4.873712in}{0.633464in}}%
\pgfpathlineto{\pgfqpoint{4.876255in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{4.875932in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{4.876673in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{4.876311in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{0.633530in}}%
\pgfpathlineto{\pgfqpoint{4.874950in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{4.876950in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{4.877462in}{0.632524in}}%
\pgfpathlineto{\pgfqpoint{4.877027in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{4.874759in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{4.875229in}{0.634932in}}%
\pgfpathlineto{\pgfqpoint{4.874987in}{0.635162in}}%
\pgfpathlineto{\pgfqpoint{4.874735in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{4.877326in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{4.877875in}{0.633716in}}%
\pgfpathlineto{\pgfqpoint{4.877495in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{4.874379in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{4.874691in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{4.875616in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{4.875478in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{4.875991in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{4.876463in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{4.875922in}{0.635769in}}%
\pgfpathlineto{\pgfqpoint{4.876543in}{0.636247in}}%
\pgfpathlineto{\pgfqpoint{4.878679in}{0.634323in}}%
\pgfpathlineto{\pgfqpoint{4.878339in}{0.633993in}}%
\pgfpathlineto{\pgfqpoint{4.878923in}{0.634415in}}%
\pgfpathlineto{\pgfqpoint{4.879184in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{0.633659in}}%
\pgfpathlineto{\pgfqpoint{4.879374in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{4.876074in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{4.876960in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{4.879909in}{0.634540in}}%
\pgfpathlineto{\pgfqpoint{4.880439in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{4.880235in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{4.879899in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{4.880369in}{0.635242in}}%
\pgfpathlineto{\pgfqpoint{4.880995in}{0.635838in}}%
\pgfpathlineto{\pgfqpoint{4.880619in}{0.636169in}}%
\pgfpathlineto{\pgfqpoint{4.880659in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{4.880333in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{4.880051in}{0.635603in}}%
\pgfpathlineto{\pgfqpoint{4.880089in}{0.635460in}}%
\pgfpathlineto{\pgfqpoint{4.879859in}{0.635193in}}%
\pgfpathlineto{\pgfqpoint{4.879033in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{4.879315in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{4.880223in}{0.636561in}}%
\pgfpathlineto{\pgfqpoint{4.878999in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{4.878290in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{4.878395in}{0.636548in}}%
\pgfpathlineto{\pgfqpoint{4.879310in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{4.878160in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{4.877799in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{4.877916in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{4.878787in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{4.877527in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{4.877289in}{0.637357in}}%
\pgfpathlineto{\pgfqpoint{4.877548in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{4.878421in}{0.638135in}}%
\pgfpathlineto{\pgfqpoint{4.877254in}{0.637397in}}%
\pgfpathlineto{\pgfqpoint{4.876942in}{0.637670in}}%
\pgfpathlineto{\pgfqpoint{4.878420in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{4.881633in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{4.881821in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{4.881255in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{4.878459in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{4.879291in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{4.879339in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{4.882532in}{0.637524in}}%
\pgfpathlineto{\pgfqpoint{4.878898in}{0.640594in}}%
\pgfpathlineto{\pgfqpoint{4.879433in}{0.641666in}}%
\pgfpathlineto{\pgfqpoint{4.881582in}{0.643642in}}%
\pgfpathlineto{\pgfqpoint{4.881772in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{4.885087in}{0.639377in}}%
\pgfpathlineto{\pgfqpoint{4.884672in}{0.639086in}}%
\pgfpathlineto{\pgfqpoint{4.885553in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{4.885099in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{4.882870in}{0.642161in}}%
\pgfpathlineto{\pgfqpoint{4.883849in}{0.642821in}}%
\pgfpathlineto{\pgfqpoint{4.883857in}{0.642789in}}%
\pgfpathlineto{\pgfqpoint{4.886443in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{4.886097in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{4.886936in}{0.640208in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{4.883829in}{0.642915in}}%
\pgfpathlineto{\pgfqpoint{4.884919in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{4.885932in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{0.643897in}}%
\pgfpathlineto{\pgfqpoint{4.886071in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{4.890248in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{4.894153in}{0.646635in}}%
\pgfpathlineto{\pgfqpoint{4.897259in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{4.901553in}{0.644997in}}%
\pgfpathlineto{\pgfqpoint{4.904811in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{4.906663in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{4.909506in}{0.637844in}}%
\pgfpathlineto{\pgfqpoint{4.911150in}{0.635111in}}%
\pgfpathlineto{\pgfqpoint{4.910532in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{4.911701in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{4.911886in}{0.634883in}}%
\pgfpathlineto{\pgfqpoint{4.910831in}{0.634441in}}%
\pgfpathlineto{\pgfqpoint{4.911584in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{4.912394in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{4.912194in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{4.911222in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{4.909785in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{4.908323in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{4.908240in}{0.622577in}}%
\pgfpathlineto{\pgfqpoint{4.901120in}{0.615479in}}%
\pgfpathlineto{\pgfqpoint{4.899550in}{0.616764in}}%
\pgfpathlineto{\pgfqpoint{4.900653in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{4.901938in}{0.616819in}}%
\pgfpathlineto{\pgfqpoint{4.901963in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{4.901529in}{0.616867in}}%
\pgfpathlineto{\pgfqpoint{4.900481in}{0.617718in}}%
\pgfpathlineto{\pgfqpoint{4.901601in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{4.902874in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{4.902894in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{4.902685in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{4.901418in}{0.618682in}}%
\pgfpathlineto{\pgfqpoint{4.902532in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{4.903783in}{0.618713in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{4.903391in}{0.618763in}}%
\pgfpathlineto{\pgfqpoint{4.902335in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{4.903475in}{0.620333in}}%
\pgfpathlineto{\pgfqpoint{4.904290in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{4.904751in}{0.619755in}}%
\pgfpathlineto{\pgfqpoint{4.904328in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{4.903262in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{4.904408in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{4.905235in}{0.620269in}}%
\pgfpathlineto{\pgfqpoint{4.905707in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{4.905229in}{0.620767in}}%
\pgfpathlineto{\pgfqpoint{4.904175in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{4.904964in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{4.893517in}{0.610712in}}%
\pgfpathlineto{\pgfqpoint{4.894832in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{4.896343in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{0.611138in}}%
\pgfpathlineto{\pgfqpoint{4.895938in}{0.611110in}}%
\pgfpathlineto{\pgfqpoint{4.894885in}{0.611973in}}%
\pgfpathlineto{\pgfqpoint{4.896020in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{4.897250in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{4.897319in}{0.612090in}}%
\pgfpathlineto{\pgfqpoint{4.896818in}{0.612098in}}%
\pgfpathlineto{\pgfqpoint{4.895811in}{0.612922in}}%
\pgfpathlineto{\pgfqpoint{4.896931in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{4.898190in}{0.612967in}}%
\pgfpathlineto{\pgfqpoint{4.898258in}{0.613039in}}%
\pgfpathlineto{\pgfqpoint{4.897798in}{0.613009in}}%
\pgfpathlineto{\pgfqpoint{4.896744in}{0.613887in}}%
\pgfpathlineto{\pgfqpoint{4.897902in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{4.899204in}{0.613986in}}%
\pgfpathlineto{\pgfqpoint{4.897708in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{4.898837in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{4.899829in}{0.615122in}}%
\pgfpathlineto{\pgfqpoint{4.898619in}{0.615805in}}%
\pgfpathlineto{\pgfqpoint{4.899724in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{4.900832in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{4.901295in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{4.895425in}{0.609708in}}%
\pgfpathlineto{\pgfqpoint{4.894910in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{4.895952in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{4.894069in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{4.891897in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{4.889972in}{0.605960in}}%
\pgfpathlineto{\pgfqpoint{4.878319in}{0.606124in}}%
\pgfpathlineto{\pgfqpoint{4.874852in}{0.606669in}}%
\pgfpathlineto{\pgfqpoint{4.874132in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{4.873815in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{4.874810in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{4.878406in}{0.591683in}}%
\pgfpathlineto{\pgfqpoint{4.878423in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{4.878724in}{0.587726in}}%
\pgfpathlineto{\pgfqpoint{4.879536in}{0.586911in}}%
\pgfpathlineto{\pgfqpoint{4.881318in}{0.586448in}}%
\pgfpathlineto{\pgfqpoint{4.883522in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{4.884622in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{4.886722in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{4.894381in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{4.902706in}{0.603487in}}%
\pgfpathlineto{\pgfqpoint{4.921582in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{4.927842in}{0.640555in}}%
\pgfpathlineto{\pgfqpoint{4.929682in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{4.931649in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{4.933249in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{4.934855in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{4.936123in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{4.939687in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{4.941851in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{4.945191in}{0.650235in}}%
\pgfpathlineto{\pgfqpoint{4.946375in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{4.947368in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{4.947890in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{4.949328in}{0.650634in}}%
\pgfpathlineto{\pgfqpoint{4.953281in}{0.650902in}}%
\pgfpathlineto{\pgfqpoint{4.954645in}{0.650007in}}%
\pgfpathlineto{\pgfqpoint{4.955018in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{4.962326in}{0.662891in}}%
\pgfpathlineto{\pgfqpoint{4.967420in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{4.970895in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{4.973186in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{4.973637in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{4.973581in}{0.671146in}}%
\pgfpathlineto{\pgfqpoint{4.978203in}{0.668247in}}%
\pgfpathlineto{\pgfqpoint{4.977489in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{4.978743in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{4.983299in}{0.678330in}}%
\pgfpathlineto{\pgfqpoint{4.984606in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{4.988390in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{4.988330in}{0.677587in}}%
\pgfpathlineto{\pgfqpoint{4.986971in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{4.986953in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{4.988713in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{4.990008in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{4.992549in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{4.993166in}{0.689666in}}%
\pgfpathlineto{\pgfqpoint{4.994397in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{4.994304in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{4.996118in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{4.996364in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{4.998773in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{4.997926in}{0.689881in}}%
\pgfpathlineto{\pgfqpoint{4.997332in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{4.997828in}{0.692298in}}%
\pgfpathlineto{\pgfqpoint{4.998285in}{0.692801in}}%
\pgfpathlineto{\pgfqpoint{5.000414in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{5.001150in}{0.697843in}}%
\pgfpathlineto{\pgfqpoint{5.002226in}{0.699983in}}%
\pgfpathlineto{\pgfqpoint{5.004347in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{5.004999in}{0.702547in}}%
\pgfpathlineto{\pgfqpoint{5.004942in}{0.702898in}}%
\pgfpathlineto{\pgfqpoint{5.005698in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{5.006612in}{0.703787in}}%
\pgfpathlineto{\pgfqpoint{5.009864in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{5.009709in}{0.703116in}}%
\pgfpathlineto{\pgfqpoint{5.018612in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{5.021579in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{5.023720in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{5.023854in}{0.717799in}}%
\pgfpathlineto{\pgfqpoint{5.026323in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{5.029552in}{0.724480in}}%
\pgfpathlineto{\pgfqpoint{5.032571in}{0.722558in}}%
\pgfpathlineto{\pgfqpoint{5.030539in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{5.031601in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{5.033340in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{5.040210in}{0.736002in}}%
\pgfpathlineto{\pgfqpoint{5.043150in}{0.738727in}}%
\pgfpathlineto{\pgfqpoint{5.048067in}{0.744122in}}%
\pgfpathlineto{\pgfqpoint{5.050193in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{5.052651in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{5.054569in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{5.052864in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{5.055671in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{5.059648in}{0.754084in}}%
\pgfpathlineto{\pgfqpoint{5.060236in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{5.059716in}{0.754242in}}%
\pgfpathlineto{\pgfqpoint{5.060279in}{0.754771in}}%
\pgfpathlineto{\pgfqpoint{5.061141in}{0.755540in}}%
\pgfpathlineto{\pgfqpoint{5.061542in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{5.061223in}{0.755697in}}%
\pgfpathlineto{\pgfqpoint{5.061319in}{0.755789in}}%
\pgfpathlineto{\pgfqpoint{5.062342in}{0.756573in}}%
\pgfpathlineto{\pgfqpoint{5.064297in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{5.064623in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{5.062977in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{5.065065in}{0.759778in}}%
\pgfpathlineto{\pgfqpoint{5.069695in}{0.756864in}}%
\pgfpathlineto{\pgfqpoint{5.069521in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{5.069535in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{5.069900in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{5.070164in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{5.070209in}{0.757317in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.757066in}}%
\pgfpathlineto{\pgfqpoint{5.068054in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{5.067369in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{5.066565in}{0.759251in}}%
\pgfpathlineto{\pgfqpoint{5.065324in}{0.760046in}}%
\pgfpathlineto{\pgfqpoint{5.065620in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{5.070111in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{5.075619in}{0.769820in}}%
\pgfpathlineto{\pgfqpoint{5.078163in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{5.075673in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{5.077089in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{5.081841in}{0.779449in}}%
\pgfpathlineto{\pgfqpoint{5.088006in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{5.095697in}{0.792150in}}%
\pgfpathlineto{\pgfqpoint{5.096361in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{5.094397in}{0.793923in}}%
\pgfpathlineto{\pgfqpoint{5.094396in}{0.794209in}}%
\pgfpathlineto{\pgfqpoint{5.102803in}{0.804835in}}%
\pgfpathlineto{\pgfqpoint{5.107471in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{5.109767in}{0.811175in}}%
\pgfpathlineto{\pgfqpoint{5.110133in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{5.109883in}{0.811431in}}%
\pgfpathlineto{\pgfqpoint{5.118392in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{5.125602in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{5.130117in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{5.131769in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{5.131764in}{0.832149in}}%
\pgfpathlineto{\pgfqpoint{5.131258in}{0.832309in}}%
\pgfpathlineto{\pgfqpoint{5.128961in}{0.833751in}}%
\pgfpathlineto{\pgfqpoint{5.128235in}{0.835054in}}%
\pgfpathlineto{\pgfqpoint{5.128587in}{0.836306in}}%
\pgfpathlineto{\pgfqpoint{5.129411in}{0.837673in}}%
\pgfpathlineto{\pgfqpoint{5.129170in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{5.128918in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{5.127033in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{5.126538in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{5.127744in}{0.851114in}}%
\pgfpathlineto{\pgfqpoint{5.127150in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{5.123155in}{0.855189in}}%
\pgfpathlineto{\pgfqpoint{5.123375in}{0.855841in}}%
\pgfpathlineto{\pgfqpoint{5.123682in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{5.123712in}{0.856094in}}%
\pgfpathlineto{\pgfqpoint{5.123212in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{5.122418in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{5.122158in}{0.855471in}}%
\pgfpathlineto{\pgfqpoint{5.120730in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{5.118834in}{0.859229in}}%
\pgfpathlineto{\pgfqpoint{5.117364in}{0.863386in}}%
\pgfpathlineto{\pgfqpoint{5.115617in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{5.113234in}{0.867960in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{0.870669in}}%
\pgfpathlineto{\pgfqpoint{5.112233in}{0.871488in}}%
\pgfpathlineto{\pgfqpoint{5.110449in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{5.108292in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{5.109759in}{0.874992in}}%
\pgfpathlineto{\pgfqpoint{5.109088in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{5.108514in}{0.877602in}}%
\pgfpathlineto{\pgfqpoint{5.109073in}{0.877339in}}%
\pgfpathlineto{\pgfqpoint{5.108964in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{5.109511in}{0.875155in}}%
\pgfpathlineto{\pgfqpoint{5.108103in}{0.874450in}}%
\pgfpathlineto{\pgfqpoint{5.107299in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{5.106933in}{0.878460in}}%
\pgfpathlineto{\pgfqpoint{5.106726in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{5.104884in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{5.098697in}{0.890360in}}%
\pgfpathlineto{\pgfqpoint{5.098189in}{0.891204in}}%
\pgfpathlineto{\pgfqpoint{5.097912in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{5.096456in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{5.097678in}{0.893457in}}%
\pgfpathlineto{\pgfqpoint{5.097376in}{0.893714in}}%
\pgfpathlineto{\pgfqpoint{5.096137in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{5.094204in}{0.894095in}}%
\pgfpathlineto{\pgfqpoint{5.096661in}{0.896409in}}%
\pgfpathlineto{\pgfqpoint{5.096370in}{0.896669in}}%
\pgfpathlineto{\pgfqpoint{5.094604in}{0.895011in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{0.895655in}}%
\pgfpathlineto{\pgfqpoint{5.091429in}{0.896492in}}%
\pgfpathlineto{\pgfqpoint{5.090362in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{5.089584in}{0.896044in}}%
\pgfpathlineto{\pgfqpoint{5.093192in}{0.900020in}}%
\pgfpathlineto{\pgfqpoint{5.092821in}{0.900272in}}%
\pgfpathlineto{\pgfqpoint{5.090993in}{0.898338in}}%
\pgfpathlineto{\pgfqpoint{5.090378in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{5.090472in}{0.898942in}}%
\pgfpathlineto{\pgfqpoint{5.091689in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{5.090135in}{0.898952in}}%
\pgfpathlineto{\pgfqpoint{5.079646in}{0.908443in}}%
\pgfpathlineto{\pgfqpoint{5.073319in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{5.072004in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{5.071493in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{5.069543in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{5.069576in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{5.070584in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{5.073201in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{5.071402in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{5.085357in}{0.932719in}}%
\pgfpathlineto{\pgfqpoint{5.085674in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{5.071189in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{5.070186in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{5.071635in}{0.950675in}}%
\pgfpathlineto{\pgfqpoint{5.070222in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{5.073760in}{0.961390in}}%
\pgfpathlineto{\pgfqpoint{5.070054in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{5.069733in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{5.072366in}{0.965651in}}%
\pgfpathlineto{\pgfqpoint{5.072293in}{0.966332in}}%
\pgfpathlineto{\pgfqpoint{5.072929in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{5.072284in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{5.072273in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{5.071747in}{0.967206in}}%
\pgfpathlineto{\pgfqpoint{5.071102in}{0.967288in}}%
\pgfpathlineto{\pgfqpoint{5.071360in}{0.967399in}}%
\pgfpathlineto{\pgfqpoint{5.071351in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{5.071049in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{5.070881in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{5.070919in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{5.071795in}{0.974712in}}%
\pgfpathlineto{\pgfqpoint{5.071581in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{5.079948in}{0.976603in}}%
\pgfpathlineto{\pgfqpoint{5.079846in}{0.977335in}}%
\pgfpathlineto{\pgfqpoint{5.074116in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{5.074171in}{0.976346in}}%
\pgfpathlineto{\pgfqpoint{5.071465in}{0.976090in}}%
\pgfpathlineto{\pgfqpoint{5.070891in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{5.079334in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{5.079180in}{0.980588in}}%
\pgfpathlineto{\pgfqpoint{5.070724in}{0.979349in}}%
\pgfpathlineto{\pgfqpoint{5.070449in}{0.980511in}}%
\pgfpathlineto{\pgfqpoint{5.078939in}{0.981706in}}%
\pgfpathlineto{\pgfqpoint{5.078808in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{5.073743in}{0.981486in}}%
\pgfpathlineto{\pgfqpoint{5.073525in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{5.074928in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{5.075088in}{0.982245in}}%
\pgfpathlineto{\pgfqpoint{5.075098in}{0.982667in}}%
\pgfpathlineto{\pgfqpoint{5.075587in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{5.075515in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{5.076564in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{5.075766in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{5.075549in}{0.984867in}}%
\pgfpathlineto{\pgfqpoint{5.075986in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{5.075240in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{5.074668in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{5.074061in}{0.986102in}}%
\pgfpathlineto{\pgfqpoint{5.073893in}{0.986519in}}%
\pgfpathlineto{\pgfqpoint{5.074244in}{0.986612in}}%
\pgfpathlineto{\pgfqpoint{5.074774in}{0.986910in}}%
\pgfpathlineto{\pgfqpoint{5.074130in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{5.073523in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{5.073211in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{5.073385in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{5.074009in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{5.073161in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{5.075060in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{5.072025in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{5.071756in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{5.071948in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{5.072510in}{0.988818in}}%
\pgfpathlineto{\pgfqpoint{5.072383in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{5.072415in}{0.989389in}}%
\pgfpathlineto{\pgfqpoint{5.072042in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{5.072011in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{5.072347in}{0.989638in}}%
\pgfpathlineto{\pgfqpoint{5.071361in}{0.989894in}}%
\pgfpathlineto{\pgfqpoint{5.070789in}{0.989372in}}%
\pgfpathlineto{\pgfqpoint{5.069936in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{5.071108in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{5.070554in}{0.990174in}}%
\pgfpathlineto{\pgfqpoint{5.071071in}{0.990830in}}%
\pgfpathlineto{\pgfqpoint{5.070448in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{5.069130in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{5.070428in}{0.992839in}}%
\pgfpathlineto{\pgfqpoint{5.070157in}{0.993113in}}%
\pgfpathlineto{\pgfqpoint{5.068724in}{0.991462in}}%
\pgfpathlineto{\pgfqpoint{5.069419in}{0.990367in}}%
\pgfpathlineto{\pgfqpoint{5.068347in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{5.067998in}{0.990666in}}%
\pgfpathlineto{\pgfqpoint{5.066904in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{5.060910in}{0.997266in}}%
\pgfpathlineto{\pgfqpoint{5.059217in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{5.052954in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{5.051269in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{5.048588in}{1.001840in}}%
\pgfpathlineto{\pgfqpoint{5.046563in}{1.002645in}}%
\pgfpathlineto{\pgfqpoint{5.044256in}{1.001859in}}%
\pgfpathmoveto{\pgfqpoint{5.129107in}{0.754674in}}%
\pgfpathlineto{\pgfqpoint{5.129715in}{0.762378in}}%
\pgfpathlineto{\pgfqpoint{5.127513in}{0.764642in}}%
\pgfpathlineto{\pgfqpoint{5.124130in}{0.762530in}}%
\pgfpathlineto{\pgfqpoint{5.124113in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{5.124575in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{5.123977in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{5.126421in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{5.129107in}{0.754674in}}%
\pgfpathmoveto{\pgfqpoint{4.818814in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{4.819560in}{0.978639in}}%
\pgfpathlineto{\pgfqpoint{4.820696in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{4.821648in}{0.981749in}}%
\pgfpathlineto{\pgfqpoint{4.822671in}{0.982079in}}%
\pgfpathlineto{\pgfqpoint{4.823923in}{0.984102in}}%
\pgfpathlineto{\pgfqpoint{4.824717in}{0.984427in}}%
\pgfpathlineto{\pgfqpoint{4.823099in}{0.986384in}}%
\pgfpathlineto{\pgfqpoint{4.812964in}{0.987901in}}%
\pgfpathlineto{\pgfqpoint{4.813161in}{0.985706in}}%
\pgfpathlineto{\pgfqpoint{4.814467in}{0.979118in}}%
\pgfpathlineto{\pgfqpoint{4.817961in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{4.818814in}{0.977931in}}%
\pgfpathlineto{\pgfqpoint{4.818814in}{0.977931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505843in}{1.232421in}}%
\pgfpathlineto{\pgfqpoint{5.505899in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{5.511168in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{5.513178in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{5.514421in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{5.515506in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{5.515645in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{5.517808in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{5.518961in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{5.518961in}{1.211101in}}%
\pgfpathlineto{\pgfqpoint{5.517808in}{1.211918in}}%
\pgfpathlineto{\pgfqpoint{5.515645in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{5.513503in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{5.512169in}{1.215906in}}%
\pgfpathlineto{\pgfqpoint{5.515506in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{5.514421in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{5.514127in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{5.513178in}{1.221675in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{1.224263in}}%
\pgfpathlineto{\pgfqpoint{5.511168in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{5.508528in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{5.505899in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{5.505843in}{1.232421in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519962in}{1.210369in}}%
\pgfpathlineto{\pgfqpoint{5.521066in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{5.522136in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{5.521066in}{1.209609in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{1.210369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522136in}{1.208851in}}%
\pgfpathlineto{\pgfqpoint{5.523227in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{5.523289in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{5.524296in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{5.525380in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{5.526460in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{5.527469in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{5.527528in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{5.527469in}{1.205061in}}%
\pgfpathlineto{\pgfqpoint{5.526460in}{1.205774in}}%
\pgfpathlineto{\pgfqpoint{5.525380in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{5.524296in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{5.523289in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{5.523227in}{1.208075in}}%
\pgfpathlineto{\pgfqpoint{5.522136in}{1.208851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705401in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{5.704138in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{5.703994in}{1.063028in}}%
\pgfpathlineto{\pgfqpoint{5.704138in}{1.062201in}}%
\pgfpathlineto{\pgfqpoint{5.705401in}{1.056451in}}%
\pgfpathlineto{\pgfqpoint{5.705401in}{1.056451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703704in}{1.064569in}}%
\pgfpathlineto{\pgfqpoint{5.703129in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{5.702441in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{5.702496in}{1.070658in}}%
\pgfpathlineto{\pgfqpoint{5.703129in}{1.067568in}}%
\pgfpathlineto{\pgfqpoint{5.703704in}{1.064569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698300in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{5.697390in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{5.699999in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{5.702756in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{5.702942in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{5.702756in}{1.056029in}}%
\pgfpathlineto{\pgfqpoint{5.699999in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{5.697390in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{5.698300in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698300in}{1.050038in}}%
\pgfpathlineto{\pgfqpoint{5.698570in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{5.698829in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{5.699766in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{5.699766in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{5.698829in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{5.698570in}{1.048933in}}%
\pgfpathlineto{\pgfqpoint{5.698300in}{1.050038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702324in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{5.702009in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{5.701239in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{5.702009in}{1.073036in}}%
\pgfpathlineto{\pgfqpoint{5.702324in}{1.071498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700842in}{1.078538in}}%
\pgfpathlineto{\pgfqpoint{5.700781in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{5.700731in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{5.700659in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{5.699714in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{5.699714in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{5.700659in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{5.700731in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{5.700781in}{1.078823in}}%
\pgfpathlineto{\pgfqpoint{5.700842in}{1.078538in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694341in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{5.691682in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{5.690544in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{5.689678in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{5.689467in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{5.688958in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{5.688727in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{5.687808in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{5.686886in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{5.686212in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{5.686073in}{1.109480in}}%
\pgfpathlineto{\pgfqpoint{5.686212in}{1.108808in}}%
\pgfpathlineto{\pgfqpoint{5.686886in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{5.687808in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{5.688727in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{5.688958in}{1.095515in}}%
\pgfpathlineto{\pgfqpoint{5.689467in}{1.093094in}}%
\pgfpathlineto{\pgfqpoint{5.689678in}{1.092007in}}%
\pgfpathlineto{\pgfqpoint{5.690544in}{1.087755in}}%
\pgfpathlineto{\pgfqpoint{5.691682in}{1.082312in}}%
\pgfpathlineto{\pgfqpoint{5.694341in}{1.082764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685960in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{5.683225in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{5.683147in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{5.683225in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{5.685960in}{1.110027in}}%
\pgfpathlineto{\pgfqpoint{5.685960in}{1.110027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682301in}{1.114208in}}%
\pgfpathlineto{\pgfqpoint{5.681754in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{5.681161in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{5.680837in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{5.680837in}{1.121262in}}%
\pgfpathlineto{\pgfqpoint{5.681161in}{1.119706in}}%
\pgfpathlineto{\pgfqpoint{5.681754in}{1.116852in}}%
\pgfpathlineto{\pgfqpoint{5.682301in}{1.114208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674448in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{5.674411in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{5.674375in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{5.673823in}{1.128621in}}%
\pgfpathlineto{\pgfqpoint{5.674375in}{1.124331in}}%
\pgfpathlineto{\pgfqpoint{5.674411in}{1.124113in}}%
\pgfpathlineto{\pgfqpoint{5.674448in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674448in}{1.123862in}}%
\pgfpathlineto{\pgfqpoint{5.675236in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{5.678231in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{5.679012in}{1.120664in}}%
\pgfpathlineto{\pgfqpoint{5.678231in}{1.120408in}}%
\pgfpathlineto{\pgfqpoint{5.675236in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{5.674448in}{1.123862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672323in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{5.671557in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{5.671042in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{5.670557in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{5.670134in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{5.669722in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{5.669286in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{5.667721in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{5.667460in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{5.668275in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{5.666779in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{5.663495in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{1.164866in}}%
\pgfpathlineto{\pgfqpoint{5.663495in}{1.165282in}}%
\pgfpathlineto{\pgfqpoint{5.666779in}{1.166000in}}%
\pgfpathlineto{\pgfqpoint{5.668275in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{5.667460in}{1.162106in}}%
\pgfpathlineto{\pgfqpoint{5.667721in}{1.161579in}}%
\pgfpathlineto{\pgfqpoint{5.669286in}{1.152122in}}%
\pgfpathlineto{\pgfqpoint{5.669722in}{1.149643in}}%
\pgfpathlineto{\pgfqpoint{5.670134in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{5.670557in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{5.671042in}{1.142373in}}%
\pgfpathlineto{\pgfqpoint{5.671557in}{1.140092in}}%
\pgfpathlineto{\pgfqpoint{5.672323in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672323in}{1.136874in}}%
\pgfpathlineto{\pgfqpoint{5.672754in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{5.673548in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{5.673549in}{1.131400in}}%
\pgfpathlineto{\pgfqpoint{5.673548in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{5.672754in}{1.135124in}}%
\pgfpathlineto{\pgfqpoint{5.672323in}{1.136874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651886in}{1.162654in}}%
\pgfpathlineto{\pgfqpoint{5.636205in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{5.635875in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{5.635714in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{5.634022in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{5.635714in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{5.635875in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{5.636205in}{1.152211in}}%
\pgfpathlineto{\pgfqpoint{5.651886in}{1.162654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621978in}{1.137773in}}%
\pgfpathlineto{\pgfqpoint{5.621235in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{5.617781in}{1.134769in}}%
\pgfpathlineto{\pgfqpoint{5.621235in}{1.136364in}}%
\pgfpathlineto{\pgfqpoint{5.621978in}{1.137773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612349in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{5.610842in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{5.610815in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{5.610215in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{5.607907in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{5.607907in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{5.610215in}{1.131003in}}%
\pgfpathlineto{\pgfqpoint{5.610815in}{1.131471in}}%
\pgfpathlineto{\pgfqpoint{5.610842in}{1.131492in}}%
\pgfpathlineto{\pgfqpoint{5.612349in}{1.132236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606334in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{5.606334in}{1.127789in}}%
\pgfpathlineto{\pgfqpoint{5.604798in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{5.604798in}{1.130477in}}%
\pgfpathlineto{\pgfqpoint{5.606334in}{1.127789in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593158in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{5.593064in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{5.590511in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{5.589926in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{5.590511in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{5.593064in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{5.593158in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593158in}{1.131329in}}%
\pgfpathlineto{\pgfqpoint{5.593454in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{5.593616in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{5.597247in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{5.597709in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{5.600403in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{5.601632in}{1.128056in}}%
\pgfpathlineto{\pgfqpoint{5.600403in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{5.597709in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{5.597247in}{1.125806in}}%
\pgfpathlineto{\pgfqpoint{5.595207in}{1.128561in}}%
\pgfpathlineto{\pgfqpoint{5.593616in}{1.130711in}}%
\pgfpathlineto{\pgfqpoint{5.593454in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{5.593158in}{1.131329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589665in}{1.127100in}}%
\pgfpathlineto{\pgfqpoint{5.589054in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{5.588970in}{1.126104in}}%
\pgfpathlineto{\pgfqpoint{5.589054in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{5.589665in}{1.127100in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588206in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{5.587745in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{5.587251in}{1.123264in}}%
\pgfpathlineto{\pgfqpoint{5.587745in}{1.124148in}}%
\pgfpathlineto{\pgfqpoint{5.588206in}{1.124912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587001in}{1.122801in}}%
\pgfpathlineto{\pgfqpoint{5.586901in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{5.586857in}{1.122512in}}%
\pgfpathlineto{\pgfqpoint{5.586901in}{1.122612in}}%
\pgfpathlineto{\pgfqpoint{5.587001in}{1.122801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586667in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{5.586663in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{5.586642in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{5.586663in}{1.122057in}}%
\pgfpathlineto{\pgfqpoint{5.586667in}{1.122070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570013in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{5.567924in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{5.565729in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{5.564779in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{5.563547in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{5.561344in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{5.559146in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{5.560542in}{1.164227in}}%
\pgfpathlineto{\pgfqpoint{5.559146in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{5.561344in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{5.563547in}{1.159456in}}%
\pgfpathlineto{\pgfqpoint{5.564779in}{1.158607in}}%
\pgfpathlineto{\pgfqpoint{5.565729in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{5.567924in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{5.570013in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570013in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{5.571981in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{5.570553in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{5.571981in}{1.153544in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{1.153621in}}%
\pgfpathlineto{\pgfqpoint{5.571527in}{1.153858in}}%
\pgfpathlineto{\pgfqpoint{5.570013in}{1.154977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548240in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{5.543856in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{5.541599in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{5.543601in}{1.185138in}}%
\pgfpathlineto{\pgfqpoint{5.541599in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{5.543856in}{1.181359in}}%
\pgfpathlineto{\pgfqpoint{5.548240in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548240in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{5.550455in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{5.552648in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{5.553969in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{5.554831in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{5.556082in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{5.557023in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{5.558211in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{5.560298in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{5.561455in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{5.562450in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{5.563287in}{1.168175in}}%
\pgfpathlineto{\pgfqpoint{5.562450in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{5.561455in}{1.169405in}}%
\pgfpathlineto{\pgfqpoint{5.560298in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{5.559235in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{5.558211in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{5.557023in}{1.172408in}}%
\pgfpathlineto{\pgfqpoint{5.556082in}{1.173064in}}%
\pgfpathlineto{\pgfqpoint{5.554831in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{5.553969in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{5.552648in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{5.550455in}{1.176887in}}%
\pgfpathlineto{\pgfqpoint{5.548240in}{1.178358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550911in}{1.786749in}}%
\pgfpathlineto{\pgfqpoint{5.551360in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{5.552986in}{1.788181in}}%
\pgfpathlineto{\pgfqpoint{5.551360in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{5.550911in}{1.786749in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544895in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{5.542725in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{5.540567in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{1.191270in}}%
\pgfpathlineto{\pgfqpoint{5.540567in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{5.542725in}{1.188205in}}%
\pgfpathlineto{\pgfqpoint{5.544895in}{1.186661in}}%
\pgfpathlineto{\pgfqpoint{5.544895in}{1.186661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541824in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{5.540869in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{5.540364in}{1.806531in}}%
\pgfpathlineto{\pgfqpoint{5.540869in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{5.541824in}{1.808642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529664in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{5.528628in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{5.527888in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{5.528628in}{1.204242in}}%
\pgfpathlineto{\pgfqpoint{5.529664in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529664in}{1.203504in}}%
\pgfpathlineto{\pgfqpoint{5.530787in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{5.532953in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{5.530787in}{1.202704in}}%
\pgfpathlineto{\pgfqpoint{5.529664in}{1.203504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532953in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{5.535111in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{5.537269in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{5.539436in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{5.541602in}{1.195028in}}%
\pgfpathlineto{\pgfqpoint{5.539436in}{1.196564in}}%
\pgfpathlineto{\pgfqpoint{5.537269in}{1.198102in}}%
\pgfpathlineto{\pgfqpoint{5.535111in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{5.532953in}{1.201173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297924in}{1.192660in}}%
\pgfpathlineto{\pgfqpoint{5.298036in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{5.298140in}{1.193008in}}%
\pgfpathlineto{\pgfqpoint{5.298036in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{5.297924in}{1.192660in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281917in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{5.281998in}{1.163108in}}%
\pgfpathlineto{\pgfqpoint{5.281917in}{1.162988in}}%
\pgfpathlineto{\pgfqpoint{5.281808in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{5.281917in}{1.162988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.388654in}{0.362699in}}{\pgfqpoint{1.935195in}{1.698162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253848in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{5.256379in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{5.259100in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{5.259356in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{5.259516in}{1.133950in}}%
\pgfpathlineto{\pgfqpoint{5.259356in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{5.259100in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{5.256379in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{5.253848in}{1.129810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.353845in}{0.325199in}}{\pgfqpoint{0.193520in}{1.773162in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353845in}{0.325199in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{0.325199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353333in}{0.328437in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.193333in,height=1.773333in]{nyc_small_spatial_prediction-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{0.325199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=0.291442in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{0.666192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=0.632434in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{1.007185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=0.973427in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{1.348177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=1.314420in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{1.689170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=1.655412in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547364in}{2.030163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644587in,y=1.996405in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353845in}{0.325199in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{6.353845in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{2.098361in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{2.091435in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{0.332126in}}%
\pgfpathlineto{\pgfqpoint{6.547364in}{0.325199in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_fig/air_quality/air_quality_timeseries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \subimport{/Users/ohamelijnck/Documents/projects/ati-fcai/code/paper_plots/experiment_plots/}{../../../paper/icml2021/utils/macros.tex}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.775313in}{1.935804in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{1.935804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.935804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{1.749137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{1.345804in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.130000in,height=0.406667in]{air_quality_timeseries-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.369923in}{1.345964in}}{\pgfqpoint{6.126515in}{0.403173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721257in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{2.721257in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{2.721257in}{1.345964in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{1.345964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369923in,y=1.248742in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-01-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.496438in}{1.345964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.496438in,y=1.248742in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-04-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{1.345964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217338in,y=1.312207in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{1.597947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=1.564190in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{1.749137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496438in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.749137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.345964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.749137in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.749137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.433180in,y=1.832470in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont PM10 - Hackney - Old Street (HK6) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{1.144378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.675804in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.130000in,height=0.420000in]{air_quality_timeseries-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.675804in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.126667in,height=0.440000in]{air_quality_timeseries-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{2.721257in}{1.345964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496438in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.345964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{0.674010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217338in,y=0.640252in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{1.009987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=0.976229in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.909194in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \STSVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.689137in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.126667in,height=0.390000in]{air_quality_timeseries-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{1.144378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.144378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{1.144378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.202470in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.130000in,height=0.423333in]{air_quality_timeseries-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.219137in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.126667in,height=0.356667in]{air_quality_timeseries-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504706in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504706in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-02-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975070in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975070in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-02-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445433in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445433in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-02-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915797in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.915797in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-02-20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386161in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.386161in,y=0.106419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont 2019-02-25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{0.203642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217338in,y=0.169884in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.369923in}{0.539619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161975in,y=0.505861in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106419in,y=0.438826in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \SVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370000in}{0.269137in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=6.126667in,height=0.263333in]{air_quality_timeseries-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496438in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.203642in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.203642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369923in}{0.674010in}}%
\pgfpathlineto{\pgfqpoint{6.496438in}{0.674010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf_fig/shutters/shutter_spatial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{import}
%%   \subimport{/Users/ohamelijnck/Documents/projects/ati-fcai/code/paper_plots/experiment_plots/}{../../../paper/icml2021/utils/macros.tex}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.775313in}{1.505625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.775313in}{1.505625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.505625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452909in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{0.452909in}{1.315131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452909in}{0.355617in}}{\pgfqpoint{1.149016in}{0.959514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.452909in}{0.355617in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.150000in,height=0.960000in]{shutter_spatial-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452909in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912516in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912516in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372122in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372122in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027417in,y=0.116419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Temporal Dimension}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156612in,y=0.321859in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{0.595495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156612in,y=0.561738in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{0.835374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156612in,y=0.801616in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{1.075253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156612in,y=1.041495in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452909in}{1.315131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156612in,y=1.281373in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.101057in,y=0.835374in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Spatial Dimension}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452909in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{0.452909in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601925in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452909in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{0.355617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452909in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027417in,y=1.398464in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621459in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{1.621459in}{1.315131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.621459in}{0.355617in}}{\pgfqpoint{1.149016in}{0.959514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.621459in}{0.355617in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.150000in,height=0.960000in]{shutter_spatial-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621459in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621459in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081065in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081065in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540672in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540672in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621459in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{1.621459in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770475in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621459in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{0.355617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621459in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{2.770475in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.195967in,y=1.398464in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \STSVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790008in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{3.939025in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{3.939025in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{2.790008in}{1.315131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.790008in}{0.355617in}}{\pgfqpoint{1.149016in}{0.959514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.790008in}{0.355617in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.150000in,height=0.960000in]{shutter_spatial-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790008in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790008in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249615in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.249615in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709221in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709221in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790008in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{2.790008in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939025in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{3.939025in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790008in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{3.939025in}{0.355617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790008in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{3.939025in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364517in,y=1.398464in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \MFSTSVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958558in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.107574in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.107574in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{3.958558in}{1.315131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.958558in}{0.355617in}}{\pgfqpoint{1.149016in}{0.959514in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.958558in}{0.355617in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.150000in,height=0.960000in]{shutter_spatial-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958558in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.958558in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418164in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.418164in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877771in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.877771in,y=0.258394in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958558in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{3.958558in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107574in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.107574in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958558in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.107574in}{0.355617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958558in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{5.107574in}{1.315131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533066in,y=1.398464in,,base]{\color{textcolor}\fontsize{8.400000}{10.080000}\selectfont \SKI}%
\end{pgfscope}%

\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.195657in}{0.355617in}}{\pgfqpoint{0.114902in}{0.959514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195657in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{0.355617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196667in}{0.358958in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.113333in,height=0.960000in]{shutter_spatial-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310559in}{0.355617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407781in,y=0.321859in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310559in}{0.595495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407781in,y=0.561738in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310559in}{0.835374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407781in,y=0.801616in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310559in}{1.075253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407781in,y=1.041495in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310559in}{1.315131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407781in,y=1.281373in,left,base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195657in}{0.355617in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.195657in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{1.315131in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{0.359365in}}%
\pgfpathlineto{\pgfqpoint{5.310559in}{0.355617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

